Photometric Identification and Dynamical Purification of Blue Horizontal Branch Stars in DESI MWS DR1

Blue horizontal-branch (BHB) stars are ideal tracers for mapping the structure of the Galactic stellar halo. However, traditional spectroscopic identification is limited by data quality and sample size, while broad-band photometric methods often achieve only moderate completeness and purity. Building upon the color-space BHB identification method of \citet{2025ApJS..278...62H}, we synthesize SkyMapper $(u,v,g,z)$ photometry from DESI MWS DR1 spectroscopy and identify 9,237 BHB candidates in the $(g-z)_0$--$(u-v)_0$ color space using the HDBSCAN clustering algorithm. We then construct a Kernel Density Estimation (KDE) Bayesian probability model with capture-recapture (C-R) prior to assign posterior membership probabilities, achieving a probability-weighted purity of 88.9\% and completeness of 94.2\%. Applying an escape-velocity cut based on the Galactic gravitational potential, we remove 1,461 contaminants with unphysical kinematic parameters, yielding a clean photometric BHB sample $\mathcal{S}_c$ of 7,776 stars (retention rate $R_{\rm keep} = 84.2\%$). Systematic analysis of the contaminants reveals that they are predominantly faint sources ($g\sim20$~mag) with very low signal-to-noise ratios (median SNR~$<$~5). When the BHB color--luminosity relation is incorrectly applied to these objects, their space velocities are amplified beyond the Galactic escape limit, confirming that the escape-velocity filter essentially acts as a physical detector of low-SNR--driven distance inflation.

==> tab2.txt <==
Title: Photometric Identification and Dynamical Purification of Blue Horizontal Branch Stars in DESI MWS DR1
Authors: Zhang, Shuai; Wang, Xiaolong; Xiao, Kai; Hu, Guozhen; Cui, Wenyuan; Cai, Ce; Feng, Shuai; Ju, Jie
Table: Clean photometric BHB sample (S_c) catalog
================================================================================
Byte-by-byte Description of file: tab2.txt
--------------------------------------------------------------------------------
 Bytes Format Units  Label     Explanations
--------------------------------------------------------------------------------
  1- 19  I19      ---    TARGETID DESI target identifier
 21- 31  F11.7    deg    RAdeg    Right Ascension (J2000)
 33- 43  F11.7    deg    DEdeg    Declination (J2000)
 45- 54  F10.6    deg    GLON     Galactic longitude
 56- 65  F10.6    deg    GLAT     Galactic latitude
 67- 73  F7.4     mag    umag     [12.32/23.45] Trimmed SkyMapper u-band AB mag
                               (synthetic)
 75- 81  F7.4     mag    vmag     [11.49/22.43] SkyMapper v-band AB mag
                               (synthetic)
 83- 89  F7.4     mag    gmag     [11.36/21.92] SkyMapper g-band AB mag
                               (synthetic)
 91- 97  F7.4     mag    rmag     [11.4/22.29] SkyMapper r-band AB mag
                               (synthetic)
 99-105  F7.4     mag    imag     [11.5/22.6] SkyMapper i-band AB mag
                               (synthetic)
107-113  F7.4     mag    zmag     [11.49/22.68] SkyMapper z-band AB mag
                               (synthetic)
115-120  F6.4     mag    E_B-V    [0.0/0.33] E(B-V) reddening from SFD98
122-129  F8.3     km.s-1 HRV      [-539.86/466.03] Barycentric radial velocity
                               (DESI)
131-136  F6.3     [dex]  __Fe_H_  [-4.0/1.0] [Fe/H] metallicity (DESI MWS)
138-142  F5.3     [dex]  e__Fe_H_ ? [Fe/H] uncertainty (DESI MWS)
144-149  F6.2     ---    SNRB     [2.13/382.24] DESI B-channel median SNR per
                               pixel
151-156  F6.2     ---    SNRR     [1.37/419.21] DESI R-channel median SNR per
                               pixel
158-163  F6.2     ---    SNRZ     [0.92/437.33] DESI Z-channel median SNR per
                               pixel
165-171  F7.3   mas.yr-1 pmRA     Proper motion RA*cos(Dec) (Gaia DR3)
173-179  F7.3   mas.yr-1 pmDE     Proper motion Dec (Gaia DR3)
181-187  F7.3     kpc    Dist     [0.89/190.62] Heliocentric distance from BHB
                               M_g calibration
189-195  F7.3     kpc    Rgal     [0.17/165.91] Galactocentric cylindrical
                               radius
197-204  F8.3     kpc    Zgal     [-93.2/166.67] Galactocentric height above the
                               plane
206-213  F8.5     rad    phigal   [-3.15/3.15] Galactocentric azimuthal angle
215-221  F7.3     km.s-1 Vtot     [3.05/515.71] Total Galactocentric space
                               velocity
223-229  F7.3     km.s-1 Vesc     [148.77/725.62] Local escape velocity
                               (McMillan 2017)
231-238  F8.4     ---    eta      [-47.13/45.68] Rotation-to-pressure-support
                               ratio
240-246  F7.5     ---    e        [0.0/1.0] Orbital eccentricity
248-254  F7.3     kpc    Rapo     [4.26/462.04] Apocenter distance
256-262  F7.3     kpc    Rperi    [0.0/184.06] Pericenter distance
    264  I1       ---    f_GSE    GSE candidate: 1 if e>0.7
266-273  A8       ---    GCName   ? Globular cluster name (3arcsec match)
    275  I1       ---    f_BHBbox BHB box flag on cluster H-R diagram
--------------------------------------------------------------------------------
Notes:
Globular cluster cross-match: 15 of 7,776 sources are positionally matched (within 3 arcsec) to the core regions (r < r_t/3) of 6 SDSS globular clusters (NGC 5024/M53, NGC 5053, NGC 5466, NGC 2419, Pal 5, NGC 6341/M92); see Section 6 for details.
--------------------------------------------------------------------------------
   1071345152557058 269.1064343  62.6174498  91.826355  30.146109 19.7780 19.0512 18.6074 18.6871 18.8061 18.7627 0.0414   -4.461  0.101 0.119  11.84  11.84  11.02   0.000   0.000  33.120  30.032   16.656  1.87797 242.158 275.417  -0.3774 0.69108  62.430  11.404 0          0
   2780748868222979 152.5259836  -8.4134539 249.448990  37.186428 20.2334 19.4767 19.3389 19.5186 19.8423 19.8878 0.0510   23.814 -2.297 0.298   6.37   5.28   3.67   0.000   0.000  47.853  41.682   28.977 -2.11330 228.999 246.757  -0.5624 0.52341  83.485  26.118 0          0
   2780818904711168  35.1807738  -5.4178344 171.314560 -59.618294 20.1640 19.4625 18.8915 18.9634 19.1650 19.2384 0.0245  -22.618 -0.739 0.190   9.26   9.53   8.03   1.840  -1.727  40.861  28.897  -35.177  3.03338 244.939 278.907   9.2957 0.17797  65.151  45.465 0          0
   2780820997668867 160.4408352  -5.5835872 254.289200  44.696857 20.8376 20.0812 19.6569 19.7502 19.9016 19.8997 0.0443  165.721 -1.410 0.376   5.14   4.81   4.31   0.025  -0.770  60.745  46.039   42.776 -2.01522 101.151 238.453   3.3683 0.56990  62.986  17.256 0          0
   2780826735476757 143.8899524  -5.2864364 239.770004  32.666271 21.2627 20.5546 19.8672 19.8286 19.8559 19.8581 0.0355  222.333 -1.807 0.586   4.11   4.60   3.77   0.140  -0.238  84.324  75.387   45.624 -2.19132 119.758 200.113  -0.0412 0.50090  90.958  30.247 0          0
   2780857064488965 155.8572508  -4.0711912 248.318634  42.577648 16.9855 16.3656 16.1844 16.4782 16.7566 16.8297 0.0480   26.417 -0.558 0.033  61.88  54.16  44.54   0.000   0.000   8.960  12.273    6.089 -2.61851 229.040 361.773  -1.6000 0.30204  18.249   9.782 0          0
   2780860453486602 358.1769198  -4.0372607  89.108040 -62.985638 19.5898 18.9248 18.6372 18.7063 18.8331 18.8229 0.0384  -35.054 -1.625 0.079  11.55  13.02  13.01   0.150  -0.371  40.674  20.136  -36.216  1.98013 162.985 312.766  -0.6058 0.38105  45.168  20.243 0          0
   2780878044397587 328.0930573  -3.1703598  54.223560 -41.005238 19.5591 18.8393 18.8183 19.1937 19.5509 19.5944 0.0505   -3.168 -2.989         9.33   6.50   4.59   0.000   0.000  34.881  22.512  -22.904  1.24894 244.131 302.108   0.2815 0.51265  54.401  17.527 0          0
   2780881278205967 160.9661210  -3.0915081 252.411469  46.881191 21.3917 20.5340 19.7568 19.7917 19.9434 19.9505 0.0537  268.154 -0.067 0.386   4.30   4.49   4.07  -0.507  -0.646  56.080  41.506   40.985 -2.06504 124.672 247.113  -0.1745 0.85546  69.303   5.399 1          0
   2780923254800398 142.9881123  -1.1772112 235.141266  34.340744 19.7963 19.1680 19.2198 19.5306 19.8343 19.8692 0.0292    2.794 -0.142 0.243   6.12   4.41   3.24   0.000   0.000  35.255  34.431   19.951 -2.37490 244.162 263.233  -0.9427 0.48874  67.993  23.350 0          0
   2780936663990293 222.2216477  -0.8437892 352.995026  50.251549 19.2309 18.5785 18.5411 18.7748 18.9242 19.0497 0.0460   -9.511  0.126 0.149  12.12   9.91   7.03   0.000   0.000  28.080   9.910   21.565 -0.22279 246.437 383.514   5.0624 0.14971  31.609  23.377 0          0
   2780953881608200 168.4446507  -0.0644366 258.130096  54.085098 18.8733 18.2529 18.2739 18.5885 18.9448 19.0527 0.0457   -3.009 -0.016 0.097  20.33  16.85  12.22   0.000   0.000  20.867  16.051   16.927 -2.29918 247.740 334.908  -0.7998 0.40956  37.339  15.641 0          0
   2780965432721416 136.8401728   0.6023531 229.423721  30.145166 18.2089 17.4399 17.2960 17.5206 17.7269 17.6818 0.0333   24.553 -0.489 0.060  20.97  18.54  15.96   0.000   0.000  16.859  20.854    8.511 -2.58184 230.357 309.400  -1.5877 0.33593  31.154  15.486 0          0
   2780966615515160 207.4930020   0.4238331 333.101105  59.821976 20.6932 19.9318 19.3341 19.3380 19.4056 19.4053 0.0306   22.326 -1.276 0.275   6.09   6.97   6.77  -0.951  -0.821  59.728  23.110   51.585 -0.62831 121.856 299.627  -6.7775 0.45020  56.732  21.508 0          0
   2780972890193933 221.3702082   0.7116912 353.707794  51.967430 19.9845 19.3253 19.2613 19.5396 19.8063 19.9708 0.0525    6.142 -3.842 1.894   7.76   5.79   3.47   0.000   0.000  52.729  24.447   41.472 -0.14617 246.075 294.340  10.6605 0.18554  70.075  48.141 0          0
   2780995795288065 146.6042593   1.7792508 234.642456  38.994137 21.2266 20.5339 19.9473 20.0508 20.2260 20.2033 0.1448   33.028 -0.371 0.141   6.05   5.60   4.98   0.000   0.000  48.122  42.627   30.356 -2.34415 226.486 244.868  -0.9773 0.39179  79.010  34.527 0          0
   2781032751300609 189.5192118   3.2797785 294.729370  65.938507 18.1760 17.5090 17.2727 17.4306 17.6327 17.6262 0.0255   -0.821  0.032 0.159  19.55  20.50  16.41   0.000   0.000  16.838   8.183   15.389 -2.27518 246.335 403.093  -0.7637 0.28237  25.533  14.288 0          0
   2781033028124690 206.1778536   3.1772220 333.225586  62.872414 20.1462 19.5107 19.2823 19.4794 19.7533 19.8432 0.0243    0.906 -2.086 0.482   7.82   5.81   3.68  -0.008  -0.508  49.555  15.793   44.073 -0.70041 174.390 336.516   2.7719 0.29287  50.533  27.639 0          0
   2781044650541070 179.9919519   3.6503186 273.062073  63.496765 19.0190 18.3988 18.3561 18.6738 19.0005 19.0269 0.0275    0.523 -0.729 0.243  12.91  10.18   7.70   0.000   0.000  24.808  13.394   22.220 -2.17076 245.845 352.963  -0.6090 0.33018  39.421  19.851 0          0
   2781069002670095 194.2081425   4.8293018 306.470001  67.663979 19.9394 19.1004 18.6232 18.6516 18.7358 18.7040 0.0336   32.381 -1.724 0.076   9.19  10.78   8.20  -1.837  -0.025  43.625  13.446   40.348 -1.44052 297.810 352.570  -3.8640 0.43630 107.858  42.330 0          0
   2781087772180495 236.3449472   5.4442313  13.260274  43.320549 18.1175 17.4912 17.3948 17.6853 17.9629 18.0577 0.0685   -8.818  0.002 0.088  20.16  17.86  13.04   0.000   0.000  14.096   2.960    9.666  0.91865 244.225 504.976   0.7214 0.23030  14.398   9.008 0          0
   2781123985801237 246.0413281   6.9445595  21.295506  35.772564 19.1799 18.5570 18.3855 18.6235 18.8688 18.9727 0.0685  -33.912 -0.109 0.084  13.61  11.01   8.26   0.000   0.000  23.805  12.069   13.891  0.62023 236.258 363.476   1.5669 0.23657  24.684  15.239 0          0
   2781146303692810 146.3573653   8.0616655 227.447372  42.105377 20.1704 19.4201 19.0565 19.1158 19.2566 19.2416 0.0290   94.188 -2.304 0.248   7.60   7.70   6.13   0.000   0.000  54.043  45.976   36.325 -2.44392 209.527 238.567  -1.4057 0.11699  66.535  52.597 0          0
   2781147884945431 241.4058777   8.0985223  19.772877  40.356777 17.8391 17.1344 16.7605 16.9139 17.0986 17.0652 0.0515  -22.792 -0.016 0.047  34.28  31.49  26.33   0.000   0.000  12.768   3.430    8.265  1.28517 239.850 490.639   0.3094 0.28856  13.035   7.197 0          0
   2781255301070884 263.7554315  12.5796533  35.922623  22.556778 20.2993 19.6934 19.6969 19.9895 20.2993 20.4085 0.1782   10.858 -0.522 0.461   5.15   4.10   2.97   0.000   0.000  32.579  23.950   12.456  0.82868 252.642 296.267   0.7726 0.58265  48.680  12.837 0          0
   2781650018631765  23.5729171  30.3504956 133.790146 -31.616104 20.9557 20.0831 19.9049 20.0011 20.2325 20.2416 0.0496 -146.522 -2.065 0.151   4.13   3.89   3.31   0.650  -0.802  68.256  64.150  -35.659  2.42862 142.068 212.132   0.7280 0.32800  73.416  37.150 0          0
   2781665659191296  23.3047123  30.9228639 133.396637 -31.098473 20.9023 20.0537 19.6376 19.6542 19.7796 19.7185 0.0429 -199.425  1.000 0.001   5.37   5.15   5.16   0.000   0.000  50.059  48.921  -25.760  2.45143 209.763 233.475  -1.5657 0.25762  69.288  40.901 0          0
   2781665659191464  23.5703854  31.1117977 133.615356 -30.869610 20.4416 19.7442 19.5984 19.7567 20.0282 20.0328 0.0460 -275.775  0.420 0.275   5.69   4.50   3.91   1.146  -0.667  42.943  42.980  -21.948  2.47171 155.031 244.176   0.7287 0.67976  59.446  11.333 0          0
   2781803261722626 218.5986602  37.6902603  65.452034  65.948486 20.7897 19.9626 19.5888 19.7266 19.9111 19.9607 0.0086 -110.814 -3.309 1.502   4.86   4.64   3.37  -1.092  -0.629  74.325  27.926   67.861  1.40726 229.779 282.024   0.2598 0.17331 104.145  73.379 0          0
   2781817614630927 223.6145729  38.4370634  64.522369  61.950565 21.8717 21.1557 20.6302 20.5998 20.7009 20.7755 0.0141  -57.191 -0.928 0.277   2.82   3.15   2.79   0.000   0.000 108.704  48.228   95.901  1.27581 225.400 234.638   0.2921 0.25916 182.448 107.345 0          0
   2781837113950222 276.0553412  39.5026334  67.324203  21.802975 19.5846 18.8769 18.7764 18.9658 19.1518 19.2006 0.0431  -40.943 -0.353 0.305   9.37   7.90   5.93   0.000   0.000  33.316  28.786   12.365  1.44028 210.661 279.258   0.1398 0.76490  49.075   6.537 1          0
   2781951874301953 214.0947461  46.1056065  87.012070  64.655411 20.3446 19.7072 19.4620 19.7069 20.0479 20.1388 0.0105   -1.287 -1.627 1.003   5.60   4.57   3.68   0.000   0.000  49.098  22.125   44.390  1.89280 245.477 303.751  -0.3929 0.37881  83.100  37.439 0          0
   2782007742431249 109.6272113  49.4689711 168.101685  24.502312 18.6230 17.9085 17.6122 17.8217 18.0321 18.0086 0.0755  -14.978 -1.418 0.041  23.64  24.16  21.72   0.000   0.000  19.643  25.942    8.211  2.99906 244.207 288.812 -28.1464 0.12437  34.795  27.097 0          0
   2782090294722562 193.9125897  54.9669930 121.637787  62.150673 20.5245 19.8633 19.7715 20.0139 20.1261 20.0084 0.0146  -50.591 -0.602 0.048   4.05   3.78   4.03   0.000   0.000  58.588  32.346   51.859  2.33726 229.875 268.759  -1.1666 0.20046  84.597  56.344 0          0
   2782110507073542 165.4492442  56.3891799 149.165268  54.794975 18.3331 17.7195 17.6923 17.9939 18.3793 18.3550 0.0109  -12.598 -0.196 0.105  24.17  16.44  12.62   0.000   0.000  17.459  17.590   14.308  2.84392 242.644 325.899  -4.4915 0.16359  29.689  21.341 0          0
   2782268095463434 187.6181323  71.2899023 125.338341  45.740265 20.4751 19.6653 19.2939 19.4092 19.5388 19.4942 0.0140  -78.369 -1.103 0.273   5.82   5.29   4.45  -0.576  -1.114  53.372  42.461   38.299  2.34407 146.428 245.196   0.2253 0.42756  60.953  24.442 0          0
   2802589636755456  60.8557610 -14.8235515 207.581253 -43.820408 17.4301 16.5748 16.2349 16.3476 16.5371 16.5357 0.0475   54.488 -1.166 0.019  59.08  58.29  52.04   1.598  -1.807  11.701  16.193   -8.062 -2.89778 102.009 334.042  -2.6648 0.58597  18.337   4.787 0          0
   2802636537462784  56.7910760 -12.8526587 202.692703 -46.578270 15.2835 14.5918 14.1069 14.0835 14.1117 14.0396 0.0706  205.717 -1.323 0.009 147.01 192.51 191.90   1.165  -4.427   5.146  11.564   -3.709 -3.02330 193.566 367.804  -0.6258 0.40344  14.568   6.193 0          0
   2802640786292736 316.1282692 -12.8376803  36.171299 -35.262943 17.2096 16.4923 16.1294 16.1622 16.2361 16.2006 0.0450 -277.211 -2.608 0.029  47.55  51.02  46.33   0.703  -2.134  14.854   7.326   -8.580  1.35635 172.043 414.413   1.5058 0.42716  13.168   5.285 0          0
   2802659702603776  28.6481962 -11.6525166 169.761993 -68.568916 18.6068 17.9076 17.5030 17.5345 17.6234 17.5826 0.0205  -92.821 -1.540 0.058  31.01  32.93  32.17   0.381  -1.223  26.197  17.773  -24.341  3.04572 148.603 324.885  -0.9253 0.60599  34.790   8.535 0          0
   2802670960115712 352.9200711 -11.5827936  68.763268 -65.665207 16.5519 15.7228 15.2924 15.3577 15.4764 15.4353 0.0318  -32.881 -1.384 0.002 102.33 102.43  98.68   3.333  -3.562   8.696   7.695   -7.906  2.69259  84.947 409.390  -0.4118 0.86994  11.805   0.821 1          0
   2802723774791682 309.0150955  -9.2105478  36.545631 -27.402863 18.0949 17.3905 16.8958 16.9081 16.9829 16.9549 0.0645  102.728 -1.405 0.043  27.70  27.66  24.17   1.139  -1.421  18.016  10.585   -8.304  1.11925 274.943 376.793   0.0894 0.94984  29.729   0.765 1          0
   2802735875358721 318.3836581  -8.6264924  42.002262 -35.427227 14.9364 14.2170 13.7181 13.7356 13.8113 13.7412 0.1098  -47.245 -1.253 0.033 122.75 131.68 133.98  -0.386  -3.054   3.677   6.315   -2.116  2.81851 176.695 429.562  -3.3697 0.25382   6.949   4.136 0          0
   2802735967633408 323.9089443  -8.8574287  44.965378 -40.368797 19.4809 18.7791 18.3486 18.3729 18.4597 18.4327 0.0312 -200.422 -2.158 0.103  12.08  12.36  10.24   0.209  -2.097  40.520  25.690  -26.279  1.01447 209.909 289.717  -0.8969 0.29083  46.004  25.274 0          0
   2802741755772928 312.5179536  -8.4091431  39.110050 -30.154984 17.7545 17.0402 16.6093 16.6035 16.6356 16.5414 0.0966 -153.391 -1.531 0.042  41.35  40.93  38.02   0.167  -2.478  15.454   8.696   -7.769  1.32230  29.593 396.868   4.3526 0.84533  11.747   0.985 1          0
   2802743538352128  59.6029731  -8.2779952 198.828278 -42.003410 15.8031 15.1067 14.6006 14.5995 14.6575 14.6043 0.0708   94.960 -1.412 0.022  75.33  77.42  83.53   3.271  -5.861   6.299  12.741   -4.183 -3.02275  66.064 357.997  -0.5469 0.84015  13.584   1.180 1          0
   2802743580295168  62.2494464  -8.1650516 200.373901 -39.656868 15.9566 15.1917 14.8940 14.9238 15.0238 15.0225 0.0629  -52.615 -1.083 0.008 114.92 127.90 127.56   4.036  -5.234   6.759  13.224   -4.280 -3.00416 135.747 354.250  -0.3209 0.84468  16.359   1.377 1          0
   2802745136381952 155.7753026  -8.1301662 252.081604  39.670101 17.8668 17.1520 16.8294 16.9059 17.0386 16.9870 0.0448   48.517 -1.476 0.048  34.75  39.69  36.99  -0.038  -2.009  17.007  17.442   10.888 -2.34622 143.374 326.722  -0.0939 0.94885  25.349   0.665 1          0
   2802756934959104 145.2802008  -7.7644749 243.091003  32.225346 18.4241 17.7584 17.1991 17.1683 17.2060 17.1838 0.0371  370.351 -1.238 0.056  27.31  29.18  29.81  -1.404  -1.290  22.871  24.176   12.239 -2.34691 218.874 295.385  -0.1055 0.84783  45.058   3.710 1          0
   2802757459247104 176.7337100  -7.8701727 276.594971  51.672653 17.8966 17.2199 16.7764 16.8028 16.8524 16.7827 0.0362  107.889 -2.070 0.045  25.58  29.84  27.06  -2.298  -3.518  19.685  13.888   15.460 -2.07988 196.443 349.326   0.2867 0.14426  21.678  16.212 0          0
   2802763637456896 187.8367583  -7.4248775 294.202911  55.105999 17.4037 16.7215 16.2510 16.2939 16.4104 16.4383 0.0226  299.611 -1.344 0.036  48.19  50.91  45.35  -3.876  -1.247  13.981   8.789   11.480 -2.16246 233.076 395.784  -0.1190 0.92717  25.757   0.973 1          0
   2802765671694336 310.0237251  -7.5853851  38.686337 -27.577862 15.9407 15.1893 14.7130 14.6957 14.7095 14.6354 0.0504  -40.655 -1.694 0.027  69.67  77.02  73.81   8.442  -1.175   7.456   5.141   -3.444  2.20837 360.492 450.424   0.0431 0.95325  24.224   0.580 1          0
   2802767030648832  31.6362359  -7.2557549 168.243057 -63.311996 17.7543 17.1147 16.6491 16.6317 16.6845 16.6692 0.0192 -166.945 -1.794 0.062  38.37  43.11  39.43  -0.043  -1.833  19.266  16.818  -17.171  3.03656 230.261 330.305  -0.6328 0.65734  39.331   8.132 0          0
   2802771661160448 309.6249794  -7.2664643  38.806480 -27.081211 18.0389 17.3571 16.9411 17.0101 17.1302 17.1248 0.0403  -23.005 -2.373 0.078  25.96  26.49  23.05   0.057  -1.635  20.163  12.637   -9.194  1.09788 128.221 358.820  -0.0173 0.97772  18.402   0.207 1          0
   2802774702030848 132.0956346  -6.8944894 233.665665  22.135565 18.7030 18.0514 17.5593 17.5515 17.6184 17.6192 0.0242  221.239 -1.366 0.087  18.58  19.83  17.47  -0.368  -1.380  27.246  30.800   10.325 -2.42067  63.393 273.140  -0.0071 0.85463  33.316   2.611 1          0
   2802774735585280 134.0262599  -7.0417720 234.944031  23.654579 14.7781 14.0820 13.6484 13.6443 13.6771 13.5837 0.0433  124.924 -1.674 0.010  97.18 103.02 112.75  -0.868  -5.328   4.537  11.125    1.847 -2.83085  78.549 371.733  -2.7987 0.69063  11.342   2.075 0          0
   2802781685547008 190.9811669  -6.8597632 299.598877  55.963352 19.0706 18.3208 17.9111 17.9590 18.0423 17.9897 0.0261   89.860 -1.617 0.091  15.80  16.98  13.46  -1.070  -1.303  31.240  15.212   25.887 -1.53844  35.385 340.236  -0.2748 0.90185  30.203   1.559 1          0
   2802781865902080 201.7887160  -6.8712388 318.484314  54.918373 17.7923 16.9971 16.6628 16.7787 16.9665 16.9788 0.0271  -89.129 -2.552 0.001  35.22  32.46  26.93  -0.557  -1.029  17.287   6.627   14.149 -1.68187 221.305 424.661  -0.2143 0.63785  24.527   5.423 0          0
   2802782104977408 216.1202897  -6.8413935 339.846771  49.244965 16.9600 16.2223 15.6988 15.6768 15.7060 15.6849 0.0448  218.637 -2.279 0.027  51.83  64.82  60.46  -5.519  -1.611  12.566   2.868    9.520 -1.74072 254.126 508.020  -0.0748 0.91857  19.961   0.847 1          0
   2802785611415552  66.2512786  -6.4153279 200.848221 -35.335354 17.3927 16.6301 16.1986 16.2200 16.2965 16.2486 0.0542  100.845 -1.953 0.014  43.67  46.59  44.84   1.828  -2.076  14.084  19.404   -8.098 -2.92926  48.473 316.342  -1.9773 0.81979  21.147   2.094 1          0
   2802787272359936 165.7839749  -6.5143385 261.051544  47.358223 15.5408 14.8731 14.4072 14.4256 14.5230 14.5339 0.0361  255.457 -2.080 0.017 105.60 111.81 106.65   0.547 -10.131   6.450   9.871    4.767 -2.68906 204.742 383.916   2.0568 0.22749  12.376   7.789 0          0
   2802787880534016 202.2892123  -6.5713541 319.453430  55.085873 17.7414 17.0369 16.6494 16.7107 16.8058 16.7921 0.0285  -24.063 -2.388 0.001  35.29  34.92  29.59  -1.892  -1.016  18.544   6.900   15.206 -1.58625 133.335 420.530  -0.9339 0.52194  17.989   5.650 0          0
   2802789709250560 311.9091382  -6.5369827  40.711159 -28.767136 15.8776 15.1864 14.7288 14.7512 14.8392 14.8400 0.0639   25.161 -1.668 0.033  62.89  79.13  73.07  -0.018  -3.958   6.734   5.370   -3.231  2.34226 185.097 446.015  -2.1496 0.31060   7.149   3.761 0          0
   2802791105953792  35.5859678  -6.2419804 173.013306 -59.951347 17.1414 16.5030 16.0325 16.0368 16.0779 16.0674 0.0287   57.867 -2.450 0.000  69.39  70.49  67.14   2.499  -0.079  15.110  15.780  -13.039  3.08324 186.712 336.598  -0.8458 0.41696  24.769  10.192 0          0
   2802792926281728 144.8034417  -6.3208347 241.403030  32.755352 17.6195 16.8560 16.4237 16.4804 16.6260 16.6258 0.0264  221.651 -1.429 0.030  77.49  80.03  71.21   0.069  -3.763  14.721  17.816    8.000 -2.48537 115.096 324.649  16.6551 0.50306  19.532   6.457 0          0
   2802795673550848 309.4434240  -6.3694639  39.610123 -26.513283 16.1185 15.4125 14.9133 14.8940 14.9215 14.8806 0.0536   27.210 -1.524 0.018  97.87 100.53 104.75   5.855   1.225   7.910   5.293   -3.524  2.12062 377.214 447.480  -0.1781 0.94732  28.153   0.762 1          0
   2802799519727617 179.5905704  -5.9893812 279.796509  54.480793 17.4065 16.6460 16.2660 16.3675 16.5253 16.5231 0.0244  -37.106 -1.140 0.041  36.24  37.91  32.72  -1.302  -1.529  12.845  10.094   10.473 -2.32535 190.461 381.642  -0.8871 0.57508  19.357   5.222 0          0
   2802801692377088 309.6938790  -6.0868648  40.018494 -26.605076 18.1418 17.3858 16.7728 16.7478 16.7690 16.7171 0.0543 -295.006 -1.158 0.072  36.00  39.65  37.82  -0.875  -3.591  18.030  11.153   -8.085  1.19289 195.619 371.477  -0.2683 0.84158  20.202   1.738 1          0
   2802805072986112 152.0362995  -5.6395851 246.447128  38.712410 18.3334 17.6293 17.2254 17.2911 17.3975 17.3362 0.0342   64.613 -1.659 0.005  40.19  44.17  37.92  -0.057  -1.357  21.856  21.659   13.707 -2.33519 122.712 305.779  -0.2294 0.86294  29.569   2.175 1          0
   2802805433696256 173.6337392  -5.6424055 270.512054  52.321079 15.4709 14.7453 14.2987 14.3446 14.4716 14.5023 0.0403  206.263 -1.536 0.026  92.36  93.17  95.12  -6.735  -5.851   5.524   8.839    4.392 -2.74968  93.151 395.206   0.2822 0.91253  10.897   0.498 1          0
   2802805542748160 180.1826131  -5.7980724 280.637939  54.863792 19.3698 18.6265 18.2128 18.2247 18.2942 18.2639 0.0212  144.596 -1.979 0.126  12.52  14.22  12.25  -0.138  -0.573  38.981  22.407   31.888 -1.74973 116.114 302.552   0.3835 0.49373  38.975  13.210 0          0
   2802805786017792 194.7313730  -5.8006477 306.354675  57.021332 18.2016 17.5328 17.0567 17.0974 17.2023 17.1786 0.0279   64.536 -1.236 0.072  30.50  29.35  26.15  -1.325  -1.633  19.967   8.922   16.755 -1.76534  42.611 394.252  -0.1866 0.92017  19.274   0.801 1          0
   2802805970567168 205.7149978  -5.8314351 325.496094  54.771767 17.0733 16.4190 15.8990 15.9643 16.0935 16.1099 0.0256  184.478 -1.381 0.062  52.36  54.60  50.81  -7.619  -0.318  11.581   4.638    9.467 -2.18711 324.686 460.779  -0.4086 0.81028  32.212   3.376 1          0
   2802811423162368 172.0794717  -5.4732725 268.191620  51.702911 17.3620 16.6611 16.2339 16.2897 16.4291 16.4543 0.0475   85.939 -1.475 0.047  49.67  56.29  49.82  -0.869  -2.524  12.965  11.649   10.196 -2.38091  80.485 367.064  -0.2506 0.90423  16.372   0.823 1          0
   2802811674820608 187.1283078  -5.5458762 292.456970  56.858898 18.7810 18.0668 17.4134 17.3796 17.4197 17.4270 0.0271  149.726 -1.414 0.065  32.04  33.21  31.04  -0.629  -1.771  26.334  13.568   22.057 -1.76773  83.552 351.670   7.5981 0.64861  25.929   5.527 0          0
   2802811850981376 197.6533638  -5.3982592 311.753632  57.144680 18.1904 17.5193 17.0690 17.0816 17.1511 17.0937 0.0399  -47.184 -2.268 0.053  30.18  29.21  26.78   0.901  -2.778  22.716   9.194   19.083 -1.56587 309.187 391.176   0.9266 0.66820  56.321  11.202 0          0
   2802811976810496 205.3431296  -5.6094720 325.021606  55.106255 19.6174 18.8538 18.4829 18.5728 18.7383 18.7603 0.0260   13.422 -1.657 0.170  11.79  12.06  10.82  -0.771  -0.716  37.626  15.575   30.837 -0.91446  75.394 337.892   0.2172 0.79055  35.775   4.185 1          0
   2802813709058048 309.0181924  -5.5158822  40.238041 -25.745377 17.3895 16.7219 16.1776 16.1484 16.1789 16.1425 0.0512 -258.757 -2.229 0.081  48.72  49.49  44.76   2.695  -0.656  15.412   9.275   -6.701  1.31238 278.579 390.275   4.7961 0.28203  19.953  11.174 0          0
   2802816787677184 133.1068456  -5.2796324 232.786453  23.857130 17.7180 16.8998 16.5240 16.6132 16.7795 16.7433 0.0187  233.856 -1.533 0.046  80.49  80.04  67.62  -0.067  -1.529  15.323  20.061    6.240 -2.55163  74.151 313.126  -0.4980 0.86373  21.953   1.605 1          0
   2802817106444288 151.9950234  -5.3655495 246.149551  38.863998 18.8139 18.0254 17.3994 17.3927 17.4561 17.4445 0.0404   41.171 -1.225 0.092  23.85  26.12  22.76  -0.583  -1.829  24.054  23.267   15.133 -2.31409 140.305 298.989  -0.0195 0.85758  33.638   2.579 1          0
   2802817790115840 192.8977798  -5.3618222 303.002930  57.509903 18.9497 18.2044 17.7285 17.6995 17.7481 17.6997 0.0349   98.341 -1.256 0.071  20.08  22.06  20.55  -1.189  -0.789  29.142  13.133   24.580 -1.54197  66.247 354.939  -0.9309 0.71958  27.910   4.551 1          0
   2802823494369280 173.9393225  -4.9245121 270.383881  53.096920 16.8217 15.9071 15.5041 15.5995 15.7495 15.7189 0.0435  112.461 -1.750 0.045  60.17  58.37  52.61  -2.094  -0.624   9.315   9.888    7.469 -2.54035 145.613 383.746  -2.1281 0.35342  12.496   5.970 0          0
   2802823884439552 197.2262887  -5.0582240 311.055328  57.537762 18.0813 17.3242 16.8470 16.8804 16.9499 16.8956 0.0448  -28.180 -1.490 0.066  37.74  37.19  35.54  -0.837  -1.988  18.415   7.640   15.542 -1.79234 139.711 410.118   0.0082 0.90488  21.181   1.058 1          0
   2802823913799680 199.0233780  -4.9021310 314.391235  57.420021 16.7699 16.0348 15.6618 15.7310 15.8864 15.8816 0.0345  103.761 -1.598 0.171  61.79  64.04  58.50  -4.582  -2.192  10.204   5.856    8.609 -2.40669  99.359 437.246  -0.6382 0.77210  11.287   1.452 1          0
   2802825838985216 314.0490273  -4.9664098  43.448292 -29.910322 18.1672 17.4101 16.9252 16.9174 16.9780 16.9093 0.0977 -184.781 -1.799 0.058  31.20  31.16  27.89  -0.546  -3.045  18.028  11.188   -8.998  1.28889  89.154 371.155  -0.8671 0.77206  15.109   1.943 1          0
   2802829471252480 171.1334481  -4.7411207 266.275360  51.836399 17.3431 16.6705 16.2034 16.2309 16.3448 16.3692 0.0413  237.807 -1.311 0.027  67.87  71.91  70.75  -2.559  -1.875  13.206  11.926   10.405 -2.39004 120.102 364.675  -0.2004 0.91608  18.521   0.811 1          0
   2802829953597440 199.9440452  -4.7886636 316.102386  57.356644 18.0821 17.3190 16.9486 17.0024 17.1198 17.1298 0.0410  231.864 -1.392 0.053  34.54  34.32  31.64  -0.923  -1.827  18.421   6.963   15.514 -1.71646 168.938 419.600   0.8607 0.52956  20.410   6.277 0          0
   2802830414970880 227.4895130  -4.7468280 354.612854  43.794247 18.1710 17.3688 17.0041 17.0598 17.1712 17.1256 0.0869  -83.919 -1.605 0.070  26.69  28.69  24.64   1.395  -0.488  17.417   4.495   12.043 -0.26572 326.409 463.905   2.1527 0.53662  35.884  10.821 0          0
   2802835443941376 168.1925108  -4.6112013 262.287354  50.308971 17.1863 16.4599 16.0350 16.0558 16.1462 16.1446 0.0370   90.313 -1.491 0.040  50.01  48.13  42.58  -3.640  -1.441  12.834  12.336    9.899 -2.42288 161.142 361.256  -1.5185 0.28654  16.108   8.933 0          0
   2802835913703424 196.0515816  -4.3957958 309.001343  58.325401 17.3862 16.7239 16.2394 16.2298 16.2822 16.2699 0.0320  143.975 -1.904 0.050  49.88  59.29  54.25  -0.954   0.305  15.590   7.044   13.276 -2.01455 218.913 418.421  -0.3758 0.19775  18.125  12.140 0          0
   2802840896536576 133.8566340  -4.1252728 232.162521  25.109533 16.7275 16.0439 15.5838 15.5612 15.5744 15.5390 0.0169  312.513 -2.584 0.014 109.25 120.19 123.38   0.697  -1.998  13.282  18.241    5.676 -2.59392 147.168 322.343   0.1611 0.76810  22.911   3.005 1          0
   2802842075136000 204.2285640  -4.1663013 323.994446  56.834171 18.0393 17.3028 16.8930 16.9404 17.0229 16.9760 0.0283  224.409 -2.489 0.057  36.29  37.10  34.45  -2.976  -1.024  21.344   6.983   17.864 -1.38627 225.026 419.315  -0.4238 0.77932  32.129   3.985 1          0
   2802843933212672 315.1334465  -4.2485700  44.779354 -30.510777 17.4590 16.7689 16.2635 16.2756 16.3624 16.3637 0.0912  -81.083 -1.607 0.082  39.22  41.96  37.92   0.233  -1.467  12.825   7.792   -6.510  1.62002 126.239 408.101   0.0048 0.83626  11.539   1.029 1          0
   2802847154438144 147.3491262  -4.0116080 241.097626  36.175327 15.9767 15.2229 14.7509 14.7672 14.8334 14.7724 0.0373  113.354 -1.955 0.047  79.72  82.75  84.35   0.910  -4.267   7.599  12.388    4.514 -2.69324  96.969 360.836  -0.2557 0.87641  14.172   0.933 1          0
   2802847724863488 181.3175660  -4.0971328 281.530304  56.843925 17.6500 16.9767 16.4951 16.4873 16.5392 16.4902 0.0236   61.803 -1.958 0.013  44.87  55.92  53.05  -3.259  -1.222  17.973  11.458   15.063 -2.14326 178.643 368.734  -1.6111 0.18267  19.107  13.204 0          0
   2802865538072576 164.6891547  -3.1933344 256.662537  49.283657 17.0736 16.4357 15.9283 15.9387 16.0116 15.9923 0.0411  207.354 -1.746 0.059  46.44  48.07  48.22  -2.409  -2.946  12.664  12.902    9.625 -2.46895  79.638 356.733   0.1125 0.94887  17.115   0.449 1          0
   2802865567432704 166.3084212  -3.1418933 258.550140  50.348328 15.3276 14.4816 14.0541 14.1255 14.2704 14.2604 0.0606  -64.121 -1.189 0.002 177.80 176.92 187.60   4.363  -8.126   4.409   9.184    3.417 -2.83662 280.976 391.292  -0.5189 0.75134  20.894   2.967 1          0
   2802865978474496 190.9014289  -3.3463031 299.082184  59.466888 16.4583 15.7329 15.2957 15.3641 15.4923 15.4522 0.0268  219.581 -1.111 0.026  79.80  82.24  76.27  -6.047  -2.250   8.490   7.166    7.329 -2.58768 179.135 416.664  -0.0624 0.96241  14.475   0.277 1          0
   2802865982668800 191.0839423  -3.3605545 299.441833  59.463058 18.2320 17.5505 17.0042 16.9901 17.0465 17.0566 0.0294  -22.686 -1.813 0.079  35.97  37.17  35.19  -2.966  -2.435  22.101  10.130   19.042 -1.83468 222.940 381.277  -0.5481 0.23776  27.483  16.925 0          0
   2802866347573248 212.9729668  -3.3407520 338.543274  53.873611 17.1404 16.3336 15.8179 15.7969 15.8300 15.7673 0.0603   16.900 -1.825 0.001  69.83  70.43  68.25  -0.074  -6.069  12.163   3.027    9.828 -2.09340 235.456 502.792   0.9550 0.55263  16.837   4.851 0          0
   2802868478279680 340.0678799  -3.3364289  64.397545 -50.663315 18.4303 17.7391 17.3365 17.3716 17.4399 17.3491 0.0497 -209.438 -1.181 0.056  26.72  26.35  25.75   0.170  -1.758  22.065  12.805  -17.060  1.74420  92.330 357.489  -0.2537 0.88694  23.122   1.385 1          0
   2802871552704512 163.4872324  -3.0889376 255.173813  48.580284 17.3329 16.6471 16.1868 16.1840 16.2326 16.1734 0.0473   29.294 -1.602 0.036  42.85  44.86  43.32  -1.511  -2.511  14.195  13.945   10.671 -2.43273 125.318 348.914  -0.4971 0.73115  19.801   3.075 1          0
   2802871703699456 172.2792406  -3.0542348 266.392670  53.872879 18.1928 17.5379 17.0927 17.1021 17.1686 17.1318 0.0378  126.307 -2.009 0.036  24.07  29.24  26.37   0.183  -0.670  22.542  16.029   18.230 -2.16697 161.999 335.044  -0.1347 0.30173  24.829  13.319 0          0
   2802872353816576 211.1854519  -2.9672493 336.213989  55.096188 17.8770 17.0547 16.6709 16.7464 16.8957 16.8532 0.0781  -69.139 -1.341 0.215  30.57  31.41  26.94  -0.860  -1.940  14.274   3.369   11.708 -1.78208 161.282 492.397  -0.2031 0.67458  15.272   2.968 0          0
   2802878326505472 207.1586666  -2.6570952 330.007477  57.177059 16.2909 15.4307 15.0521 15.1668 15.3449 15.3313 0.0450  177.928 -1.020 0.023  75.38  76.80  67.49  -6.308  -1.433   6.763   5.345    5.696 -2.79163 186.217 446.498  -0.2626 0.63294  10.400   2.338 0          0
   2802884408246272 209.7094533  -2.4062584 334.389526  56.292637 14.4247 13.7079 13.2973 13.3974 13.5458 13.5045 0.0641  -25.904 -1.445 0.036 112.78 140.95 138.29  -4.561  -1.668   3.105   6.691    2.600 -3.03005 195.216 423.670 -10.6027 0.12144   7.255   5.684 0          0
   2802884617961472 222.2123078  -2.5628836 351.196777  48.987263 15.3089 14.4835 14.0587 14.0763 14.1551 14.1405 0.0723   87.435 -1.762 0.021 144.70 144.36 145.05   0.673   2.472   4.944   5.019    3.743 -3.04249 310.083 452.843  -2.2633 0.39047  14.126   6.192 0          0
   2802889755983872 168.4262238  -2.3228206 260.422272  52.291927 18.2654 17.5603 17.1074 17.1718 17.3087 17.3216 0.0436   65.211 -1.787 0.048  31.24  29.69  26.77  -0.535  -1.652  20.141  15.874   15.960 -2.27021  92.052 336.007  -0.2054 0.88511  24.339   1.483 1          0
   2802889785344000 170.0812287  -2.3099577 262.619049  53.276711 14.9925 14.3037 13.7681 13.7650 13.7920 13.7366 0.0428  186.393 -1.634 0.022  97.70 112.80 117.02  -5.090  -5.343   4.794   9.028    3.864 -2.82124  72.423 393.042  -0.2794 0.89862  10.292   0.550 1          0
   2802889844064256 173.5231574  -2.3461267 267.578613  55.126335 16.2166 15.5771 15.1334 15.1150 15.1571 15.1295 0.0239  290.750 -2.766 0.026  61.34  70.16  72.92  -4.431  -4.128  10.592  10.388    8.711 -2.51983 196.280 378.711   0.4205 0.75716  19.667   2.718 1          0
   2802890343186432 203.3624431  -2.2711859 323.583557  58.905762 19.7640 18.9757 18.4800 18.4787 18.5421 18.5160 0.0423   23.860 -1.718 0.128   9.16  11.19   9.14  -1.381  -0.505  41.350  15.585   35.386 -0.95006 144.040 337.830  -1.3094 0.34382  38.803  18.947 0          0
   2802890380935168 205.5541990  -2.1576688 327.605347  58.260536 19.3792 18.7008 18.0955 18.0436 18.0597 18.0342 0.0427   38.793 -1.677 0.090  25.75  27.52  24.83  -1.550  -1.355  36.755  13.209   31.238 -0.90148 126.106 354.363  -2.4998 0.43126  33.930  13.483 0          0
   2802895657369600 160.2214670  -2.0566357 250.572037  47.105438 15.0324 14.3067 13.8115 13.8369 13.9075 13.8761 0.0601  106.992 -1.760 0.025 106.10 129.68 132.48   3.696  -9.519   4.540   9.679    3.349 -2.83574 165.693 385.928   0.0051 0.97259  13.039   0.181 1          0
   2802896001302528 180.6323977  -1.8957473 278.905823  58.675766 16.7828 15.9448 15.5192 15.5804 15.6966 15.6677 0.0240  231.067 -2.393 0.001  59.40  58.46  55.89  -0.041  -1.881  10.988   9.229    9.405 -2.48358 183.301 390.792   0.0227 0.24398  14.007   8.513 0          0
   2802896039051264 182.8834061  -1.8767172 283.020020  59.443520 16.0163 15.2667 14.7079 14.7316 14.8381 14.8401 0.0205  206.823 -1.289 0.027  92.81 102.11 103.51 -10.848  -2.725   6.997   8.165    6.044 -2.70322 264.907 403.316  -0.0593 0.93715  21.151   0.686 1          0
   2802901495840768 148.0384079  -1.7344948 239.362701  38.111069 17.1728 16.4138 16.0231 16.0972 16.2350 16.2060 0.0471    7.863 -1.467 0.033  61.16  65.79  62.78  -0.382  -2.558  11.639  15.081    7.216 -2.59182 163.996 341.096  -0.5793 0.71809  21.045   3.453 1          0
   2802904243109888 311.8113247  -1.7582991  45.395763 -26.398304 18.5325 17.8584 17.3877 17.3648 17.3978 17.3681 0.0658 -313.199 -1.638 0.089  23.19  23.83  22.46   0.088  -2.087  24.295  17.020  -10.820  1.14410 161.991 329.131   0.0907 0.88072  26.273   1.666 1          0
   2802904339578880 317.6329587  -1.7715104  48.738400 -31.429131 16.4068 15.6142 15.2409 15.3082 15.4250 15.3772 0.0553    9.941 -1.531 0.012  69.57  71.28  67.04   2.034  -2.910   8.167   6.370   -4.249  2.17614 196.834 428.681  -0.6600 0.65147  10.793   2.278 0          0
   2802904922587136 352.4888042  -1.7168065  81.957191 -57.953201 18.9237 18.2162 17.7751 17.8165 17.9266 17.9217 0.0454   18.558 -1.967 0.171  19.59  20.48  16.94   1.592  -1.887  28.723  16.292  -24.331  1.95717 193.958 333.438   0.3028 0.63688  40.970   9.089 0          0
   2802907275591680 132.5970208  -1.5285915 228.989670  25.412863 17.5929 16.9068 16.4803 16.5144 16.6201 16.6284 0.0184  232.550 -1.743 0.112  29.35  34.24  30.43   0.049  -3.263  16.581  21.270    7.161 -2.58144 100.728 307.510   1.7803 0.63587  23.069   5.135 0          0
   2802908248670208 190.5465165  -1.5610736 298.124542  61.224285 17.3262 16.6104 16.1178 16.1420 16.2194 16.2128 0.0323  162.611 -1.696 0.053  53.25  53.19  49.05  -2.466  -2.345  13.864   7.744   12.165 -2.27827  75.317 408.731   0.0526 0.97459  15.377   0.198 1          0
   2802910425513984 320.2618876  -1.5999750  50.539429 -33.580486 18.3674 17.5462 17.2337 17.3411 17.4780 17.4361 0.0495 -196.418 -1.141 0.105  32.40  29.95  26.33  -0.067  -1.108  19.113  12.437  -10.576  1.41880  96.166 360.434   0.5381 0.61722  16.502   3.906 0          0
   2802914003255296 173.5430051  -1.1396943 266.492432  56.165695 17.5936 16.9046 16.4774 16.5044 16.6289 16.6578 0.0208  243.466 -1.457 0.035  44.04  45.42  40.68  -2.552  -2.227  15.855  12.395   13.192 -2.35078 140.831 360.779   0.0218 0.95235  22.219   0.542 1          0
   2802916775690240 338.8931986  -1.2406024  65.648041 -48.402390 18.1905 17.4218 17.0026 17.0343 17.1307 17.1031 0.0551 -187.482 -1.649 0.015  37.61  37.61  36.20   1.189  -1.358  19.319  12.053  -14.440  1.81873  80.969 363.602   1.3307 0.64839  18.835   4.018 0          0
   2802920265351169 186.9507196  -0.9795256 290.546265  61.322559 17.3605 16.6905 16.2374 16.1898 16.2312 16.2070 0.0244  211.199 -1.856 0.055  38.27  42.76  38.85  -0.924  -0.936  16.292   9.115   14.308 -2.20894 165.878 392.061  -0.1138 0.47654  19.621   6.956 0          0
   2802921137766400 238.7798947  -1.0105067   8.068151  37.661003 16.9450 16.2541 15.7530 15.7474 15.8068 15.7956 0.1247   23.734 -1.104 0.026  66.02  72.57  67.55  -2.569  -1.688   9.160   1.438    5.599  2.35545 135.907 572.913  -1.0831 0.48798   6.334   2.180 0          0
   2802926397423616 192.3106085  -0.8237672 301.761200  62.042988 17.7847 17.0929 16.6248 16.6290 16.7219 16.7127 0.0311  -17.754 -1.791 0.000  54.52  52.76  49.75  -0.775  -4.010  17.789   8.036   15.722 -2.06062 205.941 404.956   0.6954 0.61005  25.470   6.169 0          0
   2802927060123648 231.9898018  -0.6985953   2.917873  43.217049 16.4355 15.6657 15.1573 15.1508 15.2129 15.1367 0.1172   42.444 -1.660 0.009 137.93 138.56 134.77  -8.030  -1.184   7.506   2.748    5.147  3.04009 195.720 512.115  -0.0935 0.94369   8.934   0.259 1          0
   2802932449804288 193.1858055  -0.4202701 303.637451  62.449688 16.3636 15.6648 15.2003 15.2326 15.3200 15.3038 0.0273  -47.071 -2.015 0.011  75.23  79.67  75.52  -2.806  -5.732   9.395   6.820    8.344 -2.58250 152.662 421.718   0.0345 0.74759  13.267   1.916 1          0
   2802932449804289 193.0363549  -0.4921566 303.313416  62.379066 16.1410 15.3925 14.9510 14.9761 15.0704 15.0680 0.0294  245.192 -1.484 0.032  69.07  70.45  70.12  -7.138  -2.354   7.881   6.898    6.999 -2.68302 221.525 420.561   0.0325 0.97459  16.501   0.212 1          0
   2802934899277824 339.1423046  -0.6136651  66.599602 -48.169617 16.7919 16.0122 15.5100 15.5362 15.6201 15.5807 0.0499 -171.917 -1.702 0.046  64.42  63.36  61.77  -1.327  -3.377  10.007   8.284   -7.442  2.30952 140.298 401.834  -0.9252 0.59645  12.485   3.156 0          0
   2802938544128000 196.4138641  -0.3211460 310.606079  62.338570 16.0496 15.2765 14.8802 14.9197 14.9781 14.9202 0.0240   70.148 -1.342 0.021  93.86  97.57  95.60  -3.283  -5.658   7.719   6.461    6.851 -2.70698  39.877 427.239   0.4391 0.93926   9.623   0.301 1          0
   2802938892255232 217.0372735  -0.1967957 347.277008  54.129787 17.0212 16.2587 15.8152 15.8025 15.8356 15.7844 0.0433 -340.171 -2.324 0.035  57.21  58.08  57.88  -1.805  -4.874  13.253   1.815   10.741 -1.91237 383.156 551.287  -0.2688 0.88446  54.152   3.320 1          0
   2802939139719168 231.7883433  -0.3457615   3.116101  43.596962 18.5446 17.8419 17.3831 17.3573 17.3573 17.3099 0.1034   39.393 -2.403 0.002  35.07  42.08  42.08  -1.027  -1.725  24.661   9.715   16.981  0.10010  80.712 385.548   0.1113 0.74679  20.111   2.915 1          0
   2802940490285056 312.3809705  -0.2398553  47.179760 -26.132383 18.0840 17.4212 16.9955 16.9845 17.0265 17.0010 0.0815  -68.261 -2.461 0.001  27.69  28.61  25.75   0.487  -1.920  21.038  14.599   -9.278  1.24993 110.571 344.334  -0.1085 0.93741  19.439   0.628 1          0
   2802940972630016 341.0593778  -0.1816137  69.063995 -49.273716 18.5023 17.8165 17.3610 17.3228 17.3463 17.2863 0.0641 -202.523 -1.478 0.075  20.39  27.11  24.37   0.272  -1.986  24.075  14.907  -18.238  1.74907  86.119 342.253  -0.4978 0.84257  25.011   2.137 1          0
   2802944604897280 197.5985347   0.1128001 313.275208  62.603245 19.5232 18.8668 18.4516 18.4596 18.5287 18.5111 0.0415   21.068 -2.671 0.050  12.50  13.74  12.58  -1.051  -0.951  44.792  16.169   39.753 -1.18931  90.611 334.189  -1.4911 0.65571  43.864   9.121 0          0
   2802946525888513 312.1271416  -0.0738229  47.196228 -25.829437 17.2716 16.5415 16.0022 15.9443 15.9781 15.9138 0.0974   68.793 -1.361 0.040  44.98  49.36  47.93   1.125  -0.576  11.842   7.882   -5.157  1.69550 286.104 406.935  -0.2306 0.88339  21.781   1.349 1          0
   2802950061686784 162.9259487   0.2696670 251.011078  50.660702 16.8429 16.1032 15.6925 15.7287 15.8427 15.8406 0.0443   38.947 -1.281 0.030  64.81  62.41  59.26  -0.902  -3.227  10.272  12.008    7.971 -2.60316 114.620 363.987  -0.5722 0.76580  16.077   2.132 1          0
   2802950128795648 166.8145565   0.1775106 255.755295  53.227493 16.1599 15.4883 14.9477 14.8976 14.9175 14.8970 0.0439   38.789 -1.435 0.025  70.93  76.83  77.28  -0.230  -7.279   8.352  10.596    6.714 -2.66661 168.293 376.688   0.3770 0.78342  16.379   1.989 1          0
   2802950472728576 187.3767026   0.2243871 290.955231  62.585052 15.4289 14.7339 14.2305 14.2319 14.2954 14.2752 0.0236   66.931 -2.214 0.005 112.94 122.40 132.48  -7.692 -11.046   6.420   7.654    5.717 -2.77259 185.992 409.940   1.0962 0.15564   9.650   7.051 0          0
   2802952523743232 309.7162600   0.2452946  46.165836 -23.584860 17.0223 16.2374 15.8008 15.8203 15.9036 15.8697 0.0730 -276.678 -1.642 0.039  59.19  59.28  57.89  -2.366  -4.304  10.826   7.283   -4.328  1.75716 161.582 415.013   0.0210 0.93929  11.053   0.346 1          0
   2802955468144640 125.1880272   0.5892215 222.990616  20.047131 19.0016 18.3441 17.8806 17.8698 17.9291 17.9360 0.0413    6.038 -1.965 0.080  32.44  31.53  27.52   0.003  -1.595  32.580  37.013   11.245 -2.54257 171.357 256.920   0.1468 0.82632  52.279   4.971 1          0
   2802956827099136 206.1202860   0.4723106 330.654785  60.457108 16.2475 15.5644 15.1896 15.2029 15.2632 15.2498 0.0286 -119.097 -2.679 0.016  93.23 100.50  95.08  -0.387  -3.418  10.309   4.507    8.978 -2.55600 218.215 463.630  -0.5092 0.72431  16.099   2.574 1          0
   2802956831293440 206.3079746   0.3777629 330.920532  60.293072 18.2698 17.5531 17.0273 17.0512 17.1420 17.1246 0.0297  -69.932 -1.188 0.069  32.57  32.66  31.70  -1.418  -2.545  19.920   4.820   17.301 -1.47500 133.452 456.910  -0.0175 0.85927  21.497   1.627 1          0
   2802958571929600 310.0948267   0.5578372  46.668243 -23.755919 18.7315 18.0111 17.5778 17.5733 17.6119 17.5249 0.0820 -171.615 -1.640 0.005  41.01  39.74  35.95   0.108  -1.592  25.142  18.365  -10.147  1.14679  24.077 321.685   0.2425 0.95651  20.982   0.466 1          0
   2802958735507456 319.8519846   0.5377449  52.424526 -32.087387 17.0050 16.3081 15.8679 15.8647 15.9351 15.9332 0.0857  -88.807 -1.357 0.050  41.50  47.86  42.39   1.981  -2.981  10.767   7.704   -5.713  1.92356 116.238 409.265   0.0304 0.91029  11.102   0.521 1          0
   2802962908839936 208.5218785   0.7402862 335.201355  59.628113 17.6481 16.9522 16.4520 16.4511 16.4880 16.4095 0.0325  167.686 -2.051 0.064  40.23  47.05  44.21  -1.166  -3.386  17.522   3.718   15.117 -1.60563 175.028 482.733   2.0984 0.31273  16.988   8.894 0          0
   2802964792082432 320.9299790   0.6324271  53.218098 -32.937744 15.8171 15.1132 14.6393 14.6322 14.6717 14.6028 0.0552   58.290 -1.673 0.028  76.28  87.66  92.73   0.230  -8.017   6.946   6.645   -3.765  2.36260 241.580 424.369  -1.1155 0.11918   9.369   7.373 0          0
   2802968726339585 195.4864419   0.9456904 308.867859  63.696266 18.7464 18.1065 17.6359 17.6534 17.7203 17.6693 0.0246 -123.960 -1.605 0.119  20.74  23.93  21.78  -0.653  -1.371  28.441   9.816   25.497 -1.59491 207.008 384.492  -0.0339 0.93667  43.609   1.426 1          0
   2802969103826944 217.8739006   0.8886679 349.564697  54.437691 16.6838 15.9119 15.4223 15.3972 15.4185 15.3683 0.0372   27.365 -2.124 0.006  73.19  76.66  75.46  -4.724  -2.729  11.159   2.153    9.083 -2.56410  92.577 535.274  -0.1166 0.76522  10.019   1.333 1          0
   2802970857046016 322.4793325   1.0065495  54.624012 -34.017056 14.3327 13.5359 13.1501 13.2384 13.3916 13.3816 0.0462 -135.756 -0.989 0.019 130.78 142.53 157.11  -6.182  -8.665   2.896   7.100   -1.603  2.86234 130.809 417.621  -0.8877 0.60156   7.642   1.901 0          0
   2802972371189760  52.6010433   1.2094640 182.911957 -42.420509 16.5189 15.7027 15.2052 15.2067 15.2631 15.1397 0.1238   90.213 -1.242 0.000  83.00  81.41  84.39   4.942  -3.692   7.218  13.546   -4.834 -3.12161  86.229 351.827  -0.4783 0.85999  15.353   1.156 1          0
   2802974237655040 163.9155895   1.3306422 250.950333  52.111012 16.9456 16.2833 15.8075 15.7896 15.8306 15.8050 0.0324    1.866 -2.406 0.003  52.21  52.77  49.75  -0.775  -3.822  13.640  13.486   10.792 -2.51409 155.072 352.276   0.1142 0.91543  22.006   0.972 1          0
   2802974959075328 206.9883912   1.3695549 333.043152  60.893482 19.8497 19.1204 18.7210 18.7852 18.9005 18.8932 0.0288   20.060 -1.715 0.089  10.45  10.44   9.96  -0.810  -0.749  44.122  14.699   38.523 -0.72336  34.470 343.651  -0.1589 0.88277  41.365   2.576 1          0
   2802975273648128 225.6075888   1.1501638 358.876129  49.247158 18.0799 17.3614 16.8712 16.8409 16.8671 16.8448 0.0485   39.952 -1.356 0.047  30.12  31.72  30.78  -3.540  -1.758  19.532   4.582   14.784 -0.05461 169.852 461.984  -0.7042 0.46297  18.232   6.692 0          0
   2802975613386752 245.8471431   1.2447787  15.210953  33.061604 16.7398 16.0219 15.5609 15.5794 15.6364 15.5778 0.0748    6.045 -1.124 0.022  81.22  89.86  83.86   0.365  -4.483   9.305   2.154    5.078  1.88830 186.567 535.261  -1.3529 0.21004   6.152   4.016 0          0
   2802975625969664 246.5097059   1.2140002  15.596334  32.483040 16.8337 16.1020 15.6364 15.6410 15.7061 15.6407 0.0703 -347.556 -1.376 0.032  53.52  54.20  52.16   0.080  -3.869  10.036   2.276    5.390  1.58937 318.549 530.028   0.6637 0.67164  16.935   3.327 0          0
   2802975625969665 246.6609856   1.3437027  15.821361  32.422703 14.7251 13.9463 13.5630 13.6302 13.7536 13.6984 0.0622 -214.024 -1.116 0.020 176.97 176.03 186.81 -10.422   3.881   3.536   5.395    1.910  2.99016 283.779 445.552  -0.3596 0.82110  12.598   1.238 1          0
   2802975634358272 247.2012820   1.1295785  15.941091  31.850555 18.1370 17.4350 16.9270 16.8924 16.9193 16.8913 0.0772 -276.662 -1.665 0.039  53.47  52.80  47.69  -1.134  -2.149  19.417   8.912   10.227  0.53318 211.057 394.359   0.2258 0.87758  21.688   1.414 1          0
   2802976699711488 310.7415626   1.1712114  47.604488 -24.003893 16.6413 15.8825 15.3800 15.3325 15.3716 15.3394 0.0790  -23.530 -1.258 0.038  63.17  68.05  67.78  -0.665  -2.766   9.086   6.667   -3.690  1.97510 159.549 424.033  -1.2355 0.50494   8.753   2.879 0          0
   2802976984924160 327.7317248   1.2548993  58.641102 -38.153835 16.0318 15.2146 14.8639 14.9424 15.0735 15.0433 0.0693 -244.222 -1.154 0.001  96.56  94.86  95.58  -1.438  -5.466   6.278   7.050   -3.864  2.50062 116.994 418.337   0.0904 0.88516   8.765   0.534 1          0
   2802980487168000 176.2853207   1.4771802 268.369812  59.823551 17.9122 17.2510 16.7268 16.7264 16.7846 16.7590 0.0168  -26.592 -1.239 0.031  40.85  44.64  42.99  -0.417  -2.741  18.658  12.612   16.151 -2.30351 173.226 359.024   0.1938 0.90449  27.938   1.401 1          0
   2802980726243328 190.6594999   1.3855852 297.878662  64.170959 17.9135 17.1042 16.7923 16.8889 17.0454 17.0371 0.0183  -26.663 -1.707 0.036  48.65  46.49  40.72  -1.017  -1.518  17.705   8.204   15.947 -2.16053 136.493 402.830  -0.5522 0.69215  20.728   3.771 0          0
   2802981007261696 207.4510601   1.3882655 333.905945  60.700912 15.2420 14.5572 14.1494 14.1640 14.2321 14.2141 0.0303   85.523 -1.786 0.005 109.28 119.21 115.38 -10.239  -2.718   5.751   5.804    5.029 -2.92666 166.253 438.156  -0.1441 0.86633  10.355   0.742 1          0
   2802982735314944 310.4132647   1.4452748  47.679977 -23.581917 19.3102 18.6075 18.1353 18.1632 18.2489 18.2007 0.0780 -288.920 -1.179 0.140  14.81  14.74  14.22   0.946  -1.509  29.640  22.459  -11.883  1.10690 186.637 302.332   0.5033 0.38978  30.281  13.296 0          0
   2802982768869376 312.4849086   1.4934920  48.892250 -25.335114 17.4850 16.7869 16.2620 16.2285 16.2622 16.2226 0.0999 -179.943 -1.387 0.046  46.25  48.12  44.91  -0.246  -1.622  13.095   8.929   -5.603  1.62036  77.354 394.169   0.4468 0.77787  10.658   1.332 1          0
   2802986371776512 167.1196542   1.6472812 254.500031  54.533607 16.9555 16.1859 15.7669 15.8079 15.9064 15.8452 0.0406  256.510 -1.804 0.032  86.14  84.43  81.33  -1.565  -3.727  11.413  11.826    9.320 -2.57162 125.034 365.536   0.6083 0.70668  16.817   2.890 1          0
   2802986384359424 167.8797505   1.6998811 255.428467  55.075535 17.6880 16.9913 16.4447 16.4358 16.4696 16.4548 0.0371  249.300 -1.800 0.049  51.81  57.96  58.58  -2.018  -2.082  16.949  14.174   13.923 -2.41735 136.486 347.290   0.0035 0.97822  24.282   0.267 1          0
   2802986711515136 187.3705348   1.6343020 290.348145  63.968319 17.1565 16.3818 15.9724 16.0309 16.1686 16.1564 0.0163  195.680 -1.963 0.033  57.58  58.37  53.22  -0.298  -0.886  13.006   8.187   11.702 -2.42914 202.714 403.045  -0.2611 0.23221  16.380  10.207 0          0
   2802986728292352 188.3181409   1.7333052 292.441833  64.234444 18.1124 17.2831 16.8005 16.8787 17.0139 16.9856 0.0167   16.813 -1.334 0.057  47.60  48.78  44.84  -0.743  -2.009  17.603   8.807   15.867 -2.20924 105.800 395.571  -0.1128 0.80992  19.954   2.096 1          0
   2802986875092992 197.1558137   1.7527074 312.872192  64.292274 19.7873 19.0893 18.6199 18.6170 18.7028 18.7006 0.0284   -4.331 -2.308 0.145  10.65  11.87  10.52  -0.714  -0.760  47.837  16.355   43.087 -1.19403  73.259 333.056  -0.3559 0.89490  48.402   2.685 1          0
   2802987298717696 222.2850278   1.6422881 355.825897  51.992001 15.4507 14.6292 14.2821 14.3759 14.5231 14.4866 0.0424  -98.645 -0.885 0.039  97.39  95.32  92.95  -0.501 -10.026   4.867   5.216    3.848 -3.09975 189.276 448.966  -0.3760 0.66327   8.691   1.759 0          0
   2802991727902720 126.3473697   2.1228037 222.144150  21.799288 17.2957 16.5850 16.1312 16.1265 16.1820 16.1421 0.0509  238.160 -1.245 0.026  50.19  57.65  54.47  -0.406  -3.710  13.169  19.114    4.934 -2.69794 101.357 317.797   0.4943 0.80845  21.433   2.270 1          0
   2802992579346432 177.1939974   2.1216507 269.309937  60.835335 18.1547 17.4385 17.0247 17.0988 17.2199 17.2165 0.0315   88.631 -2.186 0.049  34.80  38.13  35.62  -0.715  -0.945  20.885  13.124   18.258 -2.25416 105.087 355.014  -0.8300 0.55161  22.641   6.543 0          0
   2802992763895808 188.0837565   1.9330200 291.832092  64.392296 17.6927 16.8486 16.3458 16.3557 16.3967 16.3195 0.0189  142.070 -1.880 0.044  61.33  60.65  62.28  -0.611  -0.469  16.747   8.670   15.116 -2.25495 179.171 397.174  -0.4673 0.24745  18.402  11.102 0          0
   2802992763895809 188.2483132   2.1040621 292.141296  64.588684 16.8594 16.0573 15.7793 15.9532 16.1921 16.2015 0.0180   38.321 -1.120 0.026  51.95  48.89  42.53  -1.562  -2.568   9.400   7.644    8.508 -2.63086 109.274 410.072  -1.2868 0.58464  11.844   3.105 0          0
   2802992822616064 191.5957055   2.0588161 299.953400  64.901321 19.7778 19.1267 18.7002 18.6729 18.7419 18.7722 0.0235   10.503 -2.006 0.146  18.10  19.06  15.69  -0.684  -1.187  49.967  18.532   45.243 -1.43619 121.468 320.805   0.0686 0.61794  52.964  12.507 0          0
   2802992839393280 192.5481779   1.9548588 302.200531  64.824837 16.1536 15.3805 14.9406 14.9847 15.0686 15.0410 0.0306  -46.094 -1.281 0.021  74.61  80.00  73.98   1.336  -6.588   7.612   7.024    6.905 -2.74085 235.229 418.721  -0.1591 0.90278  17.464   0.892 1          0
   2802993116217344 209.0729244   1.9429921 337.340393  60.407604 19.6602 18.9752 18.4765 18.4508 18.4912 18.4583 0.0355  -15.912 -1.686 0.144  11.97  11.73  11.22  -0.079  -0.700  43.133  14.161   37.478 -0.61810 159.002 347.377   2.1448 0.41201  43.791  18.236 0          0
   2802994877825024 314.2308884   1.9379927  50.327309 -26.591589 19.4506 18.7870 18.3069 18.3085 18.3523 18.2626 0.1059 -128.433 -2.221 0.157  12.65  15.96  14.82  -0.306  -1.325  35.110  26.890  -15.746  1.11678  83.824 285.498  -2.3844 0.67993  31.450   5.992 0          0
   2802996207419392  33.4819011   2.2750821 160.244827 -54.508469 18.8582 18.1787 17.7370 17.7696 17.8534 17.8103 0.0348  -57.665 -2.051 0.225  17.39  17.49  15.49   0.310  -0.350  29.871  25.282  -24.258  2.90761 178.869 291.206  -3.9111 0.21039  35.869  23.399 0          0
   2802998673670144 180.3427250   2.3491475 274.992126  62.473297 18.3154 17.6253 17.1567 17.1365 17.2091 17.1855 0.0237  155.288 -1.448 0.071  23.65  26.06  22.87  -0.691  -1.415  22.960  12.810   20.379 -2.17099  75.490 357.453   0.1456 0.74921  24.549   3.520 1          0
   2803004025602048 139.2859519   2.5916448 228.915741  33.267216 18.9843 18.2947 17.8125 17.8451 17.9227 17.9072 0.0290   84.733 -1.486 0.117  16.65  18.31  15.95   0.487  -1.166  29.650  30.782   16.327 -2.48924 115.842 273.195   0.0160 0.70756  37.988   6.506 1          0
   2803004373729280 160.0108044   2.3830106 245.467728  49.995804 17.7796 17.0681 16.5693 16.5653 16.6298 16.6186 0.0346   42.541 -1.169 0.047  29.43  34.74  30.66  -0.420  -2.456  16.495  15.853   12.667 -2.48745 107.598 336.138  -0.1095 0.95873  22.862   0.482 1          0
   2803004986097664 196.6608245   2.4480499 311.967041  65.052719 16.6942 15.9792 15.4542 15.4604 15.5253 15.5233 0.0246   86.221 -1.219 0.030  55.89  57.78  53.90  -2.855  -3.384  10.086   6.208    9.158 -2.60701  32.418 431.303  -0.4226 0.92705  11.196   0.424 1          0
   2803004990291969 196.9187695   2.5058451 312.591644  65.072617 18.4177 17.6385 17.2013 17.2221 17.2860 17.2516 0.0232  155.542 -1.458 0.072  23.56  25.10  21.86  -1.169  -1.530  22.993   7.311   20.855 -1.79124  94.405 414.617   0.4056 0.81103  23.755   2.479 1          0
   2803005078372352 202.2286943   2.4370937 324.491608  63.729023 19.5651 18.8896 18.4275 18.4094 18.4518 18.4423 0.0268  -26.476 -1.782 0.172  12.69  13.97  13.53  -1.421  -0.498  43.198  13.374   38.717 -0.97976 175.683 353.112  -1.4550 0.26276  43.770  25.555 0          0
   2803005116121088 204.4202971   2.4295498 329.038116  62.933407 18.3266 17.6464 17.1469 17.1628 17.2579 17.2870 0.0234    3.341 -1.927 0.029  45.77  44.37  40.18  -1.646  -1.473  23.153   5.490   20.615 -1.41052  52.288 443.777  -1.3468 0.80022  21.523   2.389 1          0
   2803005397139456 221.1837388   2.5087000 355.558929  53.383301 16.2200 15.4550 15.0912 15.1511 15.2797 15.2484 0.0400 -136.935 -1.130 0.045  60.03  64.56  59.49  -3.801  -5.409   7.549   3.722    6.068 -3.04778 138.423 482.627  -0.1614 0.52782   7.820   2.417 0          0
   2803005812375552 245.7921369   2.5050453  16.461468  33.770000 17.0152 16.2814 15.7678 15.7652 15.8125 15.7790 0.0642  -88.438 -2.085 0.036  45.10  49.32  49.26  -3.038  -4.959  11.851   3.060    6.584  1.14850 103.444 501.737  -0.8652 0.64642   7.677   1.649 0          0
   2803005862707200 248.9215059   2.5226885  18.379986  31.095396 18.5371 17.8693 17.3498 17.3136 17.3510 17.3182 0.0621  -65.133 -1.577 0.071  24.68  28.05  26.17  -1.309  -1.624  24.063  13.100   12.399  0.51894  17.554 355.196  -0.6280 0.96451  18.245   0.330 1          0
   2803007255216128 331.8720164   2.4879905  63.205753 -40.645935 17.1727 16.5425 16.0452 16.0301 16.0810 16.0753 0.0374 -113.176 -1.809 0.055  47.15  48.41  47.05  -1.302  -3.526  14.001  10.089   -9.111  1.91918 161.495 381.690  -3.4762 0.32318  14.090   7.207 0          0
   2803010879094784 187.9307801   2.7390032 291.144836  65.158592 16.2507 15.5586 15.0955 15.1346 15.2490 15.2795 0.0218  231.822 -1.928 0.049  57.17  59.63  53.77  -6.372  -2.501   8.788   7.674    7.992 -2.67626 209.951 409.667  -0.0175 0.97904  17.909   0.190 1          0
   2803015840956416 123.5018149   2.8757178 220.000732  19.647461 18.9053 18.1457 17.7468 17.7788 17.9266 17.9542 0.0254   25.430 -1.735 0.006  21.89  23.39  20.02   1.467  -1.260  28.446  33.477    9.637 -2.60128 215.036 265.712   0.1622 0.53507  50.784  15.381 0          0
   2803017824862208 241.8832232   2.9211118  14.364878  37.306984 15.3714 14.6692 14.1380 14.1027 14.1372 14.1030 0.0777  -93.444 -1.036 0.013  94.55 122.69 121.04  -6.622   0.950   4.999   4.461    3.041  2.91862 202.607 464.664  -0.6525 0.65057   7.846   1.661 0          0
   2803017875193856 244.8199169   2.9421368  16.301918  34.826763 16.7391 16.0556 15.5676 15.5683 15.6487 15.6573 0.0581 -117.174 -1.624 0.026  84.90  81.60  74.66  -2.082  -4.358  10.193   2.354    5.822  1.64055  78.567 526.840   0.0192 0.95196   6.684   0.164 1          0
   2803022019166208 132.1337557   3.1492171 224.213272  27.360592 16.6866 16.0052 15.5403 15.5338 15.6031 15.5637 0.0274  165.835 -1.326 0.022  67.14  72.05  68.97  -0.707  -3.333  10.603  16.326    4.911 -2.72766  45.003 333.233  -0.8449 0.87961  17.202   1.102 1          0
   2803023063547904 194.4742791   3.2830929 306.914612  66.104881 16.1544 15.5002 14.9995 14.9989 15.0682 15.0737 0.0297  160.063 -2.290 0.069  71.47  72.70  69.81 -12.309  -5.211   9.070   6.665    8.308 -2.68516 395.167 424.076   0.3236 0.80204  57.011   6.263 1          0
   2803023214542848 203.5214879   3.1494089 327.801178  63.942513 16.8277 16.0656 15.6494 15.6635 15.7407 15.7094 0.0274   75.326 -1.844 0.023  53.16  57.66  55.21  -2.835  -1.988  11.559   4.736   10.394 -2.53353  80.348 458.673  -0.9786 0.69911  11.743   2.080 0          0
   2803023336177664 210.7151988   3.1257030 341.436005  60.542637 18.7621 18.0748 17.6344 17.6524 17.7351 17.7159 0.0278 -168.218 -1.611 0.129  16.92  18.40  15.23   0.450  -0.721  27.929   6.546   24.306 -0.73148 307.737 425.905   0.8114 0.66934  68.198  13.508 0          0
   2803023453618176 217.6877544   3.1789752 351.979095  56.281040 16.7277 16.0031 15.6252 15.6900 15.8073 15.7775 0.0298  -31.424 -1.659 0.016  68.72  72.84  68.66  -2.886  -2.416  10.498   2.550    8.738 -2.81703  74.870 519.256  -3.5565 0.66892   9.238   1.833 0          0
   2803023705276416 232.7163158   3.1891038   7.814281  45.032421 17.5319 16.8712 16.4021 16.3779 16.4238 16.4278 0.0455  150.684 -1.861 0.061  36.10  37.80  35.14  -3.548  -1.869  16.439   3.685   11.622  0.44301 222.038 483.618  -0.2528 0.83860  20.375   1.789 1          0
   2803023977906176 248.9482462   3.3136082  19.195442  31.470367 17.1118 16.4521 15.9650 15.9574 16.0236 16.0021 0.0592  121.026 -2.292 0.018  74.68  74.56  71.32   1.601  -2.165  13.297   4.500    6.936  0.97681 326.123 463.801  -0.1166 0.51886  22.644   7.173 0          0
   2803030097395712 254.2795420   3.4402620  22.313553  26.894669 17.3325 16.6674 16.1447 16.1221 16.1834 16.1978 0.0807 -242.341 -1.283 0.024  69.20  68.95  66.47  -1.924  -7.377  12.511   4.740    5.654  1.10551 301.037 458.582  -0.4459 0.80572  19.053   2.050 1          0
   2803034576912384 161.4821235   3.6827637 245.456207  51.957417 16.0066 15.3404 14.8825 14.8820 14.9602 14.9486 0.0445  -45.023 -1.629 0.018  96.97 100.48 104.56  -3.806  -4.183   7.695  11.042    6.086 -2.74024 192.991 372.495  -0.7303 0.38023  15.115   6.787 0          0
   2803035197669376 198.7019433   3.8611904 317.434021  66.072739 16.1077 15.3527 14.9088 14.9569 15.0871 15.0991 0.0277 -237.201 -1.419 0.045  76.88  74.77  69.76   0.123  -5.222   7.413   6.315    6.791 -2.81368 332.673 429.570  -0.5099 0.73340  28.798   4.429 1          0
   2803035222835200 200.2275205   3.7191503 320.945709  65.554901 19.7073 19.0188 18.5494 18.4967 18.5251 18.4740 0.0245   -6.192 -1.611 0.156  10.72  11.32   9.64  -1.037  -0.635  46.571  13.948   42.379 -1.05636 105.345 348.897  -1.4106 0.58735  45.842  11.917 0          0
   2803035315109888 205.6645571   3.6308132 332.657196  63.506897 19.5037 18.8632 18.3895 18.3857 18.4606 18.4469 0.0292  -50.399 -1.869 0.084  10.90  12.23  10.67  -1.232  -0.668  41.304  11.819   36.946 -0.79812 131.667 365.589  -0.8229 0.53276  41.686  12.707 0          0
   2803035415773184 211.6456082   3.7773445 343.743317  60.550041 16.2087 15.5001 15.0642 15.1060 15.2275 15.2413 0.0338  -32.995 -1.972 0.022  73.50  73.10  70.72  -4.821  -1.910   8.409   4.378    7.333 -2.87407 122.683 466.532  -1.1930 0.47187   8.837   3.171 0          0
   2803040205668352 137.5490429   3.9831683 226.441040  32.477570 16.1908 15.5177 15.1238 15.2113 15.3428 15.3202 0.0375  107.475 -1.833 0.017  63.07  67.12  63.76   0.439  -4.379   8.138  13.853    4.402 -2.77429  59.561 349.577  -0.5763 0.88069  14.846   0.942 1          0
   2803041048723456 187.9627903   4.0721495 290.615631  66.474396 18.7522 18.0360 17.5699 17.5625 17.6187 17.6018 0.0244  189.590 -1.666 0.068  33.90  37.60  31.63  -2.750  -0.932  28.446  11.407   26.092 -1.94278 264.649 369.187  -0.7642 0.53192  55.188  16.863 0          0
   2803041120026624 192.1558693   3.9166843 301.151337  66.778702 19.5511 18.8759 18.4453 18.4543 18.5325 18.5315 0.0304   -7.259 -1.286 0.120  11.14  12.12   9.76  -1.455  -0.622  39.309  13.265   36.125 -1.57840 166.547 353.939  -3.2894 0.30426  40.763  21.744 0          0
   2803042000830464 244.7715579   4.1086889  17.494171  35.469292 16.0771 15.3850 14.9364 14.9461 15.0049 14.9538 0.0735 -224.005 -1.955 0.002 106.19 104.99 106.79  -7.352   0.893   7.680   2.920    4.462  2.44190 280.044 506.291   0.5598 0.65552  11.898   2.476 0          0
   2803043347202048 325.1163665   4.0278456  59.449207 -34.400246 18.0355 17.3769 16.8942 16.9060 16.9809 16.9577 0.0974 -248.191 -2.121 0.059  29.36  31.78  28.01  -0.644  -2.078  17.996  12.806  -10.165  1.62456 115.954 357.484  -0.3529 0.80533  18.260   1.969 1          0
   2803046266437632 139.3462172   4.3027607 227.181549  34.189999 17.5491 16.8031 16.3307 16.3134 16.3681 16.3396 0.0453  157.170 -1.350 0.043  38.63  40.62  40.53  -0.535  -2.108  14.919  18.887    8.426 -2.64177  48.035 318.959  -2.4644 0.81092  20.765   2.168 1          0
   2803047151435776 192.0206514   4.1328489 300.791107  66.990646 17.3289 16.5093 16.1037 16.1595 16.2788 16.2471 0.0289  136.777 -1.718 0.005  42.41  42.20  37.92  -2.293  -1.795  13.259   7.096   12.218 -2.46339  97.673 417.667  -0.4855 0.74761  15.084   2.178 1          0
   2803047478591488 211.6100317   4.2692361 344.274811  60.969353 15.8920 15.1673 14.6959 14.7337 14.8405 14.8398 0.0256   61.420 -1.276 0.023  78.69  83.32  78.22  -3.855  -3.356   6.801   5.097    5.959 -2.96518  94.147 451.285  -1.2428 0.59981   7.924   1.982 0          0
   2803048128708608 250.4730810   4.2848922  21.057928  30.626389 17.4135 16.7068 16.1770 16.1631 16.2057 16.1499 0.0648  106.134 -1.244 0.048  43.17  42.86  41.46  -4.224  -1.846  13.208   4.744    6.723  1.03697 235.764 458.507  -0.3023 0.77072  14.466   1.873 1          0
   2803052906020864 175.9578921   4.5524961 264.426392  62.257854 16.4387 15.7696 15.2595 15.2578 15.3221 15.2775 0.0218  284.957 -1.426 0.022  88.82  95.59  97.05  -4.782  -2.631   9.541   9.687    8.466 -2.66778 216.924 385.838   0.0039 0.98309  21.214   0.181 1          0
   2803053036044288 183.6126721   4.5288233 279.986694  65.739265 19.3910 18.7294 18.2830 18.3131 18.4190 18.4313 0.0161   -0.489 -1.236 0.091  26.97  26.18  22.47  -1.577  -0.089  36.327  15.709   33.133 -1.93106 242.436 337.045  -5.5524 0.19657  51.463  34.554 0          0
   2803055166750720 310.9751273   4.4487553  50.787720 -22.505756 16.2309 15.5404 15.0407 15.0384 15.0512 14.9692 0.0702 -145.927 -1.244 0.022  78.56  81.59  81.52  -1.019  -5.061   7.822   6.683   -2.985  2.14836  51.110 423.791  -2.2202 0.78851   7.720   0.913 1          0
   2803055737176064 345.0017354   4.6187730  78.403893 -48.380684 18.8518 18.0587 17.5496 17.5611 17.5843 17.4719 0.0782 -219.818 -1.988 0.010  24.70  29.91  28.76   0.254  -1.737  25.964  17.559  -19.398  1.84725  96.976 326.068  -0.5277 0.82250  28.238   2.750 1          0
   2803058685771776 161.3805926   4.8634895 243.882751  52.649334 18.3710 17.6160 17.1169 17.1026 17.1788 17.1688 0.0302 -101.596 -1.363 0.062  25.15  25.22  23.26  -0.346  -1.922  21.867  18.387   17.419 -2.43681 236.730 321.570  -0.1514 0.92032  46.265   1.920 1          0
   2803058983567360 179.1417549   4.7607876 270.194855  64.087662 19.3683 18.6669 18.2386 18.3055 18.4432 18.4610 0.0213    0.478 -1.887 0.101  25.02  22.24  19.06  -0.669  -1.541  36.014  17.688   32.414 -2.04484 123.988 325.351   0.3523 0.77404  42.344   5.393 1          0
   2803064272584704 135.2173868   4.9354792 224.127487  30.916693 19.0215 18.3105 17.7869 17.7500 17.7659 17.6999 0.0390  220.102 -2.515 0.468  14.54  18.16  16.28  -0.213  -1.068  34.803  36.168   17.957 -2.52925  77.366 258.925  -0.2504 0.91749  43.027   1.852 1          0
   2803065325355008 198.1412936   4.9402576 316.649536  67.247612 19.3281 18.6557 18.2031 18.2115 18.2813 18.2162 0.0332 -123.080 -1.914 0.103  12.95  12.68  11.40  -0.917  -1.062  37.562  10.267   34.633 -1.33071 177.870 379.907  -0.2782 0.86078  50.984   3.815 1          0
   2803065535070208 210.7857154   4.8883187 343.640656  61.952541 20.1142 19.3934 18.8567 18.8713 18.9864 18.9754 0.0246   54.586 -1.624 0.238  12.56  12.21   6.99  -1.249  -1.083  48.543  15.223   42.807 -0.43599 144.964 340.160  -3.0829 0.39281  47.143  20.552 0          0
   2803067208597504 310.8211813   5.0415389  51.243950 -22.062231 15.6233 14.9503 14.4531 14.4443 14.5560 14.6014 0.0850 -226.345 -1.405 0.015 122.62 132.66 129.12  -6.423 -14.037   5.518   6.406   -2.060  2.46961 262.314 428.104   0.1181 0.93327  13.159   0.454 1          0
   2803070979276800 176.0299788   5.1749976 263.799683  62.813850 17.4084 16.7573 16.3003 16.3013 16.3384 16.3050 0.0214  -28.479 -1.605 0.026  68.02  68.40  63.88  -1.090  -3.652  15.971  11.530   14.229 -2.46114 161.731 368.102   0.2715 0.83091  23.725   2.191 1          0
   2803071222546432 190.6505594   5.1386546 297.072998  67.909836 19.3265 18.6176 18.2494 18.2831 18.3800 18.3404 0.0262  -32.446 -1.648 0.176  12.74  12.85  11.29   1.047  -0.821  36.630  12.405   33.946 -1.72085 342.492 360.691   0.6876 0.66115 145.667  29.714 0          0
   2803072170459136 247.4367339   5.2581917  20.316364  33.742313 18.2261 17.4778 17.0167 17.0626 17.1682 17.1639 0.0573 -102.603 -1.351 0.088  34.53  34.18  31.44  -1.685  -1.518  18.458   8.183   10.237  0.70924  44.603 403.100   4.5808 0.80698  13.140   1.404 1          0
   2803076759027712 161.7816558   5.5636787 243.413330  53.404377 16.3265 15.6536 15.2167 15.2229 15.3153 15.3038 0.0240  246.137 -1.195 0.015  98.87 106.00 104.68  -3.939  -2.636   8.867  11.568    7.146 -2.72060 167.768 367.768  -0.2500 0.85840  18.112   1.380 1          0
   2803077023268864 177.7073779   5.5971556 266.406647  64.082710 17.6998 17.0380 16.5427 16.5667 16.6602 16.6841 0.0144  274.538 -1.612 0.032  68.20  66.76  61.83  -2.361  -2.613  17.239  11.456   15.527 -2.42556 191.024 368.751   0.3029 0.83840  28.009   2.462 1          0
   2803078235422720 250.0618323   5.5833775  22.155596  31.611746 18.6479 17.9725 17.4683 17.4516 17.4891 17.4098 0.0805 -272.573 -1.350 0.082  21.83  25.91  23.92  -1.140  -1.871  23.463  12.784   12.272  0.63036 184.232 357.653   0.0667 0.95777  25.502   0.550 1          0
   2803078319308800 255.1035264   5.5672691  24.853613  27.177916 16.4014 15.6132 15.0214 14.9933 15.0128 14.9743 0.1197 -148.134 -1.129 0.022  91.41 100.86  99.74  -4.600 -10.211   6.912   3.682    3.164  2.36363 168.888 483.690   0.3712 0.77922   6.444   0.800 1          0
   2803083386028032 198.4612786   5.7722328 317.950073  67.988228 16.5348 15.7660 15.3929 15.5022 15.6942 15.7045 0.0307  148.387 -1.466 0.034  53.93  54.75  48.25  -3.703  -1.687   8.527   6.198    7.920 -2.78897 153.635 431.470  -0.5652 0.59812  11.847   2.979 0          0
   2803091300679680 312.0659858   6.0786790  52.907646 -22.553738 19.0187 18.2415 17.7314 17.7399 17.7894 17.7502 0.0808 -405.521 -1.416 0.109  18.95  20.99  18.96  -0.626  -1.584  26.005  20.150   -9.990  1.25549 235.006 312.698  -0.0168 0.98667  40.560   0.272 1          0
   2803091317456896 313.2701921   5.9737995  53.519398 -23.616018 19.5560 18.8022 18.3100 18.3102 18.3737 18.3510 0.0917 -241.509 -2.117 0.081  16.65  18.67  15.68  -0.082  -0.814  35.517  28.424  -14.257  1.16952  63.790 280.410   0.3758 0.88458  32.884   2.014 1          0
   2803094337355776 134.1315829   6.2708081 222.162811  30.599733 18.0455 17.4093 16.9186 16.9032 16.9754 16.9612 0.0478  177.848 -2.434 0.008  26.32  27.58  25.90  -0.367  -1.944  21.534  25.206   11.017 -2.62537  46.631 291.487  -0.1273 0.95307  28.028   0.673 1          0
   2803095545315328 206.6469798   6.3700465 337.685913  65.449982 17.8512 17.1135 16.6290 16.6169 16.7019 16.6919 0.0278  -11.127 -1.426 0.048  33.17  34.05  31.24  -1.509  -1.811  17.557   3.113   15.973 -2.04491  61.609 500.087  -0.5659 0.78846  16.579   1.961 1          0
   2803095578869760 208.5924129   6.1444237 341.252197  64.227898 16.8992 16.1928 15.7914 15.8170 15.9170 15.9223 0.0257   13.365 -1.653 0.050  48.99  49.40  44.85  -2.477  -2.454  11.869   3.690   10.697 -2.67538  51.914 483.481  -3.8970 0.74095  11.315   1.684 1          0
   2803096002494464 233.9200572   6.1312402  12.231138  45.719315 17.3309 16.5760 16.2093 16.2728 16.4223 16.4011 0.0571 -171.529 -1.485 0.058  36.04  35.35  30.71  -1.340  -2.761  12.404   1.855    8.880  1.42137 148.445 549.239   0.4185 0.63579  10.901   2.427 0          0
   2803096275124224 250.3262026   6.1634893  22.901890  31.655891 17.4867 16.7818 16.2636 16.2528 16.3127 16.2862 0.0830   30.804 -1.468 0.041  52.75  55.98  54.85  -2.762  -1.874  13.313   4.949    6.981  1.09968 139.572 454.255  -0.1953 0.91113  10.502   0.488 1          0
   2803101580918784 208.2230117   6.5787504 341.101654  64.792900 19.9076 19.2472 18.8088 18.8484 18.9415 18.8793 0.0254  -43.731 -2.946 0.330   9.45   9.04   7.41  -0.470  -1.444  54.413  15.744   49.197 -0.49696 203.023 336.823  -0.2408 0.32447  65.537  33.427 0          0
   2803102239424512 247.7344313   6.6153560  21.921398  34.137966 15.6838 14.8256 14.4618 14.5326 14.6409 14.5852 0.0662 -218.815 -0.738 0.026 118.31 122.27 123.50  -1.648  -9.686   5.130   4.549    2.890  2.78562 181.906 462.716   0.1424 0.42009   6.176   2.522 0          0
   2803102361059328 254.9541959   6.5598425  25.768789  27.767805 19.4656 18.7374 18.1797 18.1443 18.1651 18.1119 0.1197 -166.714 -1.530 0.067  30.62  33.10  29.51  -0.721  -1.461  31.004  20.385   14.403  0.62496  82.002 311.584  -0.2335 0.85898  26.370   2.000 1          0
   2803107608133632 209.5293371   6.8703155 343.966583  64.291000 19.5950 18.9183 18.3854 18.3642 18.4045 18.3861 0.0288  139.113 -2.417 0.004  12.12  13.06  11.70  -0.996  -0.818  45.255  12.050   40.748 -0.46674 132.735 363.630  -0.2490 0.88369  51.305   3.168 1          0
   2803108119838720 240.1927214   6.7011941  17.392279  40.712444 18.7357 18.0812 17.6054 17.5987 17.6467 17.6079 0.0524   66.707 -2.061 0.110  19.20  19.91  17.59  -1.048  -1.410  28.385  13.941   18.483  0.47949 138.927 348.949  -0.1852 0.82258  27.660   2.693 1          0
   2803108132421632 240.8397714   6.8067253  17.936583  40.209934 16.3104 15.6451 15.1952 15.2007 15.2572 15.2188 0.0501  217.629 -1.864 0.047  66.79  65.77  64.20  -4.531  -0.783   9.087   2.665    5.870  2.21135 323.762 515.032  -0.6755 0.71517  19.173   3.184 1          0
   2803109432655872 318.8723364   6.8494409  57.804821 -27.721081 16.1007 15.2783 14.9456 15.0446 15.1831 15.0920 0.0712 -220.298 -1.287 0.014 124.10 122.12 128.85   2.875  -3.626   6.463   7.082   -2.993  2.38897  92.496 417.868   0.8109 0.76477   8.271   1.102 1          0
   2803109495570432 322.7471364   6.6831405  60.271099 -30.916647 18.1142 17.3387 16.8763 16.8574 16.8931 16.8528 0.0647  -72.583 -1.796 0.003  27.14  33.01  28.65   0.926  -1.880  19.483  14.515  -10.010  1.56711 126.363 344.909  -0.0991 0.91412  20.545   0.922 1          0
   2803113526296576 204.4744424   7.0091573 333.770416  67.056732 17.5541 16.8613 16.3845 16.3863 16.4781 16.4717 0.0283 -134.225 -1.694 0.006  41.69  43.88  38.09  -1.418  -2.093  15.900   3.786   14.649 -2.33254 174.928 480.957  -0.5168 0.72939  20.208   3.162 1          0
   2803114256105472 248.3818811   6.9731701  22.668127  33.741016 18.2028 17.5523 17.0411 16.9976 17.0500 17.0749 0.0824  249.465 -1.690 0.052  38.27  40.59  40.68  -2.117  -1.932  20.047   9.650   11.117  0.72849 346.320 386.227  -0.3679 0.86588  52.545   3.777 1          0
   2803120237182976 247.4043709   7.1986500  22.355904  34.702877 15.6823 14.9514 14.5732 14.6267 14.7304 14.6684 0.0682 -306.581 -1.446 0.027  71.95  79.78  74.39   0.366 -10.399   5.879   4.160    3.356  2.68387 294.871 471.625   0.2334 0.50137  11.679   3.879 0          0
   2803120383983616 256.0306519   7.1824278  26.941288  27.099331 18.7825 18.1253 17.6683 17.6373 17.6708 17.6514 0.0899 -145.404 -2.282 0.041  33.00  35.97  32.30  -0.699  -2.952  28.117  18.123   12.773  0.67610 232.600 322.977  -1.2835 0.27688  29.941  16.956 0          0
   2803120392372224 256.6019885   7.3059556  27.351395  26.649137 18.2461 17.5154 16.9937 16.9822 17.0132 16.9593 0.0894   53.940 -1.706 0.018  42.56  49.17  44.08  -1.951  -1.273  19.196  10.576    8.592  0.84105 180.450 376.882  -0.0982 0.95368  19.050   0.452 1          0
   2803125362622465 194.8899309   7.4590148 308.895477  70.236664 19.7687 19.0762 18.5806 18.5686 18.6281 18.6186 0.0330  -15.246 -1.891 0.330   9.34  10.26   9.12  -1.689  -0.491  45.520  12.081   42.835 -1.44105 243.079 363.371  -7.8693 0.19197  64.087  43.444 0          0
   2803126230843392 247.0163420   7.4914066  22.449959  35.180233 15.3391 14.6130 14.0921 14.0648 14.0951 14.0424 0.0874 -111.217 -3.044 0.032  81.88 102.17  98.75  -2.258 -11.529   5.905   4.170    3.412  2.68378 177.734 471.383   0.0486 0.87110   7.575   0.522 1          0
   2803131373060097 195.9007285   7.7769141 311.963257  70.435051 17.6054 16.9364 16.5104 16.5434 16.6390 16.6484 0.0301 -128.576 -1.784 0.001  30.57  32.21  27.57  -0.605  -2.905  16.557   6.076   15.612 -2.39581 209.561 433.496  -0.0466 0.97038  26.841   0.403 1          0
   2803133323411456 313.2546109   7.7451572  55.117825 -22.627550 17.6934 16.9737 16.4132 16.3465 16.3649 16.3345 0.0844 -322.449 -1.742 0.037  46.80  50.93  52.23  -1.959  -3.130  15.603  11.814   -6.003  1.56985 210.733 365.631  -0.3259 0.82204  20.476   2.000 1          0
   2803138075557888 238.7429227   7.8912117  17.805775  42.553257 18.6075 17.9294 17.4618 17.4681 17.5177 17.4861 0.0389  -96.168 -2.705 0.100  19.65  19.80  19.03  -1.179  -2.041  29.071  13.872   19.629  0.49163 111.634 349.441  -1.6980 0.57320  24.815   6.732 0          0
   2803149387595776 199.6825799   8.4527641 323.271179  70.239258 19.3939 18.6651 18.1724 18.1803 18.2633 18.2535 0.0264  -38.687 -1.843 0.093  14.14  14.39  13.21  -0.914  -0.939  37.030   7.728   34.845 -1.32071  81.381 408.954  -0.4086 0.84579  38.083   3.182 1          0
   2803149559562240 209.7977935   8.3912056 346.627380  65.341072 16.0199 15.3245 14.8732 14.9192 15.0417 15.0677 0.0229 -199.845 -1.390 0.024  96.65 113.69 106.05   0.942  -6.818   7.399   5.238    6.738 -3.00486 292.987 448.527  -0.3189 0.78108  20.769   2.553 1          0
   2803150096433152 242.2698872   8.5855197  20.867086  39.839664 16.5921 15.8758 15.4852 15.4881 15.5441 15.4827 0.0417 -217.323 -1.382 0.027  54.00  54.16  52.27  -2.741  -4.748  10.083   2.920    6.462  1.90567 149.530 506.281   0.5434 0.72776   8.790   1.385 1          0
   2803155532251136 209.6637215   8.6272270 346.731140  65.608345 16.2526 15.5638 15.1330 15.1844 15.3118 15.3290 0.0223 -150.450 -1.315 0.023  74.60  76.04  68.93  -0.423  -7.116   8.230   4.945    7.508 -2.98317 236.689 454.339  -0.0876 0.93597  16.355   0.541 1          0
   2803156173979648 248.3934533   8.8130183  24.646303  34.581284 16.4962 15.7923 15.2912 15.2905 15.3216 15.2618 0.0611  -91.891 -1.225 0.020  81.85  83.11  89.12  -5.486  -2.213   8.834   3.423    5.018  2.05274 109.105 490.847   0.5423 0.75236   6.731   0.951 1          0
   2803156207534081 250.4819403   8.7747276  25.724449  32.722248 17.9711 17.2101 16.7083 16.7148 16.7535 16.6518 0.0624  -27.752 -1.234 0.041  37.57  43.30  41.02  -1.598  -1.207  16.765   7.609    9.051  0.93487 106.050 410.533   0.3816 0.80658  13.023   1.394 1          0
   2803156278837248 254.7994492   8.7960206  27.959366  28.911051 18.6113 17.8760 17.3296 17.3243 17.3919 17.3907 0.1196   12.183 -1.707 0.059  57.13  54.30  45.20   0.053  -2.709  20.307  11.223    9.799  0.83695 216.309 370.840  -0.4339 0.24228  18.074  11.024 0          0
   2803157285470208 315.4598238   8.7500323  57.360344 -23.863388 18.4964 17.8038 17.3211 17.2821 17.3275 17.3112 0.0896 -219.183 -1.641 0.081  26.54  27.63  25.11  -0.233  -0.719  22.352  17.438   -9.050  1.41000  87.672 326.749   0.5068 0.67781  19.855   3.813 0          0
   2803157402910720 322.5724314   8.7973442  62.084236 -29.486761 16.6401 15.9936 15.5773 15.6141 15.6941 15.6466 0.0446 -261.775 -1.432 0.148  58.07  57.92  55.46  -0.237  -4.625  10.113   8.794   -4.967  2.05600 106.239 395.731   0.1153 0.94127  11.309   0.342 1          0
   2803163669200896 340.1663328   8.8774192  76.994820 -42.040199 18.7439 17.9744 17.5429 17.5354 17.5951 17.5490 0.1017 -157.754 -1.112 0.087  20.91  22.71  19.45   0.891  -1.271  22.078  16.613  -14.773  1.84869  33.012 331.510   0.5614 0.92149  22.391   0.915 1          0
   2803167188221952 192.4264480   9.3544994 301.532471  72.221542 16.1991 15.5518 15.0717 15.0706 15.1245 15.1096 0.0221  134.319 -1.556 0.029  64.13  67.70  63.29  -5.221  -3.723   8.921   7.151    8.512 -2.81096 116.330 416.879   0.0875 0.95749  12.938   0.281 1          0
   2803171986505728 122.0402438   9.4082246 213.074203  21.285200 17.3475 16.6590 16.2194 16.2467 16.3398 16.3116 0.0215  -30.591 -1.436 0.060  37.02  38.99  35.42   1.724  -3.402  14.315  20.696    5.246 -2.78219 185.449 310.128   0.1119 0.92526  30.063   1.167 1          0
   2803173349654528 204.4464340   9.4501618 336.862976  69.209854 19.4028 18.6180 18.0327 18.0241 18.0888 18.0675 0.0253  149.509 -2.343 0.281  14.27  15.31  13.37   0.445   0.470  37.552   6.673   35.096 -0.90240 381.773 423.941   1.0048 0.75056 250.722  35.725 1          0
   2803173416763392 208.5165345   9.4402442 345.766968  66.947830 19.9065 19.2164 18.7515 18.7912 18.8626 18.7952 0.0322    1.710 -1.496 0.264  10.67  11.01  10.82  -1.768  -0.082  45.367  10.107   41.721 -0.44687 275.583 381.507  -0.4715 0.34179  85.613  41.997 0          0
   2803174276595712 260.3135591   9.4667004  31.292498  24.304939 17.1447 16.4507 15.9636 15.9008 15.9347 15.9302 0.1049 -301.471 -1.353 0.024  66.33  69.29  70.13  -2.566  -5.346  11.459   5.473    4.715  1.43774 214.891 444.104   0.1488 0.90725  11.739   0.571 1          0
   2803179892768768 239.6430324   9.6804367  20.517591  42.642536 16.0279 15.3868 14.9901 15.0065 15.0737 15.0109 0.0401  -21.661 -2.378 0.005  91.43  99.19  99.16  -3.895  -3.882   8.811   3.111    5.974  2.32288  56.470 500.164  -0.8411 0.80824   6.873   0.729 1          0
   2803180026986496 247.9150949   9.7008742  25.355001  35.402332 17.3597 16.6553 16.2076 16.2336 16.3295 16.2993 0.0671 -240.884 -1.917 0.030  36.62  37.25  37.10  -1.616  -4.026  13.456   5.002    7.791  1.21951 174.445 453.176   0.0272 0.96644  12.925   0.221 1          0
   2803185336975360 208.7147759  10.0374281 347.115570  67.294128 17.1359 16.4576 16.0259 15.9742 15.9778 15.9610 0.0304  -68.104 -2.357 0.020  63.40  70.33  66.85   1.117  -1.674  15.800   2.610   14.581 -2.59352 264.127 517.038  -0.4823 0.46203  26.786   9.856 0          0
   2803189833269248 120.7651894  10.3240386 211.611633  20.543427 16.4672 15.7027 15.3525 15.4154 15.5314 15.5251 0.0198  114.022 -1.370 0.034  57.77  59.19  57.15  -1.500  -3.948   9.212  16.192    3.272 -2.85860 107.636 334.047  -0.8191 0.60849  16.807   4.091 0          0
   2803195860484096 125.5497113  10.4358984 213.675583  24.848957 17.5316 16.7506 16.4292 16.5188 16.6691 16.6248 0.0284   93.298 -1.647 0.004  37.73  36.86  34.90   0.170  -2.002  14.665  20.633    6.211 -2.77588  78.439 310.421  -2.8006 0.69232  21.682   3.942 0          0
   2803203611557888 234.9543250  10.7248953  18.718769  47.199425 16.2509 15.5142 15.1282 15.1889 15.2850 15.2200 0.0471   -6.387 -1.606 0.033  72.40  74.18  66.29  -6.079  -2.288   8.110   3.462    5.958  2.60546 125.015 489.743  -0.0055 0.89464   8.219   0.457 1          0
   2803203888381952 251.7018136  10.6623140  28.364315  32.472263 16.7356 16.0541 15.5774 15.6087 15.7027 15.6906 0.0519 -205.214 -1.477 0.031  69.97  73.78  68.87  -2.180  -5.844   9.934   4.065    5.335  1.77444 152.286 473.909   0.0432 0.96325   8.698   0.163 1          0
   2803203921936384 253.9624848  10.8278639  29.655104  30.535910 16.6016 15.8420 15.4023 15.4107 15.4846 15.4474 0.0660 -305.446 -1.227 0.021  64.72  66.17  67.16  -2.493 -10.469   8.885   4.091    4.518  1.95896 338.522 473.292   0.1569 0.93504  20.729   0.696 1          0
   2803210934812672 318.9603306  10.8825393  61.490765 -25.395868 17.9275 17.1553 16.6995 16.6904 16.7587 16.7692 0.0800 -443.222 -1.788 0.054  37.88  40.39  37.12   1.329  -0.974  16.839  13.402   -7.219  1.64307 270.381 352.904   1.3557 0.49184  28.528   9.718 0          0
   2803215762456576 251.9931345  11.3285248  29.223246  32.498119 17.1822 16.5194 16.0634 16.0554 16.1059 16.0502 0.0522 -149.177 -1.714 0.000  59.97  61.98  61.37  -2.847  -2.966  13.447   5.794    7.220  1.27194  56.612 438.330  -0.0252 0.97498   9.433   0.120 1          0
   2803219755433984 134.4284206  11.5955451 216.699234  33.235020 16.8185 16.0824 15.5705 15.5977 15.6898 15.6972 0.0348   60.720 -1.488 0.019  58.73  56.76  55.07   0.086  -4.687  10.358  16.003    5.716 -2.81211  69.714 335.206   0.0472 0.98663  17.857   0.120 1          0
   2803227523284992 246.6163661  11.8118182  27.023607  37.471706 17.9745 17.2648 16.7711 16.7696 16.8384 16.8330 0.0625  -60.528 -1.560 0.086  35.03  36.03  32.38  -2.235  -3.253  17.601   7.645   10.697  0.97956 120.737 410.060  -5.5877 0.44852  13.148   5.006 0          0
   2803231822446593 148.2323202  12.0640688 223.755539  45.619644 18.0382 17.3610 16.9590 16.9746 17.0250 16.9549 0.0244  -38.903 -2.038 0.012  49.05  50.96  46.52  -1.426  -1.223  22.079  22.079   15.829 -2.63671 207.572 303.952  -0.8571 0.43035  36.227  14.427 0          0
   2803233571471360 254.6441461  12.1109331  31.332253  30.469330 18.9434 18.2457 17.8252 17.8576 17.9678 17.9814 0.0527 -227.423 -1.403 0.050  17.38  18.39  16.32  -1.299  -0.851  27.381  17.152   13.854  0.79730 117.444 328.371   0.5854 0.70587  24.304   4.190 1          0
   2803239028260864 227.1796436  12.2039274  14.847795  54.569706 17.1779 16.4727 16.0132 16.0298 16.1165 16.0696 0.0339   94.579 -1.286 0.038  41.29  46.99  41.70  -3.455  -0.745  12.587   2.185   10.259  2.11463 198.288 533.893  -0.1486 0.88943  15.983   0.935 1          0
   2803239330250753 245.4669321  12.3109966  26.990845  38.701347 17.1224 16.3834 15.9135 15.9121 15.9468 15.8992 0.0708   31.123 -1.395 0.045  39.40  42.99  43.18  -3.677  -1.529  11.689   4.141    7.309  1.58598 161.234 472.089  -0.1700 0.90010  11.066   0.582 1          0
   2803246418624512 317.6698817  12.5461088  62.105034 -23.383154 18.6174 17.8160 17.4589 17.4882 17.5408 17.4322 0.1112 -327.499 -1.260 0.123  28.33  27.10  26.09   0.193  -1.498  20.697  16.803   -8.216  1.53168 126.119 330.393   0.4266 0.81681  21.699   2.188 1          0
   2803246422818816 317.8528847  12.5265089  62.205990 -23.537167 19.5068 18.8043 18.3450 18.3619 18.3840 18.2556 0.1103 -424.925 -2.139 0.124  16.10  15.56  15.05  -0.151  -1.002  35.213  29.359  -14.079  1.33678 228.383 277.466   0.0232 0.97840  58.413   0.638 1          0
   2803252852686848 350.4623781  12.7900353  91.507729 -44.546684 15.1118 14.3816 13.9111 13.9076 13.9560 13.9149 0.0562 -109.994 -1.385 0.018  88.28 102.37 107.18  10.374  -4.349   4.767   8.975   -3.323  2.75354 153.469 393.641   0.2056 0.87841  12.320   0.797 1          0
   2803264617709568 349.5019555  13.3222609  90.723114 -43.629616 16.6341 15.9462 15.4489 15.3986 15.4070 15.3718 0.0525 -157.846 -1.744 0.017  54.29  60.66  58.06   6.846  -2.200  10.737  11.390   -7.387  2.39072 251.788 369.346   1.3139 0.47759  22.888   8.092 0          0
   2803270162579456 329.0013513  13.3873954  70.894707 -31.246370 18.6552 17.9115 17.4394 17.4375 17.5152 17.4577 0.0643 -276.057 -1.159 0.100  22.73  24.02  20.57   1.443  -0.397  22.727  18.456  -11.784  1.67285 165.249 321.204   5.2931 0.26129  22.123  12.957 0          0
   2803270317768704 338.4504587  13.4748504  79.140396 -37.430367 16.0069 15.3519 14.8717 14.8404 14.8691 14.8446 0.0534 -259.573 -1.596 0.018  83.27  91.50  85.63   0.656  -3.358   7.879   9.347   -4.771  2.42424  86.483 389.491   0.1529 0.92207  11.023   0.447 1          0
   2803271257292800  36.0005342  13.7369026 154.610062 -43.368774 19.3464 18.6398 18.0824 18.0632 18.0928 18.0312 0.1240  -24.232 -2.035 0.217  31.60  31.70  29.35   1.546  -1.041  30.461  29.820  -20.846  2.81755  72.244 276.057   0.5198 0.79334  37.542   4.326 1          0
   2803274654679040 244.3131446  13.6637347  27.978399  40.286640 18.7991 18.0918 17.6059 17.6336 17.7308 17.6860 0.0560 -101.406 -1.167 0.121  18.59  19.15  16.61  -1.469  -1.118  24.238  11.908   15.652  0.81604  35.443 364.833   1.3480 0.86166  19.688   1.463 1          0
   2803274864394240 257.3764775  13.8393698  34.395660  28.742054 17.9901 17.1796 16.6345 16.6176 16.6517 16.5635 0.1429 -356.769 -1.266 0.086  36.25  38.88  34.46  -2.133  -2.127  13.732   7.021    6.599  1.32007 222.525 418.755   0.8136 0.59388  15.001   3.822 0          0
   2803292333670400 250.0622301  14.5716795  31.866217  35.541512 18.2171 17.5413 17.0516 17.0575 17.1334 17.1310 0.0658 -228.210 -1.894 0.038  34.07  34.39  32.52  -1.698  -2.393  20.393  10.569   11.840  0.97708 133.669 376.947  -0.2799 0.86538  18.970   1.369 1          0
   2803299690479616 342.8874791  14.6639104  84.424629 -39.081520 16.3633 15.6791 15.1566 15.1085 15.1303 15.1052 0.0487  -74.512 -1.555 0.024  68.67  71.71  75.63   1.124   1.067   9.185  10.348   -5.772  2.38596 218.350 379.100  -0.5562 0.46306  16.537   6.069 0          0
   2803304132247552 256.6140310  15.1067848  35.396629  29.920982 17.4000 16.6162 16.0683 16.0476 16.0614 15.9659 0.1347 -329.297 -2.897 0.047  62.83  67.88  65.35  -2.072  -3.339  13.023   6.615    6.493  1.41795 201.167 424.840   0.4095 0.77666  13.916   1.749 1          0
   2803309622591488 235.2374848  15.1486671  24.834742  48.917217 15.8826 15.2045 14.6518 14.6138 14.6379 14.6223 0.0354 -107.708 -1.162 0.018  76.95  96.46  94.39  -2.616  -7.348   7.145   4.402    5.395  2.67709 115.055 465.995  -0.1585 0.93438   8.062   0.274 1          0
   2803319433068544 120.9955492  15.8132715 206.321701  23.004511 16.4336 15.7395 15.2642 15.2627 15.3247 15.2814 0.0291  293.880 -2.121 0.034  83.98 102.39  99.44   2.617  -6.692  10.131  17.067    4.001 -2.89688 231.271 328.858   0.9636 0.48980  26.330   9.017 0          0
   2803339121131520 261.0360927  16.4394656  38.658409  26.510973 17.2825 16.6164 16.0590 16.0354 16.0836 16.0617 0.0827   86.474 -1.373 0.034  55.82  59.97  55.35  -2.954   0.109  12.197   6.826    5.444  1.52288 282.912 421.635  -0.1632 0.92121  20.154   0.827 1          0
   2803339163074560 263.8434603  16.6076185  39.978943  24.092907 18.5953 17.7863 17.2169 17.2052 17.2497 17.2051 0.0612  -27.054 -1.230 0.061  31.62  35.62  34.17  -1.481  -0.959  21.414  14.279    8.724  1.07508 138.802 346.549  -0.0583 0.96751  20.431   0.337 1          0
   2803339171463168 264.2004417  16.5650320  40.081367  23.761095 17.0826 16.3995 15.9166 15.9277 15.9650 15.9175 0.0649 -267.095 -1.670 0.038  73.75  77.00  71.25  -4.823  -6.064  12.097   7.134    4.873  1.53245 277.978 417.129  -0.2795 0.70356  18.156   3.159 1          0
   2803350705799168 261.8469738  17.0315269  39.599716  26.020046 18.3509 17.6455 17.1190 17.1004 17.1337 17.1109 0.0643 -171.194 -1.412 0.085  28.18  29.22  25.93  -1.038  -1.731  20.969  13.578    9.183  1.08562  44.061 351.591  -0.3834 0.92539  16.522   0.640 1          0
   2803356468772864 260.9075593  17.3743154  39.574131  26.980402 15.7312 15.0221 14.6381 14.6767 14.7381 14.6310 0.0641 -142.005 -1.921 0.015 113.19 109.49 115.06  -2.338  -6.022   6.676   5.239    3.038  2.33267  76.131 448.520  -0.6061 0.82370   6.429   0.622 1          0
   2803361069924352 187.7892685  17.4333919 276.101440  79.233353 19.5557 18.8947 18.4110 18.3602 18.3926 18.3678 0.0230  -47.250 -1.530 0.108  12.88  13.77  13.27  -1.023  -0.852  43.304  10.824   42.561 -2.30381 115.453 374.524  -0.5930 0.62115  46.958  10.974 0          0
   2803368003108864 260.4427782  17.7182028  39.745735  27.520189 17.6696 16.9959 16.5340 16.5479 16.6386 16.6292 0.0663  -36.702 -2.000 0.081  40.87  42.70  40.97   1.158  -2.524  15.990   9.464    7.382  1.28014 253.514 388.220  -0.3476 0.23015  17.318  10.838 0          0
   2803373791248384 262.6161848  18.1103753  41.018005  25.748940 17.5657 16.9067 16.4578 16.4877 16.5335 16.4501 0.0596 -336.371 -1.606 0.019  52.61  55.31  54.33  -2.918  -3.473  15.330   9.331    6.654  1.33003 227.897 389.663  -0.0437 0.87072  19.330   1.336 1          0
   2803383039688704 121.9724408  18.5853768 203.913925  24.932053 18.0668 17.3522 16.8513 16.8329 16.8689 16.8432 0.0449  -30.035 -1.876 0.023  35.96  43.15  39.28  -1.909  -2.838  20.331  26.134    8.634 -2.85157 255.785 288.131  -0.1477 0.32678  44.099  22.376 0          0
   2803385019400192 246.1145867  18.4138404  34.612095  40.482258 15.9727 15.2765 14.7648 14.7379 14.7506 14.6913 0.0470 -362.897 -2.734 0.017 100.28 102.33 109.09   2.114  -8.600   8.656   4.658    5.627  2.20952 397.402 460.336  -0.0053 0.88026  39.345   2.505 1          0
   2803396507598848 248.1153624  19.0604909  36.249218  38.925968 16.0278 15.2582 14.8902 14.9499 15.0945 15.0815 0.0465 -198.927 -1.591 0.008  96.72  93.19  92.88  -3.248  -7.588   7.043   4.979    4.435  2.43301 135.258 453.656   0.2125 0.83955   8.100   0.707 1          0
   2803404090900480   5.8327174  19.4609292 113.870277 -42.915733 18.9907 18.2883 17.8199 17.8191 17.8820 17.8226 0.0767 -218.347 -1.115 0.105  19.55  20.27  18.88   0.428  -1.433  26.424  23.915  -17.952  2.30857 109.940 296.402  -0.6426 0.74343  32.499   4.783 1          0
   2803407962243072 250.3355915  19.4039020  37.564503  37.071671 15.9094 15.2184 14.7279 14.7566 14.8479 14.8296 0.0744   27.562 -1.552 0.018 102.46 110.51 108.85  -0.809   1.185   6.449   5.180    3.898  2.49106 271.473 449.667  -1.2288 0.50009  12.438   4.145 0          0
   2803408046129152 255.5842923  19.5045688  39.750679  32.458618 17.3190 16.6444 16.1180 16.0920 16.1542 16.1703 0.0935   24.165 -1.328 0.025  70.90  70.15  67.36  -3.235  -0.087  12.071   6.523    6.479  1.62643 221.265 426.265  -0.0471 0.96404  15.569   0.285 1          0
   2803408159375361 262.6176395  19.6083885  42.567719  26.301050 18.1875 17.4237 17.0062 17.0199 17.0836 17.0412 0.0613 -132.511 -1.465 0.010  38.09  37.27  35.62  -1.576  -0.975  19.343  12.594    8.559  1.19836  55.690 359.171   0.5651 0.87369  15.641   1.054 1          0
   2803413674885120 251.1545047  19.6906927  38.227612  36.442741 16.8214 16.1514 15.6754 15.6909 15.7813 15.7639 0.0721  -24.425 -1.834 0.034  70.90  75.54  75.25  -2.790   0.723  10.430   5.434    6.200  1.87032 210.984 444.828   0.0346 0.92157  13.056   0.533 1          0
   2803421321101312  14.9068178  20.2299144 125.542061 -42.600327 16.4291 15.7409 15.2341 15.2347 15.3069 15.2962 0.0290 -225.922 -1.533 0.023  73.71  75.27  75.72   2.831  -2.172   9.315  13.426   -6.274  2.71304 103.390 352.725  -0.0343 0.87977  15.935   1.019 1          0
   2803426350071808 333.7431657  20.1979681  80.127411 -29.380955 17.9718 17.2249 16.7602 16.8178 16.9198 16.8941 0.0484 -411.320 -1.184 0.081  42.44  44.89  40.74  -0.544  -2.055  16.364  15.192   -8.014  1.96147 230.483 340.363  -0.0165 0.97735  29.811   0.342 1          0
   2803436408012800 253.6562188  20.7431188  40.410416  34.582008 18.2586 17.5532 17.1314 17.1916 17.2651 17.1478 0.0616  -65.091 -1.505 0.042  33.50  34.48  33.28  -1.290  -0.843  19.814  11.393   11.235  1.18952 101.169 369.315   0.2651 0.85772  17.543   1.344 1          0
   2803436491898880 259.0293766  20.8460624  42.528667  29.887981 18.7230 17.9974 17.5421 17.5683 17.6672 17.6919 0.0560 -116.828 -1.636 0.080  24.30  23.40  21.28  -1.163  -1.271  24.734  16.379   12.306  1.08657  42.020 332.914  -0.7810 0.90213  20.810   1.071 1          0
   2803437599195136 329.5188244  20.8244561  77.247925 -26.288225 18.1594 17.4180 17.0067 16.9920 17.0547 17.0143 0.0957 -193.093 -1.551 0.069  25.57  27.85  24.80   0.675  -1.591  18.374  16.712   -8.126  1.84929  35.522 330.928  -0.3455 0.94665  18.676   0.512 1          0
   2803442129043456 258.3204193  20.9586900  42.388676  30.548809 16.7289 15.9526 15.5711 15.5883 15.6947 15.6591 0.0674  -98.274 -2.406 0.025  60.28  59.73  58.25  -2.391  -1.461  10.553   6.304    5.368  1.80845  84.928 429.747  -0.1179 0.95790   9.082   0.195 1          0
   2803453503995904 265.0338598  21.4046784  45.330257  24.838696 17.9917 17.1900 16.7571 16.7752 16.8463 16.7588 0.1011 -163.235 -1.306 0.004  33.86  37.57  34.93  -1.266  -1.371  15.336  10.025    6.438  1.41145  42.969 382.340   0.6004 0.89178  11.983   0.686 1          0
   2803458914648064 251.2296349  21.6401053  40.555229  37.012936 17.0320 16.3473 15.8703 15.8777 15.9638 15.9495 0.0490  -90.089 -1.286 0.038  50.49  55.11  54.53  -0.038  -6.971  11.452   6.074    6.897  1.77720 284.423 433.522  -1.4553 0.49093  18.809   6.422 0          0
   2803459183083520 268.5172753  21.7584492  46.971508  21.949251 17.8864 17.2106 16.7276 16.7272 16.7519 16.6909 0.0817  -88.782 -1.443 0.059  31.48  33.99  35.20  -1.214  -0.559  16.761  11.618    6.259  1.36151 120.847 367.333   0.2477 0.88952  15.210   0.889 1          0
   2803460147773440 330.2715031  21.7348140  78.509689 -26.091461 16.4793 15.7489 15.3899 15.3512 15.3994 15.4092 0.1034 -338.041 -1.978 0.022  68.17  72.59  68.04   0.247  -2.883   9.198  10.429   -4.029  2.25290 130.071 378.311   0.4687 0.78606  12.857   1.540 1          0
   2803475905773568 263.4742671  22.6181862  46.028118  26.618568 15.7294 14.9257 14.5732 14.6830 14.8664 14.8377 0.0582 -293.195 -0.258 0.016 109.90 115.83 111.89  -0.154  -9.988   4.851   6.059    2.187  2.60045 203.593 433.778   0.2762 0.48483   8.052   2.794 0          0
   2803481370951680 256.0432548  22.8653116  43.692108  33.170399 17.2762 16.4912 16.0442 16.0577 16.1303 16.1061 0.0538  -67.880 -1.767 0.001  71.47  69.78  67.25   1.074  -1.864  12.974   7.510    7.100  1.61601 223.904 411.880  -0.3794 0.18420  12.536   8.636 0          0
   2803481492586496 263.7387893  22.8307125  46.344891  26.462404 17.2492 16.5502 16.1335 16.1073 16.1488 16.1027 0.0793  -93.005 -2.001 0.022  56.49  57.20  55.51  -3.006   0.730  13.684   8.867    6.097  1.54126 200.482 394.882   0.5196 0.68051  15.386   2.925 0          0
   2803481513558017 265.1377755  22.8172667  46.826378  25.247860 14.7956 14.1396 13.6535 13.6688 13.7576 13.7526 0.0995  -59.562 -1.302 0.018 144.80 142.22 146.32  -4.908  -4.300   3.649   6.416    1.572  2.75700 129.745 427.948  -3.6382 0.41595   6.669   2.751 0          0
   2803486123098112 202.8308441  22.9088590  10.075714  80.032539 15.9199 15.2504 14.8703 14.9665 15.1454 15.1903 0.0186  118.392 -1.263 0.031  91.45  91.42  79.81  -5.900  -1.451   6.866   7.026    6.780  3.11200 199.396 418.687  -0.5294 0.70041  14.153   2.494 1          0
   2803493744148480 335.8424016  23.3717589  84.127876 -28.126759 18.0350 17.2846 16.7236 16.7029 16.7156 16.6482 0.0514 -317.589 -2.127 0.031  40.81  45.73  44.50   0.068  -1.375  19.720  18.464   -9.280  1.92789 122.119 321.159  -0.1414 0.93797  24.015   0.769 1          0
   2803498173333504 263.4548887  23.5382304  46.990498  26.948267 17.5831 16.8274 16.3621 16.4136 16.5152 16.4895 0.0663 -242.018 -1.049 0.035  58.30  57.49  58.28  -1.431  -2.028  12.937   8.439    5.864  1.60976  80.782 399.940   0.5850 0.79943  10.680   1.190 1          0
   2803505660166144  30.1829168  24.0668870 142.606430 -36.143433 18.1057 17.4016 16.9502 16.9302 16.9779 16.9457 0.0937  -58.217 -2.293 0.041  37.70  42.22  40.03   3.078  -1.411  19.715  23.017  -11.575  2.70809 135.506 300.007   0.9479 0.56781  28.198   7.773 0          0
   2803514543702016 249.2035775  24.1673680  42.924458  39.545135 15.4314 14.6936 14.3493 14.4640 14.6135 14.5277 0.0481 -303.008 -1.169 0.022 105.67 124.21 118.99  -1.300 -11.550   5.028   5.978    3.215  2.68406 245.015 435.155   0.2617 0.61341  11.271   2.701 0          0
   2803514837303296 268.1923499  24.2431330  49.364647  23.122969 17.3181 16.5987 16.0935 16.0581 16.0593 16.0075 0.0722  -70.502 -1.987 0.018  48.78  60.55  59.61   2.341  -1.803  14.088   9.835    5.532  1.54620 295.934 384.288  -0.1961 0.38923  22.915  10.074 0          0
   2803514862469120 269.9781365  24.3094254  50.057133  21.624863 17.4296 16.7178 16.2190 16.1860 16.2035 16.1727 0.1057  -19.208 -1.408 0.039  39.95  44.67  41.34  -2.303  -0.146  12.828   9.159    4.729  1.63002 198.837 391.573  -0.1309 0.91215  15.310   0.703 1          0
   2803525784436736 264.5258162  24.6513304  48.530277  26.399099 17.3995 16.6890 16.1975 16.2022 16.2493 16.1632 0.0887  -46.562 -1.265 0.043  40.38  41.77  41.27  -2.415  -0.641  12.451   8.396    5.538  1.66747 153.303 400.466  -0.1536 0.89927  12.752   0.676 1          0
   2803525797019648 265.3612630  24.7431511  48.908669  25.714262 17.7580 17.0203 16.5321 16.5008 16.5401 16.4891 0.0623 -230.730 -1.713 0.012  41.09  45.82  42.74  -1.581  -1.386  16.670  11.443    7.229  1.42348  53.516 368.869   0.7588 0.84454  13.796   1.163 1          0
   2803531211866112 260.5238794  25.0067143  47.584679  29.951906 18.6213 17.9314 17.4683 17.4924 17.5645 17.5417 0.0565 -168.450 -1.288 0.071  29.11  31.15  30.34  -1.246  -1.180  23.456  15.990   11.697  1.21782  11.997 335.288  -1.7244 0.93711  19.873   0.645 1          0
   2803534470840320 114.8287406  25.2224549 194.572327  21.179131 15.6434 14.9774 14.5432 14.5223 14.5734 14.5390 0.0480    2.593 -1.496 0.008  98.82 123.43 120.05   0.179  -6.557   6.642  14.283    2.436 -3.03228  82.711 346.519  -0.6710 0.79796  14.924   1.677 1          0
   2803537859837952 337.7576943  25.2410876  86.972145 -27.656050 18.3253 17.6018 17.1403 17.1521 17.1903 17.1142 0.0506 -324.601 -2.300 0.088  29.62  32.36  30.50   0.094  -0.141  23.464  21.948  -10.873  1.90213 150.495 304.518   0.1212 0.61463  28.415   6.782 0          0
   2803541726986240 232.6212036  25.4758106  39.489300  54.464397 16.3607 15.6161 15.1002 15.1122 15.1740 15.1460 0.0465 -120.788 -1.223 0.026  80.25  88.75  86.20  -6.237  -3.428   8.131   5.450    6.628  2.55748  80.227 444.531   1.7530 0.67825   8.756   1.679 0          0
   2803541966061568 248.4817492  25.5308343  44.412270  40.540531 18.0241 17.3667 16.8808 16.8798 16.9539 16.9455 0.0308 -217.131 -2.326 0.053  33.44  36.95  35.11  -1.591  -2.685  21.533  11.979   13.988  1.27300 160.618 364.228  -0.8453 0.61316  22.244   5.334 0          0
   2803542121250816 258.6761248  25.3911333  47.414860  31.661217 17.0655 16.3220 15.9015 15.9742 16.1050 16.1013 0.0388 -308.487 -1.352 0.025  80.14  76.92  72.85  -1.714  -2.430  11.146   7.207    5.855  1.81973 150.129 416.087   0.7025 0.61454  10.865   2.594 0          0
   2803547443822592 249.9397391  25.7701699  45.155602  39.332287 15.6830 14.9192 14.3682 14.3613 14.4014 14.3597 0.0329  -79.308 -2.183 0.013 130.38 129.74 147.18  -4.331  -7.284   6.812   5.836    4.329  2.44695 125.277 437.591  -0.6181 0.65634   7.885   1.636 0          0
   2803548681142272 331.4915970  25.7409789  82.340698 -23.803705 17.4663 16.8058 16.3730 16.3817 16.4344 16.3648 0.0898 -269.530 -1.489 0.049  52.66  52.99  52.29   0.541  -1.916  13.700  14.046   -5.513  2.05621  59.816 348.197   0.0251 0.98550  15.753   0.115 1          0
   2803548727279616 334.6891475  25.7511044  84.818436 -25.600533 15.8892 15.1646 14.7655 14.8139 14.9601 14.9379 0.0787 -267.464 -0.933 0.019  99.31 104.12 105.43   0.447  -2.532   5.792   9.329   -2.483  2.55013  74.384 389.682   0.1139 0.95491   9.920   0.229 1          0
   2803551248056320 141.4858537  25.9380593 202.187515  44.350750 16.0861 15.4038 14.9098 14.8780 14.9000 14.8686 0.0249   97.018 -2.153 0.018  65.87  72.03  76.00  -1.445  -8.137   9.134  14.453    6.421 -2.97010 126.553 345.334   2.3972 0.47006  16.078   5.796 0          0
   2803553160658944 268.2865039  25.8863203  51.076099  23.611950 17.7448 17.1009 16.6034 16.6031 16.6748 16.6429 0.0925 -369.702 -1.420 0.061  38.54  43.56  41.11  -2.871  -2.578  14.932  10.652    5.980  1.53311 215.331 376.155   0.1749 0.83077  19.245   1.779 1          0
   2803563944214528 263.7636501  26.5853638  50.336193  27.674044 16.1910 15.4609 14.9374 14.9151 14.9426 14.8921 0.0482 -129.247 -1.134 0.023  68.15  72.61  73.61  -4.553  -3.004   7.789   6.528    3.627  2.19174  64.417 426.182  -0.4608 0.86760   7.545   0.535 1          0
   2803565005373440 334.3557600  26.4058408  84.998032 -24.899132 18.3208 17.5317 17.0629 17.0330 17.0738 16.9936 0.1257 -129.167 -1.823 0.001  29.01  30.87  28.08   1.394  -1.122  18.544  18.070   -7.790  1.95441 109.710 323.265   0.1046 0.92327  22.083   0.881 1          0
   2803574736158720 263.1136717  26.9555713  50.530987  28.340555 17.1497 16.4030 15.8522 15.8285 15.8543 15.8040 0.0547 -366.793 -1.452 0.033  64.96  69.26  68.04  -0.738  -5.366  12.114   8.352    5.754  1.74139 285.178 401.002  -0.1015 0.91924  23.474   0.988 1          0
   2803580159393792 265.7167288  27.3366367  51.751888  26.258844 15.7572 14.9454 14.3434 14.3491 14.4061 14.3789 0.0491   25.332 -1.051 0.017 115.88 129.36 126.68  -2.451  -1.204   5.643   6.443    2.509  2.47688 229.660 427.530  -1.8069 0.33665   9.414   4.672 0          0
   2803588623499264 113.4524519  27.7058898 191.616348  20.906927 15.8470 15.0972 14.7299 14.7763 14.8799 14.9132 0.0387  225.092 -1.475 0.022 103.82 104.23 101.72   0.138  -6.103   6.820  14.501    2.470 -3.05302 181.102 345.008  -0.1782 0.90585  20.471   1.011 1          0
   2803590682902528 252.0083356  27.8569300  48.335922  38.066189 16.6009 15.8145 15.3087 15.3007 15.3419 15.2656 0.0699   60.093 -1.128 0.017 101.55  99.20  98.86  -4.216   1.134   8.618   6.267    5.323  2.19961 275.205 430.341  -0.3605 0.82752  17.887   1.688 1          0
   2803597171490816 328.9850096  27.9571438  82.065491 -20.665771 15.8591 15.0307 14.6468 14.7276 14.8442 14.7629 0.0698 -183.994 -0.810 0.040  81.70  84.29  86.92   2.406  -0.700   5.516   9.078   -1.928  2.54353  80.452 392.473  -0.2964 0.89591   9.955   0.547 1          0
   2803604624769024 112.7892504  28.5064176 190.595245  20.639431 17.4506 16.7844 16.2853 16.3019 16.3639 16.3505 0.0439  127.430 -1.693 0.044  53.40  57.25  53.47   0.429  -4.536  14.793  21.953    5.270 -3.02538 116.994 304.497   0.8450 0.68171  24.514   4.640 0          0
   2803611893497856 245.5516908  28.7715646  47.878510  43.812344 17.9431 17.2892 16.8711 16.8558 16.9218 16.8843 0.0336 -175.596 -1.967 0.023  52.63  51.56  54.47  -1.286  -3.078  20.810  11.299   14.402  1.40200 181.043 370.159  -1.5155 0.43388  21.826   8.617 0          0
   2803613294395392 340.6457186  28.8111695  91.589272 -26.105658 18.3076 17.6235 17.1328 17.1076 17.1178 17.0829 0.0698 -186.810 -1.845 0.048  47.06  49.36  47.89   0.964   0.220  22.239  21.812   -9.764  1.98551 116.822 305.110   0.4659 0.59514  25.047   6.357 0          0
   2803617325121536 254.9427587  29.0039544  50.509483  35.839504 16.9466 16.2325 15.6505 15.6258 15.6417 15.5906 0.0440 -167.078 -1.202 0.044  51.56  53.42  51.46  -2.895  -2.493  11.101   7.371    6.506  1.91253  19.288 413.781  -0.2372 0.92267   9.991   0.402 1          0
   2803617492893696 266.3563584  28.9544482  53.661816  26.229263 17.2587 16.5563 16.1375 16.1545 16.2303 16.2114 0.0558 -142.245 -1.277 0.040  56.79  56.57  52.94  -2.331  -1.082  12.742   9.316    5.635  1.72413  62.002 389.824   0.0190 0.98201  11.373   0.103 1          0
   2803617539031040 269.3497251  28.8924413  54.514149  23.725054 17.1881 16.5383 16.0107 15.9865 16.0312 16.0021 0.0593 -160.426 -1.073 0.027  60.61  60.35  60.26  -0.560   0.652  12.237   9.278    4.928  1.75442 163.993 390.246   0.5418 0.66156  12.887   2.625 0          0
   2803622765133824 265.7013586  29.1428466  53.666668  26.832050 17.1410 16.4662 15.9893 15.9958 16.0736 16.0881 0.0505  -40.224 -1.411 0.051  40.95  41.72  37.98  -3.487   0.240  12.292   8.998    5.553  1.76054 204.019 393.383  -0.0014 0.90730  15.806   0.768 1          0
   2803627903156224 256.7798531  29.4205589  51.484440  34.387413 18.4314 17.7536 17.2642 17.2744 17.3065 17.2443 0.0590 -242.101 -1.252 0.075  22.66  23.95  20.81  -1.052  -0.896  21.913  14.481   12.368  1.35629  80.480 345.143   0.6442 0.79799  19.910   2.237 1          0
   2803638137257984 238.3385315  29.9163223  48.031963  50.201332 17.3224 16.6836 16.2176 16.2072 16.2634 16.2476 0.0287   57.917 -2.335 0.030  45.43  49.34  49.93   0.421   1.179  16.249   7.829   12.487  1.72766 350.676 407.615  -0.0935 0.67406  52.447  10.211 0          0
   2803638183395328 241.3800610  29.9451005  48.638184  47.595646 19.6127 18.7483 18.1145 18.0849 18.0945 18.0436 0.0373  -49.133 -2.586 0.211  13.43  16.68  16.31  -1.597  -0.396  40.913  23.039   30.185  1.11707 182.439 299.919   0.2496 0.46136  46.784  17.244 0          0
   2803638409887745 256.9764906  29.9385433  52.143612  34.349285 18.8739 18.1144 17.7232 17.7672 17.8618 17.8106 0.0508 -143.506 -2.260 0.118  16.61  17.30  15.11  -0.988  -0.956  28.817  19.855   16.243  1.24092  34.446 314.120  -1.2444 0.90479  25.787   1.289 1          0
   2803639785619456 351.4138890  29.9612006 101.625412 -29.336985 18.9197 18.2146 17.7924 17.8134 17.8805 17.8519 0.1214 -196.765 -1.700 0.011  25.07  27.36  24.88   0.732  -1.077  24.587  24.464  -12.014  2.10993  39.447 294.275  -0.8806 0.88871  27.350   1.612 1          0
   2803642570637312 183.2681672  30.2771037 190.149460  81.021255 16.5762 15.8190 15.2960 15.3200 15.4007 15.3971 0.0189 -136.065 -2.835 0.057  45.77  47.23  48.08  -3.987  -4.718  11.028   9.881   10.918 -3.11089 162.961 383.813   0.4382 0.44074  16.607   6.447 0          0
   2803648857899008 256.7554194  30.4526935  52.693562  34.658257 15.6615 14.9717 14.4948 14.5093 14.6010 14.6150 0.0505 -181.711 -1.313 0.022  84.24  85.52  84.96  -6.317  -8.207   6.024   6.523    3.439  2.49291 132.598 426.261   0.1120 0.91942   8.663   0.364 1          0
   2803654155304960 263.1935428  30.6780152  54.620548  29.356623 17.8281 17.0887 16.6964 16.7049 16.7729 16.6888 0.0495 -138.612 -1.305 0.038  50.16  50.18  49.22  -1.316  -0.626  16.957  12.056    8.312  1.54026  71.677 363.584   0.3050 0.90328  15.298   0.777 1          0
   2803658571907072 209.5704873  31.0393533  51.906128  74.898621 16.3756 15.6959 15.2549 15.3302 15.4687 15.4480 0.0149    9.110 -1.425 0.017 120.45 110.11 105.68  -5.074  -3.515   8.754   7.015    8.469  2.88284  89.125 418.846   0.0649 0.96069  12.005   0.241 1          0
   2803659440128000 269.7654687  30.8889681  56.708591  24.024019 17.0304 16.3538 15.7806 15.7007 15.7459 15.7643 0.0396 -298.685 -1.385 0.040  42.65  48.10  45.91  -1.999  -3.483  12.350   9.640    5.033  1.78039 150.574 386.338  -0.1211 0.94885  13.731   0.360 1          0
   2803664431349760 256.8083496  31.2343322  53.631439  34.795620 17.2555 16.5744 16.1218 16.1447 16.2397 16.2177 0.0376 -195.221 -2.120 0.038  39.99  41.04  35.78  -2.219  -0.099  14.197   9.474    8.105  1.70595 102.724 388.114   2.2300 0.57314  12.804   3.474 0          0
   2803664527818752 263.4769959  31.3089703  55.392815  29.294886 17.6353 16.9067 16.4499 16.4780 16.5511 16.5310 0.0544  -89.559 -1.361 0.059  32.64  34.41  31.22  -2.252  -0.236  14.811  10.666    7.249  1.65109 130.464 376.021   0.1294 0.92909  15.397   0.566 1          0
   2803664586539008 267.5613634  31.3258918  56.529747  25.954260 17.3025 16.5935 16.1253 16.1431 16.2222 16.2092 0.0616 -160.557 -1.712 0.081  37.63  39.41  36.90  -1.404  -1.504  13.055   9.942    5.718  1.74486  46.369 383.187  -0.5570 0.90626  11.620   0.571 1          0
   2803665656086528 341.9862474  31.3440084  94.132759 -24.532438 18.7476 18.0420 17.4879 17.4400 17.4546 17.4224 0.0564 -220.504 -1.321 0.057  29.19  31.91  30.55   1.026  -1.098  25.873  25.491  -10.718  1.97108  72.098 290.439   0.2938 0.72585  27.803   4.416 1          0
   2803674338295808 228.2678303  31.7207141  50.051720  58.955757 17.2782 16.5996 16.1351 16.1287 16.1799 16.1197 0.0140  -98.460 -2.366 0.023  57.03  58.75  56.02  -2.249  -2.628  16.254   7.006   13.933  1.98077  57.989 418.970  -0.4779 0.78307  15.715   1.912 1          0
   2803679010750464 195.3716902  32.0868592  99.770409  84.582214 15.1108 14.3137 13.8009 13.7980 13.8474 13.8094 0.0115 -165.135 -1.156 0.013 112.43 116.46 121.13   2.394 -12.701   4.902   8.289    4.901  3.08653 264.074 401.781  -0.1175 0.92994  19.647   0.713 1          0
   2803679329517568 217.8354425  32.0398007  51.720036  67.785965 16.3035 15.5729 15.1386 15.1821 15.2810 15.2648 0.0097   19.015 -1.738 0.017 109.15 108.14 111.04  -7.360  -3.817   9.101   6.632    8.441  2.72212 182.584 424.577   0.6044 0.61960  14.187   3.332 0          0
   2803679862194177 255.2742920  32.1220965  54.347027  36.263020 16.8748 16.2069 15.7950 15.8039 15.8947 15.9310 0.0303 -221.960 -1.633 0.020  75.50  77.11  76.26  -2.320  -1.225  11.940   8.237    7.069  1.88944  62.921 402.417   1.6797 0.74159  10.908   1.618 1          0
   2803680025772032 266.6761192  31.9681967  56.970005  26.862545 18.1521 17.3896 16.9814 17.0677 17.2077 17.1366 0.0596 -384.890 -1.055 0.102  24.64  26.71  23.25  -1.112  -1.007  16.663  12.463    7.530  1.57788 194.642 360.223   0.6454 0.66173  20.406   4.154 0          0
   2803684631117824 230.3000590  32.2347677  51.071175  57.239452 17.0014 16.3018 15.9086 15.9768 16.1013 16.0998 0.0225 -209.086 -2.036 0.058  53.88  56.76  52.53   0.703  -1.354  12.574   6.579   10.584  2.20678 236.083 425.390  -0.4777 0.35583  18.295   8.692 0          0
   2803684882776065 248.0341106  32.2802045  53.117405  42.316269 15.9935 15.3325 14.8909 14.8903 14.9450 14.9040 0.0286 -316.926 -2.150 0.054  63.08  69.57  67.38  -0.651  -9.396   8.604   6.712    5.804  2.28110 336.532 423.350  -0.1336 0.95124  29.173   0.729 1          0
   2803684912136192 250.1896240  32.2399861  53.458797  40.511139 17.6562 16.9842 16.5388 16.5437 16.6218 16.5926 0.0285 -205.326 -1.374 0.032  52.10  50.08  47.89  -1.468  -1.761  16.612  10.169   10.793  1.63602  61.244 380.885  -0.1505 0.96654  15.415   0.262 1          0
   2803690066935808 253.2861464  32.5359480  54.439434  37.991611 17.9483 17.1346 16.8016 16.8925 17.0560 17.0457 0.0371 -250.536 -1.155 0.040  45.77  43.44  37.45  -1.256  -0.970  16.037  10.315    9.874  1.65181 101.321 379.425   0.6918 0.66244  14.930   3.031 0          0
   2803690159210496 259.5769912  32.3988290  55.647785  32.775093 17.3948 16.6361 16.1993 16.2224 16.2730 16.1599 0.0509  -34.722 -1.571 0.035  55.23  65.09  62.20  -3.845  -0.069  13.854   9.752    7.504  1.73747 210.647 385.156   0.0589 0.74488  18.686   2.732 1          0
   2803690247290881 265.9837928  32.3964041  57.245918  27.545542 15.4358 14.7809 14.3240 14.3183 14.3783 14.3723 0.0424 -115.568 -2.259 0.013  93.30  93.03  92.82  -0.664  -3.597   6.492   7.023    3.015  2.38113 129.186 418.729  -1.7499 0.45141   7.710   2.914 0          0
   2803694697447424 220.2597412  32.7002840  52.826252  65.679314 16.8323 16.1512 15.7306 15.7420 15.8076 15.7639 0.0150 -111.862 -1.824 0.027  43.77  46.78  43.51  -2.900  -1.739  12.438   6.521   11.347  2.46532  58.025 426.293   0.1539 0.77434  13.177   1.676 1          0
   2803695242706944 258.8786680  32.8373059  55.996613  33.448036 17.6909 17.0493 16.5729 16.5762 16.6105 16.5675 0.0489 -103.910 -1.525 0.069  26.35  29.42  25.72  -2.032   0.006  16.847  11.658    9.287  1.59868 128.155 366.981   0.4454 0.81784  17.512   1.755 1          0
   2803695255289856 259.7186212  32.7737379  56.114372  32.746086 17.0738 16.3371 15.8655 15.8708 15.9341 15.8709 0.0406   -8.071 -1.308 0.027  56.30  56.24  52.88  -2.862   1.590  11.874   8.696    6.429  1.87753 257.048 396.869   0.0964 0.94098  21.630   0.658 1          0
   2803695368536064 267.7085265  32.8184615  58.160061  26.270988 16.7814 16.0978 15.5595 15.5187 15.5704 15.5545 0.0489 -305.160 -2.193 0.071  52.86  58.90  57.60  -3.413  -4.911  11.539   9.207    5.114  1.87281 221.194 391.036  -0.2203 0.86107  17.045   1.272 1          0
   2803699869024256 226.5456638  32.9017907  52.429195  60.395622 17.6897 16.9898 16.5603 16.5937 16.6926 16.6722 0.0190 -143.032 -1.846 0.054  35.24  42.38  38.88  -0.455  -1.898  17.457   7.430   15.186  1.97366 134.368 412.967  -0.8897 0.52659  18.196   5.643 0          0
   2803700095516672 242.7450027  32.8957646  53.164341  46.814373 19.0337 18.3400 17.9429 18.0727 18.2129 18.1479 0.0188  -75.706 -1.485 0.085  25.01  22.72  20.56  -0.511  -0.882  29.015  16.329   21.147  1.33918 111.355 333.214  -0.3415 0.61196  27.922   6.722 0          0
   2803704306597888 182.0536888  33.3301115 176.698273  78.802063 17.7709 17.1018 16.5442 16.5147 16.5405 16.5186 0.0164   91.918 -1.169 0.058  28.73  31.01  29.12  -2.154  -1.810  17.743  11.608   17.434  3.12450 128.371 367.422  -0.2093 0.86582  24.720   1.778 1          0
   2803705506168832 267.4151234  33.3713253  58.674473  26.663445 17.8964 17.1954 16.6478 16.6275 16.6798 16.6766 0.0444  -64.267 -1.401 0.052  31.86  35.73  33.86  -2.352   0.518  17.457  13.327    7.834  1.57676 200.243 353.470   0.2626 0.75769  22.498   3.101 1          0
   2803705531334656 269.1720461  33.2386259  59.001934  25.218817 15.8465 15.1601 14.6765 14.6949 14.7731 14.7723 0.0413 -353.308 -1.872 0.046  74.77  75.30  72.06  -3.429 -10.632   7.146   7.379    3.057  2.29208 314.876 413.673   0.0642 0.96888  21.775   0.344 1          0
   2803709406871552 185.3577215  33.5613540 166.269623  80.878975 17.8912 17.1954 16.7610 16.7756 16.8740 16.8857 0.0157  -80.623 -1.527 0.059  25.10  26.25  23.21  -1.295  -2.295  18.889  11.094   18.679  3.07749  67.638 372.014  -0.1229 0.95627  22.771   0.509 1          0
   2803709947936768 223.7206752  33.5908803  54.201427  62.707466 16.9660 16.1881 15.6892 15.7015 15.7723 15.7527 0.0160 -136.000 -1.762 0.064  44.83  47.49  43.69  -2.401  -2.140  12.050   6.678   10.721  2.40591  52.899 423.873  -0.1928 0.83541  12.758   1.144 1          0
   2803710002462720 227.6743730  33.4003747  53.345890  59.431030 17.6109 16.9400 16.5002 16.5394 16.6303 16.5996 0.0171 -265.282 -1.504 0.040  40.09  43.89  42.05  -1.627  -2.673  16.470   7.432   14.189  2.01202 172.202 412.950   0.0608 0.95371  22.013   0.522 1          0
   2803714406481920 182.3208291  33.6598413 174.649185  78.817291 15.9650 15.2792 14.7464 14.7788 14.8681 14.8657 0.0138  -67.048 -1.643 0.030  66.26  72.38  71.18  -1.267  -4.561   7.553   9.651    7.434  3.12744 110.218 386.224  -1.0436 0.65352  13.075   2.740 0          0
   2803714968518656 222.4235317  33.6998301  54.690186  63.770252 17.7356 17.0235 16.6496 16.7038 16.8137 16.7898 0.0205  -60.780 -1.317 0.031  46.59  47.82  43.82  -2.009  -1.610  16.780   7.192   15.062  2.14154  45.226 416.304  -0.3616 0.93302  17.029   0.590 1          0
   2803715224371200 240.6713184  33.8681412  54.381020  48.623749 18.3585 17.6816 17.2668 17.3168 17.4390 17.4183 0.0285  -70.790 -1.718 0.141  27.06  28.23  24.72  -1.451  -0.160  22.715  12.219   17.044  1.52350 127.100 362.218   0.5786 0.70096  23.690   4.165 1          0
   2803715643801600 270.8205920  33.8048784  60.047089  24.075537 17.9613 17.2731 16.8025 16.7997 16.8703 16.8364 0.0557  -74.330 -1.985 0.091  39.58  31.72  38.07  -1.851  -0.249  18.973  15.016    7.739  1.54026 151.968 341.529  -0.0486 0.90697  20.997   1.024 1          0
   2803715647995904 271.0668750  33.6280986  59.930782  23.826700 16.4772 15.8172 15.3353 15.3219 15.3578 15.3146 0.0545  -54.362 -1.881 0.042  52.55  56.65  53.21  -3.324   0.553   9.864   8.632    3.994  2.01102 189.068 397.625  -0.1991 0.87566  13.327   0.883 1          0
   2803719976517633 221.3380913  34.0373807  55.721813  64.621483 18.1028 17.4481 16.9331 16.9235 16.9669 16.9450 0.0157 -118.804 -1.817 0.072  39.55  41.13  40.70  -1.335  -1.613  22.217   8.350   20.081  1.91224  38.152 401.023  -0.6999 0.90218  21.940   1.128 1          0
   2803725609467904 266.0096589  34.2679725  59.289356  28.030569 18.6551 17.9057 17.3940 17.3922 17.4347 17.3883 0.0423 -192.784 -1.356 0.086  21.46  21.87  19.07  -0.815  -0.643  24.475  18.792   11.495  1.41841  29.632 319.447   0.4038 0.91893  22.037   0.931 1          0
   2803730470666240 256.5102369  34.4066053  57.367039  35.701645 18.3077 17.5202 17.1310 17.2012 17.3662 17.3467 0.0224 -313.209 -1.134 0.101  31.93  33.48  29.66  -1.329  -0.667  19.519  13.354   11.390  1.54334 140.555 353.264   0.7794 0.67053  20.387   4.021 0          0
   2803734971154432 221.7229956  34.7557973  57.255936  64.199608 19.0635 18.4167 17.9353 17.9343 18.0112 17.9984 0.0171  -55.544 -1.844 0.040  16.52  15.29  14.05  -1.440  -1.248  34.270  12.546   30.854  1.57592  95.737 359.557  -0.0861 0.64160  34.113   7.448 0          0
   2803735612882944 268.1304164  34.8367844  60.432472  26.500246 18.1372 17.3018 16.8595 16.9077 17.0192 16.9952 0.0321 -351.500 -1.266 0.050  40.24  39.90  37.76  -1.767  -0.634  17.947  13.973    8.009  1.58970 156.936 348.719   0.7290 0.66235  19.552   3.971 0          0
   2803739379367936 181.2701646  35.0061286 171.609406  77.343330 16.4467 15.6738 15.4182 15.5673 15.8043 15.8405 0.0190 -197.092 -0.971 0.032  56.40  53.40  46.55  -1.407  -3.739   7.956   9.918    7.788  3.11594 210.073 383.431  -0.4836 0.60635  18.291   4.482 0          0
   2803743749832704 139.0507133  35.3281450 188.799881  43.822426 17.9884 17.2934 16.8181 16.8049 16.8637 16.8109 0.0151  127.923 -2.133 0.085  37.62  39.00  36.76  -0.491  -2.351  21.648  23.727   15.049 -3.04072 102.460 297.144  -0.0038 0.99623  31.478   0.059 1          0
   2803745263976448 249.5592161  35.2983455  57.367332  41.473846 16.6777 16.0407 15.5667 15.5737 15.6393 15.6238 0.0256 -365.576 -1.451 0.022  80.52  86.15  81.02  -1.093  -5.259  10.850   7.834    7.196  2.07838 276.286 407.555  -0.0208 0.97416  23.737   0.311 1          0
   2803749537972224 201.2297982  35.3913075  84.147148  79.079262 17.5438 16.8747 16.4046 16.4209 16.4783 16.4318 0.0088 -195.243 -1.455 0.047  39.12  45.37  40.15  -2.624  -3.094  16.591   8.448   16.311  2.76246 161.690 399.832   0.7799 0.62477  22.518   5.200 0          0
   2803754000711680 167.5908257  35.7806604 184.712387  66.858093 16.5202 15.8841 15.4358 15.4359 15.5103 15.5013 0.0168 -113.350 -1.777 0.032  61.68  63.39  63.08  -1.349  -1.746  10.777  12.411    9.942 -3.11355 183.985 360.645  -1.2062 0.39771  18.746   8.078 0          0
   2803755238031360 258.2711117  35.8146048  59.387547  34.549911 17.5706 16.8470 16.3810 16.4451 16.5386 16.4938 0.0305 -289.733 -1.507 0.073  31.27  30.01  28.47  -2.195  -2.174  14.848  10.706    8.426  1.75502 124.366 375.638   0.0875 0.94213  15.932   0.475 1          0
   2803755317723136 264.1527734  35.8084682  60.563499  29.885714 16.9315 16.2572 15.7512 15.7060 15.7289 15.7193 0.0336  -94.896 -1.695 0.031  74.47  72.38  69.12  -1.048   0.232  12.667   9.965    6.319  1.85527 152.331 382.951  -0.0014 0.98589  14.684   0.104 1          0
   2803760304750592 270.0122746  36.1105651  62.264423  25.378994 16.4122 15.7652 15.2572 15.2485 15.2996 15.2785 0.0388 -210.041 -1.217 0.021  82.26  88.73  85.21  -1.252  -0.700   9.080   8.481    3.903  2.11377  74.522 399.433   0.2452 0.88803   9.491   0.563 1          0
   2803764574552064 224.5962325  36.3471354  59.851242  61.630093 18.9968 18.3464 17.8887 17.8883 17.9541 17.9151 0.0140 -194.210 -1.739 0.139  18.10  18.75  17.12   0.356  -0.339  33.640  13.823   29.600  1.57853 254.577 349.801  -0.1691 0.33867  53.472  26.416 0          0
   2803764683603968 232.8526404  36.1763622  58.061848  55.038536 17.4986 16.8439 16.3964 16.4319 16.5127 16.4718 0.0161  -20.736 -1.588 0.041  44.91  47.18  44.85  -4.059  -2.125  16.024   8.470   13.140  1.97353 183.351 399.573   0.1806 0.49343  19.502   6.615 0          0
   2803764792655872 240.6536963  36.2018649  57.911480  48.744846 18.1079 17.3849 16.9753 16.9938 17.0856 17.0568 0.0239 -250.163 -3.295 0.226  24.22  24.91  23.32  -1.694  -1.932  24.710  13.814   18.575  1.53510 155.669 349.866  -0.3269 0.68959  28.306   5.200 0          0
   2803769716768768 244.7793236  36.5142542  58.563099  45.437557 18.5245 17.8528 17.4154 17.4628 17.5408 17.4809 0.0123  -19.182 -1.702 0.104  24.03  23.68  22.04  -1.523  -1.026  26.004  15.627   18.524  1.48407 143.106 337.562  -0.3831 0.79805  29.279   3.288 1          0
   2803770081673216 271.6149627  36.4394471  63.015949  24.233482 18.5189 17.7113 17.3000 17.3800 17.5168 17.4864 0.0309 -109.467 -1.575 0.057  23.24  22.81  19.87  -0.582  -0.150  21.940  17.851    9.003  1.52088 123.690 324.457   0.1602 0.91044  23.181   1.087 1          0
   2803774343086080 227.8409958  36.7009784  59.747456  58.999313 16.6960 16.0417 15.5947 15.5878 15.6541 15.6275 0.0163 -154.492 -1.402 0.027  74.44  77.32  75.32  -1.732  -3.870  11.270   7.268    9.674  2.38022 107.737 415.229  -0.5740 0.78421  13.318   1.611 1          0
   2803774418583552 233.2764673  36.8452372  59.182102  54.654591 19.4642 18.8049 18.2324 18.2119 18.2429 18.2108 0.0180  -75.882 -1.425 0.161  12.46  13.40  11.54  -1.284  -0.716  39.153  19.760   31.928  1.39403  93.259 314.584   0.0970 0.72037  39.306   6.389 1          0
   2803774959648768 273.5658115  36.6401133  63.731796  22.796095 17.6531 16.8686 16.3064 16.2791 16.3146 16.2743 0.0420 -284.679 -2.315 0.016  45.54  49.13  45.04   0.292  -2.756  16.783  13.940    6.506  1.66750 211.941 348.956  -0.4524 0.46961  20.918   7.549 0          0
   2803778621276160 185.9962227  36.9016173 151.936325  78.633636 16.3193 15.5946 15.0436 15.0130 15.0172 14.9467 0.0111  156.982 -1.505 0.025  61.54  67.62  64.43  -4.343  -3.192   9.468   9.872    9.307  3.05256 204.674 383.906  -0.1466 0.91147  20.991   0.972 1          0
   2803779686629376 265.3659688  36.9695722  62.123329  29.207088 18.8704 18.1297 17.7529 17.8124 17.9436 17.9225 0.0248 -169.025 -1.355 0.108  18.06  17.39  14.76  -1.211   0.068  27.243  21.225   13.286  1.43172  96.440 307.711   1.0804 0.67183  25.925   5.089 0          0
   2803779757932544 270.7950544  36.9058837  63.302311  24.996527 17.5037 16.7866 16.4632 16.5815 16.7667 16.7373 0.0318 -217.581 -1.455 0.078  38.79  39.36  32.62  -1.211  -0.716  13.888  11.529    5.875  1.79291  41.153 368.112   0.6959 0.88457  13.010   0.797 1          0
   2803784069677056 232.4664941  37.2553209  59.985790  55.265446 17.0336 16.2995 15.9308 16.0293 16.1712 16.1256 0.0173 -118.096 -1.684 0.039  74.74  80.37  75.79  -3.902  -2.474  12.005   7.601    9.878  2.24811  60.412 410.648   0.7018 0.77883  12.531   1.558 1          0
   2803788951846912 237.7180152  37.6104607  60.126301  51.081699 17.4207 16.7694 16.3272 16.3308 16.3960 16.3645 0.0145 -136.829 -2.123 0.023  50.58  55.14  52.97  -0.847  -2.367  17.013   9.697   13.244  1.86945 118.871 385.737  -2.0674 0.52424  16.888   5.271 0          0
   2803794140200960 267.2555387  37.8464738  63.498741  27.956913 17.7278 17.0800 16.5882 16.5953 16.6417 16.5927 0.0255 -324.582 -1.297 0.052  31.58  34.09  31.62  -2.644  -2.653  17.306  13.748    8.117  1.67050 213.791 350.341  -0.3352 0.70177  24.240   4.248 1          0
   2803794232475648 274.1207418  37.7341418  65.007561  22.705675 16.5938 15.8323 15.4399 15.5254 15.6968 15.7094 0.0344 -460.024 -1.149 0.038  77.60  74.41  65.95  -1.537  -3.488   8.602   8.674    3.333  2.16398 262.315 397.130   0.6438 0.61120  17.146   4.138 0          0
   2803798972039168 271.1754000  38.0184131  64.574158  25.013983 17.1353 16.3005 15.9724 16.0869 16.2262 16.1489 0.0284 -413.993 -1.535 0.040  38.13  40.48  36.15  -1.117  -0.898  11.635  10.205    4.929  1.93872 211.256 380.518   0.9047 0.48588  15.637   5.411 0          0
   2803801622839296 111.4848661  38.2198003 180.324905  22.766184 17.8991 17.1865 16.7691 16.8052 16.8806 16.8494 0.0535  -86.822 -1.257 0.045  40.95  43.31  39.93   1.181  -2.646  16.892  23.769    6.597 -3.13788 105.825 296.979  -0.1460 0.93566  27.448   0.912 1          0
   2803803090845696 222.6487355  38.2244653  64.498222  62.737389 18.1897 17.4681 17.0665 17.1357 17.3202 17.4075 0.0112  -45.518 -1.963 0.051  31.69  30.41  27.40  -0.714  -1.942  20.972   9.560   18.652  2.00558 126.634 387.188  -5.4728 0.44818  21.124   8.049 0          0
   2803803124400128 225.2184687  38.1939171  63.412361  60.784412 18.7168 18.0133 17.6508 17.7504 17.9035 17.8791 0.0152  114.887 -3.024 0.209  20.54  21.12  18.83  -1.200  -0.533  30.447  13.373   26.578  1.68255 239.730 353.121  -0.0595 0.93550  56.118   1.870 1          0
   2803803610939392 262.0484746  38.3717247  63.069355  32.070225 15.2581 14.5543 14.0146 14.0050 14.0197 13.9589 0.0425 -232.763 -1.601 0.016 108.09 124.37 126.47  -9.475 -17.432   5.422   7.366    2.894  2.55191 390.480 413.858   0.0194 0.95356  37.374   0.888 1          0
   2803808224673792 252.0658078  38.5730495  61.941231  39.831150 16.4145 15.7714 15.3149 15.3564 15.4258 15.3472 0.0176 -234.929 -1.391 0.025  67.55  64.26  64.89  -3.642  -4.661   9.540   8.021    6.122  2.20433 134.934 405.137  -0.0548 0.94826  11.964   0.318 1          0
   2803811504619520 141.9000201  38.6382566 184.288712  46.268368 19.6378 18.9146 18.5124 18.5486 18.6481 18.6527 0.0132   56.539 -2.563 0.253  11.39  11.23   9.49   0.260  -0.696  46.802  40.459   33.921 -3.08176 129.084 249.279  -0.9610 0.45628  53.831  20.098 0          0
   2803811533979648 143.9132243  38.8532217 183.963623  47.837589 19.4450 18.7155 18.3352 18.4429 18.6103 18.6261 0.0157   46.894 -1.379 0.228  12.56  13.26  12.47  -0.663  -0.754  34.505  31.292   25.656 -3.09041 146.462 271.720  -1.3448 0.39872  42.186  18.135 0          0
   2803813178146816 269.4113010  38.7043759  64.904144  26.529076 19.9176 19.2287 18.7910 18.7795 18.8047 18.7838 0.0278 -300.642 -2.052 0.291   8.29   8.46   7.41  -0.917  -0.377  52.801  44.402   23.554  1.29979 150.433 241.455  -0.2373 0.57459  58.466  15.796 0          0
   2803813182341120 269.6826884  38.6493513  64.904930  26.310181 16.6187 15.9512 15.4391 15.4436 15.5250 15.5040 0.0299 -125.112 -0.741 0.026  56.23  56.15  52.51  -2.939  -4.759   9.314   8.881    4.140  2.12301 167.360 394.723  -1.9629 0.36428  10.575   4.928 0          0
   2803822590164992 269.9180275  39.1669165  65.515190  26.265018 18.4153 17.7592 17.3089 17.3204 17.3940 17.3871 0.0378 -164.028 -1.379 0.086  22.17  21.60  20.39  -1.240  -0.329  23.155  18.902   10.246  1.54848  56.701 318.883   0.1422 0.95587  22.098   0.499 1          0
   2803826251792384 191.8725900  39.4678542 126.491287  77.633102 17.7209 16.9758 16.5787 16.6830 16.8499 16.8712 0.0118   78.315 -2.944 0.055  54.26  51.66  43.86  -0.876  -1.420  18.352  10.967   17.953  2.84933 159.702 373.187  -0.9878 0.57064  24.916   6.811 0          0
   2803826620891137 220.1806098  39.6130332  68.769722  64.141159 16.3446 15.6509 15.2301 15.2864 15.3830 15.3787 0.0105   63.153 -2.777 0.040  57.85  59.83  55.00  -1.168  -0.948  10.505   7.800    9.470  2.56218 225.509 408.000  -1.3678 0.43907  17.847   6.957 0          0
   2803830223798272 138.2644876  39.6698211 182.756653  43.469765 15.3888 14.7217 14.2786 14.2751 14.3342 14.3305 0.0183   -2.962 -2.967 0.009 133.92 129.24 135.97   0.618  -8.607   7.242  13.449    5.016 -3.12280  63.974 352.550   1.2671 0.78148  14.498   1.778 1          0
   2803830316072960 145.3187308  39.6426640 182.721786  48.899353 15.2789 14.6189 14.1168 14.0847 14.1338 14.1025 0.0177  -46.247 -1.507 0.013 130.13 134.71 137.86  -0.293  -9.355   5.915  12.084    4.488 -3.12631  65.591 363.345   0.2480 0.90807  13.592   0.655 1          0
   2803867548909568 186.1074866  41.8551234 141.777740  74.270241 17.5284 16.8676 16.3234 16.2916 16.3349 16.3170 0.0272  -97.270 -1.798 0.041  29.74  34.84  30.81  -1.500  -0.973  16.544  12.018   15.955  2.90858 136.223 363.899  -0.9823 0.40449  20.258   8.590 0          0
   2803867834122240 209.0181382  41.8355585  85.130821  70.226883 16.5772 15.9200 15.4629 15.4525 15.5012 15.4777 0.0074 -226.157 -2.593 0.017  92.26  98.18 105.40  -2.302  -4.162  12.457   8.878   11.742  2.64897 161.742 394.751   0.2819 0.85028  19.138   1.549 1          0
   2803881461415936 220.7015724  42.5250039  74.421013  62.645626 14.8296 14.0409 13.6015 13.6310 13.7721 13.7824 0.0133 -279.911 -1.536 0.005 116.12 119.34 120.70  -0.062 -14.858   4.273   7.903    3.815  2.89993 283.697 406.662   0.0361 0.96751  19.698   0.325 1          0
   2803908573396992 274.4045787  43.8805877  71.504204  24.229187 17.7152 17.0412 16.6045 16.5889 16.6275 16.5834 0.0560 -293.824 -1.511 0.051  32.35  32.61  31.05  -1.577  -0.550  16.951  15.024    6.965  1.79147  77.943 341.474   0.4332 0.87062  17.465   1.208 1          0
   2803911664599040 170.3085840  44.2378308 163.655045  65.092651 16.6618 16.0220 15.6004 15.6114 15.6811 15.6559 0.0135  -91.017 -1.373 0.028  60.97  60.30  59.95  -1.191  -4.564  11.181  12.772   10.173  3.03765  73.743 357.752   0.0727 0.96029  17.351   0.351 1          0
   2803917201080320 271.0374504  44.4817379  71.505318  26.717388 16.2237 15.5326 15.0556 14.9962 15.0056 14.9706 0.0417 -104.866 -1.706 0.014  66.49  68.53  68.29  -2.414   3.473   9.199   9.592    4.150  2.19333 222.829 386.847   0.2041 0.88552  17.255   1.048 1          0
   2803925203812352 220.9522626  44.9991211  78.935806  61.355057 18.1226 17.3680 16.9319 16.9880 17.0793 17.0526 0.0182   97.570 -1.860 0.097  36.95  35.74  34.53  -3.231  -0.033  20.577  11.535   18.075  2.14561 295.840 368.060   0.3577 0.84580  55.295   4.619 1          0
   2803942303989760 231.0280275  45.9232525  75.147316  54.519451 19.0794 18.4012 17.8569 17.8649 17.9904 18.0126 0.0175 -158.038 -1.033 0.094  18.21  20.69  19.82  -1.166  -1.061  29.180  16.808   23.771  1.79936  39.762 330.362  -0.8795 0.88533  29.347   1.785 1          0
   2803945462300672 141.7718192  46.3594856 173.195236  45.708107 19.5041 18.8085 18.3462 18.3619 18.4588 18.4019 0.0198   77.195 -2.041 0.089  14.98  15.34  12.18   0.161  -0.682  41.009  36.728   29.447  3.04908 156.553 257.590  -1.1644 0.49489  53.647  18.127 0          0
   2803971026583552 208.2949377  47.7368271  96.686417  66.123169 17.4757 16.7317 16.3907 16.4872 16.6618 16.6316 0.0175  -14.775 -1.644 0.027  55.78  56.33  52.90  -2.844  -1.898  14.472  10.598   13.256  2.56047  99.221 376.669  -0.0120 0.99527  20.157   0.048 1          0
   2803974348472320 142.6628003  47.8866285 170.895905  46.080757 19.9387 19.2202 18.6244 18.5534 18.6007 18.5593 0.0110   78.372 -2.300 0.184  14.03  12.87  11.40   0.106  -0.499  53.488  45.130   38.642  3.01114 164.485 240.104  -1.1820 0.49769  70.810  23.749 0          0
   2803979092230144 204.8421896  48.2279349 102.262413  66.931465 16.0079 15.3373 14.8256 14.8001 14.8822 14.8874 0.0180 -188.600 -1.560 0.016  92.77 113.46 108.34  -2.613  -5.459   8.027   9.377    7.407  2.80767 116.940 389.160   0.0189 0.89329  13.764   0.776 1          0
   2803990874030080 184.0163719  48.9590851 137.980774  67.122704 19.7376 19.0335 18.5463 18.5544 18.6467 18.6608 0.0195 -102.054 -1.699 0.183  14.36  13.82  13.66  -0.783  -1.154  43.753  23.664   40.364  2.63963  63.165 297.396   1.5327 0.77642  47.313   5.955 1          0
   2803990911778816 187.5334778  49.0860169 132.134995  67.659805 15.1953 14.5329 14.0612 14.0986 14.2252 14.2264 0.0151 -121.517 -1.186 0.015 137.09 156.07 160.92  -1.228 -11.527   5.089   9.603    4.731  2.99167 145.287 386.724   0.0607 0.94653  12.950   0.356 1          0
   2804002689384448 181.5603308  49.6910393 140.961456  65.825203 19.0404 18.3209 18.0106 18.0960 18.2354 18.1751 0.0232 -175.756 -1.327 0.089  21.61  20.64  19.24  -0.446  -0.963  30.017  19.309   27.430  2.72901 140.982 316.816  -0.6375 0.70339  39.420   6.864 1          0
   2804010675339264 199.4769173  50.2380996 112.347374  66.342667 16.9154 16.2574 15.7700 15.7784 15.8718 15.8661 0.0068    5.512 -2.702 0.026  73.26  78.72  74.72   0.069  -3.344  13.943  11.531   12.797  2.67622 195.296 368.091  -1.1100 0.12294  17.418  13.604 0          0
   2804014718648320 215.9165673  50.4446036  92.168869  60.815899 17.7061 17.0302 16.6000 16.6564 16.7896 16.7851 0.0177 -152.374 -1.801 0.078  30.34  32.39  29.86  -2.088  -1.687  17.088  11.890   14.940  2.36577  26.947 364.986   0.4698 0.95514  19.280   0.442 1          0
   2804023082090496 281.4493584  50.8986662  80.244980  21.572056 15.1948 14.3906 13.9751 14.0339 14.1595 14.1048 0.0585 -202.116 -1.104 0.001 120.60 128.52 126.84  -1.358   3.673   4.324   8.504    1.609  2.65682 102.734 399.152  -0.0761 0.95061   9.697   0.246 1          0
   2804029876862976 207.0983441  51.5848633 103.054306  63.289143 16.2307 15.5803 15.1475 15.2075 15.3369 15.3452 0.0084 -299.739 -1.543 0.028  82.69  95.95  90.26  -2.013  -5.767   8.706   9.842    7.800  2.74388 221.032 384.214   0.1482 0.92577  20.947   0.807 1          0
   2804041096626176 206.6296386  52.1521551 104.214317  62.928154 17.5679 16.8970 16.4272 16.4314 16.4844 16.4728 0.0090  -47.570 -2.772 0.041  46.77  56.50  54.05  -1.320  -0.339  19.478  13.447   17.370  2.44833 139.613 352.569  -0.5230 0.54059  24.104   7.188 0          0
   2804044850528257 211.6334207  52.6030753  99.211807  60.928783 16.4245 15.7474 15.2886 15.3088 15.3407 15.2524 0.0083 -110.916 -2.032 0.020  55.94  65.62  61.85  -4.243  -1.343  10.712  10.380    9.386  2.62380  86.249 378.787   0.3721 0.76464  14.618   1.950 1          0
   2804058591068160 126.3663210  53.5805603 164.765320  35.287189 17.0985 16.4115 15.8687 15.8427 15.8706 15.8354 0.0432 -159.274 -1.498 0.032  61.13  68.66  66.68   0.959  -3.504  12.602  18.318    7.326  2.99348 122.559 321.937  -0.1531 0.93911  22.909   0.719 1          0
   2804066258255872 175.1560102  53.9895616 143.982346  60.149052 17.0456 16.3167 16.0044 16.1108 16.3027 16.3145 0.0111  -27.843 -1.292 0.030  69.30  66.65  62.79  -2.491  -2.286  11.633  13.311   10.122  2.88292  95.831 353.591  -0.6925 0.72579  17.593   2.795 1          0
   2804067243917312 274.6546997  53.9334403  82.383934  26.318579 18.8292 18.1210 17.6892 17.7672 17.8981 17.8578 0.0389 -249.816 -1.320 0.046  23.23  21.79  20.13  -1.181  -0.172  25.207  22.988   11.189  1.79840  50.098 300.127  -0.2291 0.93683  25.970   0.847 1          0
   2804073271132161 167.5968708  54.6247709 149.834595  56.904545 15.8341 15.1572 14.7409 14.7991 14.9508 14.9862 0.0085  157.886 -2.574 0.059 101.61 101.60  97.42  -2.467  -4.554   7.943  12.140    6.685  2.96109 230.231 362.874  -0.3789 0.71148  22.791   3.842 1          0
   2804073564733440 197.7698315  54.5406309 116.788765  62.352726 16.7827 16.1258 15.6878 15.7036 15.8051 15.8210 0.0298 -142.016 -1.363 0.026  75.10  75.76  69.33  -2.583  -2.571  10.929  11.408    9.707  2.73353  49.741 369.184  -0.3566 0.89008  15.164   0.882 1          0
   2804087498211328 199.8345619  55.4085254 114.685532  61.270775 16.8348 16.0767 15.8407 15.9702 16.1723 16.1597 0.0161 -283.409 -1.071 0.017  66.04  61.36  57.54  -0.860  -1.437  10.192  11.160    8.964  2.73129 222.887 371.417  -0.3615 0.57669  21.756   5.841 0          0
   2804090929152000 200.7633384  55.6998524 113.774269  60.862728 17.9445 17.2089 16.9215 17.0504 17.2374 17.2080 0.0108  -70.941 -1.912 0.060  34.11  32.62  31.57  -1.152  -0.969  18.750  14.498   16.408  2.52744  95.726 345.024  -1.2518 0.63044  22.334   5.062 0          0
   2804123040743424  97.0753002  58.1262135 156.891861  19.868616 19.1212 18.4140 17.9601 17.9669 18.0648 18.0534 0.0739   -0.130 -2.711 0.156  15.91  19.47  16.23   0.807  -0.880  32.663  38.379   11.193  2.82205 113.713 253.793  -0.7029 0.67340  43.033   8.399 0          0
   2804126987583488 183.2172964  58.4297334 132.451645  57.979988 20.0156 19.3370 18.7970 18.7921 18.8317 18.7925 0.0197 -239.873 -2.715 0.190   8.79  10.25   9.74  -0.075  -0.814  57.064  36.210   48.455  2.47727 181.505 258.825  -0.4272 0.72708  85.825  13.562 1          0
   2804130020065280 168.7588880  58.6435104 144.288467  54.304684 19.3253 18.6072 18.1262 18.1386 18.1959 18.1576 0.0090  -72.237 -1.685 0.111  15.13  16.24  16.26  -1.382  -1.989  37.641  28.958   30.635  2.68298 208.397 278.717   6.3479 0.11712  46.401  36.672 0          0
   2804183883317248 283.3513334  63.2445479  93.456520  23.811255 16.1438 15.4491 15.0417 15.0736 15.1584 15.1037 0.0548 -187.659 -1.499 0.009  90.14  95.59  92.82  -3.360   1.923   7.773  11.175    3.160  2.45333  61.145 371.281  -0.0710 0.98138  11.822   0.111 1          0
   2804198546604032 105.6157800  64.8432034 151.000977  25.526339 16.8791 16.1728 15.6982 15.6774 15.7180 15.6568 0.0357    0.341 -1.600 0.049  60.75  70.33  75.31   2.285  -4.069  11.844  18.294    5.148  2.85443 114.701 322.061   0.0879 0.89016  21.257   1.235 1          0
   2804206834548736 192.2043476  65.4418508 123.371086  51.684166 17.7631 17.0024 16.5855 16.6786 16.7961 16.7180 0.0208  -83.482 -1.247 0.038  36.53  34.55  33.99  -1.676  -1.453  15.675  15.773   12.333  2.60110  66.614 336.642  -0.9159 0.80636  20.454   2.193 1          0
   2804219769782272 286.8333225  66.6710517  97.471848  23.221125 16.2484 15.5162 15.0931 15.1175 15.2279 15.2087 0.0348 -481.191 -1.860 0.040  60.33  71.02  65.01  -2.780   0.979   8.559  12.079    3.398  2.43973 260.162 363.385   0.6413 0.68803  23.527   4.348 0          0
   2804221493641216 187.2878194  66.9209530 126.330650  50.059971 18.7836 18.0970 17.5168 17.4817 17.5082 17.4954 0.0160 -195.351 -1.696 0.076  25.14  26.86  29.58  -1.466  -1.703  29.492  24.654   22.661  2.47454 123.890 293.550   1.4348 0.54243  35.093  10.410 0          0
   2804226178678784 185.3158458  67.4305182 127.375809  49.436562 16.3056 15.5509 15.0731 15.0633 15.0987 15.0470 0.0181 -123.249 -1.779 0.002  91.81  97.45  95.41  -5.005  -6.650   9.393  12.852    7.166  2.75428 160.674 357.122   1.7672 0.30162  14.957   8.025 0          0
   2804237306167297 151.2355185  68.8685510 141.637009  41.694786 16.6025 15.9326 15.4905 15.4485 15.4628 15.4401 0.0529  -50.232 -1.548 0.016  80.22  87.89  88.20  -1.950  -4.697  10.612  15.222    7.095  2.81260  79.976 340.172   0.3080 0.90936  17.886   0.849 1          0
   2804241538220032 128.8014769  69.2790280 145.598679  34.349655 17.7084 17.0313 16.6221 16.6780 16.8127 16.8079 0.0330 -223.880 -2.005 0.056  38.74  41.05  37.31  -0.232  -3.378  17.014  21.309    9.650  2.75995 129.125 307.334   0.7247 0.67080  26.084   5.139 0          0
   2804249805193216  98.5485419  70.2550951 144.569168  23.989790 16.9730 16.2212 15.8110 15.8653 15.9402 15.8382 0.1002   24.439 -1.726 0.002  46.55  46.21  46.16   1.822  -4.482  10.124  16.624    4.156  2.81318 150.282 331.444  -0.1275 0.94245  21.691   0.643 1          0
   2804249914245121 117.7605921  70.1384639 145.315735  30.438663 18.6128 17.9325 17.5015 17.5405 17.6687 17.7011 0.0378 -265.606 -2.415 0.009  24.68  25.08  24.62   0.123  -1.498  26.751  30.148   13.621  2.69117 154.642 275.068  -0.0184 0.88886  42.435   2.497 1          0
   2804253898833920 102.7113992  70.7923323 144.300812  25.457630 16.8365 16.1349 15.5408 15.4952 15.5507 15.5390 0.1188 -209.066 -1.086 0.025  76.07  85.38  85.10   0.945  -2.373   8.652  15.242    3.756  2.83787 138.102 340.037  -0.6931 0.69866  17.936   3.182 0          0
   2804255891128320 102.1535317  71.1021383 143.928345  25.331425 18.7987 18.0228 17.6527 17.7205 17.8083 17.6993 0.1293 -303.553 -1.811 0.103  28.76  30.08  28.99   0.914  -1.192  21.906  26.853    9.434  2.69250 192.480 285.624  -0.1894 0.91282  41.952   1.912 1          0
   2804277986721792 112.7990908  74.0950384 140.859421  28.726316 16.6452 15.8338 15.4903 15.5833 15.7199 15.6761 0.0250 -180.382 -1.147 0.027  84.41  83.31  77.41   0.388  -3.606   9.160  15.294    4.439  2.80366  77.531 339.700  -0.4549 0.85324  16.554   1.311 1          0
   2804290703851520 128.6305927  75.9299530 137.966339  32.437122 17.6671 16.9808 16.5124 16.5057 16.5630 16.5126 0.0208 -175.537 -2.035 0.023  59.44  59.60  60.89  -0.146  -1.774  18.308  22.217    9.870  2.65721  70.288 303.357  -0.6049 0.81854  24.905   2.485 1          0
   2804304175955968 107.3389803  78.5796831 135.782608  27.433523 19.5765 18.8586 18.2525 18.2139 18.2463 18.2016 0.0395 -268.251 -2.480 0.023  16.76  18.26  18.08   0.297  -1.493  42.505  43.944   19.672  2.49972 169.034 242.320   1.1875 0.51027  58.227  18.881 0          0
   2851207676690461 152.7505278  -4.6776083 246.130997  39.883541 20.4637 19.6530 19.3737 19.4235 19.5367 19.4445 0.0441  315.351 -1.407 0.041  10.69  11.27   8.79   0.000   0.000  56.268  47.052   36.146 -2.14584 227.888 236.661  -0.3973 0.53049 100.248  30.754 0          0
  39089837390699505 151.6693954   1.9387478 238.353760  43.218685 18.4023 17.6355 17.2448 17.3436 17.5150 17.5315 0.0317  142.685 -2.325 0.035 112.66 108.50  96.30   0.000   0.000  22.313  21.693   15.322 -2.44955 193.767 305.627  -1.1713 0.11614  26.631  21.089 0          0
  39627340371730652  55.3347952 -18.8492042 210.177368 -50.223213 17.4926 16.7590 16.3022 16.3765 16.5098 16.4584 0.0847  -36.360 -2.431 0.111  36.45  41.36  37.52   4.469  -0.161  13.466  16.271  -10.310 -2.87218 231.801 333.564  -0.3856 0.16803  23.836  16.978 0          0
  39627346189226258  60.6602511 -18.3958520 212.135269 -45.329777 17.4510 16.7112 16.3906 16.5559 16.7732 16.7554 0.0243  -38.034 -1.684 0.181  50.35  45.57  43.99   1.723  -3.289  13.292  16.895   -9.412 -2.84297 160.298 329.857  -0.0512 0.96473  25.059   0.450 1          0
  39627357148948537  27.7991680 -18.0593054 182.676743 -73.515755 17.4720 16.7665 16.3912 16.4988 16.6579 16.6507 0.0130  106.736 -2.595 0.044  50.63  56.79  52.36   1.918  -2.619  16.226  12.850  -15.526 -3.12486  94.680 357.136   0.0543 0.81407  21.653   2.219 1          0
  39627380540574469  47.6288203 -17.1238891 202.950165 -56.401451 18.6075 17.9183 17.5339 17.6081 17.7320 17.7243 0.0380   17.088 -2.571 0.009  29.23  30.04  27.19   1.038  -0.451  27.041  22.805  -22.467 -2.88287 125.817 300.882  -2.3993 0.47256  32.534  11.653 0          0
  39627380809012537  64.4622280 -16.9824357 212.097260 -41.441833 20.1075 19.4279 19.1218 19.2462 19.4527 19.4906 0.0499  221.666 -0.716 0.227  10.81   9.83   9.04   0.378  -0.721  41.133  38.102  -27.137 -2.69710 138.173 254.414  -0.2945 0.68801  54.795  10.128 0          0
  39627397472984152  20.7642548 -16.2768022 158.574951 -76.906296 19.6520 18.8674 18.3668 18.4263 18.5601 18.5737 0.0208  -15.268 -2.132 0.458   9.72  10.92  10.21   0.583  -0.737  39.548  16.966  -38.478  2.94748  69.973 329.440  -5.9807 0.70946  42.076   7.151 1          0
  39627409800037172  64.3524333 -15.6461987 210.397461 -41.038109 17.9608 17.1721 16.7851 16.8964 17.0575 17.0266 0.0524  -68.510 -2.715 0.124  38.21  37.37  33.70   2.129  -0.562  17.907  21.031  -11.706 -2.81062 208.878 308.591  -0.6016 0.51919  33.442  10.584 0          0
  39627414933869875  21.8986691 -15.4842867 160.564972 -75.642914 19.1201 18.3548 17.9938 18.1298 18.3183 18.3017 0.0174  -92.409 -2.287 0.112  17.64  14.93  14.23   0.718  -0.655  31.302  15.818  -30.285  2.97759 133.946 336.355  -1.0388 0.56027  37.131  10.464 0          0
  39627426564676131  19.5770859 -14.9204877 151.402725 -76.284073 19.3429 18.6501 18.3913 18.5717 18.7989 18.8023 0.0170  -48.535 -1.600 0.263  14.26  13.00  12.57   0.966  -0.425  33.123  15.645  -32.140  2.89894 128.899 337.446  -0.7941 0.42634  35.852  14.419 0          0
  39627438250007220  19.5203326 -14.4928827 150.427872 -75.922066 17.8249 17.1175 16.7277 16.8478 17.0420 17.0615 0.0191  -94.983 -2.031 0.018  50.81  49.08  46.59  -1.576  -4.064  17.052  12.035  -16.510  2.97067 321.118 363.760  -0.3217 0.60033  56.923  14.216 0          0
  39627438791068079  52.6830948 -14.4953132 202.309189 -50.887012 17.5222 16.7681 16.3124 16.3825 16.5040 16.4661 0.0650   83.852 -2.904 0.058  62.64  62.87  56.86   2.983  -3.777  15.050  17.401  -11.634 -2.93296 112.937 326.958   7.1312 0.50955  20.977   6.815 0          0
  39627443820036162   1.8048773 -14.1371338  82.287361 -73.413780 18.6109 17.8382 17.4886 17.6260 17.8057 17.7801 0.0408  -90.827 -2.354 0.117  37.04  32.81  27.39  -1.519  -3.049  23.769   9.967  -22.761  2.40115 329.896 382.933  -0.9521 0.55811  75.095  21.298 0          0
  39627444184940765  24.2108284 -14.2338479 164.581528 -73.317078 19.0938 18.4047 18.0669 18.1496 18.3315 18.3487 0.0185  -80.510 -1.791 0.145  16.99  18.17  16.07  -0.566  -2.310  31.871  17.279  -30.486  3.00034 300.660 327.643  -0.1964 0.51131  87.439  28.274 0          0
  39627444755365998  59.2284417 -14.3379545 206.066101 -45.063847 19.2170 18.4941 17.9933 17.9950 18.0701 18.0455 0.0657   35.705 -1.967 0.209  25.84  29.17  28.21   0.538  -0.822  31.822  30.122  -22.455 -2.80754 103.748 275.145  -1.1214 0.64229  38.979   8.490 0          0
  39627450195384063  33.4010573 -13.9749366 182.575470 -66.758842 18.0830 17.3977 16.9498 17.0170 17.1296 17.1098 0.0217   18.733 -2.435 0.000  66.07  70.60  62.97   2.421  -1.146  21.411  16.704  -19.631 -3.11887 104.491 330.971  -0.0032 0.57533  26.247   7.075 0          0
  39627461725521672  20.5895085 -13.4151080 152.244064 -74.499466 19.3068 18.5630 18.1479 18.2628 18.4590 18.4433 0.0190  -72.879 -2.024 0.116  17.84  17.35  16.99   0.328  -0.606  32.853  16.572  -31.617  2.89229 150.736 331.755  -2.2141 0.41501  37.879  15.660 0          0
  39627461926848590  32.9198905 -13.5918769 181.075607 -66.888016 19.2520 18.5389 18.0819 18.1306 18.2570 18.2961 0.0225 -115.467 -2.466 0.101  25.76  25.25  19.69   0.000   0.000  36.230  22.515  -33.265 -3.12974 277.711 302.096  -1.8996 0.46033  84.709  31.304 0          0
  39627462463721318  65.9271392 -13.5282530 208.649521 -38.799503 17.8364 17.1243 16.6927 16.7428 16.8402 16.8156 0.0527  108.332 -2.058 0.011  67.16  70.02  70.20   3.203  -3.186  17.368  21.137  -10.832 -2.82952 149.875 308.108   3.1208 0.33566  23.772  11.824 0          0
  39627462467916393  66.2105751 -13.4713879 208.727219 -38.524712 19.2893 18.5261 18.0237 18.0364 18.0999 18.0714 0.0444   59.341 -2.401 0.049  20.90  23.62  24.43   0.611  -0.994  35.524  35.265  -22.044 -2.75311  69.109 261.133  -0.3323 0.83086  42.847   3.958 1          0
  39627466557358898 316.3840900 -13.4595167  35.599110 -35.744366 20.8631 20.1928 19.8815 19.9665 20.1213 20.1080 0.0538 -232.960  0.402 0.523   4.23   3.69   2.63   0.348  -0.324  54.547  37.840  -31.935  0.74921 190.538 255.011   1.6892 0.39341  61.999  26.990 0          0
  39627467622715824  21.6535554 -13.2451622 155.306961 -73.863670 18.6672 17.9621 17.6320 17.7648 17.9851 18.0153 0.0216  -95.841 -2.346 0.195  32.77  30.22  24.43  -0.688  -2.832  25.910  15.118  -24.852  2.94126 297.641 340.853  -0.2325 0.51760  68.654  21.823 0          0
  39627467643684845  22.8712474 -13.2803021 158.966766 -73.284370 18.5447 17.8087 17.3985 17.4863 17.6529 17.6692 0.0168 -101.816 -1.032 0.089  30.58  30.54  28.78  -0.756  -3.030  21.847  14.307  -20.888  2.98329 279.958 346.353  -0.2862 0.51570  51.917  16.588 0          0
  39627472702017889 332.2304514 -13.2256231  44.804928 -49.628143 20.1097 19.3908 18.8577 18.9113 19.0221 19.0254 0.0378   -9.784 -1.555 0.367   8.07   7.93   5.75   0.101  -1.124  45.692  24.420  -34.843  1.02381 111.995 294.446  -0.6372 0.78127  47.323   5.811 1          0
  39627473293413146   8.3408337 -12.9163528 105.470993 -75.171921 18.6318 17.9723 17.5414 17.5734 17.6924 17.6881 0.0243 -123.423 -2.367 0.100  23.29  26.47  25.59  -1.082  -2.594  28.271  12.363  -27.304  2.54235 327.623 361.035  -0.6856 0.59070  94.059  24.202 0          0
  39627478318188350 315.4489196 -12.9347619  35.731213 -34.699055 18.4607 17.6918 17.1996 17.2309 17.3330 17.3234 0.0399  111.375 -1.893 0.076  26.13  28.96  24.10   1.122  -2.411  22.412  12.684  -12.776  1.01285 262.453 358.445  -0.1539 0.83459  36.808   3.319 1          0
  39627478783757854 344.0274954 -12.9930950  54.856640 -59.566986 18.5990 17.8897 17.2866 17.2544 17.2671 17.2323 0.0407  -60.650 -1.123 0.043  37.34  43.08  37.62  -2.056  -3.341  23.735   9.922  -20.461  1.70642 360.859 383.393  -3.4124 0.61678  91.462  21.679 0          0
  39627484186022740 313.8529232 -12.6883785  35.231709 -33.178875 18.7004 17.9500 17.6253 17.7865 18.0053 18.0132 0.0469   53.966 -0.761 0.091  21.91  17.91  14.74   1.518  -1.941  20.231  11.256  -11.086  1.05080 229.288 370.544   0.1820 0.83574  27.050   2.420 1          0
  39627484198601728 314.4589193 -12.7961102  35.405140 -33.762009 17.2605 16.5297 16.0082 15.9918 16.0596 16.0679 0.0444   31.422 -2.157 0.081  51.81  51.82  51.84   0.468  -5.207  13.908   6.804   -7.732  1.39430 203.390 421.957  -0.8982 0.36662  13.027   6.037 0          0
  39627484408317453 327.3053409 -12.8189314  42.222435 -45.140423 17.3827 16.5787 16.1980 16.3520 16.5659 16.5730 0.0475 -131.226 -2.383 0.243  37.50  37.55  30.98  -1.913  -3.352  12.531   6.175   -8.878  1.84751 155.987 431.855  -0.9680 0.51696  12.396   3.947 0          0
  39627485666611878  44.1224716 -12.4772755 192.547943 -57.278214 18.5621 17.8398 17.5001 17.6486 17.8521 17.8328 0.0314 -102.578 -2.308 0.156  29.09  28.95  24.86   0.011  -3.096  23.759  20.984  -19.936 -3.00822 279.804 308.806   0.1374 0.60722  62.665  15.315 0          0
  39627490284538255 325.6053252 -12.6228054  41.465305 -43.560764 17.3725 16.6120 16.1854 16.2747 16.4204 16.3897 0.0414  -26.712 -2.091 0.113  40.89  39.76  35.92  -2.729  -5.244  13.371   6.489   -9.212  1.72122 258.692 426.794  -2.8082 0.27471  17.479   9.945 0          0
  39627490649445653 347.9578240 -12.3903824  60.311981 -62.410252 18.0912 17.3548 16.7952 16.8029 16.8314 16.7627 0.0351 -121.398 -1.623 0.031  51.13  53.59  48.87  -2.394  -3.736  19.493   8.707  -17.267  2.02015 347.124 396.739  -1.4705 0.61927  66.572  15.653 0          0
  39627496643105424 353.3220401 -12.2864363  68.131050 -66.429352 19.7748 19.0013 18.5789 18.6557 18.8281 18.8681 0.0288   11.405 -1.809 0.244  13.66  13.03  11.32   0.497  -0.933  39.869  14.983  -36.537  1.72924 102.059 341.743  -0.2421 0.88208  43.857   2.748 1          0
  39627496886372309   7.9867394 -12.0121850 105.157051 -74.207451 18.3441 17.6242 17.2039 17.3145 17.5083 17.5504 0.0276 -101.819 -2.034 0.077  30.75  31.34  28.69  -1.070  -3.639  20.958  11.199  -20.142  2.62767 297.145 371.059  -0.4638 0.49355  52.040  17.646 0          0
  39627497121254092  22.2921805 -11.8755219 154.893845 -72.363647 19.3175 18.6159 18.1894 18.2483 18.4012 18.4107 0.0292  -76.390 -2.309 0.267  17.24  18.33  16.79   1.024  -0.663  35.977  18.746  -34.240  2.89231  96.104 319.684  -0.3339 0.63631  39.936   8.876 0          0
  39627497142227618  23.6106842 -12.1186549 158.918884 -71.917053 18.9092 18.1988 17.9185 18.1118 18.3243 18.2920 0.0219  -62.469 -2.473 0.131  18.62  18.57  16.25   0.807  -0.708  28.924  16.967  -27.453  2.95009 112.517 329.438  -1.4796 0.55257  33.003   9.511 0          0
  39627502045369083 322.1734869 -11.9986414  40.278229 -40.266552 19.4437 18.7160 18.2460 18.2559 18.3101 18.2124 0.0368  -52.674 -1.481 0.236  13.29  13.89  11.94   0.307  -1.406  36.627  22.290  -23.707  0.94522  82.661 303.049  -0.3118 0.85301  34.425   2.731 1          0
  39627502066337497 323.3128804 -12.0393671  40.865562 -41.289192 17.6880 16.8891 16.6892 16.9530 17.2640 17.3615 0.0542  -75.295 -4.000 0.001  33.66  30.09  23.59   0.528  -3.188  16.021   7.924  -10.574  1.46115  57.752 406.386  -0.6449 0.85168  13.460   1.078 1          0
  39627502561266550 353.4972094 -12.0657370  68.827248 -66.407944 20.8904 20.1275 19.6897 19.7837 19.9525 19.9904 0.0320 -255.349 -2.517 0.618   4.61   4.76   3.78  -0.053  -0.527  70.499  26.373  -64.612  1.50184 212.685 287.286  -0.3651 0.71649 119.317  19.708 1          0
  39627502762592066   5.6848028 -11.8386524  97.768784 -73.292511 16.8216 16.0869 15.6949 15.7534 15.8782 15.8727 0.0309 -289.952 -1.690 0.030  78.46  86.40  74.66   0.705  -4.048  10.840   9.192  -10.360  2.79901 247.770 391.204  -0.0341 0.87563  26.038   1.726 1          0
  39627502880030828  12.7525417 -11.7148623 122.537964 -74.586281 17.8199 17.0274 16.7065 16.8173 16.9899 16.9947 0.0292 -154.130 -1.297 0.045  53.82  51.92  43.04  -0.855  -3.264  15.571  11.040  -14.984  2.82005 238.588 372.516  -0.5534 0.62034  31.170   7.303 0          0
  39627503291075930  37.8426798 -11.7560295 184.559494 -61.969322 18.4156 17.6305 17.2678 17.4103 17.6037 17.5752 0.0240 -123.101 -1.854 0.253  28.04  23.88  20.77  -0.361  -3.114  20.919  18.073  -18.419 -3.09834 280.099 323.247  -0.1019 0.62536  55.693  12.837 0          0
  39627503291080354  37.9741548 -11.7710127 184.748840 -61.875252 18.1705 17.4939 17.1391 17.1787 17.2635 17.2013 0.0241 -122.734 -1.851 0.104  29.66  28.03  26.14  -0.384  -2.419  22.644  18.919  -19.922 -3.09487 265.545 318.795  -0.2715 0.60787  54.001  13.170 0          0
  39627503685339079  61.7864991 -11.7471668 204.294342 -41.707493 17.4570 16.7758 16.4772 16.6272 16.8289 16.8242 0.0542  -37.274 -2.766 0.064  56.77  57.40  57.98   3.481  -0.585  14.768  18.838   -9.779 -2.89841 197.604 319.212  -0.4090 0.30194  24.732  13.260 0          0
  39627508320045128 343.5386823 -11.7171372  56.437435 -58.474194 18.4144 17.6684 17.3462 17.5264 17.7576 17.7547 0.0390 -123.912 -2.046 0.124  28.18  25.23  18.40   0.931  -2.440  20.339   9.174  -17.331  1.83260  35.480 391.396   0.1865 0.90572  19.710   0.975 1          0
  39627508433290945 350.3904846 -11.7101703  64.724594 -63.877613 17.5392 16.7725 16.2098 16.2300 16.3041 16.2681 0.0305 -124.638 -1.889 0.034  55.09  66.58  61.24  -1.463  -4.751  14.897   8.050  -13.362  2.31332 245.333 404.767  -0.6713 0.48131  25.441   8.908 0          0
  39627513797808144 316.5466387 -11.5322518  37.831165 -35.087982 18.0060 17.2944 16.8038 16.8337 16.9669 16.9721 0.0557   49.682 -1.220 0.075  36.63  35.75  32.43   1.114  -1.816  16.438   8.589   -9.455  1.28883 204.596 398.138   0.0273 0.97026  19.841   0.299 1          0
  39627513932023207 324.6251787 -11.6092413  42.138004 -42.255802 20.1328 19.4589 18.9961 19.0324 19.1429 19.1457 0.0499  -97.076 -1.742 0.348   7.77   8.63   6.80   0.505  -0.682  48.861  30.526  -32.903  0.91875 101.761 273.945   1.5139 0.60426  45.948  11.335 0          0
  39627514234011989 342.9351158 -11.3806388  56.349304 -57.795403 19.1132 18.3710 17.8767 17.9060 17.9870 17.9469 0.0434  -39.873 -1.775 0.141  26.18  26.61  20.96   0.284  -1.182  30.448  13.527  -25.766  1.51779  86.081 351.970  -0.4661 0.75356  30.295   4.258 1          0
  39627519690804970 314.3236143 -11.2155726  37.058140 -32.980942 20.1737 19.5083 19.2163 19.3433 19.5567 19.5670 0.0801 -174.142 -1.459 0.271   7.51   6.60   4.62  -0.356  -2.000  43.056  29.936  -23.490  0.81403 217.533 275.704  -2.4556 0.24649  47.858  28.931 0          0
  39627519711774355 315.4979068 -11.2553532  37.603527 -34.039913 18.5117 17.7810 17.2752 17.2886 17.3658 17.3347 0.0926   34.182 -1.828 0.070  27.73  27.25  24.73   0.313  -1.914  20.972  11.958  -11.753  1.09024 165.364 364.403  -0.1712 0.91439  22.203   0.993 1          0
  39627519858578049 324.5610148 -11.2038898  42.589874 -42.019184 20.1419 19.4379 19.1514 19.3218 19.6077 19.6940 0.0435  -59.039 -3.809 0.979   8.93   7.53   4.86  -0.374  -0.369  54.074  34.521  -36.250  0.90680 184.865 263.002   0.0958 0.26378  55.411  32.280 0          0
  39627519892133297 326.6462103 -11.2916149  43.740688 -43.884941 18.5694 17.7805 17.4351 17.5950 17.8158 17.8161 0.0557  -74.862 -1.195 0.192  22.80  20.84  16.36   0.131  -2.540  19.000   9.611  -13.175  1.39823  59.396 386.647  -1.7267 0.79752  16.520   1.861 1          0
  39627520294784863 351.0214782 -11.1944392  66.530235 -64.017570 17.6288 16.8814 16.3407 16.3693 16.4497 16.4120 0.0357   81.985 -1.629 0.051  52.32  57.81  57.88   0.262  -3.255  15.060   8.257  -13.524  2.31891 197.171 402.178  -0.9766 0.40599  19.922   8.417 0          0
  39627520332531990 353.2524705 -11.1276120  70.108192 -65.591743 18.3293 17.5141 17.0735 17.1694 17.3154 17.2763 0.0292 -115.181 -2.994 0.137  42.62  41.84  36.71  -1.996  -3.525  22.684  10.170  -20.644  2.09301 368.714 380.872  -1.3409 0.67509 102.940  19.967 0          0
  39627525676079464 317.2654778 -11.0300579  38.757252 -35.509750 19.3847 18.6824 18.2678 18.3394 18.4840 18.4797 0.0650 -357.783 -1.516 0.195  17.43  15.14  12.06   0.158  -0.807  31.456  19.852  -18.301  0.93983 245.932 314.132   0.5973 0.71434  49.989   8.329 1          0
  39627525772542803 322.9179224 -10.9199974  41.970219 -40.449520 17.2181 16.4689 16.0616 16.1980 16.4150 16.4256 0.0475   32.013 -1.812 0.050  47.11  48.45  40.13   2.771  -4.114  11.183   6.000   -7.250  1.89327 198.512 434.773  -0.1403 0.82392  14.023   1.354 1          0
  39627526254890108 352.2926177 -10.9607165  68.859612 -64.791130 18.5422 17.8299 17.3936 17.4784 17.6317 17.6172 0.0298  -98.857 -1.395 0.106  34.07  32.77  29.75  -1.677  -3.029  22.217  10.070  -20.089  2.07312 305.650 381.884  -1.7462 0.46407  52.887  19.360 0          0
  39627537709533174 326.0701364 -10.4600369  44.402653 -43.001434 17.7799 17.1438 16.6554 16.6761 16.7419 16.6789 0.0445  -82.987 -2.204 0.050  29.67  34.03  29.99   0.800  -1.293  18.395   9.512  -12.549  1.42629 109.103 387.698   0.5508 0.66841  16.819   3.343 0          0
  39627538611311101  20.8035609 -10.3278482 148.457565 -71.607079 19.6803 18.9433 18.4089 18.4540 18.5893 18.5998 0.0299  -50.731 -2.119 0.258  12.86  15.13  13.64   0.914  -0.370  39.761  20.100  -37.682  2.80896 122.599 312.940  -0.4705 0.44980  42.716  16.211 0          0
  39627539068492170  48.4149233 -10.1547582 192.939484 -52.476524 18.0922 17.3645 16.8667 16.8858 16.9985 16.9939 0.0784  -41.799 -3.021 0.176  44.04  43.61  41.85   2.746  -0.635  19.834  20.205  -15.680 -3.00731 172.476 312.434  -0.2656 0.28662  26.929  14.931 0          0
  39627543929689071 342.7255523 -10.2996168  57.793999 -57.017303 19.6902 18.8765 18.4125 18.5014 18.6530 18.6198 0.0515  -55.390 -1.572 0.186  14.21  12.71  10.26   0.415  -1.329  34.353  15.913  -28.821  1.46476  58.362 335.763  -0.6582 0.87565  33.855   2.244 1          0
  39627547557757585 201.8404739 -10.0674633 317.322693  51.797695 16.9183 16.2180 15.9468 16.1440 16.3987 16.3937 0.0376   63.826 -1.849 0.051  46.69  42.26  35.55  -5.261  -2.521  10.214   5.559    8.035 -2.26242 112.307 442.513  -0.8653 0.59874  10.333   2.593 0          0
  39627549487142420 318.6308226 -10.0917122  40.524292 -36.305801 18.0361 17.2887 16.8595 16.9117 17.0311 16.9895 0.1813 -294.925 -0.440 0.049  37.97  36.21  31.06   1.444  -2.528  11.527   6.147   -6.822  1.76168 187.761 432.306   2.2358 0.21820  10.008   6.423 0          0
  39627552804835313 159.1320261  -9.8006979 256.759674  40.675323 17.5962 16.8466 16.4648 16.5909 16.7885 16.7958 0.0335  123.202 -1.410 0.046  64.05  59.08  56.76  -0.592  -2.542  13.593  14.560    8.886 -2.38113  66.518 344.602   0.0049 0.96258  17.857   0.340 1          0
  39627555409498026 316.5407773  -9.6573176  39.881504 -34.267849 18.9678 18.1864 17.6772 17.6959 17.7566 17.6787 0.1223 -262.933 -1.807 0.121  26.39  24.01  21.03  -0.894  -2.396  23.673  14.254  -13.347  1.07596 181.167 346.720  -0.4436 0.77465  26.730   3.394 1          0
  39627555845702579 342.8006269  -9.7055328  58.760006 -56.734894 18.3241 17.6138 17.1938 17.2894 17.4397 17.3982 0.0497  -42.581 -2.046 0.109  31.27  27.96  23.65   1.422  -0.605  20.621   9.961  -17.236  1.81283 169.098 382.989   0.3497 0.52949  24.034   7.394 0          0
  39627557129160430  60.3308921  -9.4961408 200.730255 -41.957520 17.7171 16.9558 16.5770 16.7126 16.9108 16.8842 0.0439  -10.974 -1.301 0.049  61.54  56.48  52.05   1.998  -2.845  13.719  18.138   -9.127 -2.94116  95.661 322.898  -0.1579 0.94089  22.218   0.677 1          0
  39627558941100688 169.7954185  -9.6171201 268.447174  46.983971 18.3174 17.5841 17.2147 17.3394 17.5334 17.5172 0.0490  128.669 -3.350 0.131  29.96  27.61  24.01  -0.074  -0.597  22.823  17.777   16.709 -2.07508 133.863 324.860  -0.1802 0.46267  25.167   9.245 0          0
  39627561264749228 310.0838783  -9.5962859  36.672199 -28.520044 17.1796 16.4182 16.0795 16.2071 16.4037 16.4390 0.0548 -107.839 -1.277 0.164  35.15  37.88  31.04   0.277  -3.843  10.680   5.647   -5.097  1.69444  36.575 440.921  -0.1039 0.87749   7.817   0.510 1          0
  39627561348634700 315.1744584  -9.6164162  39.209278 -33.041832 19.2466 18.5621 18.0807 18.0678 18.1231 18.0967 0.0925   -0.304 -1.750 0.191  16.74  16.96  13.75   1.894  -1.716  31.117  20.369  -16.997  0.94335 307.794 311.657   0.2866 0.58233  69.887  18.448 0          0
  39627561466070967 322.1093129  -9.5875484  43.048450 -39.137173 19.3977 18.6804 18.2950 18.4280 18.6250 18.5886 0.0463   52.997 -2.455 0.002  12.60  11.86   9.18  -0.100  -0.991  34.099  21.175  -21.551  1.02102 195.590 307.939  -0.1437 0.78169  44.298   5.428 1          0
  39627561482851939 323.2367123  -9.4361234  43.888649 -40.053749 18.1655 17.4721 17.1982 17.3956 17.6641 17.6807 0.0373   10.207 -4.000 0.001  24.20  20.87  15.82   1.582  -2.324  22.630  12.734  -14.573  1.23163 204.703 358.053   0.0810 0.66481  28.345   5.707 0          0
  39627563282205605  71.7788095  -9.2355794 206.887619 -31.781282 18.0079 17.3267 16.9671 17.0665 17.2721 17.3083 0.0585   37.136 -4.000 0.001  51.65  49.18  41.50   2.810  -3.812  21.531  25.920  -11.278 -2.81656 273.393 288.890   2.4592 0.36665  51.502  23.867 0          0
  39627564892817789 169.0007862  -9.3328684 267.250580  46.820526 17.1373 16.4911 16.0186 16.0245 16.0949 16.0849 0.0378   35.036 -1.767 0.051  57.00  66.96  62.23  -2.299  -1.983  13.395  12.578    9.790 -2.32636 139.629 359.293  -1.0355 0.53670  17.424   5.253 0          0
  39627567212269920 309.0406628  -9.3016488  36.465649 -27.465288 18.7348 17.9478 17.5448 17.6565 17.8247 17.7888 0.0583 -261.392 -1.781 0.187  18.16  17.43  14.02   0.544  -2.075  22.586  14.282  -10.437  0.98629 145.263 346.526   0.4893 0.63767  20.498   4.535 0          0
  39627567623312105 333.9113471  -9.2813218  51.337627 -49.168694 18.8506 17.9956 17.5134 17.6039 17.7658 17.7650 0.0553 -195.088 -1.940 0.189  22.21  21.65  17.75   0.553  -1.957  23.218  11.917  -17.570  1.46747  71.348 364.754   0.2885 0.91426  22.414   1.004 1          0
  39627567698807143 338.3363608  -9.2326185  55.109005 -52.836906 21.8958 21.1952 20.7893 20.8641 21.0421 21.0075 0.0642  -44.918 -3.151 1.919   4.52   3.39   2.65  -0.177  -0.464 116.837  66.113  -93.191  1.06681 193.106 209.848  -1.2735 0.17570 147.431 103.365 0          0
  39627567933686118 352.4174545  -9.2751856  71.842506 -63.705967 21.3265 20.5249 20.1818 20.3122 20.4981 20.5294 0.0328 -121.345 -2.426 0.626   7.80   6.54   4.33  -0.114   0.023  84.401  35.675  -75.677  1.47958 258.830 260.123  -0.0452 0.37519 181.898  82.644 0          0
  39627568399254469  20.5285426  -8.9406602 146.097000 -70.420227 19.0572 18.2120 17.7029 17.7633 17.8908 17.8748 0.0486 -121.525 -2.225 0.215  24.88  25.85  24.33  -0.818  -2.745  27.673  16.790  -26.032  2.82840 324.499 330.470  -0.3351 0.59464  95.500  24.277 0          0
  39627568638333089  35.0400577  -8.9847173 176.219879 -62.279488 18.3838 17.6001 17.1825 17.2780 17.4232 17.4089 0.0282 -131.829 -1.799 0.003  44.02  43.07  36.42  -0.463  -3.679  21.082  18.054  -18.616  3.10577 313.008 323.352  -0.0093 0.63757  71.188  15.755 0          0
  39627568952903877  53.9627199  -8.9994678 195.800415 -47.197578 18.7845 18.0995 17.7262 17.7591 17.8280 17.7480 0.0436 -112.396 -1.642 0.067  24.97  26.17  25.94   0.171  -2.010  28.154  27.173  -20.589 -2.94871 241.790 284.532  -0.0422 0.67957  61.074  11.652 0          0
  39627570395743409 140.9853676  -8.9989503 241.169403  28.124193 17.5761 16.8769 16.4068 16.4096 16.4673 16.4321 0.0415   37.503 -1.961 0.050  31.59  34.83  32.08   0.166  -2.479  16.381  19.746    7.760 -2.44587 163.145 314.650  -0.0022 0.98447  27.850   0.218 1          0
  39627570852921765 168.3885811  -8.9156945 266.177917  46.851685 18.6033 17.7887 17.3551 17.4686 17.6692 17.6920 0.0323   38.903 -1.944 0.033  29.79  26.38  24.26  -0.575  -1.469  21.874  17.516   15.982 -2.12155 129.108 326.309  -0.1781 0.91644  28.126   1.226 1          0
  39627573197541072 309.8091302  -8.9809049  37.166336 -28.007410 17.2313 16.4757 16.1293 16.2712 16.5036 16.5494 0.0453 -332.105 -1.861 0.083  35.87  39.30  31.69  -1.338  -6.314  11.498   6.134   -5.399  1.59262 248.648 432.521   0.2111 0.85622  15.440   1.196 1          0
  39627573474362066 326.4076317  -9.0139175  46.354656 -42.612633 18.6447 17.8449 17.3594 17.4363 17.6140 17.6192 0.0455 -133.363 -1.298 0.142  33.88  32.85  30.18   0.438  -1.866  20.644  11.220  -13.982  1.36975  21.869 370.869   1.0355 0.92728  17.986   0.679 1          0
  39627573742797987 342.6193076  -9.0324807  59.555561 -56.194656 18.6694 17.9115 17.5005 17.5401 17.6743 17.6835 0.0437  -27.222 -2.312 0.233  25.49  25.56  21.18   0.989  -1.956  25.975  12.495  -21.581  1.64626 103.921 359.968  -0.0820 0.80396  27.350   2.972 1          0
  39627576334878014 138.8672254  -8.7128721 239.496613  26.622326 18.1277 17.4471 16.9788 17.0016 17.0839 17.0611 0.0385  172.571 -2.532 0.011  28.70  35.62  32.85   1.095  -0.967  22.146  24.969    9.970 -2.38950 143.073 292.365   0.0907 0.41401  27.542  11.414 0          0
  39627576666228582 158.8432653  -8.6856940 255.503922  41.328297 17.6361 16.9614 16.4025 16.5013 16.6653 16.6679 0.0295   19.622  0.198 0.018  64.62  63.44  59.76  -0.401  -1.956  11.708  13.432    7.758 -2.45528 170.882 352.676  -0.6307 0.69972  19.967   3.527 0          0
  39627576712366778 161.6565545  -8.7453750 258.417603  43.083282 17.4596 16.7746 16.2776 16.3666 16.5109 16.5447 0.0342  354.962 -2.345 0.083  61.38  61.79  64.01  -2.653  -0.976  14.590  14.682    9.992 -2.35066 228.004 343.766  -0.1897 0.90861  30.720   1.471 1          0
  39627576955634373 176.2473506  -8.6606420 276.396149  50.755600 17.9388 17.2188 16.7784 16.8478 16.9744 16.9619 0.0483   98.418 -1.924 0.051  39.42  35.76  32.32  -1.234  -2.096  17.429  12.974   13.515 -2.13587  52.151 356.167  -0.0661 0.97377  19.433   0.258 1          0
  39627579539329345 332.1490470  -8.8675498  50.523083 -47.463902 16.7451 16.0958 15.8647 16.0655 16.3383 16.3647 0.0364  -87.591 -4.000 0.001  53.03  47.02  39.80  -0.724  -3.266  12.209   7.036   -8.989  2.00895 105.603 418.543  -3.1936 0.53262  11.482   3.502 0          0
  39627580860536762  51.7427539  -8.5335786 193.503815 -48.832062 19.1977 18.4495 17.9045 17.9282 18.0197 18.0481 0.0646  -47.162 -1.007 0.331  18.12  21.20  17.31   0.509  -1.016  26.972  25.860  -20.240 -2.98058 147.723 289.106  -0.9051 0.61016  37.831   9.159 0          0
  39627581028303155  61.6105903  -8.4628608 200.319916 -40.354424 18.7871 18.0473 17.5821 17.6551 17.8020 17.7911 0.0559   80.583 -1.373 0.100  33.75  33.10  31.03   1.603  -1.590  23.021  25.439  -14.844 -2.89977  17.018 290.630   0.8909 0.94347  29.459   0.857 1          0
  39627582202711173 132.4134195  -8.4582683 235.259491  21.539051 17.1977 16.4673 16.0783 16.1989 16.3646 16.3161 0.0536  270.163 -1.299 0.105  34.68  38.10  33.50  -1.401  -3.100  10.999  16.356    4.074 -2.60175 108.665 333.052   0.0727 0.96058  18.768   0.377 1          0
  39627582823468795 169.8583323  -8.4274617 267.617920  48.035374 21.1287 20.3624 19.7766 19.8753 20.0880 20.1787 0.0405  155.744 -0.916 0.821   4.33   3.81   3.09  -0.882   0.016  58.802  40.473   43.748 -1.81367 219.301 249.249  -5.1555 0.12079  72.777  57.091 0          0
  39627583330977966 200.2731456  -8.5018906 315.365997  53.652405 17.7500 17.0326 16.5440 16.5673 16.6489 16.6483 0.0430  111.536 -1.318 0.040  46.96  48.47  44.05  -2.111  -2.634  15.775   6.743   12.709 -1.79888  34.981 422.879   0.9354 0.88584  14.470   0.876 1          0
  39627583335171693 200.5251480  -8.6012598 315.744629  53.505962 17.2789 16.5097 16.1115 16.2258 16.4110 16.4236 0.0452   -7.653 -0.792 0.060  60.31  57.04  50.47  -0.758  -5.156  10.700   5.736    8.611 -2.25612 177.470 439.344   0.2373 0.85793  14.331   1.096 1          0
  39627585885309698 354.0981028  -8.4342065  75.919373 -64.219475 20.0163 19.3464 19.0196 19.1173 19.3036 19.3057 0.0282 -275.620 -2.481 0.660   7.93   7.24   6.65  -0.068  -1.051  51.322  21.844  -46.207  1.70379 225.685 304.970  -0.5514 0.74946  90.475  12.957 1          0
  39627587110044014  67.6714319  -8.3482196 203.745743 -35.004139 18.6085 17.8796 17.3380 17.3127 17.3257 17.2483 0.1518  -34.890 -3.067 0.381  22.36  25.70  23.85   1.197  -2.287  22.943  26.547  -13.097 -2.85252 154.188 286.681   0.2931 0.83857  37.260   3.271 1          0
  39627588720661114 164.8392996  -8.3078940 261.512238  45.359905 18.2976 17.5769 17.0644 17.0768 17.1624 17.1678 0.0627  247.082 -1.962 0.113  25.11  26.06  22.84  -1.473  -1.566  20.594  17.638   14.679 -2.19501  98.168 325.631  -0.0746 0.92447  25.247   0.991 1          0
  39627588875849784 174.1678173  -8.3167159 273.239899  50.194836 19.2794 18.6362 18.4198 18.6285 18.9502 19.0799 0.0316  239.419  0.530 0.255  11.71  10.02   7.31  -0.436  -1.341  23.877  16.917   18.362 -2.01694 107.906 329.724   0.6472 0.67317  26.445   5.166 0          0
  39627589114921801 188.3624764  -8.1452524 295.258728  54.458282 19.7745 19.0638 18.6136 18.7821 19.0453 19.1476 0.0280  -55.111 -0.901 0.070   9.91   9.36   7.46  -0.466  -2.461  32.691  17.186   26.600 -1.57278 285.190 328.175   0.4161 0.64545  74.275  16.004 0          0
  39627589240754459 196.1120806  -8.3096621 308.469391  54.422142 19.2540 18.4031 17.7949 17.8018 17.8802 17.8322 0.0416  141.207 -1.624 0.116  21.79  20.47  18.16  -1.369  -1.216  29.459  13.653   23.954 -1.38566  58.481 351.041  -0.5213 0.87410  28.355   1.905 1          0
  39627589291087630 199.1776384  -8.3544640 313.605194  53.992725 18.1220 17.4272 17.1673 17.3662 17.6473 17.6781 0.0348   38.636 -4.000 0.001  30.43  25.50  20.42  -1.483  -1.439  22.233   9.502   17.983 -1.48124  57.224 387.805  -0.6010 0.86058  20.895   1.566 1          0
  39627589383359847 204.6399251  -8.1579115 322.512756  52.913029 17.5678 16.8974 16.4771 16.5404 16.6268 16.5624 0.0368   71.192 -1.574 0.068  43.38  41.48  38.35  -0.986  -3.311  15.480   5.733   12.351 -1.70579 112.015 439.392   1.4194 0.61352  14.371   3.442 0          0
  39627589404333307 205.9912668  -8.1639304 324.603363  52.483608 20.2362 19.4880 18.9162 18.8714 18.8912 18.8817 0.0480    4.190 -2.025 0.270   8.35  10.42   7.93  -1.082  -0.650  54.577  27.044   43.241 -0.79217 139.274 284.972  -1.9574 0.44794  53.926  20.561 0          0
  39627591123997545 309.4166227  -8.2418222  37.721821 -27.332994 20.1489 19.3511 18.9626 19.0655 19.2320 19.2047 0.0514 -178.651 -2.386 0.397   7.34   6.13   5.15   0.110  -0.783  47.345  35.879  -21.802  0.79978  59.480 259.624   1.1967 0.80336  42.555   4.640 1          0
  39627591379846939 324.7341330  -8.1304685  46.319790 -40.736969 18.8207 18.0904 17.6896 17.7838 17.9640 17.9537 0.0389 -285.109 -4.000 0.001  35.04  35.05  30.30   0.245  -1.686  32.070  19.530  -20.950  1.11941 158.508 315.716  -0.0219 0.86044  37.106   2.783 1          0
  39627591396625293 325.7849358  -8.2526107  46.850460 -41.705151 19.1219 18.4443 18.0329 18.0999 18.2330 18.1996 0.0437 -208.155 -2.960 0.017  18.37  16.55  13.41  -0.441  -0.012  34.939  21.301  -23.269  1.10483 239.877 307.368   0.4299 0.24861  44.260  26.635 0          0
  39627593015625882  63.1129144  -7.9524295 200.661545 -38.804527 17.1504 16.3814 16.0255 16.1505 16.3422 16.3417 0.0589   -0.818 -3.213 0.142  47.58  43.63  40.20   4.207  -4.493  12.728  17.858   -7.932 -2.94433 162.021 324.420   1.2329 0.48114  22.038   7.720 0          0
  39627594617852176 159.5376623  -7.8773546 255.476028  42.389030 17.3836 16.6747 16.3235 16.4335 16.6331 16.6569 0.0423  230.367 -1.945 0.068  61.04  55.05  53.13   0.608  -0.340  13.332  14.297    9.015 -2.41185 186.759 346.418  -0.2631 0.22024  17.758  11.348 0          0
  39627594844344812 173.1792990  -7.9309426 271.606476  50.091457 18.3039 17.5572 17.0808 17.1483 17.3004 17.2895 0.0288  272.778 -1.867 0.104  48.77  49.39  46.63  -0.263  -0.816  20.515  15.296   15.756 -2.10601 168.060 339.690   0.1534 0.50155  25.790   8.561 0          0
  39627595297327494 200.2837082  -8.0325816 315.538635  54.110668 17.8539 17.1420 16.7575 16.8705 17.0848 17.0866 0.0396   11.371 -2.157 0.077  33.63  33.29  25.59  -1.296  -2.422  16.558   6.912   13.418 -1.75238  95.818 420.351   0.0904 0.96999  16.702   0.254 1          0
  39627595377018338 205.0271893  -8.0461036 323.174683  52.902088 18.1447 17.3851 16.9226 16.9938 17.1558 17.1856 0.0389  247.007 -1.882 0.124  34.50  32.60  27.42  -3.591  -2.834  18.495   6.729   14.750 -1.45805 243.678 423.092  -0.1186 0.65646  28.636   5.939 0          0
  39627595465100585 210.3899074  -8.1061345 331.140015  50.884716 17.1207 16.3832 16.0354 16.1895 16.4296 16.4702 0.0368   79.503 -1.734 0.071  37.45  39.37  32.52  -0.869  -4.847  10.937   3.962    8.491 -2.14310 142.148 476.468   0.9725 0.55299  10.531   3.031 0          0
  39627597339955087 323.1169416  -8.0681650  45.383392 -39.304096 20.9963 20.2331 19.6985 19.8126 19.9782 20.0214 0.0388 -103.536 -1.550 0.687   5.21   4.47   3.23   0.128  -1.283  62.197  42.703  -39.463  0.93105 179.641 244.718  -1.3536 0.17595  59.600  41.765 0          0
  39627597469975875 330.8160650  -8.0949363  50.501419 -45.935875 18.7681 18.0792 17.7156 17.8407 18.0396 18.0739 0.0404 -125.196 -1.748 0.047  22.06  17.29  12.38  -0.033  -2.121  24.660  13.497  -17.726  1.37291  72.224 352.194  -4.0262 0.70699  22.368   3.840 1          0
  39627598543721860  35.4704098  -7.7328635 174.959473 -61.099960 17.9963 17.3270 16.9232 16.9762 17.1205 17.1848 0.0277 -118.866 -2.589 0.001  18.57  18.38  15.64   0.457  -1.589  20.958  18.367  -18.302  3.09312 172.528 321.672  -0.6819 0.66060  33.102   6.766 0          0
  39627600179499536 133.7759332  -7.6632178 235.355911  23.102400 18.8310 18.1321 17.7821 17.9388 18.1256 18.0492 0.0280   21.698 -2.189 0.066  37.88  38.57  32.40   0.555  -2.167  27.075  30.313   10.680 -2.39941 219.701 274.576   0.5392 0.74326  51.923   7.647 1          0
  39627600259191110 138.5817884  -7.7657810 238.452942  26.952147 17.4141 16.6745 16.2682 16.3657 16.5393 16.5792 0.0307  125.588 -1.169 0.040  59.97  68.39  58.77   0.219  -2.771  12.616  17.031    5.754 -2.54394  70.459 329.064  -0.0617 0.96795  19.029   0.310 1          0
  39627600405989424 147.3219784  -7.8371851 244.695587  33.737259 19.2144 18.4909 18.0267 18.0287 18.0815 18.0309 0.0631   29.297 -1.498 0.099  18.29  17.45  15.28   0.288  -1.016  31.388  30.499   17.481 -2.25692 176.989 274.025   0.0442 0.84962  48.640   3.955 1          0
  39627600468901992 151.0112373  -7.8298012 247.637177  36.488770 17.6413 16.9012 16.5435 16.6796 16.8585 16.8360 0.0463  150.957 -1.444 0.173  31.95  32.93  29.94   1.191  -1.890  13.811  16.111    8.244 -2.45048 137.374 334.544   0.0759 0.54867  19.420   5.659 0          0
  39627600477290767 151.5255794  -7.8456591 248.081421  36.853352 18.0725 17.2975 16.7709 16.7864 16.8453 16.8317 0.0508   82.903 -1.737 0.022  39.58  44.62  39.32   0.308  -2.056  18.341  19.287   11.035 -2.35786 128.577 316.927   0.1785 0.88772  26.006   1.547 1          0
  39627600489875381 152.3353855  -7.7545265 248.684021  37.502575 18.0055 17.2951 16.8520 16.9348 17.0632 17.0151 0.0329  282.475 -1.381 0.066  32.38  36.28  33.88  -1.939  -1.411  17.466  18.477   10.667 -2.36811 152.276 321.092  -0.3267 0.79857  26.583   2.977 1          0
  39627600766699814 169.0088125  -7.7690636 266.027740  48.148235 18.5872 17.9077 17.6162 17.7997 18.0471 18.0837 0.0415  248.319 -2.553 0.406  23.26  20.01  17.02  -2.833  -0.477  23.851  18.383   17.790 -2.09918 262.578 321.592  -0.9708 0.51637  48.021  15.316 0          0
  39627600779283188 169.7731949  -7.7535530 266.979431  48.565334 20.6619 19.9934 19.3294 19.2792 19.3334 19.3489 0.0413   82.901 -1.233 0.170   9.21  10.59  10.00  -0.413  -1.034  60.495  41.260   45.380 -1.82072 155.542 247.616   0.4430 0.46551  69.506  25.350 0          0
  39627600842200328 173.6572325  -7.8530276 272.206024  50.379753 19.6997 18.9374 18.5823 18.7195 18.8882 18.8346 0.0304  -19.301 -2.996 0.430  10.31   9.90   8.16   0.005  -1.005  43.461  28.579   33.495 -1.82035 206.957 279.914   0.4208 0.78952  70.013   8.235 1          0
  39627600900916191 177.0159092  -7.6782315 276.887115  51.959717 20.4576 19.6994 19.2934 19.3606 19.5108 19.5028 0.0347  176.224 -2.050 0.182   5.86   5.60   4.13  -1.038  -0.799  57.244  35.233   45.094 -1.68074 177.341 261.212  -0.7090 0.25400  62.129  36.961 0          0
  39627601089664071 188.5212940  -7.7392244 295.445587  54.880093 18.7805 18.0162 17.6349 17.7741 17.9926 18.0101 0.0257   52.313 -0.701 0.202  19.12  17.84  14.20  -0.966  -1.389  21.524  11.538   17.613 -1.81997  80.302 368.035  -0.1488 0.86415  22.243   1.621 1          0
  39627603602050530 339.5128290  -7.6704319  58.334389 -52.908226 19.2888 18.6035 18.2329 18.3437 18.5584 18.5873 0.0385 -140.607 -1.987 0.271  12.88  13.08  11.29   0.309  -1.886  32.213  16.647  -25.700  1.45499  94.408 331.312  -0.9603 0.62785  31.051   7.099 0          0
  39627604994561172  63.1583170  -7.4453297 200.119949 -38.521107 18.3201 17.5515 17.0457 17.0586 17.1304 17.1000 0.0975   22.144 -1.858 0.081  30.48  29.55  26.31   1.495  -2.370  18.787  22.613  -11.645 -2.91610  74.123 301.682   0.1919 0.94177  26.731   0.802 1          0
  39627606273819900 139.7745281  -7.4982570 238.993484  28.065371 19.6063 18.8740 18.4581 18.4976 18.5895 18.5553 0.0323  154.554 -2.437 0.370  10.91  11.60   9.90  -0.385  -1.208  43.198  42.895   20.394 -2.27571 112.591 244.342   0.3762 0.53975  48.317  14.442 0          0
  39627606366094305 145.2993217  -7.4292641 242.796646  32.450897 17.3128 16.6550 16.0982 16.1583 16.3038 16.3276 0.0332  124.788 -0.396 0.025  53.24  53.66  49.73  -0.574  -1.706  11.156  15.044    6.018 -2.55135  91.021 341.342  -1.8675 0.65355  16.501   3.457 0          0
  39627606483537949 152.4742383  -7.6067635 248.666992  37.704037 18.5371 17.8356 17.5132 17.6594 17.8870 17.9074 0.0337  154.673 -4.000 0.000  21.42  22.97  19.97  -0.298  -1.549  28.034  26.276   17.186 -2.23684  56.090 287.629   1.0961 0.83100  31.781   2.933 1          0
  39627606630338644 161.3068093  -7.5328707 256.984680  43.795731 17.7362 16.9323 16.4330 16.5333 16.7072 16.7058 0.0336   83.595 -1.943 0.010  69.69  67.76  64.55  -0.309  -3.006  14.641  14.752   10.160 -2.36902 114.262 343.291   0.2709 0.88801  20.402   1.210 1          0
  39627607016214470 184.4682713  -7.5910369 288.564545  54.341728 19.9152 19.1379 18.6632 18.7252 18.8432 18.8372 0.0431   44.142 -2.585 0.005  23.21  21.44  17.14  -0.366  -1.090  45.548  25.173   37.007 -1.55740 120.010 291.609   0.5989 0.73962  50.270   7.524 1          0
  39627607297228880 201.1481141  -7.4640188 317.177338  54.488136 18.2001 17.4376 16.9507 17.0134 17.1647 17.1590 0.0322  -64.880 -1.639 0.101  47.99  45.44  37.82  -1.471  -1.859  18.784   7.419   15.291 -1.59348 152.005 413.127  -0.3434 0.82548  21.449   2.051 1          0
  39627609314691939 322.3310869  -7.4261482  45.624901 -38.312576 20.4246 19.7267 19.2657 19.2715 19.3880 19.3853 0.1087  -55.275 -1.230 0.383   6.80   6.63   5.15  -0.491  -1.186  46.438  31.211  -28.833  0.98715 170.590 271.951  -1.4134 0.33667  46.086  22.870 0          0
  39627609327276304 323.1740935  -7.4583430  46.107700 -39.059406 18.2963 17.5481 17.2255 17.3886 17.6304 17.6769 0.0340 -209.181 -1.134 0.864  24.43  22.13  16.61  -0.036  -2.251  17.744  10.016  -11.184  1.43921  77.765 382.432   0.1893 0.92868  15.922   0.589 1          0
  39627610984027246  62.6519077  -7.2210098 199.556107 -38.851082 17.6026 16.8635 16.3474 16.3629 16.4594 16.3924 0.1025  -35.191 -1.353 0.092  51.06  55.09  50.14   2.400  -3.196  12.532  17.730   -7.817 -2.95628 115.847 325.122  -0.0669 0.97313  22.113   0.301 1          0
  39627612154234890 132.7509915  -7.3597319 234.471298  22.424698 18.5492 17.8049 17.3099 17.3357 17.4235 17.3903 0.0302   60.230 -2.953 0.089  25.73  26.89  23.94  -0.211  -2.724  27.340  30.758   10.487 -2.40915 235.327 273.265   0.6533 0.49156  51.502  17.556 0          0
  39627612439448526 149.9305441  -7.3672491 246.322922  36.000946 18.6516 17.9059 17.4375 17.4965 17.6103 17.5879 0.0485  168.568 -1.553 0.109  29.83  30.18  27.53  -0.385  -1.730  23.036  23.163   13.580 -2.31320  33.420 299.410   1.1107 0.90504  26.935   1.343 1          0
  39627612439450481 150.0286838  -7.3491069 246.385864  36.085865 17.5496 16.8448 16.4940 16.6283 16.8237 16.8273 0.0464  340.724 -4.000 0.001  36.57  34.25  32.67  -2.212  -2.615  17.520  18.981   10.355 -2.38907 216.737 318.476   0.1940 0.67103  33.441   6.583 0          0
  39627612493974163 153.1782898  -7.2552739 248.951004  38.453011 20.5677 19.9081 19.4467 19.4758 19.5921 19.6310 0.0356  -11.841 -1.442 0.155   5.42   6.16   5.55  -0.517  -0.317  60.265  50.678   37.541 -2.08818 221.511 230.614  -0.7411 0.65043 109.869  23.271 0          0
  39627612737244122 167.8155324  -7.1360198 264.027557  48.023911 17.9495 17.2455 16.7805 16.8292 16.9500 16.9440 0.0448   85.443 -1.869 0.071  33.28  34.70  30.23   0.591  -3.323  17.792  15.123   13.251 -2.24277 200.703 340.818   0.9334 0.55215  27.355   7.893 0          0
  39627612829516086 173.2228508  -7.1987492 271.126129  50.758041 17.9367 17.1355 16.7108 16.8191 16.9687 16.9336 0.0401  293.952 -2.144 0.122  60.58  59.01  56.40  -0.354  -0.752  16.924  13.343   13.127 -2.21061 194.684 353.347   0.0638 0.48493  24.125   8.368 0          0
  39627612846294358 174.2775749  -7.3495937 272.708862  51.107967 18.8915 18.1751 17.9302 18.1379 18.4262 18.4878 0.0255  147.977 -1.967 0.270  16.89  14.49  11.11  -0.453  -1.389  25.757  17.766   20.066 -2.00012  55.187 324.925   1.0149 0.80112  26.920   2.972 1          0
  39627612892434470 177.1802479  -7.2574834 276.860779  52.410625 18.2187 17.5093 17.0743 17.1379 17.2808 17.3097 0.0484  241.715 -1.692 0.090  35.82  34.38  31.31  -1.854  -1.232  19.350  13.529   15.350 -2.09410 124.610 351.953  -0.2580 0.89696  24.034   1.305 1          0
  39627612896629257 177.4635848  -7.2060457 277.252472  52.568008 18.8585 18.1324 17.7204 17.8059 17.9594 17.9543 0.0499  314.658 -2.841 0.257  15.83  15.73  13.00  -2.317  -2.220  28.707  18.303   22.811 -1.90186 297.559 322.013   0.0079 0.61011  73.521  17.803 0          0
  39627612905014230 177.7777078  -7.3745059 277.832031  52.532383 19.1527 18.3779 17.9805 18.1241 18.3516 18.3746 0.0445  139.445 -1.333 0.279  16.74  17.79  15.01  -0.606  -1.420  25.600  16.567   20.334 -1.94375  44.778 331.787   1.1968 0.85075  26.333   2.124 1          0
  39627613022458371 185.0109014  -7.2009814 289.325104  54.839230 16.9882 16.2336 15.8526 15.9924 16.2001 16.1912 0.0333   31.547 -1.816 0.041  83.54  75.84  69.50  -1.801  -3.768  10.543   8.426    8.635 -2.39394 104.242 400.095  -0.2139 0.90679  13.468   0.658 1          0
  39627613160869720 193.2780151  -7.1687974 303.668854  55.700554 18.7631 18.0659 17.6825 17.8250 18.0313 18.0141 0.0281  134.352 -1.310 0.186  17.84  17.16  13.63  -1.100  -1.322  23.475  11.041   19.395 -1.64577  43.173 372.506   0.4381 0.87663  22.463   1.477 1          0
  39627613286698602 200.8579899  -7.3109575 316.750122  54.700138 19.2767 18.5903 18.1133 18.1432 18.2484 18.2394 0.0368  -58.576 -2.056 0.140  16.30  16.39  13.33   0.424  -0.668  34.949  15.319   28.506 -1.12740 273.836 339.540   0.8971 0.56567  67.791  18.806 0          0
  39627613290894842 201.1459832  -7.2887423 317.240723  54.659534 20.6029 19.9378 19.5084 19.5645 19.6999 19.7022 0.0379  116.941 -3.099 0.438   7.96   7.74   5.86  -0.406  -0.438  71.309  35.749   58.113 -0.90002  43.719 259.940   0.6118 0.89144  69.293   3.977 1          0
  39627613316056967 202.4827480  -7.3386058 319.436523  54.294994 18.2496 17.5587 17.1319 17.1852 17.2736 17.2239 0.0364   11.754 -2.035 0.051  32.34  31.97  29.06  -1.244  -1.526  22.112   8.551   17.952 -1.37790  75.024 398.599  -0.0767 0.94220  21.065   0.627 1          0
  39627613324444478 202.9481653  -7.2510207 320.238983  54.259094 20.1590 19.4363 19.0119 19.0952 19.2767 19.2835 0.0392   61.256 -1.808 0.016  17.47  16.67  11.27  -0.351  -1.451  47.005  21.845   38.120 -0.93380 171.414 304.964   0.4010 0.27545  46.196  26.243 0          0
  39627613362195861 205.3539235  -7.3481553 324.056519  53.461292 17.2512 16.5055 16.1205 16.2084 16.3602 16.3579 0.0377    6.415 -3.415 0.010  46.75  44.93  41.11  -2.748  -2.655  15.015   5.331   12.066 -1.74847  77.952 446.753  -0.8592 0.75571  13.723   1.909 1          0
  39627613488024697 212.8562561  -7.2474890 335.196747  50.545151 20.0835 19.3967 19.0854 19.2127 19.4219 19.4190 0.0309  122.118 -3.364 0.431  12.97  13.13   9.44  -1.004  -0.207  55.758  28.284   42.992 -0.55335 172.544 280.862  -0.2339 0.42286  60.488  24.535 0          0
  39627613714519941 226.5406617  -7.2793063 351.288452  42.597694 20.3483 19.6689 19.2050 19.2248 19.3012 19.2609 0.0757   35.580 -2.968 0.463  11.52  10.60   8.29  -1.191  -0.351  59.629  35.901   40.271 -0.18626 190.004 259.571  -0.4288 0.18285  58.348  40.308 0          0
  39627615371269823 325.9728966  -7.2349750  48.155231 -41.364029 19.2002 18.4362 18.0576 18.1706 18.3650 18.3850 0.0372  -67.253 -1.371 0.100  28.08  25.44  22.03   0.910  -1.435  28.249  16.856  -18.683  1.21404 110.851 330.084   0.4206 0.75490  27.664   3.864 1          0
  39627615501289252 333.6391074  -7.2565992  53.711700 -47.864948 18.8420 18.1045 17.7083 17.8260 17.9836 17.9273 0.0456 -122.108 -1.706 0.066  23.84  23.28  22.59   0.337  -1.792  24.965  13.601  -18.517  1.44877  25.110 351.422 -12.7606 0.89371  22.977   1.290 1          0
  39627615622925897 341.0594624  -7.3717979  60.267212 -53.964081 18.4171 17.7060 17.2372 17.3051 17.4188 17.3871 0.0362 -192.493 -1.323 0.047  47.39  47.54  42.42   0.458  -1.774  20.979  10.927  -16.959  1.76717  80.016 373.560   0.0479 0.91377  21.387   0.964 1          0
  39627615652284239 342.7130911  -7.2289718  62.196621 -55.172382 18.7526 18.1149 17.6578 17.6540 17.7199 17.6995 0.0414 -182.556 -2.433 0.021  34.21  35.77  33.40  -0.304  -2.468  30.610  15.464  -25.126  1.57853 213.634 338.604  -1.1884 0.38421  39.355  17.508 0          0
  39627615731977459 347.5985477  -7.1668168  68.081596 -58.812950 20.7216 19.9774 19.4532 19.4994 19.6229 19.6106 0.0451  -47.189 -1.618 0.582   5.99   6.35   5.95   0.865  -0.443  59.279  28.648  -50.720  1.46166 177.780 279.694   1.6742 0.40224  70.187  29.920 0          0
  39627615794890179 351.2604920  -7.1897935  73.188171 -61.409042 19.2552 18.5268 18.1644 18.2903 18.5022 18.5427 0.0311   51.206 -4.000 0.001  18.92  17.79  15.35   1.100  -1.485  38.978  18.090  -34.218  1.73189 203.268 323.155   0.1628 0.66510  57.849  11.635 0          0
  39627616524698915  35.0330596  -6.8784286 173.091476 -60.791161 18.9586 18.2339 17.9042 18.0772 18.3286 18.3281 0.0270 -104.350 -2.058 0.243  18.32  18.65  15.10  -0.247  -2.300  26.841  21.331  -23.374  3.06766 247.942 307.237  -0.2299 0.48338  53.437  18.610 0          0
  39627616969295873  61.7584532  -7.0783668 198.834290 -39.553501 19.4315 18.6766 18.1250 18.1199 18.1845 18.1639 0.0793  137.806 -3.025 0.134  24.20  27.50  23.20   1.575  -0.856  37.069  36.506  -23.516 -2.88607 135.976 258.117   0.3762 0.53882  47.306  14.178 0          0
  39627618202424680 135.9230100  -7.1156466 236.170929  25.171309 18.1505 17.4141 16.9680 17.0879 17.2605 17.2634 0.0441  236.540 -1.935 0.106  29.49  32.47  29.63  -0.053  -1.632  18.046  21.972    7.719 -2.47606  52.504 304.413  -0.0200 0.98541  23.935   0.176 1          0
  39627618491830092 153.2244824  -7.0297707 248.781891  38.641315 18.3143 17.6442 17.2089 17.2439 17.3572 17.3557 0.0406  135.485 -2.068 0.037  43.00  43.47  40.14   0.347  -0.660  22.670  22.025   14.193 -2.29439 136.983 304.182  -0.2976 0.46712  27.258   9.901 0          0
  39627618730902401 167.4638717  -6.9197750 263.414490  48.004196 17.7007 16.9461 16.3408 16.3322 16.3806 16.3588 0.0460  208.364 -1.754 0.051  58.64  62.96  59.81  -2.419  -2.322  15.595  13.978   11.614 -2.30618  98.467 348.682  -0.0919 0.79932  19.542   2.179 1          0
  39627618781233841 170.4706951  -6.9228978 267.211914  49.635559 17.0649 16.3157 15.9134 16.0367 16.2424 16.2357 0.0411  295.880 -1.689 0.114  85.45  81.22  74.83  -4.285  -1.787  10.635  10.954    8.125 -2.46257 197.047 373.306  -0.1167 0.93843  20.518   0.652 1          0
  39627618915452924 178.6105586  -6.9629198 278.847687  53.222702 18.7790 18.0517 17.6453 17.7652 17.9821 18.0155 0.0363  166.122 -4.000 0.001  23.03  22.50  21.07  -1.085  -1.316  30.342  18.731   24.316 -1.86069  52.254 319.762  -0.0661 0.84592  31.109   2.597 1          0
  39627619083226126 188.7125937  -7.0138656 295.629242  55.622509 19.7771 19.0634 18.6057 18.6308 18.7110 18.7147 0.0247  -15.797 -2.819 0.187  10.74  11.58   9.44   0.485  -0.858  49.859  25.707   41.141 -1.41175 286.668 289.655   1.2565 0.58103 122.793  32.540 0          0
  39627619095806628 189.3495049  -7.1198901 296.761658  55.583565 19.7917 19.0356 18.6202 18.7305 18.9172 18.9137 0.0260   36.079 -2.054 0.194  14.07  14.08  11.42  -0.800  -1.014  40.668  20.644   33.544 -1.46281  84.275 310.370  -0.2338 0.87261  42.149   2.867 1          0
  39627619100001392 189.6318391  -7.0379867 297.242462  55.691074 19.9363 19.2464 18.8561 18.9524 19.1326 19.1679 0.0235  -13.436 -2.423 0.267  11.69  12.21   9.26  -1.148  -0.373  48.062  24.465   39.689 -1.39448 194.699 294.273  -1.5024 0.39458  59.476  25.820 0          0
  39627619104197307 189.9659385  -6.9229609 297.812500  55.833694 18.5707 17.8391 17.5256 17.7005 17.9544 17.9712 0.0226  127.257 -4.000 0.001  20.06  17.73  14.08  -1.459  -1.781  27.904  13.886   23.090 -1.63132  86.835 349.344  -0.0659 0.63272  27.081   6.092 0          0
  39627619167109596 193.6230108  -6.9271554 304.285248  55.936565 19.0567 18.3162 17.9320 18.0341 18.2201 18.2606 0.0349   -7.685 -2.803 0.274  14.17  14.19  11.10  -0.789  -1.246  31.600  14.738   26.173 -1.44654 115.392 343.391   0.0176 0.97847  34.745   0.378 1          0
  39627619171304250 193.8845129  -6.9209840 304.748840  55.936298 18.7453 18.0006 17.5725 17.6521 17.7971 17.7942 0.0308   20.438 -2.497 0.200  17.97  18.08  15.01  -0.688  -1.301  27.290  12.572   22.606 -1.52627  99.739 359.345   0.2424 0.88359  28.501   1.761 1          0
  39627619171308441 194.0971388  -6.9970032 305.120819  55.853703 18.9454 18.1638 17.6889 17.7625 17.9136 17.9446 0.0392   58.493 -1.026 0.063  30.46  28.21  22.94  -0.831  -1.524  24.157  11.097   19.993 -1.60312  67.276 371.993   0.4786 0.87883  23.770   1.533 1          0
  39627619183888670 194.7251016  -6.9424419 306.234863  55.881439 18.2613 17.5996 17.1509 17.1871 17.3057 17.3234 0.0398   -9.791 -1.988 0.018  38.32  37.28  32.82  -1.427  -2.911  21.831   9.920   18.076 -1.66430 171.436 383.410   0.1474 0.58829  25.715   6.666 0          0
  39627619221636554 196.9371739  -7.0332175 310.109924  55.611042 18.8171 18.1212 17.6074 17.6205 17.6940 17.6895 0.0458   78.102 -1.636 0.118  24.07  23.22  20.91  -1.199  -1.611  26.771  11.673   22.088 -1.43437  38.039 366.852   0.1192 0.90776  25.196   1.218 1          0
  39627619230025387 197.4445121  -6.8843489 311.027649  55.698849 18.6957 17.9882 17.4849 17.5094 17.5966 17.5900 0.0453  237.182 -1.870 0.088  33.26  34.53  28.54  -3.370  -1.249  25.544  10.936   21.098 -1.45232 295.639 373.473  -0.8183 0.63677  58.052  12.883 0          0
  39627619368441362 205.9244313  -7.0536167 325.118530  53.551857 19.1378 18.3702 17.9646 18.0681 18.2229 18.2208 0.0407   75.304 -1.293 0.188  17.92  16.82  13.61  -1.391  -1.268  27.499  10.716   22.107 -1.05901  23.709 375.543  -1.5986 0.90519  24.595   1.224 1          0
  39627619649458039 222.6827977  -6.8885902 347.600433  45.386189 20.5940 19.8907 19.4272 19.5035 19.6222 19.6132 0.0894   57.121 -1.482 0.270   5.63   5.43   4.14  -0.602  -0.278  51.220  28.099   36.393 -0.27849 118.897 281.461   1.0175 0.51923  47.061  14.893 0          0
  39627621100692621 309.8899374  -7.1126483  39.094215 -27.246220 17.1968 16.5297 16.2055 16.3519 16.5807 16.5990 0.0437 -272.714 -4.000 0.001  46.85  45.72  40.31  -2.313  -4.945  14.985   8.663   -6.866  1.32446 252.533 397.266  -0.5095 0.74509  20.683   3.021 1          0
  39627621109073016 310.1823536  -7.1090470  39.245808 -27.503296 16.8701 16.2332 16.0621 16.2778 16.6139 16.7411 0.0437  -15.415 -1.205 0.117  39.04  35.51  26.44   4.348  -1.798   9.285   5.527   -4.283  1.91072 266.001 443.111   0.0543 0.93065  14.798   0.532 1          0
  39627621109076600 310.2885514  -7.0409269  39.368176 -27.566336 17.9724 17.2195 16.8830 17.0000 17.1883 17.1911 0.0431 -392.900 -3.025 0.166  50.93  51.23  42.37   0.387  -2.112  19.360  11.994   -8.972  1.13756 253.415 364.101   0.5729 0.69699  28.050   5.008 0          0
  39627621226513469 317.2474103  -7.0798898  43.032169 -33.712646 18.4652 17.8147 17.2970 17.3466 17.4851 17.4877 0.1006  -63.978 -0.067 0.177  24.64  23.27  20.65  -2.488  -2.601  16.181   9.324   -8.985  1.39771 217.937 389.738  -1.3623 0.06163  13.665  12.078 0          0
  39627621234903529 317.7904996  -7.0016335  43.421143 -34.151375 18.2734 17.5328 17.1221 17.2034 17.3667 17.3591 0.1315 -108.854 -1.600 0.218  27.64  25.71  21.92  -0.212  -2.166  15.744   9.040   -8.842  1.43420  59.176 392.906  -0.3198 0.84888  12.763   1.043 1          0
  39627621264267855 319.6802943  -7.0683659  44.435806 -35.834042 17.2582 16.5206 16.1456 16.2440 16.4109 16.4035 0.1457  -97.822 -4.000 0.000  62.08  64.41  55.92  -1.544  -6.729  12.357   7.096   -7.231  1.72291 227.602 417.679  -1.0045 0.31960  13.797   7.114 0          0
  39627621335566755 323.8403325  -7.0656399  46.967682 -39.443481 17.3978 16.6150 16.2786 16.4647 16.7452 16.7883 0.0342 -141.167 -2.091 0.082  37.47  36.51  30.95   3.451  -3.542  12.187   7.113   -7.738  1.82767 168.093 417.430   1.0638 0.44797  12.227   4.661 0          0
  39627621566255293 337.7768500  -7.0897515  57.474697 -51.169968 19.6050 18.7917 18.3348 18.4266 18.5616 18.5224 0.0544 -162.020 -1.286 0.227  13.94  13.98  12.74  -0.034  -1.746  32.228  17.234  -25.113  1.41985 107.256 327.902  -1.4984 0.63365  31.796   7.130 0          0
  39627621893411218 357.4625544  -7.0409255  84.087440 -65.157913 19.6994 19.0148 18.7448 18.9356 19.2283 19.3451 0.0321  -13.988 -0.407 0.216  10.70  10.33   8.82  -0.116  -1.099  31.543  14.886  -28.607  2.05407 160.100 342.390  -2.3981 0.36374  34.187  15.950 0          0
  39627622333817673  23.8669714  -6.7427933 152.079941 -67.088882 19.2489 18.5156 18.1027 18.2052 18.3809 18.4071 0.0340  -43.162 -2.134 0.080  28.80  25.55  20.90   0.644  -0.580  32.116  20.199  -29.534  2.84754 114.934 312.462  -2.2189 0.49696  35.810  12.034 0          0
  39627622547722820  36.5753452  -6.8637334 175.277328 -59.710030 17.5261 16.8117 16.4111 16.5079 16.6723 16.6753 0.0330 -121.541 -1.971 0.099  48.70  51.39  44.76   2.075  -2.933  14.683  15.634  -12.639  3.10258 128.370 337.515   0.0364 0.97827  23.873   0.262 1          0
  39627624296743935 141.3230387  -6.8120041 239.405670  29.708954 18.4708 17.7115 17.2947 17.3915 17.5600 17.5505 0.0334  220.818 -2.461 0.168  37.43  33.38  29.31   0.306  -1.256  23.148  25.270   11.519 -2.38718  71.228 291.249   0.2380 0.76753  28.143   3.701 1          0
  39627624363857113 145.5498245  -6.6803540 242.287308  33.113689 20.4542 19.7889 19.6470 19.8764 20.1565 20.2114 0.0266   13.798 -0.790 0.439   6.41   5.86   4.31   0.145  -1.261  49.555  45.863   27.142 -2.21228 227.773 238.770   0.6786 0.68576  93.833  17.491 0          0
  39627624699401777 165.6527303  -6.6728795 261.037323  47.153187 19.2517 18.5611 17.8695 17.8980 18.0148 18.0224 0.0385  127.424 -1.721 0.136  25.90  26.80  24.88  -0.362  -0.376  29.828  23.011   21.898 -2.08485 121.361 300.033  -0.6897 0.48596  32.112  11.108 0          0
  39627624716173733 166.4490219  -6.6685575 261.974304  47.625584 18.4410 17.7009 17.2663 17.3419 17.4715 17.4320 0.0420  227.913 -1.339 0.170  19.13  19.25  17.49  -1.267  -1.821  20.685  17.115   15.307 -2.20328  77.292 328.580   0.2350 0.91228  24.279   1.114 1          0
  39627624808452783 172.1766384  -6.8155194 269.399567  50.590782 17.5669 16.8313 16.4903 16.6399 16.8803 16.9504 0.0371  -69.857 -1.152 0.102  39.03  35.75  29.41  -0.492  -3.604  12.707  11.552    9.838 -2.36864 238.460 367.906  -0.1250 0.92944  27.462   1.004 1          0
  39627624821033419 172.8301878  -6.7585258 270.250305  50.958183 18.3119 17.6019 17.1949 17.2676 17.4123 17.4332 0.0378  141.471 -3.151 0.080  46.07  47.51  44.59  -1.808  -1.760  24.294  17.312   18.889 -2.05740 108.551 327.460  -0.3287 0.52724  25.762   7.975 0          0
  39627624862975364 175.2936827  -6.8414145 273.799103  52.011074 18.2639 17.4959 17.1313 17.2834 17.5002 17.5126 0.0378   11.776 -2.075 0.081  24.85  23.61  18.86  -0.478  -1.984  19.054  13.843   15.036 -2.13435 150.034 349.653  -0.0057 0.97453  25.904   0.334 1          0
  39627624875560586 176.1537405  -6.6316761 274.913696  52.566708 18.8660 18.1067 17.7159 17.8497 18.0603 18.0765 0.0318   79.054 -1.740 0.099  25.82  24.11  19.35  -0.821  -2.213  24.809  16.520   19.717 -1.99958 115.049 332.065   0.6154 0.67275  27.780   5.435 0          0
  39627625022359966 184.8770378  -6.6596168 288.895691  55.339573 17.7405 17.0158 16.7444 16.9331 17.1686 17.1574 0.0245  -66.135 -1.870 0.061  40.87  36.32  33.66  -0.008  -3.020  15.516   9.900   12.776 -2.13814 236.554 383.622   0.0778 0.95097  29.189   0.734 1          0
  39627625123021670 190.8631746  -6.6462482 299.368652  56.170242 17.2686 16.5428 16.1393 16.2233 16.3775 16.3969 0.0289   23.277 -1.850 0.068  41.78  44.49  36.63  -1.576  -0.905  13.111   7.852   10.903 -2.19716 148.454 407.325  -1.2236 0.41910  14.336   5.868 0          0
  39627625286600379 200.6831368  -6.8252162 316.635345  55.211716 18.5806 17.8127 17.4056 17.5258 17.7184 17.7157 0.0457  126.432 -2.353 0.175  20.59  19.79  16.16  -1.351  -1.500  22.685   8.974   18.627 -1.43144  44.256 393.654   0.4872 0.92057  21.036   0.870 1          0
  39627625626338259 221.0079560  -6.8582465 345.751923  46.440723 19.8962 19.1109 18.6538 18.7472 18.8812 18.8206 0.0700   90.152 -2.133 0.394   9.64  10.39   8.88  -1.505  -1.562  39.360  19.340   28.477 -0.35243 172.070 316.660  -1.8912 0.34807  37.930  18.343 0          0
  39627625655703595 222.9793323  -6.7194008 348.077271  45.330891 20.6447 19.9929 19.5147 19.5027 19.5776 19.5378 0.0831   78.135 -0.923 0.222   5.41   5.61   4.43  -0.527  -0.105  55.647  31.231   39.499 -0.26177 164.406 271.896   0.9974 0.36415  54.981  25.627 0          0
  39627625697642850 225.3309180  -6.7416556 350.551575  43.798615 20.9720 20.1288 19.5519 19.5737 19.6435 19.6227 0.0783   77.144 -2.807 0.745   5.71   5.73   4.33  -1.234  -0.414  68.566  41.531   47.354 -0.19689 246.836 247.064  -0.7476 0.34186 110.207  54.053 0          0
  39627625710225727 226.0903455  -6.7320743 351.336517  43.303383 20.5590 19.8403 19.3406 19.3542 19.4293 19.3769 0.0737   56.233 -1.471 0.281  10.14   9.47   7.61  -0.935  -0.194  54.681  31.794   37.425 -0.18967 156.948 270.296   0.1853 0.38105  52.735  23.634 0          0
  39627627102740471 309.7158925  -6.7273677  39.391743 -26.917408 18.8232 18.0682 17.6696 17.7325 17.8858 17.8974 0.0419 -110.067 -2.207 0.088  37.02  34.42  30.11  -0.170  -1.419  27.114  18.560  -12.301  0.97317  39.992 320.656  -0.0511 0.98951  22.511   0.119 1          0
  39627627111127784 310.1651106  -6.7745129  39.572781 -27.336061 19.0271 18.2782 17.7822 17.8379 17.9818 17.9964 0.0431 -154.792 -1.557 0.134  19.44  19.70  18.00  -0.564  -1.493  26.882  18.297  -12.370  0.98171  65.059 322.047  -0.4274 0.78489  22.286   2.686 1          0
  39627627207595306 315.9628628  -6.7466199  42.669407 -32.430141 20.3942 19.6827 19.2807 19.3586 19.5089 19.5048 0.1037 -305.987 -3.046 0.041   6.77   5.96   4.18   0.665  -0.640  53.469  39.442  -28.737  0.88754 230.363 251.450   0.7267 0.48339  79.806  27.793 0          0
  39627627232759510 317.4425798  -6.7763161  43.463879 -33.740501 17.7324 16.9816 16.5632 16.6574 16.8333 16.8250 0.0665 -148.097 -1.730 0.001  38.85  37.02  31.00   0.067  -1.657  14.117   8.080   -7.842  1.53486  88.782 404.387   0.4419 0.68986  11.458   2.103 0          0
  39627627245345164 318.2431440  -6.8428719  43.847923 -34.472080 20.6307 19.9291 19.3426 19.3036 19.3072 19.2654 0.1014 -117.679 -2.663 0.250   7.98   8.88   8.92  -0.165  -0.623  63.189  46.464  -35.840  0.88936  70.722 237.694  -0.4059 0.73227  59.003   9.119 1          0
  39627627627020374 340.8973407  -6.6961549  61.007961 -53.425529 21.0681 20.0806 19.5108 19.5903 19.7831 19.7776 0.0350  -89.894 -0.976 0.491   5.41   5.50   5.12  -0.071  -0.542  54.417  29.311  -43.721  1.31572 117.501 277.617  -0.3720 0.50458  53.247  17.533 0          0
  39627629032112287  65.1151952  -6.5528215 200.322342 -36.389633 19.3173 18.5340 18.1906 18.3209 18.4685 18.4188 0.0570   25.073 -2.377 0.188  28.26  25.50  19.76   0.450  -1.392  32.536  34.057  -19.220 -2.87122 111.357 264.193  -0.1184 0.65830  41.498   8.551 0          0
  39627630193938649 134.9312074  -6.3981263 234.905869  24.759466 17.0064 16.3573 16.1336 16.3024 16.5681 16.6290 0.0292  266.537 -0.664 0.080  72.16  66.73  60.16   0.186  -1.661  10.125  15.442    4.275 -2.63273 115.446 338.744  -0.2896 0.83176  17.747   1.630 1          0
  39627630219103223 136.3849298  -6.5511822 235.943024  25.868923 20.2929 19.5318 19.2565 19.4227 19.6677 19.7064 0.0327  254.255  0.172 2.080   5.21   5.80   4.97  -0.620  -0.279  39.328  40.529   17.230 -2.33292 166.257 249.132  -1.3985 0.46807  51.490  18.656 0          0
  39627630223297667 136.6299396  -6.3902555 235.948715  26.160707 20.0610 19.3364 18.9217 19.0378 19.2541 19.3323 0.0324   89.178 -1.755 1.292   7.43   7.68   5.49   0.164  -0.418  43.567  44.194   19.284 -2.31871 129.922 241.846  -0.4631 0.66758  54.247  10.814 0          0
  39627630479151757 152.0418263  -6.5873280 247.349548  38.081482 18.9028 18.2282 17.8497 17.9384 18.1023 18.0972 0.0314  188.340 -1.013 0.143  16.64  16.70  14.16  -0.656  -1.228  25.975  24.767   16.062 -2.27543  30.297 293.123  -0.8184 0.90282  29.631   1.513 1          0
  39627630579813559 158.0332887  -6.5778795 252.798508  42.340626 18.3110 17.5630 17.0383 17.0871 17.1947 17.1527 0.0401  237.241 -1.623 0.144  26.05  26.53  25.86  -0.347  -1.765  19.911  18.831   13.442 -2.29869  76.456 319.246   0.6524 0.79292  23.852   2.755 1          0
  39627630634339698 161.3168321  -6.4970744 256.056946  44.589794 17.5436 16.7986 16.4365 16.5815 16.8191 16.8750 0.0326  201.477 -1.707 0.009  79.02  73.15  66.06  -1.804  -2.524  13.348  13.960    9.397 -2.41961  49.621 348.812  -0.0247 0.98858  17.225   0.099 1          0
  39627630865026231 175.1157423  -6.4960189 273.293182  52.243587 17.8637 17.1975 16.7336 16.7997 16.9110 16.8692 0.0404   73.490 -1.441 0.072  33.52  32.85  30.61  -2.851  -1.838  16.728  12.734   13.245 -2.20919 135.398 358.054  -1.0125 0.38802  18.454   8.136 0          0
  39627631066353158 187.2077601  -6.5495370 292.886688  55.880661 17.2477 16.5614 16.1121 16.1745 16.2928 16.2606 0.0243   26.199 -1.055 0.036  53.02  59.32  53.49  -1.152  -3.355  12.494   8.454   10.357 -2.27264 117.398 399.756   0.0045 0.98201  15.511   0.141 1          0
  39627631120876680 190.3635585  -6.5288451 298.464691  56.256283 20.6177 19.9201 19.4240 19.4321 19.5005 19.4783 0.0237   49.694 -1.802 0.232   9.46   8.67   7.15  -0.553  -0.452  66.656  33.930   55.403 -1.28463  74.241 264.524  -0.8007 0.80085  67.560   7.471 1          0
  39627631171209505 193.3977200  -6.4108788 303.899933  56.456821 18.1806 17.4071 17.0550 17.2200 17.4645 17.5205 0.0333  -14.177 -1.763 0.099  24.61  23.89  19.40  -1.488  -1.892  17.512   8.498   14.603 -1.90359 119.078 399.232  -0.4303 0.81115  19.255   2.008 1          0
  39627631234123951 197.1783209  -6.5065641 310.642670  56.106331 20.4897 19.7900 19.3086 19.3883 19.5236 19.5117 0.0359  238.259 -1.337 0.393   6.19   5.56   4.34  -0.503  -0.571  53.388  25.256   44.287 -1.10720 149.707 291.301   0.2796 0.86730  65.230   4.636 1          0
  39627631338980124 203.4212231  -6.3988432 321.423828  54.948925 19.2301 18.5395 18.1037 18.1789 18.3198 18.3041 0.0270  -65.955 -1.987 0.179  15.13  14.72  11.39   0.648  -0.766  33.499  13.839   27.406 -1.04884 300.741 349.681   1.1036 0.59349  78.429  20.008 0          0
  39627631343176081 203.7510388  -6.4817222 321.927734  54.775230 18.7673 18.0704 17.5258 17.4990 17.5260 17.4846 0.0274   48.273 -1.561 0.077  23.92  27.12  25.06  -0.820  -1.587  28.263  11.089   23.076 -1.13496  67.349 372.062   0.8090 0.79624  26.225   2.975 1          0
  39627631456420706 210.4544004  -6.5984137 332.280304  52.216892 20.7522 20.0969 19.6538 19.7135 19.8473 19.8335 0.0258   69.571 -2.195 0.887   4.73   4.87   3.65  -1.157  -0.361  71.175  36.658   56.175 -0.58635 234.053 257.756  -1.4100 0.21370  99.533  64.483 0          0
  39627631464810383 211.0040758  -6.5241489 333.130798  52.040478 17.7128 17.0558 16.6607 16.7183 16.8511 16.8550 0.0284 -122.104 -1.987 0.039  43.31  42.14  38.33  -1.823  -2.957  17.473   5.059   13.773 -1.28786 190.602 452.048  -0.3019 0.78295  21.171   2.577 1          0
  39627631477396053 211.9040073  -6.3778719 334.526733  51.759083 20.4576 19.6732 19.3077 19.4621 19.6969 19.7238 0.0261   51.028 -2.504 0.364  13.92  11.59   8.32  -1.176  -0.705  55.090  27.012   43.211 -0.57394 143.485 285.081  -2.8342 0.34270  51.195  25.062 0          0
  39627631506755586 213.6042506  -6.4231742 336.857086  50.900524 20.2106 19.4547 19.0533 19.1875 19.4019 19.4383 0.0361   74.810 -2.407 0.558   7.04   7.29   5.77  -1.472  -0.297  48.666  23.449   37.717 -0.54035 207.382 298.255  -0.6511 0.20413  52.477  34.685 0          0
  39627631561280246 216.8339461  -6.6001202 340.956329  49.060844 16.3841 15.5920 15.1441 15.2034 15.3322 15.3176 0.0521  186.744 -1.464 0.048  68.10  72.10  70.08  -6.946   0.208   7.794   3.757    5.896 -2.68212 253.881 481.696  -0.2401 0.69401  13.385   2.418 0          0
  39627631620003619 220.4336857  -6.3975684 345.498901  47.153198 20.4268 19.6575 19.1818 19.2462 19.3724 19.3401 0.0600   27.016 -1.449 0.337   6.35   7.43   6.24  -1.459  -0.863  48.958  25.514   35.834 -0.33286 173.189 290.356  -1.9650 0.20285  44.439  29.451 0          0
  39627633121559685 310.2531260  -6.5642080  39.828323 -27.317877 20.2514 19.4929 19.0565 19.1437 19.2806 19.3045 0.0403 -221.054 -2.477 0.525   8.09   7.50   6.81  -0.768  -0.273  52.772  40.879  -24.289  0.82510 238.096 248.403   0.1123 0.30809  71.746  37.950 0          0
  39627633226419478 316.6373642  -6.4511227  43.353905 -32.881969 17.6094 16.9268 16.5269 16.5562 16.6785 16.6787 0.0937 -203.286 -2.241 0.065  39.17  39.51  34.75  -1.316  -6.200  14.870   8.615   -8.075  1.47200 266.520 397.832  -0.7211 0.51456  21.890   7.016 0          0
  39627633234809316 317.1979313  -6.5726675  43.541130 -33.430058 17.9493 17.1875 16.7659 16.8337 16.9635 16.9314 0.0600  -71.232 -2.591 0.094  34.33  33.92  28.61   0.078  -2.416  18.081  10.741   -9.968  1.31639  74.136 375.308  -0.6643 0.85877  15.365   1.167 1          0
  39627633251582124 318.0210543  -6.5217966  44.062717 -34.125294 17.9464 17.2051 16.8031 16.9165 17.1105 17.1335 0.0961   18.290 -1.356 0.037  47.55  45.05  40.62   1.628  -1.773  13.801   7.945   -7.742  1.57331 204.504 406.111   0.0031 0.97836  17.232   0.188 1          0
  39627633264171407 319.0036515  -6.6206168  44.524101 -35.029900 19.3232 18.6432 17.9558 17.9205 17.9454 17.9067 0.1325 -322.312 -0.110 0.088  17.17  18.28  16.54  -0.405  -0.113  23.294  14.408  -13.385  1.18995 265.192 345.652   0.6686 0.47839  35.962  12.688 0          0
  39627633322886645 322.3516679  -6.5343467  46.626926 -37.895405 21.3891 20.6529 20.0636 20.1678 20.3295 20.3809 0.0522 -175.664 -1.775 0.540   8.09   7.42   4.90   0.000   0.000  73.712  52.800  -45.356  0.92865 202.836 227.320   1.1391 0.09569  76.678  63.284 0          0
  39627633801037333 351.0183132  -6.4231091  73.901749 -60.683567 17.8133 17.0836 16.7135 16.8507 17.0827 17.0932 0.0382 -269.449 -1.189 0.088  50.48  48.23  41.09   0.765  -3.075  14.294   9.215  -12.447  2.32371 167.510 390.944   0.1479 0.88974  20.676   1.206 1          0
  39627634124003138  10.5095748  -6.2989369 116.386688 -69.051147 18.6141 17.8697 17.4376 17.5465 17.7340 17.7531 0.0686  -33.278 -2.500 0.122  50.92  50.75  43.99   0.565  -2.293  22.405  13.830  -20.894  2.59608 103.652 349.745  -0.6520 0.55119  25.080   7.256 0          0
  39627635021580356  64.2138432  -6.1256072 199.311234 -36.961849 17.7092 16.9411 16.4838 16.5632 16.7200 16.7104 0.0556   29.815 -2.029 0.083  49.64  51.10  45.97   3.235  -3.505  14.732  19.730   -8.809 -2.94298 111.818 314.732   1.4801 0.59856  22.357   5.614 0          0
  39627635055137741  66.3148361  -6.1351312 200.585449 -35.144459 17.3733 16.6542 16.2949 16.4139 16.6227 16.6735 0.0363  142.588 -1.972 0.032  83.37  80.09  74.66   3.270  -2.448  13.221  18.740   -7.564 -2.93733  79.746 319.720   0.2623 0.90717  21.357   1.040 1          0
  39627636456034093 150.2787999  -6.2767946 245.587280  36.980186 18.2507 17.5197 17.1724 17.3123 17.5355 17.5526 0.0371  175.309 -1.966 0.085  33.20  32.33  27.53  -0.369  -1.788  19.300  20.221   11.647 -2.37415  16.129 312.360   0.5040 0.96546  23.407   0.411 1          0
  39627636774800453 169.3292148  -6.3260372 265.241882  49.532425 20.4578 19.6282 19.0998 19.1554 19.2766 19.2652 0.0461   61.929 -1.854 0.322   6.56   7.41   5.87  -0.188  -0.727  51.296  34.913   39.052 -1.88748 106.627 262.011   0.3188 0.87100  58.924   4.063 1          0
  39627636804163411 171.1886656  -6.2557748 267.620117  50.576416 19.5380 18.8952 18.3931 18.4020 18.4653 18.4248 0.0409  168.556 -2.239 0.128  16.12  20.72  19.24  -0.824  -0.627  41.842  28.108   32.345 -1.90544  75.248 281.432  -1.9856 0.71429  43.421   7.237 1          0
  39627636816741707 171.7649557  -6.3331866 268.459290  50.803322 20.1784 19.4764 19.0110 19.0551 19.1504 19.1080 0.0415  115.177 -2.482 0.190   8.36   8.12   6.64   0.122  -0.319  54.515  35.604   42.271 -1.82720 162.984 260.296   0.2795 0.31630  58.221  30.241 0          0
  39627636825135256 172.4389164  -6.1372169 269.224823  51.309032 18.2814 17.5743 17.2160 17.3295 17.4902 17.4503 0.0404  100.790 -2.245 0.100  23.25  22.93  20.74  -0.141  -0.774  21.343  15.738   16.680 -2.12994 135.247 336.862  -0.2559 0.49268  24.148   8.207 0          0
  39627636858686777 174.3765201  -6.1554938 271.971832  52.215462 17.3929 16.6258 16.1783 16.2644 16.4168 16.4186 0.0306   16.935 -1.888 0.047  56.80  56.88  51.95  -1.434  -3.863  13.346  11.368   10.568 -2.33937 150.390 369.540   0.1011 0.82878  19.195   1.797 1          0
  39627637013876003 183.6590484  -6.3294281 286.689850  55.377510 18.1630 17.4499 17.1298 17.2898 17.5041 17.4614 0.0450  189.504 -4.000 0.001  56.18  49.37  43.81  -1.922  -2.112  22.878  13.215   18.838 -1.91257 119.037 354.313   0.0880 0.62685  24.796   5.688 0          0
  39627637072596078 187.1819894  -6.1753046 292.735901  56.246201 19.5946 18.9032 18.4793 18.5742 18.7269 18.7392 0.0257  150.764 -2.893 0.163  11.62  12.74  10.90  -1.527  -0.452  43.064  22.097   35.802 -1.51972 195.479 303.873  -2.5851 0.27335  49.350  28.162 0          0
  39627637093565125 188.3263143  -6.3549021 294.807953  56.230560 17.5754 16.8190 16.3622 16.4440 16.5793 16.5623 0.0368  237.883 -1.229 0.051  61.74  60.31  51.79  -3.714  -1.886  13.541   8.480   11.269 -2.20480 166.722 399.444  -0.0993 0.94910  19.009   0.496 1          0
  39627637152286294 191.8812411  -6.1577784 301.160217  56.700508 16.8922 16.2164 15.6995 15.7281 15.8309 15.8050 0.0248  211.529 -1.819 0.039  96.18 101.54  93.49  -3.458  -5.358  11.559   7.316    9.674 -2.30505 169.224 414.557   1.5798 0.36137  13.422   6.296 0          0
  39627637152289769 192.0410760  -6.3317083 301.456879  56.530663 17.6103 16.8102 16.3737 16.4950 16.6920 16.7002 0.0279  127.479 -1.634 0.146  37.45  34.98  31.75  -0.958   0.445  13.571   7.684   11.332 -2.16089 216.047 409.536  -0.5809 0.10142  15.046  12.275 0          0
  39627637244562836 197.5017860  -6.1917274 311.287567  56.378464 20.4329 19.6345 19.2340 19.3793 19.5463 19.4822 0.0350  137.899 -2.191 0.153  14.31  12.27   9.39   0.000   0.000  53.069  24.800   44.163 -1.09809 233.393 293.002   0.7692 0.17420  67.746  47.644 0          0
  39627637269727018 198.9256666  -6.3027009 313.774933  56.057358 18.1897 17.4663 17.1214 17.2444 17.4426 17.4658 0.0481   -6.968 -1.596 0.042  40.34  36.58  29.94  -1.544  -1.685  18.165   7.414   15.073 -1.72720 100.239 413.189  -0.4787 0.80257  18.339   2.009 1          0
  39627637320059551 201.9990275  -6.2018493 319.126923  55.516171 18.2786 17.5116 17.1436 17.2872 17.4876 17.4520 0.0360 -100.514 -1.796 0.274  27.17  24.78  19.97  -0.986  -1.953  18.990   7.036   15.653 -1.57657 191.672 418.545  -0.1255 0.90114  25.287   1.315 1          0
  39627637571718058 217.0740870  -6.1577290 341.635986  49.295959 18.5820 17.8862 17.4796 17.5896 17.7630 17.7255 0.0563  -27.827 -1.752 0.233  22.75  24.17  20.53  -2.233  -2.103  21.903   7.021   16.591 -0.69579 100.609 418.760  -1.8263 0.61295  18.587   4.460 0          0
  39627637580107394 217.6165171  -6.3402310 342.159332  48.841545 20.7505 20.0933 19.7141 19.8442 19.9999 19.9701 0.0528   44.580 -4.000 0.001   4.72   4.34   3.38  -0.650  -0.518  78.282  43.917   58.835 -0.36764  77.051 242.370  -2.3480 0.67455  73.585  14.301 0          0
  39627637768847899 228.7924322  -6.3283265 354.364960  41.757160 20.3214 19.5462 19.1200 19.2097 19.3946 19.3878 0.0861   68.240 -2.501 0.374   6.93   6.78   5.09  -1.427  -1.405  47.365  27.254   31.475 -0.12765 214.457 284.261  -2.8954 0.23812  51.741  31.839 0          0
  39627639392048942 326.2956688  -6.2131187  49.542667 -41.121925 18.5044 17.7636 17.2649 17.2687 17.3421 17.3067 0.0321 -109.286 -1.851 0.106  32.26  35.65  35.48   0.218  -2.076  24.297  14.391  -15.989  1.31607  54.701 345.765  -1.5725 0.79462  21.608   2.473 1          0
  39627639513679403 333.4190772  -6.1887734  54.852390 -47.094421 18.7090 17.9834 17.5277 17.5774 17.6914 17.6765 0.0741  -83.527 -1.324 0.086  27.20  28.66  27.62   0.254  -1.802  22.219  12.377  -16.276  1.53386  61.610 360.921  -0.9050 0.82955  20.859   1.943 1          0
  39627639656285687 341.9827090  -6.1609229  62.847851 -53.937744 19.4505 18.7619 18.2713 18.2748 18.3131 18.2888 0.0427 -157.874 -2.509 0.099  15.33  17.13  18.12  -0.077  -1.707  41.358  21.845  -33.440  1.44154 172.218 304.964  -1.7145 0.33362  43.569  21.770 0          0
  39627642281919897 139.1543443  -6.0950091 237.292999  28.387167 17.8865 17.1210 16.7835 16.9642 17.1772 17.1476 0.0322   71.554 -1.754 0.067  58.42  56.27  47.45   0.112  -2.356  15.642  19.449    7.476 -2.50389 116.338 316.116  -0.1197 0.94998  23.868   0.612 1          0
  39627642286115639 139.4772457  -5.9676504 237.386703  28.722670 18.1413 17.3428 16.8817 16.9727 17.1283 17.1169 0.0365  105.767 -2.359 0.176  29.16  30.08  24.97  -0.417  -3.149  19.030  22.199    9.189 -2.45588 145.604 303.437   0.6016 0.57591  26.965   7.256 0          0
  39627642370000888 144.4493883  -6.0717623 240.912506  32.630821 17.5404 16.7790 16.4199 16.5698 16.7974 16.8198 0.0268  131.156 -2.257 0.048  73.55  71.18  62.23   0.379  -2.359  14.282  17.536    7.737 -2.49890  77.612 326.196   0.0371 0.98368  20.060   0.165 1          0
  39627642449694754 149.3123490  -6.0784947 244.618088  36.381512 18.4073 17.6968 17.2248 17.2770 17.3757 17.3347 0.0408  242.750 -2.030 0.050  34.64  33.78  32.79  -0.439  -1.220  22.693  22.993   13.501 -2.34084  71.646 300.105  -0.1431 0.95124  28.059   0.701 1          0
  39627642546162052 155.0004903  -5.9702411 249.368835  40.649323 19.9648 19.2753 18.8767 18.9939 19.2117 19.2686 0.0454  197.730 -1.098 0.260   9.71  10.10   8.17   0.000   0.000  38.558  33.017   25.165 -2.16389 177.004 266.936  -0.6054 0.22322  42.885  27.233 0          0
  39627642713935709 165.1359571  -6.0714588 259.899261  47.321747 17.9321 17.1868 16.8060 16.9380 17.1306 17.1159 0.0329  466.023 -2.631 0.027  44.54  41.25  35.46  -0.893  -2.426  18.119  15.904   13.347 -2.27778 309.644 335.821   0.5383 0.78004  57.259   7.076 1          0
  39627642730712424 166.1044158  -6.0468834 261.015625  47.923363 18.3504 17.5387 17.1309 17.2573 17.4585 17.4721 0.0519  357.868 -4.000 0.001  28.50  27.91  21.54  -2.216  -1.278  23.228  18.673   17.268 -2.17428 252.737 320.066  -0.1710 0.82071  50.344   4.957 1          0
  39627643250805671 197.1888825  -5.9763249 310.777496  56.631390 18.1057 17.4183 17.1202 17.2778 17.5271 17.5689 0.0348  -92.241 -4.000 0.001  28.73  24.30  20.90  -1.109  -2.012  22.828   9.508   19.065 -1.56669 191.337 387.741  -0.1102 0.90120  31.413   1.633 1          0
  39627643355665038 203.5860096  -6.0056077 321.895782  55.278481 18.7860 18.0312 17.6538 17.7655 17.9346 17.9203 0.0291   54.928 -1.388 0.145  26.79  25.23  21.29  -1.789  -1.445  24.372   9.001   20.025 -1.25867  53.370 393.343 -12.9645 0.75236  21.971   3.105 1          0
  39627643401799730 206.2089035  -6.0517714 326.158417  54.394192 18.3014 17.5877 17.1860 17.2853 17.4298 17.4435 0.0243  121.342 -2.124 0.070  26.10  26.55  21.98  -1.939  -1.408  22.012   7.556   17.891 -1.23640  74.334 411.257  -0.3543 0.88044  20.441   1.300 1          0
  39627643405997032 206.5960869  -6.1116734 326.737976  54.200745 17.9095 17.2201 16.7714 16.7819 16.8669 16.8572 0.0239   74.086 -1.416 0.025  57.48  63.65  60.01  -3.713  -2.387  18.616   6.045   15.097 -1.41570 171.540 434.011  -1.0885 0.32237  17.773   9.108 0          0
  39627643418575721 207.1436060  -6.1097567 327.602692  54.002476 19.5390 18.8234 18.3590 18.4057 18.5107 18.4880 0.0239   51.489 -1.613 0.084  34.90  35.40  29.40  -0.850  -1.024  38.057  16.102   30.763 -0.83944  17.959 334.594   0.1944 0.96479  34.775   0.623 1          0
  39627643523436853 213.6028544  -6.1006801 337.112305  51.180256 17.7943 17.0879 16.8108 17.0032 17.2780 17.3312 0.0316  -70.967 -4.000 0.001  33.37  32.03  26.86  -2.624  -3.687  19.168   5.499   14.927 -1.01577 210.302 443.624  -0.6521 0.39787  21.294   9.172 0          0
  39627643586351363 217.3380643  -5.9705295 342.130280  49.303024 18.9771 18.1949 17.7309 17.8057 17.9500 17.9237 0.0566  -12.766 -1.488 0.190  19.85  19.17  16.72  -1.620  -1.515  24.931   8.850   18.884 -0.59881  54.280 395.077  -0.7434 0.84541  21.304   1.785 1          0
  39627643586351369 217.3384242  -5.9498908 342.148651  49.319839 18.9692 18.2515 17.8736 17.9772 18.1795 18.1873 0.0556  -18.054 -2.498 0.375  18.10  17.30  14.34  -1.962  -1.654  28.047  10.812   21.247 -0.54493 116.437 374.636  -2.9935 0.50906  24.314   7.910 0          0
  39627643695403724 223.8722731  -5.9667702 349.732574  45.335373 20.3980 19.7249 19.3959 19.5318 19.7243 19.6968 0.0711   69.398 -2.398 0.448   6.42   5.54   4.71  -0.739  -0.640  53.176  29.432   37.748 -0.22836  59.600 277.243  -0.0269 0.93515  49.564   1.661 1          0
  39627643712181882 224.9023234  -6.0087217 350.784271  44.629761 20.8207 19.9917 19.5446 19.6308 19.7640 19.8222 0.0717   83.937 -0.527 0.356   5.97   5.28   3.52  -1.632  -0.593  50.109  27.675   35.134 -0.20786 235.082 282.852  -0.7593 0.32813  67.128  33.959 0          0
  39627643733151549 226.0586986  -6.0794060 351.910248  43.807442 16.9626 16.2860 16.0262 16.2228 16.4634 16.4249 0.0730 -107.413 -4.000 0.001  57.54  49.86  42.13  -5.040  -4.196  12.372   1.415    8.563 -1.09257 186.419 574.401  -2.3935 0.19122   9.424   6.398 0          0
  39627643741542418 226.6682645  -5.8861659 352.706909  43.537502 20.6040 19.9004 19.3385 19.3088 19.3224 19.2543 0.0756   20.712 -1.389 0.213  10.09   9.79   8.23  -1.009  -0.623  57.781  33.859   39.717 -0.15770 111.033 264.709  -0.9073 0.52025  52.575  16.591 0          0
  39627643745735820 226.8838418  -6.0807613 352.739288  43.248917 19.8785 19.0669 18.4679 18.4787 18.5254 18.4564 0.0828  -86.633 -2.696 0.342  15.57  14.60  11.97  -1.828  -0.604  41.624  22.270   28.464 -0.17293 224.582 303.134  -0.5487 0.21804  46.556  29.888 0          0
  39627645108888025 308.5226162  -6.0067674  39.503002 -25.533327 18.2455 17.5117 17.1806 17.3164 17.5106 17.4878 0.0507 -299.053 -1.468 0.142  26.96  24.15  18.97  -0.035  -3.077  18.196  11.348   -7.854  1.16893 167.327 369.713   0.1309 0.84894  18.125   1.481 1          0
  39627645142441643 310.5246767  -5.9494226  40.582355 -27.275042 19.8660 19.1012 18.7069 18.8112 19.0052 19.0038 0.0503 -148.834 -1.298 0.172  15.02  13.54  10.80   0.072  -0.705  36.890  27.058  -16.947  0.90804  76.398 284.922   2.7722 0.67994  31.956   6.088 0          0
  39627645146628327 310.5497024  -6.1230978  40.421852 -27.377268 17.2808 16.5476 16.0703 16.1261 16.2580 16.2570 0.0493   66.108 -1.079 0.042  56.39  54.58  52.09   3.150  -1.720  11.538   6.657   -5.305  1.63440 296.876 424.190  -0.0173 0.95567  21.574   0.489 1          0
  39627645167603839 311.9247091  -5.9754842  41.286484 -28.520994 18.3294 17.5468 17.0366 17.0689 17.1852 17.1994 0.0476    5.501 -1.681 0.085  27.29  26.98  23.05   0.448  -2.442  19.772  12.435   -9.453  1.17275 162.321 360.452  -0.3477 0.80434  19.987   2.167 1          0
  39627645222131551 315.2402743  -5.8845618  43.166058 -31.390326 18.5694 17.7244 17.2111 17.2778 17.4049 17.3876 0.0513 -239.860 -1.708 0.148  32.31  29.20  24.52  -0.197  -2.178  20.677  12.934  -10.782  1.20418  97.424 356.477   0.0695 0.94978  18.721   0.482 1          0
  39627645226325735 315.5135006  -5.9135581  43.287350 -31.643333 17.4399 16.7373 16.4091 16.5454 16.7488 16.7794 0.0589 -144.479 -4.000 0.000  42.00  42.69  34.12   0.549  -3.875  16.260   9.669   -8.535  1.37882 107.588 386.030  -0.3568 0.57134  13.072   3.566 0          0
  39627646576887653  36.2124242  -5.8270728 173.342438 -59.221622 18.4209 17.7030 17.3235 17.4466 17.6427 17.6481 0.0263 -161.593 -1.409 0.239  16.45  14.91  12.81   0.270  -3.221  20.587  18.758  -17.640  3.07643 250.349 319.622   0.0121 0.68428  47.452   8.895 0          0
  39627646778217103  48.4096184  -5.8020141 187.172577 -50.039471 18.6830 17.9657 17.5156 17.5390 17.6341 17.6045 0.0558 -127.206 -1.821 0.015  30.12  29.34  28.87   0.061  -2.060  25.036  24.295  -19.128 -3.05886 235.788 294.924  -0.2198 0.65833  52.683  10.854 0          0
  39627647021485976  62.9226484  -5.7584224 198.105286 -37.893021 19.0991 18.3897 18.0500 18.1849 18.3766 18.3375 0.0740 -106.896 -2.533 1.576  13.53  11.83  11.56   0.333  -2.397  28.856  30.726  -17.648 -2.90918 262.746 273.359   0.2176 0.66687  72.123  14.414 0          0
  39627648170723941 131.6701183  -5.7155846 232.346954  22.417700 20.5549 19.8044 19.4435 19.5871 19.7786 19.7682 0.0231  101.456 -1.726 0.028  17.36  14.13  10.85   0.189  -1.196  56.356  57.443   21.593 -2.34061 182.768 220.654   1.4085 0.42638  75.936  30.538 0          0
  39627648246220722 136.1572468  -5.8261245 235.134689  26.090107 18.2306 17.4593 17.1458 17.3199 17.5478 17.5927 0.0271  271.105 -1.786 0.460  25.49  23.62  19.69   0.466  -2.260  18.661  22.469    8.252 -2.48301 107.089 302.290   1.0305 0.67852  25.307   4.847 0          0
  39627648309133510 139.8395897  -5.7325858 237.407028  29.152632 17.8466 17.1098 16.7037 16.7933 16.9579 16.9799 0.0306  184.030 -1.249 0.110  32.65  33.58  27.22  -0.709  -2.312  15.722  19.411    7.698 -2.50311  34.249 316.307  -0.1539 0.96274  20.959   0.398 1          0
  39627648468520710 149.5272568  -5.8177796 244.543274  36.713249 18.3805 17.6256 17.2614 17.4186 17.6334 17.6042 0.0402  134.932 -1.424 0.137  23.73  20.96  18.66   0.694  -1.082  18.738  19.955   11.239 -2.39432 135.144 313.635  -0.1706 0.50972  24.143   7.840 0          0
  39627648472716100 149.8490887  -5.7045559 244.695145  37.030411 18.8314 18.0994 17.6682 17.7325 17.8461 17.8220 0.0367  178.101 -2.106 0.104  20.30  20.19  17.47  -0.163  -1.302  27.828  26.746   16.804 -2.29215  28.025 285.991   1.0394 0.91815  31.608   1.349 1          0
  39627648573375951 155.7184724  -5.8327096 249.897018  41.257469 18.0001 17.2681 16.9189 17.0551 17.2884 17.3523 0.0431   67.677 -1.635 0.218  40.11  37.09  33.14  -0.165  -2.471  16.282  16.901   10.769 -2.39366 119.032 329.821   0.0669 0.96677  23.214   0.392 1          0
  39627648619516162 158.6224266  -5.7021208 252.555939  43.379108 17.9166 17.1772 16.7311 16.7834 16.9496 17.0189 0.0481  279.063 -2.430 0.096  42.24  41.56  37.35  -2.063  -1.228  17.736  17.213   12.212 -2.34574 162.665 328.023  -0.3873 0.79208  27.253   3.162 1          0
  39627648640483508 159.6719400  -5.8643737 253.763733  43.973736 17.3171 16.5939 16.1390 16.1794 16.3123 16.3213 0.0475   99.103 -3.190 0.127  56.00  59.16  53.62  -0.443  -3.664  15.100  15.323   10.513 -2.39258 126.461 339.515   0.7228 0.71583  20.858   3.455 1          0
  39627648653070030 160.6153109  -5.7537393 254.630859  44.686722 16.9046 16.1663 15.7137 15.7207 15.7872 15.7718 0.0467  315.731 -1.299 0.018  99.20 100.28 101.32  -2.250  -0.886  10.872  12.664    7.671 -2.51240 195.905 358.605  -0.2391 0.80023  21.451   2.380 1          0
  39627648795675741 169.0819879  -5.8178996 264.491730  49.820538 17.3595 16.6677 16.4170 16.5997 16.8604 16.8688 0.0371   77.328 -1.579 0.216  39.84  36.71  33.62  -0.943  -1.873  12.409  11.987    9.504 -2.41433 103.075 364.159  -0.8397 0.69581  16.162   2.899 0          0
  39627648841813870 171.9192719  -5.8490181 268.278473  51.298344 17.6586 16.9818 16.7328 16.9130 17.1819 17.2394 0.0439  276.633 -4.000 0.001  34.60  30.74  24.42  -1.903  -2.281  18.185  14.202   14.213 -2.21383 145.086 347.092   0.3060 0.80787  24.551   2.609 1          0
  39627648900531394 175.2898960  -5.7311059 272.988281  53.005707 17.2179 16.4623 16.0075 16.0991 16.2774 16.3137 0.0390  157.060 -1.499 0.075  45.38  42.88  38.94  -2.591  -3.223  11.372  10.393    9.103 -2.42403  32.399 378.661   0.1688 0.95302  13.917   0.335 1          0
  39627648934088113 177.4022664  -5.7342664 276.186188  53.895638 17.5267 16.7604 16.2021 16.2260 16.3568 16.3919 0.0289   40.774 -1.577 0.048  72.72  76.98  66.23  -1.230  -2.869  13.850  10.916   11.209 -2.30359 104.511 373.663  -0.1187 0.94690  17.572   0.479 1          0
  39627648946671731 178.1825847  -5.7225893 277.393951  54.212360 17.1172 16.3907 15.9152 15.9707 16.1125 16.0987 0.0321  188.839 -1.901 0.042  46.46  44.91  41.91  -2.115  -2.823  12.123  10.115    9.852 -2.37316  54.140 381.425   0.3836 0.91899  14.502   0.612 1          0
  39627648976029092 179.8091705  -5.6262134 279.928650  54.897152 18.5507 17.8083 17.4067 17.5200 17.6915 17.6632 0.0255  197.722 -1.540 0.107  26.70  24.98  20.81  -1.346  -1.349  22.227  13.930   18.200 -2.01293  74.187 349.026  -0.1260 0.95569  24.323   0.551 1          0
  39627649131221066 189.2377826  -5.8533719 296.336273  56.832737 20.2045 19.4925 19.0639 19.1523 19.2920 19.3132 0.0418   57.349 -2.074 0.265   7.28   7.65   5.34  -0.417  -1.221  50.426  25.068   42.200 -1.40506 138.422 291.999   0.5725 0.50728  53.007  17.328 0          0
  39627649135411711 189.3094834  -5.7647407 296.449615  56.928177 17.7556 16.9916 16.6238 16.7660 16.9793 16.9783 0.0423   71.942 -2.564 0.001  66.23  62.79  52.28  -1.876  -4.385  15.860   8.872   13.302 -2.07952 163.697 394.819   0.7708 0.38385  17.504   7.794 0          0
  39627649223496427 194.7582353  -5.8302990 306.400726  56.990284 19.2287 18.5045 18.0388 18.0994 18.2423 18.2317 0.0289   48.184 -1.792 0.117  17.46  16.02  13.27  -1.127  -1.184  31.968  14.188   26.802 -1.41563  54.789 347.187  -0.6982 0.85552  30.957   2.410 1          0
  39627649248659682 196.1577643  -5.6364652 308.979492  57.080284 18.3969 17.6432 17.2540 17.3883 17.5914 17.5900 0.0362  194.527 -4.000 0.000  36.70  33.36  29.21  -1.267  -3.002  25.337  10.716   21.267 -1.52361 213.864 375.544   0.5897 0.22943  28.614  17.934 0          0
  39627649286407470 198.3884384  -5.6279616 313.019775  56.809986 20.0979 19.3835 18.9328 18.9688 19.1055 19.1311 0.0426  141.706 -2.119 0.301   8.92   8.98   6.40  -0.703  -0.408  49.382  22.305   41.300 -1.08888  95.754 302.985  -0.1024 0.70740  49.269   8.443 1          0
  39627649336738926 201.3890531  -5.7647634 318.269043  56.087654 17.1276 16.3575 15.9420 16.0768 16.2540 16.2054 0.0344  116.458 -1.941 0.031  53.18  55.65  50.19  -2.695  -1.725  11.367   5.454    9.442 -2.25645  89.392 444.452  -0.5167 0.68242  11.221   2.118 0          0
  39627649382877835 204.2336679  -5.8649311 323.048004  55.219921 18.5192 17.7713 17.3411 17.4652 17.6573 17.6305 0.0263  155.840 -1.257 0.111  27.70  25.62  22.83  -1.899  -1.189  20.463   7.112   16.804 -1.40688 105.902 417.438  -0.0759 0.87346  20.371   1.376 1          0
  39627649504511450 211.4540588  -5.7485551 334.362061  52.524601 20.9698 20.2284 19.7840 19.8626 19.9849 19.9404 0.0269  -39.567 -2.272 0.237   9.85   8.73   6.24  -0.586   0.020  75.624  38.903   59.932 -0.53721 210.323 252.627   0.1261 0.29273  97.287  53.227 0          0
  39627649609369830 217.7638194  -5.7043649 342.896484  49.280273 20.4884 19.6136 19.1101 19.1149 19.1854 19.1679 0.0499   91.155 -3.175 0.336   7.51   8.48   7.61  -0.587  -0.477  62.805  33.325   47.522 -0.36997  68.991 266.113   0.2201 0.88010  60.705   3.871 1          0
  39627649621951525 218.4546259  -5.6583298 343.792633  48.919201 17.7056 16.9437 16.4546 16.4946 16.5846 16.5789 0.0596 -147.375 -2.897 0.016  34.03  35.30  32.46  -1.678  -4.490  16.931   3.990   12.756 -0.89183 256.641 475.754  -0.2495 0.69015  25.775   4.725 0          0
  39627649634537296 219.3311171  -5.6769344 344.840790  48.388474 20.4149 19.7332 19.3120 19.3692 19.4813 19.4431 0.0679   34.405 -1.623 0.040   6.58   6.62   6.11  -1.535  -0.493  52.724  27.267   39.355 -0.34244 224.210 284.215  -0.9029 0.13384  58.918  45.008 0          0
  39627649718420321 224.2092745  -5.8210700 350.228241  45.225960 21.2549 20.3978 19.8713 19.8917 19.9898 19.9244 0.0752   27.379 -1.822 0.706   4.39   4.08   3.11  -0.666  -0.437  70.818  41.935   50.169 -0.20327  67.067 246.246  -0.3416 0.73015  65.664  10.242 1          0
  39627649764559957 227.0442534  -5.8501042 353.116028  43.307510 18.9449 18.2125 17.7234 17.7654 17.8770 17.8428 0.0819  -71.358 -1.551 0.137  18.20  17.34  16.37  -2.002  -1.951  24.618   9.855   16.862 -0.21965 113.108 384.086  -1.2030 0.61816  20.738   4.894 0          0
  39627651136102152 309.2779830  -5.7879830  40.102242 -26.100283 17.4600 16.7015 16.3494 16.4994 16.7163 16.7268 0.0512 -142.546 -1.645 0.041  58.68  56.62  44.99  -1.411  -4.006  12.327   7.135   -5.424  1.53669  80.932 417.118  -1.2328 0.72109   9.215   1.493 1          0
  39627651144484577 309.5894505  -5.8112506  40.238464 -26.386000 17.1984 16.4273 16.0292 16.1444 16.3288 16.3291 0.0497 -217.071 -1.603 0.058  72.53  72.15  64.29  -0.422  -2.125  11.108   6.458   -4.935  1.66795 110.434 427.282   0.8691 0.54483   8.204   2.417 0          0
  39627651266120807 316.9330727  -5.7725736  44.230766 -32.816936 17.4559 16.7605 16.4172 16.5424 16.7302 16.7028 0.0841 -139.655 -1.717 0.130  43.91  41.02  35.61  -3.071  -4.308  12.298   7.256   -6.663  1.68424 198.266 415.395  -1.1774 0.45686  12.727   4.745 0          0
  39627651299672342 318.8363592  -5.8033533  45.297565 -34.489712 20.4968 19.8617 19.1950 19.2050 19.2666 19.2160 0.1699   60.034 -0.017 0.175   7.92   8.90   8.39   0.356  -0.979  35.437  24.123  -20.098  1.03646 213.796 295.590   0.0436 0.97197  51.942   0.738 1          0
  39627651308061035 319.3382909  -5.6858490  45.718483 -34.868404 18.6157 17.8567 17.3615 17.3958 17.4681 17.3765 0.1645   -0.432 -3.630        38.26  41.45  35.99   0.650  -2.226  22.103  13.714  -12.647  1.24271 159.289 350.590  -0.2836 0.80316  23.692   2.586 1          0
  39627651375173729 323.5070508  -5.6513056  48.329948 -38.449673 17.6612 17.0173 16.5411 16.5666 16.6168 16.5689 0.0470 -179.988 -1.801 0.057  33.29  36.29  32.39   0.456  -3.385  16.745   9.808  -10.414  1.52158  80.605 384.571  -0.1663 0.76292  14.745   1.983 1          0
  39627651454862423 328.1614947  -5.7905695  51.323910 -42.485405 17.8246 17.1369 16.8643 17.0376 17.2769 17.2969 0.0307 -161.205 -4.000 0.001  45.87  44.92  39.09  -0.065  -3.913  20.410  11.808  -13.788  1.47230 190.111 365.686  -0.8637 0.29980  20.648  11.123 0          0
  39627651727493888 344.5841149  -5.6668923  66.408501 -55.587593 17.4450 16.7635 16.2814 16.3133 16.4022 16.3806 0.0547  -78.035 -1.441 0.041  51.42  54.58  52.16  -0.459  -3.056  13.635   8.743  -11.236  2.20131 125.709 396.323  -5.2347 0.44282  14.326   5.532 0          0
  39627651987541316   0.1345466  -5.4752512  91.433853 -65.186157 17.9153 17.2011 16.7500 16.7946 16.9396 16.9566 0.0335  -12.465 -2.558 0.070  44.72  48.59  45.32   2.223  -0.732  19.122  11.655  -17.335  2.38242 169.460 367.006   0.1123 0.62007  26.276   6.162 0          0
  39627652054647891   4.0547755  -5.5406645 100.140068 -66.841064 20.2044 19.3497 18.9480 19.0587 19.1965 19.1777 0.0315 -266.144 -2.058 0.601   7.96   9.11   8.87   1.457  -0.692  48.230  22.014  -44.314  2.12908 272.896 304.230   1.5012 0.51187 110.467  35.666 0          0
  39627652281145908  17.8042418  -5.5095522 136.099243 -67.874222 18.9228 18.1666 17.7084 17.7847 17.8949 17.8311 0.0984 -136.388 -2.305 0.058  40.62  39.44  32.98  -0.938  -3.024  24.937  16.386  -23.063  2.73284 323.490 332.869  -0.4200 0.58866  84.298  21.827 0          0
  39627652335668685  20.9330160  -5.4233950 143.874435 -66.972862 17.0721 16.3529 15.9817 16.0970 16.2864 16.3217 0.0337  -25.191 -1.241 0.041  75.33  71.85  65.61   2.254  -3.785  10.821  11.918   -9.929  2.93065  44.743 364.743  -0.7569 0.85723  15.525   1.193 1          0
  39627652549582652  33.8690203  -5.3946015 169.314407 -60.459980 18.6737 17.9304 17.5166 17.5972 17.7666 17.7886 0.0205 -132.106 -1.443 0.065  32.93  32.66  28.34  -0.503  -2.734  23.958  19.990  -20.793  3.03181 284.047 313.466  -0.2363 0.56351  63.005  17.589 0          0
  39627653065474285  64.5276658  -5.5308446 198.859924 -36.395973 17.0858 16.3465 15.9779 16.1269 16.3386 16.3248 0.0549   25.163 -1.988 0.025 111.34 104.56  96.31   2.583  -1.546  10.723  16.630   -6.321 -2.97301 111.877 331.411  -1.7996 0.55177  18.078   5.222 0          0
  39627654139220521 128.9557892  -5.3771739 230.501175  20.306091 19.0939 18.3554 17.9936 18.1232 18.3436 18.3794 0.0399  137.919 -0.812 0.163  24.28  22.09  18.67   0.532  -2.505  24.980  29.325    8.728 -2.47734 148.738 277.573   1.7440 0.47876  33.063  11.654 0          0
  39627654168580768 130.7240843  -5.3979578 231.514389  21.791225 17.2592 16.5568 16.1434 16.2102 16.3359 16.3345 0.0226  199.922 -2.858 0.097  55.92  58.80  51.43   1.022  -1.095  15.284  20.330    5.717 -2.56353 109.693 311.841  -0.4057 0.57398  21.376   5.786 0          0
  39627654168582261 130.7879371  -5.5414577 231.681671  21.768787 18.5557 17.6940 17.3271 17.5501 17.7861 17.6943 0.0230  -10.805 -2.202 0.185  17.67  16.88  14.05   0.717  -3.707  20.615  25.061    7.696 -2.49889 284.899 292.023   0.6400 0.70938  60.092  10.217 1          0
  39627654931941317 176.3169656  -5.5568758 274.399658  53.608940 17.9983 17.1891 16.7912 16.9425 17.1485 17.1672 0.0208  140.483 -2.184 0.072  40.33  34.61  28.21  -2.725  -1.729  17.275  12.610   13.925 -2.19681 111.852 359.038  -0.8252 0.57164  19.461   5.304 0          0
  39627655036797384 182.5325983  -5.4678363 284.368195  55.907928 18.4950 17.7738 17.4669 17.6439 17.8772 17.9125 0.0486   -6.736 -1.551 0.051  20.49  19.48  18.55  -0.733  -1.754  19.963  12.107   16.546 -2.03233 143.919 363.157  -0.1278 0.91248  25.387   1.162 1          0
  39627655129072812 188.0920721  -5.4236733 294.164734  57.123108 17.8804 17.1244 16.7281 16.8533 17.0562 17.0843 0.0371  251.050 -1.549 0.073  58.63  55.34  47.38  -2.476  -1.352  15.398   8.987   12.944 -2.12838 162.554 393.501  -0.0777 0.89602  20.649   1.132 1          0
  39627655166824368 190.5065441  -5.5970569 298.606720  57.195629 17.0492 16.3563 16.0856 16.2707 16.5497 16.6013 0.0264   83.653 -1.562 0.139  51.83  49.03  40.24  -1.897  -2.538  10.753   7.436    9.052 -2.38315  65.056 412.889  -0.7179 0.77785  11.839   1.479 1          0
  39627655171018731 190.7484945  -5.5023752 299.039734  57.305546 17.1561 16.4311 15.9958 16.0539 16.1657 16.1556 0.0273  -29.675 -2.304 0.051  74.27  72.69  68.48   1.157  -4.618  13.520   7.891   11.389 -2.19886 283.326 406.820   0.4303 0.78352  31.527   3.827 1          0
  39627655196181868 192.1131963  -5.4019248 301.550507  57.461815 17.3154 16.6242 16.3438 16.5277 16.7900 16.8127 0.0311  148.383 -1.337 0.094  75.15  68.05  57.15  -3.400  -3.078  11.835   7.279    9.990 -2.30070  66.150 415.066   0.1789 0.95410  12.991   0.305 1          0
  39627655212961720 193.2469149  -5.5448575 303.646210  57.324741 19.5298 18.8686 18.2988 18.2816 18.3267 18.2971 0.0351  -40.772 -2.004 0.101  12.14  15.46  12.70   0.268  -0.610  40.780  18.776   34.316 -1.35200 247.816 319.533   0.6904 0.55308  70.562  20.306 0          0
  39627655284262946 197.4183307  -5.5681924 311.285278  57.007500 18.1651 17.4704 17.0256 17.1044 17.2358 17.2024 0.0314   32.778 -1.288 0.075  31.74  29.27  25.81  -1.619  -1.906  18.816   7.827   15.785 -1.75189  56.942 407.645  -0.4112 0.89299  18.170   1.027 1          0
  39627655351372076 201.4400167  -5.5172134 318.463531  56.316021 20.2862 19.6066 19.1806 19.2233 19.3246 19.3151 0.0351  -84.868 -2.325 0.445  10.66  10.05   8.09  -0.446  -0.760  58.670  27.023   48.779 -0.92470 170.445 285.041   0.0578 0.92345  79.273   3.155 1          0
  39627655607226731 216.8492516  -5.4556632 341.958771  50.002541 20.3252 19.6536 19.2175 19.2716 19.3871 19.3490 0.0469   24.455 -1.882 0.121   8.57   9.70   7.89  -0.928  -0.859  54.465  27.417   41.660 -0.40656  86.200 283.713 -15.7288 0.62946  49.912  11.350 0          0
  39627655632393452 218.3799577  -5.3862770 343.943939  49.183220 20.4368 19.6813 19.3262 19.4566 19.6488 19.6354 0.0584   40.938 -2.840 0.867   9.65   8.99   6.98  -1.611  -0.297  55.795  28.771   42.158 -0.35821 278.593 279.307  -0.7300 0.38490 111.867  49.686 0          0
  39627655657557468 219.8258079  -5.5814626 345.518158  48.168751 20.4883 19.8415 19.3446 19.3682 19.4642 19.4455 0.0682   69.020 -1.528 0.551   6.13   6.47   5.01  -1.492  -0.284  54.710  28.710   40.696 -0.32343 247.796 279.498  -0.5569 0.29547  80.790  43.937 0          0
  39627655686916602 221.5068939  -5.5080255 347.542084  47.194748 20.8485 20.0442 19.6782 19.8149 20.0418 20.0814 0.0576  163.016 -0.911 0.536   6.65   6.74   5.37  -1.078  -1.175  52.159  27.576   38.200 -0.28095 205.434 283.181  -0.9273 0.54553  68.075  20.018 0          0
  39627655686918940 221.5800525  -5.5071133 347.626251  47.149700 20.7065 19.9309 19.5004 19.5914 19.7374 19.7537 0.0591  161.250 -1.035 0.499   5.49   5.64   4.87  -0.689  -1.397  52.735  27.995   38.594 -0.27810 219.884 281.801  -0.5037 0.44466  70.416  27.068 0          0
  39627655686920359 221.6210555  -5.4869197 347.691559  47.139713 18.1971 17.4493 17.0079 17.0794 17.2082 17.1961 0.0586 -144.611 -2.793 0.075  42.65  44.02  39.38  -4.406  -1.281  20.678   6.326   15.144 -0.49378 317.361 429.384  -1.1392 0.45096  41.891  15.851 0          0
  39627655716279944 223.3810707  -5.5993134 349.544281  45.932465 17.8110 17.0094 16.5841 16.6873 16.8631 16.8462 0.0794 -105.739 -1.236 0.098  34.02  33.24  30.17  -1.820  -5.222  13.049   1.805    9.374 -1.14933 195.854 551.813  -0.0748 0.71466  13.920   2.316 1          0
  39627655754025675 225.5365086  -5.4709181 351.948639  44.607079 18.1771 17.4545 16.9507 16.9298 16.9685 16.9263 0.0793 -109.421 -1.845 0.035  33.24  37.11  35.56  -3.192  -2.230  19.577   5.954   13.734 -0.33404 178.004 435.552  -1.1982 0.34383  17.042   8.321 0          0
  39627655774999805 226.8571498  -5.5269744 353.235931  43.670151 20.8059 20.0248 19.5500 19.5653 19.6501 19.6303 0.0876   52.308 -1.834 0.304   7.40   6.45   4.76  -1.091   0.027  60.139  35.465   41.438 -0.14498 242.097 260.639   0.0896 0.28177  85.547  47.935 0          0
  39627655821134380 229.5831689  -5.4315960 355.961578  41.834835 20.0944 19.3440 18.8709 18.9159 19.0066 18.9158 0.0906   79.200 -1.871 0.209  18.55  18.72  16.54   0.000   0.000  42.833  23.803   28.509 -0.09457 259.074 296.843   3.1817 0.30582  61.659  32.778 0          0
  39627657482081185 329.0608798  -5.4980152  52.311142 -43.086853 17.1247 16.3975 16.0747 16.2440 16.4813 16.5080 0.0343   -9.798 -1.737 0.008  61.71  62.00  55.13   2.284  -3.531  11.114   7.206   -7.583  2.04134 152.202 416.100  -0.2095 0.86536  13.160   0.950 1          0
  39627657486276465 329.3496681  -5.5536271  52.458927 -43.359104 17.9466 17.1684 16.6894 16.7460 16.8594 16.8544 0.0310   56.746 -1.028 0.077  28.01  31.52  28.11   2.138  -1.791  16.114   9.355  -11.061  1.68855 237.586 389.406   0.0492 0.96404  26.431   0.484 1          0
  39627657767292574 346.1703496  -5.4713833  68.582062 -56.617954 18.3054 17.6372 17.1754 17.2877 17.4805 17.5229 0.0524   47.440 -1.471 0.092  36.49  34.19  30.47   2.698  -2.894  18.386  10.461  -15.341  2.02126 229.880 377.994   0.2659 0.68731  31.012   5.747 0          0
  39627657779874071 346.8191275  -5.5825965  69.250824 -57.161953 17.9340 17.2167 16.9402 17.1144 17.3592 17.4014 0.0426 -379.544 -1.797 0.077  43.95  39.30  34.51   0.487  -3.077  16.210   9.690  -13.607  2.12876 268.438 385.811   0.2392 0.87225  35.618   2.430 1          0
  39627658551629156  32.9970428  -5.3417043 167.880508 -60.974419 19.0373 18.2148 17.7804 17.8695 17.9679 17.8840 0.0210 -120.365 -2.039 0.389  15.23  14.86  13.59  -0.092  -2.451  29.992  22.711  -26.169  3.00665 265.908 301.275  -0.0476 0.49885  66.603  22.269 0          0
  39627659117858520  66.8740868  -5.1462097 199.867218 -34.175591 20.7528 20.0228 19.6996 19.8647 20.1026 20.1308 0.0370  128.424 -3.315 1.429   6.74   5.67   4.02   1.059  -0.680  69.463  65.344  -38.862 -2.83807 207.389 210.733   0.9800 0.18992  94.726  64.489 0          0
  39627659134635101  67.8288291  -5.2111538 200.496109 -33.378674 17.2920 16.4235 15.9762 16.1013 16.2747 16.2646 0.0377  249.104 -2.682 0.103  88.67  91.09  81.84   2.681  -2.997  12.508  18.378   -6.836 -2.94127 163.140 321.614   0.1790 0.90257  25.735   1.318 1          0
  39627659143023488  68.2953076  -5.1791518 200.733322 -32.957466 18.4286 17.6674 17.0838 17.0733 17.1709 17.1730 0.0702  172.626 -1.466 0.142  24.65  26.48  22.32   1.548  -2.141  19.513  24.252  -10.556 -2.90026  89.081 295.091   0.2902 0.89190  28.494   1.628 1          0
  39627660183212843 130.6023202  -5.1344133 231.204468  21.828119 17.0919 16.3384 15.9283 16.0511 16.2485 16.2749 0.0231  175.802 -1.251 0.046  73.09  72.25  64.73   0.147  -3.176  10.721  16.387    4.023 -2.64853   7.498 332.863  -1.0407 0.91549  16.877   0.745 1          0
  39627660225151836 132.9030328  -5.2216117 232.613144  23.717813 17.1933 16.5292 16.0588 16.1459 16.2904 16.3396 0.0173   77.808 -1.183 0.078  45.59  46.13  42.02  -2.175   0.221  12.146  17.365    4.923 -2.60780 241.465 327.156  -4.6357 0.10691  22.067  17.804 0          0
  39627660401315063 143.6015218  -5.1930917 239.476349  32.493118 17.9035 17.0949 16.6024 16.6893 16.8267 16.7869 0.0461  174.415 -1.114 0.138  35.64  34.28  31.98   0.020  -2.623  14.552  17.884    7.854 -2.50904  36.097 324.273   0.8950 0.90358  19.645   0.995 1          0
  39627660481006475 148.2996428  -5.3066018 243.082474  36.103302 18.0085 17.2950 16.9515 17.0784 17.3006 17.3599 0.0399  163.071 -1.312 0.122  28.03  31.09  25.67  -0.077  -1.896  16.311  18.394    9.647 -2.44863  44.585 321.531  -0.1138 0.95580  21.031   0.475 1          0
  39627660585862526 154.4824116  -5.3469473 248.304840  40.705532 18.3780 17.6246 17.3138 17.4899 17.7370 17.7617 0.0452   61.127 -2.091 0.111  30.79  26.89  21.43   0.902  -2.385  19.690  19.492   12.876 -2.34988 191.201 315.905   0.4626 0.67424  32.056   6.237 0          0
  39627660632000493 157.2696724  -5.3714218 250.919540  42.678089 18.2610 17.5214 17.1751 17.3225 17.5550 17.5841 0.0386   21.351 -2.004 0.087  41.37  38.24  32.40   0.503  -2.211  19.122  18.430   12.995 -2.33651 189.370 321.343   0.1847 0.85224  32.292   2.576 1          0
  39627660824936816 168.7355259  -5.2356261 263.539764  50.108593 18.5544 17.9232 17.4740 17.4746 17.5430 17.5123 0.0407  342.166 -2.262 0.109  34.25  38.57  33.41  -0.514  -1.643  27.540  20.271   21.156 -2.09487 198.699 312.123   0.6057 0.70730  42.616   7.306 1          0
  39627660845908950 170.0100481  -5.2491866 265.207214  50.804401 19.0231 18.3227 17.8389 17.8970 18.0613 18.0782 0.0366  171.852 -0.948 0.123  16.97  17.50  14.08  -0.802  -1.524  25.870  18.872   20.074 -2.09985  29.582 319.033   1.1176 0.92556  27.711   1.071 1          0
  39627660887854548 172.6308045  -5.2279723 268.758606  52.192150 18.3358 17.6276 17.1799 17.2433 17.3769 17.3804 0.0500  397.780 -1.876 0.110  37.28  35.68  31.41  -1.033  -1.416  20.768  15.275   16.430 -2.15655 254.949 339.826   0.2555 0.82856  44.381   4.161 1          0
  39627661181457458 190.2666767  -5.3376889 298.131500  57.437359 20.5537 19.8676 19.4311 19.5192 19.6457 19.6697 0.0241  112.571 -2.073 0.229   6.84   5.61   4.32  -0.588  -0.475  62.777  30.815   52.889 -1.31305  46.411 273.099  -1.7811 0.81437  61.305   6.272 1          0
  39627661319869672 198.5427759  -5.1838662 313.428680  57.223839 17.1481 16.4087 16.0540 16.1660 16.3454 16.3357 0.0382  -29.494 -2.042 0.078  87.83  84.99  77.61  -1.819  -2.201  12.153   6.020   10.228 -2.22460 132.589 434.444  -0.8354 0.64643  13.452   2.889 0          0
  39627661412141624 203.9452098  -5.2173592 322.915771  55.924328 19.5563 18.8393 18.4628 18.4881 18.5497 18.4944 0.0261    8.549 -2.143 0.040  26.84  29.30  24.40  -1.175  -0.515  43.838  18.737   36.282 -0.91157 126.367 319.735  -0.9742 0.47972  42.049  14.785 0          0
  39627661441500088 205.6186045  -5.1757649 325.733795  55.420311 20.0506 19.3622 19.0109 19.1517 19.3558 19.3473 0.0285   70.323 -2.240 0.167   7.79   7.53   6.66  -1.634   0.119  47.832  20.948   39.346 -0.81781 292.763 308.967  -0.7224 0.43136 108.967  43.289 0          0
  39627661496028562 208.9995509  -5.2540688 331.067139  54.053131 17.4325 16.7973 16.3158 16.3102 16.3777 16.3639 0.0285  -14.732 -1.635 0.029  60.19  71.76  63.65  -1.515  -2.827  15.627   4.441   12.652 -1.60441  93.219 465.119   0.1441 0.93823  14.740   0.470 1          0
  39627661508614108 209.8299289  -5.2344100 332.347931  53.715111 17.4932 16.7832 16.3578 16.4237 16.5489 16.5524 0.0275  242.313 -1.806 0.097  37.33  36.69  32.41  -3.346  -1.199  14.934   4.117   12.039 -1.65613 221.932 472.660   0.0329 0.90923  21.433   1.019 1          0
  39627661596693350 215.0465898  -5.3552107 339.685394  51.071934 17.5390 16.7875 16.4312 16.5300 16.7149 16.7521 0.0405   37.667 -1.975 0.003  50.14  51.08  41.81  -3.774  -1.203  14.354   3.143   11.166 -1.48276 132.621 499.146  -1.2514 0.50856  12.503   4.073 0          0
  39627661617664279 216.3269644  -5.2835609 341.435852  50.436207 20.6760 20.0281 19.5491 19.5413 19.6174 19.6094 0.0503   73.701 -2.390 0.079   7.89   8.32   7.66  -0.661  -0.400  71.024  37.674   54.665 -0.39227  80.841 255.390  -0.3232 0.72209  68.111  10.992 1          0
  39627661676381210 219.6551229  -5.2981800 345.572632  48.497093 19.1008 18.3693 17.8965 17.9344 18.0540 18.0480 0.0738  -49.414 -1.794 0.082  15.90  15.49  13.91   1.482  -1.653  27.806  10.721   20.800 -0.44254 371.906 375.500   1.1990 0.69339 110.802  20.062 0          0
  39627661680579492 220.0584580  -5.1467096 346.191864  48.372658 20.4935 19.7150 19.2111 19.2582 19.3334 19.2820 0.0730   56.575 -2.055 0.112  10.50  10.68  10.15  -1.141  -1.157  53.687  27.857   40.063 -0.31053 171.865 282.253  -3.5792 0.24523  50.690  30.725 0          0
  39627661739298154 223.5096954  -5.1952065 350.063934  46.155170 18.1639 17.4518 17.1377 17.2754 17.4923 17.5015 0.0722 -120.827 -4.000 0.001  41.56  37.42  32.40   0.554   0.596  21.832   7.215   15.729 -0.37009 356.694 415.980   1.5214 0.62287  64.925  15.087 0          0
  39627661739298815 223.5358767  -5.2760638 350.015991  46.076984 17.9452 17.2456 16.7955 16.8116 16.9038 16.8618 0.0719  -25.422 -1.689 0.075  38.01  37.56  36.36  -2.780  -1.848  17.185   4.118   12.369 -0.52576  77.875 472.624  -0.8078 0.63338  13.037   2.926 0          0
  39627661739299773 223.5728974  -5.3693601 349.968201  45.982315 20.0418 19.2363 18.7886 18.8612 18.9997 18.9610 0.0749 -137.874 -1.656 0.327   9.36  10.02   7.49   0.458  -0.781  39.790  19.687   28.566 -0.24716 297.767 314.939   1.0136 0.59726  89.292  22.514 0          0
  39627661768655013 225.1297485  -5.2564963 351.730347  45.038372 21.1405 20.2781 19.7133 19.7558 19.8812 19.8783 0.0764   51.034 -1.279 0.407   6.86   7.29   5.61  -0.929  -0.867  60.018  34.412   42.382 -0.17821 124.645 263.281  -2.5463 0.49505  56.346  19.031 0          0
  39627663177942499 309.4029837  -5.1896484  40.756527 -25.933649 17.5864 16.9057 16.6180 16.7646 17.0026 17.0187 0.0534 -112.892 -4.000 0.001  72.71  65.59  54.73  -1.157  -2.651  17.605  10.999   -7.709  1.22164  97.107 372.887  -1.8065 0.58166  13.432   3.553 0          0
  39627663207307862 311.3144520  -5.3656211  41.576935 -27.699364 17.8526 17.1254 16.7603 16.8728 17.0914 17.1344 0.0481 -116.816 -0.999 0.092  64.71  58.89  51.82   0.749  -2.865  14.344   8.524   -6.671  1.42083  64.617 398.922   0.2726 0.90693  11.167   0.545 1          0
  39627663261831848 314.5328877  -5.3033284  43.371964 -30.494623 18.5855 17.9197 17.4634 17.4902 17.5878 17.5941 0.0484  -89.892 -1.474 0.052  33.36  33.33  27.31  -0.319  -1.502  23.878  15.644  -12.134  1.12712  76.366 337.453  -0.3399 0.80759  20.402   2.172 1          0
  39627663270220386 315.0513287  -5.1352888  43.830650 -30.867693 18.3128 17.5694 17.0472 17.0541 17.1518 17.1344 0.0577  -10.449 -1.481 0.090  26.54  27.57  23.08   0.911  -1.891  19.558  12.255  -10.044  1.24908 161.311 361.928   0.0458 0.96427  20.808   0.378 1          0
  39627663320549898 317.9854845  -5.2103245  45.424171 -33.461136 19.7421 18.9772 18.4135 18.3742 18.4160 18.3907 0.1451 -191.309 -1.726 0.247  14.42  18.15  16.04   0.638  -0.997  32.862  22.406  -18.147  1.05838 102.899 302.553   1.8795 0.55847  29.000   8.216 0          0
  39627663328940696 318.5475861  -5.2254370  45.737724 -33.956654 18.1567 17.3993 16.9624 17.0052 17.1328 17.1110 0.1600 -126.727 -1.420 0.135  35.02  33.40  26.95   0.010  -3.686  14.101   8.377   -7.876  1.57875  57.936 400.702  -1.2644 0.77732  11.504   1.441 1          0
  39627663333131606 318.6832886  -5.1868717  45.858276 -34.055466 19.1620 18.4107 17.9446 17.9642 18.0543 18.0530 0.1150 -119.907 -1.413 0.141  22.95  25.01  20.07   0.031  -1.876  25.600  16.560  -14.353  1.16580  45.559 331.825  -1.8249 0.84222  22.023   1.886 1          0
  39627663354104173 319.9802739  -5.2993899  46.513599 -35.234512 18.1058 17.4030 16.9781 17.0189 17.1215 17.1161 0.0643  -26.508 -1.486 0.061  37.55  42.46  36.91   0.486  -1.910  18.197  10.966  -10.503  1.38814 127.403 373.196  -0.1720 0.91889  17.907   0.757 1          0
  39627663383467143 321.8672329  -5.2386150  47.738781 -36.832268 18.1960 17.4615 16.9995 17.0389 17.1389 17.1150 0.0504 -160.458 -2.291 0.073  41.73  44.55  38.99   0.515  -1.733  20.722  12.616  -12.430  1.33782  37.432 358.993  12.9578 0.84742  17.758   1.467 1          0
  39627663538651434 330.9301601  -5.2946606  53.951134 -44.537529 17.9027 17.1896 16.7202 16.7345 16.7851 16.7532 0.0589 -167.253 -2.569 0.005  35.74  37.26  31.89   1.017  -2.092  19.323  11.137  -13.552  1.58329  49.241 371.626   2.4053 0.79025  17.579   2.060 1          0
  39627663538651534 330.9350067  -5.2112005  54.052483 -44.495499 18.7773 18.0606 17.5902 17.6041 17.6475 17.5968 0.0573   75.439 -2.453 0.087  25.54  25.96  21.37   0.709  -1.603  28.745  17.023  -20.156  1.34713 223.120 329.110  -0.1905 0.87830  44.852   2.906 1          0
  39627663614153698 335.6490442  -5.3466521  57.765556 -48.435509 19.2807 18.5547 18.0497 18.0496 18.1058 18.0698 0.1145 -188.373 -1.810 0.163  36.63  35.69  31.44   0.327  -1.759  29.062  16.435  -21.750  1.44760  73.211 332.577  -0.3940 0.85974  28.485   2.148 1          0
  39627663702230631 340.7692647  -5.3525661  62.624447 -52.490967 20.4393 19.6781 19.2589 19.3344 19.4840 19.4947 0.0330 -317.251 -1.621 0.273  14.55  12.78   9.71   0.050  -0.875  53.776  29.847  -42.675  1.34308 200.191 275.974  -0.2053 0.90459  83.791   4.197 1          0
  39627664910189117  52.9235418  -4.9745970 190.060349 -45.898239 17.9351 17.1286 16.5244 16.5507 16.6083 16.5418 0.0369   27.314 -1.332 0.050  40.16  48.18  45.58   2.058  -3.302  16.101  19.372  -11.514 -3.04037  76.654 316.502   0.9732 0.73264  22.836   3.524 1          0
  39627666399168074 141.9729228  -5.0714261 238.224533  31.261860 17.9459 17.1989 16.7322 16.7913 16.9154 16.9103 0.0351   82.800 -1.856 0.019  52.33  53.16  46.60   0.469  -2.412  17.617  20.582    9.183 -2.47032 122.598 310.657   0.2503 0.89401  26.001   1.455 1          0
  39627666818598811 167.0474226  -5.1170613 261.317963  49.229267 20.6520 19.8084 19.2785 19.3297 19.4760 19.4492 0.0566  161.464 -1.595 0.256   8.80   8.97   7.04  -0.881  -0.426  52.159  36.185   39.535 -1.94574 139.309 258.885  -2.4082 0.38099  54.540  24.447 0          0
  39627666881514032 170.8370845  -5.0741992 266.159760  51.397106 17.7085 16.9185 16.4725 16.5845 16.7461 16.7580 0.0414  245.117 -1.810 0.113  36.48  34.60  32.21  -1.582  -1.500  14.442  12.570   11.309 -2.34462 117.968 359.359  -0.1482 0.83727  19.135   1.695 1          0
  39627666915071462 172.9439151  -5.0759596 269.076294  52.479694 19.0468 18.3295 17.8913 17.9672 18.1253 18.1489 0.0465  155.828 -3.218 0.106  25.11  23.26  19.58  -0.444  -1.194  32.689  21.632   25.948 -1.97288  43.456 305.900   2.2547 0.83362  33.784   3.066 1          0
  39627667036701250 180.0193049  -4.9716107 279.870941  55.583591 17.1014 16.3783 15.9588 16.0593 16.2235 16.2341 0.0224  116.341 -1.816 0.001  76.84  82.26  71.49  -2.843  -3.261  11.994   9.692    9.912 -2.38129  44.244 385.791  -0.0991 0.87720  13.870   0.907 1          0
  39627667128979170 185.6762887  -4.9907091 289.659943  57.138786 19.1500 18.4269 17.9893 18.0824 18.2233 18.1575 0.0414  262.474 -1.064 0.075  35.53  33.24  27.48  -1.265  -1.171  27.544  14.417   23.145 -1.78916 150.601 345.587   0.0483 0.97293  34.817   0.478 1          0
  39627667145754455 186.6093184  -4.9428912 291.329193  57.364567 18.9840 18.2749 17.7275 17.7184 17.7936 17.7823 0.0513  174.468 -1.674 0.045  27.67  30.31  28.11  -1.302  -0.940  28.427  14.510   23.945 -1.74909  85.657 344.942  -0.5357 0.82531  29.774   2.849 1          0
  39627667460328082 205.4528497  -5.0452825 325.539612  55.599728 20.3991 19.6885 19.2646 19.3549 19.5208 19.5009 0.0297   27.805 -2.214 0.218  14.96  12.55   9.88  -0.077  -0.208  56.680  25.761   46.721 -0.78013 186.978 289.461   1.4833 0.21909  58.121  37.231 0          0
  39627667552601173 210.8878017  -5.1169507 334.019653  53.345642 20.2027 19.4441 19.0655 19.1750 19.3532 19.3560 0.0283   19.198 -2.302 0.395  10.26  10.49   8.51  -0.742  -0.455  51.290  23.601   41.098 -0.60447  75.567 297.644   0.0578 0.69946  47.799   8.453 0          0
  39627667565183592 211.6129493  -4.9867778 335.187439  53.121742 19.0816 18.3444 17.8612 17.9124 18.0337 18.0190 0.0264   51.074 -1.765 0.010  23.08  23.54  19.21  -1.214  -1.245  30.159  11.236   24.104 -0.74234  10.238 370.728  -1.9946 0.95143  26.627   0.663 1          0
  39627667590352431 213.2242055  -4.9583931 337.518738  52.356525 18.0853 17.3596 16.9446 17.0403 17.1731 17.1280 0.0311  -27.714 -3.115 0.135  29.52  31.05  27.60  -2.417  -0.423  21.747   6.531   17.210 -0.89089 173.976 426.140  -0.5622 0.19791  18.542  12.415 0          0
  39627667686822575 219.0798297  -4.9225927 345.222687  49.142319 20.8335 20.1568 19.6944 19.7951 19.9777 20.0251 0.0766   36.369 -1.321 0.422   5.44   4.56   3.05  -0.532  -0.060  55.356  28.452   41.800 -0.33063 165.853 280.320   0.9406 0.23801  51.019  31.402 0          0
  39627667737150824 221.9115769  -5.0847784 348.395935  47.267769 18.2073 17.4778 17.0808 17.2107 17.4054 17.3894 0.0669  101.890 -4.000 0.001  32.64  30.16  26.42  -1.563  -2.456  21.960   7.093   16.114 -0.43634 112.261 417.722  -0.1850 0.60434  18.469   4.555 0          0
  39627667774904267 224.3485314  -5.0515808 351.102386  45.711266 18.4952 17.7474 17.3016 17.3702 17.5327 17.5172 0.0928  -60.594 -0.788 0.151  23.63  24.10  20.14  -2.836  -3.393  17.324   4.212   12.392 -0.46037 138.896 470.399  -1.6314 0.46693  14.051   5.106 0          0
  39627667821040612 227.0508621  -5.0516420 353.883881  43.880501 17.1224 16.3979 16.0356 16.1632 16.3714 16.3821 0.0809 -109.702 -1.163 0.171  44.05  42.49  37.10  -1.703  -1.423   9.655   1.473    6.696 -2.61424 185.129 570.674  -2.7529 0.25557   7.841   4.649 0          0
  39627667850399430 228.7931529  -5.0868526 355.547180  42.637081 17.6319 16.8187 16.3770 16.4529 16.5793 16.5328 0.1113 -211.046 -0.780 0.056  38.59  37.92  36.29  -0.982  -4.589  11.039   0.638    7.477 -1.72015 246.621 644.598  -0.3185 0.84330  14.593   1.241 1          0
  39627669289043943 314.6953335  -4.9986079  43.772327 -30.490984 18.1237 17.3967 17.0761 17.2101 17.4037 17.4053 0.0577 -213.188 -2.194 0.153  26.74  27.13  21.43   0.466  -4.397  18.453  11.470   -9.371  1.28365 203.273 368.631  -0.3780 0.33441  18.177   9.066 0          0
  39627669372933943 319.8627264  -5.0005670  46.759697 -34.984570 17.9149 17.2482 16.8299 16.8569 16.9498 16.9359 0.0595 -255.463 -2.438 0.010  35.57  36.79  30.56  -0.623  -2.523  19.306  11.812  -11.076  1.34906 136.025 365.653  -0.2290 0.90556  19.563   0.970 1          0
  39627669540705094 329.9017010  -4.9643754  53.551411 -43.500347 20.4373 19.7404 19.3085 19.3705 19.5094 19.5437 0.0497  -72.504 -2.187 0.291   8.27   7.06   5.00  -0.132  -0.948  57.095  37.086  -39.343  1.11587 126.664 256.750  -1.7927 0.53074  56.845  17.426 0          0
  39627669771390270 343.6411711  -4.8983770  66.317665 -54.375366 19.0511 18.2897 17.9811 18.1453 18.3586 18.3632 0.0407 -145.499 -0.887 0.284  21.49  19.43  16.66   0.958  -1.731  24.542  13.331  -19.943  1.76086  33.153 353.433   1.3657 0.87633  24.073   1.587 1          0
  39627669804943060 345.5584014  -4.8971019  68.578545 -55.780571 19.1358 18.3744 17.9719 18.0792 18.2371 18.1837 0.0530 -214.693 -1.133 0.160  16.16  14.84  12.29   0.578  -1.577  26.244  14.036  -21.693  1.77706  91.789 348.262   0.1110 0.94276  28.175   0.830 1          0
  39627669838500555 347.6791383  -5.0185582  71.105957 -57.374908 18.1909 17.4403 17.0818 17.2199 17.4352 17.4593 0.0368 -195.243 -2.642 0.052  51.29  49.85  46.29   0.800  -1.487  20.029  11.269  -16.857  2.00648  92.060 370.423   0.1616 0.75313  21.389   3.012 1          0
  39627669922385177 352.6499233  -5.0555562  78.239021 -60.707020 17.3112 16.6343 16.2006 16.3455 16.5152 16.4949 0.0405   11.922 -0.890 0.027  64.84  61.88  51.74   2.810  -4.590  11.275   8.929   -9.816  2.49199 142.155 394.168   0.0011 0.69025  15.509   2.842 0          0
  39627670333430189  17.2653922  -4.8248588 134.375244 -67.304214 19.0523 18.3135 17.9501 18.0490 18.2094 18.2017 0.0366 -132.750 -2.053 0.007  33.01  31.11  24.75   0.869  -0.606  29.871  18.299  -27.517  2.67462 128.651 322.034  -0.5378 0.54678  35.143  10.297 0          0
  39627670555723654  30.3864138  -4.8608113 162.914032 -62.160168 17.8278 17.1271 16.7337 16.7697 16.8646 16.8340 0.0259 -166.516 -1.652 0.035  58.20  56.00  50.16  -0.425  -3.031  18.245  16.585  -16.091  2.99007 259.339 331.678  -0.3419 0.64865  43.925   9.361 0          0
  39627671163897144  66.7425833  -4.8147555 199.440781 -34.125771 18.2362 17.5003 17.0817 17.1685 17.3344 17.3226 0.0340   51.307 -2.333 0.124  26.95  27.55  23.27   1.876  -1.873  20.843  25.173  -11.631 -2.91144  46.007 291.607   0.6042 0.89564  28.020   1.543 1          0
  39627671243589194  71.4992357  -4.8578739 202.211609 -30.007677 17.4557 16.6924 16.2529 16.3441 16.5025 16.5139 0.0454   90.915 -1.645 0.096  32.83  32.46  31.04   2.520  -2.659  12.909  19.050   -6.409 -2.91791  13.580 318.126  -0.4198 0.98033  20.157   0.200 1          0
  39627671264564343  72.9334095  -4.8547490 202.991302 -28.750483 17.1442 16.3974 15.9991 16.0786 16.2287 16.2496 0.0332   36.824 -1.886 0.031  73.26  74.21  66.23   3.209  -3.185  12.283  18.619   -5.862 -2.91373  75.531 320.345   0.3320 0.89224  20.290   1.156 1          0
  39627672279581324 133.4023016  -4.6676623 232.396637  24.435587 18.1481 17.3861 16.9147 16.9772 17.0765 17.0285 0.0185   97.447 -1.352 0.088  27.63  28.91  25.29   0.029  -1.952  19.149  23.351    7.969 -2.50868  84.370 298.650  -0.1248 0.95942  26.496   0.549 1          0
  39627672363467875 138.4337751  -4.6321263 235.460526  28.635937 17.2669 16.5187 16.1624 16.2791 16.4795 16.4947 0.0303  -35.661 -1.554 0.085  36.69  37.52  32.93   1.942  -4.154  12.152  16.734    5.860 -2.58887 261.068 330.797   0.1228 0.93220  35.784   1.256 1          0
  39627672380248915 139.5890605  -4.6588183 236.235321  29.567797 18.4256 17.6761 17.3451 17.5128 17.6997 17.6403 0.0314  316.753 -1.510 0.078  40.32  36.51  34.66  -1.290  -1.159  20.290  23.216   10.058 -2.45755 181.071 299.195  -0.3380 0.79542  35.032   3.992 1          0
  39627672518656802 147.7002973  -4.7469906 242.079712  35.992390 18.1123 17.3639 16.8571 16.9088 17.0076 16.9402 0.0369  271.363 -1.367 0.067  37.33  39.56  38.32  -1.032  -2.082  18.027  19.786   10.632 -2.43221 106.519 314.457   0.1790 0.93161  25.195   0.892 1          0
  39627672699012769 158.5303443  -4.8557544 251.654037  43.925846 18.4114 17.6629 17.3086 17.4708 17.6932 17.6859 0.0386  120.651 -2.127 0.136  27.34  26.14  23.63   0.452  -0.970  20.536  19.018   14.279 -2.31120 144.056 318.286  -0.1488 0.47364  25.344   9.053 0          0
  39627672761929486 162.4359915  -4.8267526 255.697235  46.581493 18.6206 17.8368 17.4423 17.5810 17.7752 17.7761 0.0364  132.195 -2.028 0.099  36.76  36.71  34.50  -0.220  -2.194  22.477  19.177   16.357 -2.24590  92.468 317.480   1.3898 0.69935  26.053   4.609 0          0
  39627672799678029 164.6312754  -4.7145303 258.062866  48.074265 18.0209 17.2939 16.8206 16.8623 16.9671 16.9535 0.0347  154.757 -1.526 0.059  38.50  40.62  36.72  -1.482  -2.186  18.169  15.978   13.545 -2.30347  44.755 335.364  -0.0384 0.86008  20.982   1.578 1          0
  39627672841618423 167.0095568  -4.7452179 260.931396  49.505527 17.4607 16.6939 16.3484 16.4926 16.7061 16.7480 0.0603  187.187 -1.775 0.079  44.40  43.47  36.83  -0.476  -1.797  12.303  12.307    9.380 -2.44573  97.775 361.498  -0.2041 0.65374  15.786   3.305 0          0
  39627672883563073 169.5768034  -4.7475470 264.197357  50.983814 17.8120 17.0378 16.5553 16.6623 16.8447 16.8448 0.0452  132.796 -1.411 0.070  60.52  56.19  54.73  -1.473  -2.067  14.111  12.671   10.987 -2.36973  34.618 358.551  -2.4205 0.86870  16.823   1.182 1          0
  39627672904535901 170.9187728  -4.6397048 265.895172  51.807476 18.0429 17.1976 16.6154 16.6349 16.7271 16.6902 0.0408  151.184 -2.372 0.108  50.12  54.06  54.55  -2.686  -0.641  18.239  14.394   14.357 -2.24458 172.820 345.748  -1.7749 0.36324  22.692  10.599 0          0
  39627672912925631 171.4566973  -4.8154578 266.781799  51.944096 17.2986 16.5324 16.0931 16.2088 16.3797 16.3564 0.0491   59.694 -2.814 0.081  42.85  43.51  38.41  -0.509  -1.912  13.135  11.831   10.365 -2.38932 122.744 365.488  -0.5029 0.71861  17.505   2.866 1          0
  39627672942283896 173.1181086  -4.6792213 268.998535  52.910164 17.8469 17.0971 16.7145 16.8170 16.9944 16.9849 0.0535   39.447 -1.341 0.066  33.09  31.76  27.80  -0.792  -2.792  14.876  12.246   11.887 -2.31964 117.990 362.002   0.0064 0.97137  20.042   0.291 1          0
  39627673063918106 180.3726764  -4.7501905 280.321381  55.913338 18.7956 18.0354 17.5339 17.6124 17.7445 17.7441 0.0253  264.545 -2.538 0.197  24.28  25.67  23.99  -1.385  -0.960  27.528  16.106   22.812 -1.91191 155.447 334.571  -0.2079 0.89287  36.059   2.041 1          0
  39627673139417122 184.9190489  -4.7218208 288.193146  57.238224 18.1818 17.4290 17.0323 17.1587 17.3460 17.3081 0.0364  -14.799 -1.598 0.078  32.04  31.94  26.97  -0.846  -2.520  18.006  10.583   15.155 -2.07679 151.286 376.815   0.0717 0.96467  23.519   0.423 1          0
  39627673164582734 186.4556320  -4.7923105 290.998596  57.484734 18.7074 17.9690 17.5650 17.6368 17.7843 17.8248 0.0465   -0.587 -2.564 0.125  33.27  33.70  28.48   0.257  -2.014  26.498  13.642   22.352 -1.79623 217.761 351.117   0.8037 0.60671  39.821   9.747 0          0
  39627673177163866 187.1274236  -4.7878346 292.225342  57.606503 18.8922 18.1139 17.6666 17.7433 17.8389 17.7927 0.0392  304.310 -1.878 0.159  25.59  26.25  23.14  -1.799  -1.726  27.088  13.695   22.880 -1.76649 219.970 350.730   0.0690 0.77954  43.831   5.430 1          0
  39627673336547494 196.6542940  -4.6983368 310.074829  57.962738 20.7778 20.0011 19.5857 19.7167 19.8995 19.9175 0.0352   85.331 -2.511 0.333   7.16   6.85   5.67  -0.011  -0.752  64.476  29.656   54.621 -1.08116 156.667 276.555   2.9517 0.29177  63.106  34.598 0          0
  39627673365906729 198.3641564  -4.6323672 313.267548  57.796841 17.3964 16.6581 16.3232 16.4955 16.7317 16.7318 0.0332   44.080 -1.515 0.052  58.78  53.04  50.35  -0.679  -3.489  12.190   6.025   10.324 -2.23870 122.374 434.355   0.2705 0.76670  13.591   1.795 1          0
  39627673374295605 198.8744434  -4.7756975 314.160706  57.570560 19.4744 18.7727 18.4149 18.5302 18.7192 18.7441 0.0342  -63.490 -2.520 0.138  26.23  23.18  17.22   0.314  -0.777  37.962  15.809   32.027 -1.17784 257.459 336.413   0.8620 0.57706  68.462  18.360 0          0
  39627673428820546 202.0951348  -4.7792711 319.946411  56.867111 17.2897 16.5732 16.0644 16.0913 16.1695 16.1408 0.0298  255.503 -2.246 0.066  39.84  40.21  38.97  -4.297  -2.246  14.388   5.502   12.054 -1.97422 228.216 443.559   0.0546 0.91885  23.034   0.974 1          0
  39627673470763553 204.5856180  -4.8018456 324.233307  56.117775 20.6074 19.9080 19.5913 19.7200 19.9329 19.9362 0.0287   21.076 -2.201 0.281  11.97  10.73   7.99  -0.606  -0.514  62.344  28.593   51.706 -0.79016  56.243 279.870  -0.3796 0.85614  60.479   4.687 1          0
  39627673495934337 206.2791689  -4.7644375 327.077881  55.570549 20.5111 19.6837 19.3196 19.4829 19.6402 19.5563 0.0271  115.130 -2.160 0.278   5.73   5.35   5.35  -1.461  -0.254  55.737  25.107   45.926 -0.75071 256.391 291.851  -1.0928 0.35685  95.278  45.162 0          0
  39627673634342054 214.3937660  -4.8707400 339.215118  51.827988 17.9824 17.1652 16.5620 16.5709 16.6290 16.5772 0.0495  -48.104 -1.998 0.067  32.03  34.05  30.30  -3.857  -3.987  17.264   4.192   13.568 -1.12709 229.100 470.855  -0.9967 0.18541  18.024  12.386 0          0
  39627673676285015 216.9031010  -4.7693703 342.636414  50.537582 18.7409 18.0187 17.5362 17.5875 17.6896 17.6601 0.0648  128.381 -1.447 0.089  35.50  33.95  30.98  -1.947  -1.278  23.251   7.398   17.936 -0.63867 113.777 413.409  -0.1070 0.91275  22.136   1.010 1          0
  39627673684672623 217.3583264  -4.7152235 343.268250  50.321373 17.3515 16.5932 16.2345 16.3811 16.5924 16.5957 0.0746   10.863 -4.000 0.001  52.12  45.73  38.57  -3.507  -2.943  14.291   2.685   10.998 -1.36210  77.137 514.325  -1.3330 0.67143  11.524   2.265 0          0
  39627673709839421 218.9092111  -4.7789519 345.146606  49.359272 20.8386 19.9997 19.4586 19.4794 19.5258 19.4998 0.0853   70.082 -1.522 0.545   4.63   5.23   4.62  -1.123  -0.700  57.312  29.572   43.418 -0.32952 145.613 276.812  -1.4249 0.42033  55.696  22.731 0          0
  39627673714036306 219.2679461  -4.6869830 345.668854  49.217037 20.5362 19.9003 19.3460 19.3082 19.3685 19.3754 0.0906   41.965 -1.876 0.224   7.06   7.32   5.44  -0.941  -0.865  57.474  29.762   43.447 -0.31755 107.279 276.234  -4.9068 0.53738  52.998  15.948 0          0
  39627673730810321 220.1288514  -4.7212205 346.670349  48.665077 20.5512 19.8173 19.2146 19.1768 19.2171 19.1866 0.0772   42.902 -1.838 0.385  10.00  11.58  10.26  -1.148  -0.776  56.319  29.371   42.217 -0.29630 143.850 277.430  -2.0246 0.36685  52.457  24.299 0          0
  39627673764366328 222.1923802  -4.7731465 349.007019  47.328129 17.7290 16.9562 16.5171 16.5930 16.7397 16.7285 0.0793 -196.421 -1.856 0.106  61.36  60.70  55.65  -0.494  -3.376  14.024   2.145   10.308 -1.00649 256.285 535.628   0.0359 0.91624  21.434   0.937 1          0
  39627673793725955 223.9297524  -4.7083811 350.982300  46.245056 20.5117 19.7579 19.2915 19.3564 19.4678 19.4523 0.0878   18.438 -1.894 0.241  10.28   9.96   8.20  -1.317  -0.052  51.071  27.333   36.821 -0.20395 226.538 283.994  -0.0417 0.14046  57.127  43.056 0          0
  39627675291094810 313.5076610  -4.8085137  43.311306 -29.361046 17.9704 17.2168 16.6619 16.6525 16.7090 16.6391 0.1186 -217.858 -1.462 0.083  36.57  35.62  32.18   0.091  -5.016  14.731   8.877   -7.225  1.44503 169.865 394.768  -0.2580 0.54459  13.732   4.049 0          0
  39627675416926700 321.1279125  -4.7914926  47.757412 -35.970810 21.5906 20.7617 20.1805 20.2502 20.3529 20.2987 0.0646 -165.308 -2.117 0.110   2.75   2.93   2.31   0.000   0.000  83.349  62.160  -49.051  0.93294 196.019 214.539   1.1692 0.03861  81.163  75.128 0          0
  39627675429503547 321.6690868  -4.8534780  48.028954 -36.467449 18.2141 17.5044 17.1189 17.2219 17.4010 17.4031 0.0462 -289.336 -1.618 0.132  31.41  31.19  26.46  -0.673  -2.165  18.741  11.355  -11.144  1.40797 163.916 369.651   0.0109 0.92949  20.884   0.763 1          0
  39627675437891713 322.1486828  -4.7917371  48.397675 -36.847851 18.2125 17.5336 17.0909 17.0952 17.1595 17.1275 0.0502 -311.497 -2.809 0.037  42.54  44.70  40.58  -0.740  -2.468  23.935  15.004  -14.365  1.26823 214.415 341.604  -0.3926 0.80309  33.015   3.605 1          0
  39627675576303730 330.4206375  -4.6273103  54.334068 -43.745369 20.6121 19.8999 19.5502 19.6865 19.9044 19.9237 0.0528 -187.039 -2.089 0.458   7.11   5.46   3.49   0.425  -1.005  56.684  36.731  -39.234  1.13315 109.128 257.584  -0.0914 0.56337  55.096  15.388 0          0
  39627675815379310 344.7268138  -4.8564535  67.632195 -55.147816 18.7266 17.9787 17.5515 17.6570 17.8363 17.8344 0.0588  -30.840 -1.622 0.080  34.92  33.09  28.03   1.240  -1.818  22.180  12.214  -18.193  1.85569 104.446 362.267   0.0484 0.96074  24.599   0.493 1          0
  39627675853128153 346.9853065  -4.6603376  70.667915 -56.633694 17.9991 17.2652 16.8307 16.9026 17.0363 17.0266 0.0401 -177.477 -2.798 0.071  45.81  46.25  43.12   1.683  -0.244  19.838  11.293  -16.556  1.99422 188.600 370.212   0.6050 0.12988  20.086  15.469 0          0
  39627676637464116  33.8875982  -4.3836487 168.046661 -59.671162 18.6941 17.9778 17.6054 17.7146 17.8775 17.8601 0.0210 -130.122 -0.918 0.097  24.10  25.27  21.95  -0.329  -2.508  23.244  19.893  -20.013  3.01908 251.152 313.937  -0.3173 0.53735  49.398  14.866 0          0
  39627676717156266  38.6619216  -4.6198791 175.051865 -56.655453 16.9143 16.1729 15.9321 16.1327 16.3521 16.3087 0.0249   47.833 -1.366 0.043  63.85  62.59  57.64   3.535  -2.531  10.137  13.791   -8.433  3.10673  75.309 350.030  -0.6894 0.81164  16.822   1.749 1          0
  39627677061092450  59.3676431  -4.5961703 194.464264 -40.323658 17.4040 16.6428 16.2407 16.3472 16.5115 16.4797 0.0850  -85.095 -1.775 0.152  40.97  39.65  37.73   2.632  -3.386  11.706  17.018   -7.532 -3.01022 147.552 329.144  -0.0861 0.95489  23.092   0.533 1          0
  39627677212084689  68.3291887  -4.5118203 200.060944 -32.601238 18.6996 18.0308 17.5069 17.5838 17.7193 17.7333 0.0568   -8.477 -1.002 0.239  17.22  17.97  15.45   2.334  -3.240  21.445  25.959  -11.490 -2.90055 200.556 288.750   1.5201 0.41796  36.091  14.815 0          0
  39627677262417347  71.3583334  -4.5751432 201.847382 -29.994911 17.2881 16.6092 16.1728 16.3118 16.4973 16.4770 0.0339   34.750 -0.483 0.076  39.17  39.52  34.62   0.451  -0.970  10.757  17.223   -5.335 -2.93892 185.150 327.963  -3.9258 0.22383  18.734  11.881 0          0
  39627678310990588 133.9062162  -4.5486228 232.585175  24.922525 18.9028 18.1705 17.8528 18.0190 18.2692 18.3133 0.0170   69.160 -4.000 0.001  30.17  28.04  25.04   0.601  -1.724  33.129  35.608   14.027 -2.40717 180.648 260.287   0.8504 0.61285  49.814  11.957 0          0
  39627678482956586 144.1618128  -4.5037985 239.218582  33.353344 19.7302 18.9546 18.5868 18.7318 18.9290 18.9326 0.0359  343.311 -0.991 0.437  11.24  10.26   8.12  -0.378  -1.021  33.941  33.275   18.718 -2.32037 168.320 266.245   0.0750 0.96520  52.577   0.931 1          0
  39627678566846313 149.3206269  -4.5489294 243.159027  37.370190 18.9041 18.2381 17.7768 17.8280 17.9418 17.9339 0.0253  137.536 -1.444 0.087  28.51  27.92  24.91  -0.383  -1.195  28.252  27.137   17.195 -2.31111  37.522 284.655  -0.4831 0.93732  32.537   1.053 1          0
  39627678856250729 166.5284179  -4.4074277 260.028717  49.486061 17.9266 17.2026 16.8335 16.9441 17.1179 17.1238 0.0630  108.598 -1.570 0.042  48.24  47.62  39.44  -0.702  -2.651  15.701  14.137   11.962 -2.35118  65.592 347.550   0.3665 0.91877  19.283   0.816 1          0
  39627678860446424 166.8400326  -4.3811724 260.385590  49.695122 19.0857 18.3817 17.9172 17.9594 18.0540 17.9948 0.0599   91.894 -1.531 0.121  17.88  18.47  17.15  -0.333  -1.054  28.587  21.420   21.830 -2.12338  81.444 306.837  -0.1079 0.83441  32.168   2.904 1          0
  39627678894000611 168.8434610  -4.5759821 263.088867  50.712025 18.7523 18.0352 17.4796 17.4923 17.5794 17.5612 0.0403  332.638 -1.630 0.125  29.74  32.06  26.88  -0.472  -1.421  25.329  18.850   19.629 -2.13565 187.855 319.149   0.4269 0.73312  38.038   5.857 1          0
  39627678935943582 171.3585699  -4.3852747 266.275696  52.257095 20.9755 20.3134 19.6881 19.6969 19.7504 19.7524 0.0466  155.628 -1.716 0.472   5.08   5.26   5.38   0.000   0.000  71.383  44.946   56.475 -1.81587 199.588 240.443  -0.1505 0.04175  74.338  68.380 0          0
  39627679036609221 177.4409574  -4.4421451 275.339050  55.091068 17.2880 16.5250 16.1465 16.2867 16.4918 16.4888 0.0252  295.677 -1.843 0.026 116.59 107.62  98.34  -0.356  -0.544  12.354  10.305   10.150 -2.38963 234.721 379.525  -0.0664 0.39943  21.319   9.149 0          0
  39627679149854338 184.1726200  -4.5784233 286.795441  57.200676 18.0912 17.3786 16.8431 16.8066 16.8240 16.8043 0.0408   -7.813 -2.068 0.037  33.83  36.40  32.80  -2.600  -3.501  21.379  12.089   17.983 -1.98075 259.480 363.307   0.0211 0.35561  36.110  17.165 0          0
  39627679170826178 185.4441837  -4.6051621 289.091858  57.467373 19.0029 18.3343 18.1191 18.3225 18.5674 18.5385 0.0536  337.535 -3.993 0.033  15.23  12.32  10.34  -1.193  -1.166  33.663  17.251   28.386 -1.69966 229.478 327.808   0.0667 0.90557  59.720   2.959 1          0
  39627679246322966 189.9596664  -4.4681347 297.427246  58.279587 17.7114 16.9811 16.5313 16.6274 16.7941 16.7911 0.0296  193.285 -1.491 0.071  41.67  40.70  33.42  -3.378  -2.037  14.852   8.308   12.645 -2.15482 135.235 401.540  -0.1776 0.86213  18.180   1.346 1          0
  39627679309236034 193.6298629  -4.4078261 304.400238  58.455135 17.9082 17.1458 16.7488 16.8701 17.0479 17.0505 0.0214  116.319 -1.465 0.080  46.06  45.41  37.55  -1.768  -2.133  16.290   7.793   13.891 -2.01656  24.431 408.088   0.3151 0.96709  15.974   0.267 1          0
  39627679393124393 198.7595175  -4.5298301 314.029114  57.832527 20.5974 19.9127 19.4906 19.5980 19.6997 19.6209 0.0303   68.555 -2.635 0.243  13.42  11.34   9.27  -0.080  -0.744  67.754  31.014   57.310 -0.99042 142.459 272.521   1.7326 0.37734  66.622  30.118 0          0
  39627679460230706 202.6507910  -4.5908502 321.015472  56.899464 16.9132 16.2334 15.9212 16.0805 16.3468 16.3901 0.0310  240.441 -3.988 0.000  49.57  45.49  38.40  -1.825  -0.817  13.079   5.207   10.963 -2.10039 213.832 449.140   0.0618 0.52154  17.507   5.505 0          0
  39627679464425401 202.9020650  -4.4094420 321.549805  57.003155 20.0550 19.2804 18.9381 19.0721 19.2840 19.2946 0.0342   16.216 -1.791 0.316  11.30  10.64   8.93  -1.130  -0.492  43.504  18.055   36.460 -0.95445 119.889 323.347  -0.8985 0.49746  41.518  13.933 0          0
  39627679468619655 203.1543376  -4.5003374 321.943176  56.843700 17.9483 17.2282 16.8735 17.0205 17.2798 17.3863 0.0345   37.267 -1.829 0.052  49.60  45.38  35.33  -3.767  -0.401  16.209   5.594   13.573 -1.78611 199.214 441.883  -2.6863 0.23925  16.939  10.399 0          0
  39627679518952905 206.2210281  -4.5862366 327.097687  55.757603 20.2889 19.4484 19.2107 19.4732 19.7623 19.7497 0.0237   32.194 -2.708 1.329   8.38   6.98   5.14  -0.841  -0.215  48.633  21.024   40.165 -0.78532 134.684 308.621  -0.0879 0.39451  45.558  19.781 0          0
  39627679598643517 210.9346422  -4.4872045 334.582855  53.881493 20.3892 19.7135 19.2765 19.3497 19.4943 19.5308 0.0324  105.174 -1.108 0.373   5.69   6.28   4.40  -1.251  -0.206  51.665  23.394   41.686 -0.59286 199.396 298.473  -0.4554 0.31202  59.017  30.946 0          0
  39627679598646241 211.0499640  -4.4616846 334.775299  53.850021 18.2813 17.4726 17.0625 17.1964 17.3856 17.3808 0.0312 -130.922 -2.272 0.140  25.87  25.03  20.54  -3.081  -2.163  19.725   5.490   15.921 -1.12720 219.968 443.783  -1.4343 0.41891  23.920   9.796 0          0
  39627679611228717 211.7848424  -4.5699831 335.773438  53.404968 17.1874 16.4842 16.1916 16.3563 16.6235 16.6761 0.0319  -77.328 -1.226 0.058  71.89  67.72  56.70  -1.637  -5.166  10.988   3.482    8.827 -2.25985 172.980 489.162   0.0768 0.87872  13.011   0.840 1          0
  39627679644782546 213.8054756  -4.4548930 338.758209  52.489929 20.4453 19.6973 19.1698 19.2029 19.2801 19.2578 0.0353   53.790 -1.955 0.166   7.06   6.82   5.53  -1.347  -0.629  57.372  27.546   45.448 -0.47742 202.054 283.282  -1.7547 0.12757  58.338  45.138 0          0
  39627679678335902 215.7441250  -4.3815236 341.466217  51.508865 20.5155 19.6837 19.2757 19.4161 19.6239 19.6230 0.0609 -127.261 -4.000 0.001   6.88   6.31   5.27   0.146  -0.576  60.248  29.937   47.087 -0.40949 263.585 275.702   0.9124 0.61148 124.815  30.092 0          0
  39627679686724479 216.2335674  -4.5464653 341.965759  51.099262 20.7194 20.0158 19.5136 19.5158 19.5833 19.5105 0.0660   59.074 -1.623 0.133   8.00   8.72   8.30  -0.566  -0.559  62.050  31.376   48.217 -0.39465  28.827 271.481   0.2834 0.96019  58.364   1.185 1          0
  39627679699305038 216.8757674  -4.6168273 342.738464  50.678360 17.6433 16.8830 16.4446 16.5277 16.6813 16.6742 0.0667  235.673 -1.714 0.015  65.18  61.59  55.64  -3.170  -4.729  13.634   2.565   10.547 -1.54459 242.817 518.717   0.7742 0.44659  17.490   6.691 0          0
  39627679699306986 216.9711847  -4.4563498 343.006836  50.755344 19.0787 18.3455 17.8890 17.9468 18.0680 18.0439 0.0777  -76.308 -2.234 0.234  24.40  22.80  18.22   0.974  -0.927  28.367  10.424   21.946 -0.52726 320.579 378.360   1.6347 0.57311  69.014  18.728 0          0
  39627679703500084 217.1627143  -4.5279355 343.188110  50.586872 20.6634 19.8829 19.4230 19.5075 19.6565 19.6372 0.0741   38.326 -2.224 0.500   9.85   8.42   7.12  -1.355   0.094  55.871  27.817   43.100 -0.37775 280.791 282.384  -0.2086 0.39391 115.303  50.135 0          0
  39627679762221835 220.7401373  -4.4743109 347.623291  48.478901 20.0804 19.3304 18.8345 18.8770 18.9766 18.9641 0.0771  190.723 -1.430 0.220  13.86  14.60  13.25  -1.386  -1.074  41.317  19.524   30.888 -0.30541 201.988 315.743  -0.5182 0.74495  55.199   8.068 1          0
  39627679787388684 222.2768152  -4.5792189 349.286621  47.422131 20.6775 19.9207 19.4148 19.4449 19.5378 19.5158 0.0791   26.474 -1.508 0.305   6.16   6.69   6.08  -0.858   0.012  54.846  29.181   40.315 -0.23866 191.799 278.020   0.3856 0.13737  51.940  39.393 0          0
  39627679833527047 225.0478207  -4.5266982 352.345703  45.631802 18.7412 17.9482 17.4544 17.4835 17.5578 17.5179 0.1074   61.199 -3.071 0.407  19.95  20.37  18.01  -2.816  -1.755  24.883   9.371   17.765 -0.24991 175.545 389.228  -1.3691 0.38755  23.003  10.153 0          0
  39627681226031298 308.1084445  -4.5729337  40.695946 -24.505009 18.0890 17.3319 16.9310 17.0403 17.1768 17.1574 0.0525 -171.920 -0.866 0.141  34.33  30.79  26.88  -0.390  -2.299  16.020   9.916   -6.652  1.28186  31.847 383.452   0.4499 0.91612  12.048   0.527 1          0
  39627681226038078 308.3012885  -4.5610949  40.806076 -24.669519 19.2077 18.4492 18.0362 18.1441 18.3213 18.2739 0.0588 -207.119 -2.243 0.173  16.38  15.15  11.50   0.045  -0.795  29.611  21.360  -12.390  0.96709 101.002 307.103   1.9253 0.60341  25.178   6.227 0          0
  39627681263781828 310.4200741  -4.4618948  42.002411 -26.488052 20.7306 20.0766 19.6591 19.7245 19.8374 19.8343 0.0596  -36.572 -2.236 0.236   5.71   4.90   3.71  -0.114  -0.883  66.904  54.009  -29.932  0.83592 147.318 225.516  -0.9116 0.64155  73.477  16.044 0          0
  39627681297342808 312.6107496  -4.4295994  43.203537 -28.394659 17.2390 16.4658 16.0370 16.1241 16.2637 16.2328 0.0790 -182.697 -1.329 0.069  38.08  39.48  35.13   0.703  -3.756  10.613   6.547   -5.043  1.78907  47.607 425.899   3.7471 0.78414   8.274   1.001 1          0
  39627681389615477 318.1194479  -4.5106568  46.232018 -33.233208 18.9246 18.1498 17.7819 17.9134 18.0875 18.0497 0.0743 -166.184 -1.514 0.317  29.85  27.03  22.67  -0.391  -1.552  23.198  14.940  -12.727  1.21668  63.872 342.033  -0.2747 0.79770  19.804   2.229 1          0
  39627681439945376 321.0852597  -4.5277563  48.011707 -35.800762 19.0133 18.2292 17.7878 17.8940 18.0594 18.0506 0.0647  -59.866 -1.507 0.076  24.83  26.17  20.96   0.525  -1.524  24.308  15.465  -14.232  1.24547  99.478 338.596   0.0767 0.96402  23.365   0.428 1          0
  39627681502856380 324.7017690  -4.3802211  50.509857 -38.813477 17.5140 16.7556 16.3857 16.4933 16.6665 16.6475 0.0367  -94.977 -2.858 0.082  64.28  59.59  56.22   0.853  -3.694  15.604   9.396   -9.779  1.62432 101.349 388.950  -0.4167 0.62177  13.866   3.234 0          0
  39627681574163197 329.0964252  -4.4493451  53.537586 -42.546799 17.7610 17.0574 16.7621 16.9226 17.1592 17.2211 0.0480 -174.551 -3.861        25.80  26.71  23.06  -0.111  -2.098  18.618  11.032  -12.589  1.57897  63.394 372.587  -0.4865 0.87743  17.248   1.126 1          0
  39627681670631394 334.8602647  -4.6169069  57.960228 -47.371098 18.8688 18.1320 17.6243 17.6624 17.7584 17.6958 0.0727 -106.205 -1.520 0.044  25.53  29.00  27.52   0.445  -2.017  24.261  13.936  -17.851  1.53768  52.895 348.984  -1.1025 0.81232  22.771   2.358 1          0
  39627681699988804 336.5005782  -4.4101623  59.663139 -48.561428 17.9649 17.2771 16.9998 17.1783 17.4321 17.4478 0.0685  -61.264 -1.983 0.068  35.34  35.34  28.59   2.103  -2.827  15.860   9.524  -11.882  1.88445 121.728 387.574   0.3070 0.76729  17.272   2.274 1          0
  39627681876149544 347.0296888  -4.5268292  70.895912 -56.570202 21.5840 20.3083 19.8158 19.9745 20.1758 20.1700 0.0405 -157.828 -4.000 0.001   4.53   4.57   4.09   0.169  -0.994  80.383  42.290  -67.100  1.42572 192.733 245.536  -0.8969 0.18501  90.317  62.116 0          0
  39627681880346239 347.4051072  -4.4769116  71.445450 -56.797039 18.3704 17.5955 17.1413 17.2301 17.3535 17.3678 0.0405 -120.016 -2.089 0.111  18.89  18.62  20.40   1.090  -2.239  21.121  11.881  -17.661  1.96603  36.561 365.064   0.2330 0.87237  21.327   1.454 1          0
  39627683138634750  62.3825277  -4.3455110 196.221024 -37.634212 17.5729 16.7770 16.3388 16.4242 16.5684 16.5549 0.0835  157.465 -2.555 0.005  42.91  44.86  38.37   2.367  -2.755  13.715  18.905   -8.327 -2.98041  88.693 318.867   0.1005 0.96329  22.357   0.418 1          0
  39627684241738150 128.2935464  -4.2087708 229.070877  20.348492 17.1960 16.4483 16.0404 16.1367 16.3012 16.2914 0.0373  295.164 -1.419 0.086  37.89  42.97  37.79  -0.875  -2.635  11.563  17.357    4.060 -2.65012 133.502 327.205  -0.0356 0.97382  21.509   0.285 1          0
  39627684258515129 129.2668555  -4.3646533 229.750305  21.098511 17.4716 16.7048 16.2944 16.4169 16.6003 16.5802 0.0438   41.403 -1.778 0.024  45.62  44.11  36.74   0.641  -3.421  12.909  18.435    4.687 -2.61959 147.341 321.315   0.0217 0.97309  23.749   0.324 1          0
  39627684426289197 139.3794925  -4.3663996 235.822174  29.563103 19.9633 19.1689 18.8508 19.0088 19.2081 19.2043 0.0318   13.670 -2.851 0.278  18.56  16.44  12.16   0.523  -0.773  46.663  45.668   23.101 -2.31552 213.049 239.121   0.2370 0.70321  82.644  14.401 1          0
  39627684485007390 142.8161688  -4.2004051 237.978607  32.454109 18.9572 18.2484 17.9272 18.0675 18.2903 18.3114 0.0400  142.801 -2.200 0.070  30.61  27.70  22.60   0.081  -1.208  27.814  28.653   14.978 -2.37391  52.890 279.678   0.0654 0.93572  32.997   1.096 1          0
  39627684522757862 145.1395426  -4.1774175 239.610657  34.328518 17.3114 16.6434 16.1514 16.1539 16.2287 16.2141 0.0433  394.691 -1.916 0.066  44.15  45.09  43.15  -1.771  -4.985  14.274  17.426    8.085 -2.51859 289.067 326.812   0.8586 0.58006  42.349  11.255 0          0
  39627684686332129 154.7241536  -4.2472089 247.453323  41.631065 17.8172 16.9761 16.4606 16.5599 16.7285 16.7224 0.0427  255.576 -1.753 0.050  57.17  56.49  51.01  -1.248  -2.548  14.289  15.752    9.524 -2.46492  90.531 336.774   0.3063 0.88621  19.964   1.204 1          0
  39627684736665280 157.7965301  -4.1887677 250.281143  43.885712 18.5156 17.7944 17.3077 17.3517 17.4642 17.4604 0.0395  170.102 -2.079 0.103  20.59  21.59  18.23   0.306  -2.460  23.686  21.266   16.455 -2.28491 149.516 307.526   2.8606 0.37661  27.566  12.483 0          0
  39627684740859003 158.0275163  -4.1735705 250.492111  44.059631 20.4934 19.7605 19.2824 19.3168 19.3932 19.3973 0.0381  211.342 -2.086 0.151   8.53   9.52   8.86  -0.707  -0.611  60.850  47.057   42.373 -2.07430 141.554 236.651  -0.5838 0.45203  68.115  25.706 0          0
  39627684963156909 171.2915252  -4.3216725 266.127838  52.275192 19.4127 18.7224 18.3535 18.3902 18.4613 18.3950 0.0442  -13.876 -2.091 0.094  15.67  16.23  16.04  -0.239  -0.044  39.207  25.845   31.036 -1.95768 234.100 289.159  -0.5158 0.50344  65.941  21.779 0          0
  39627685009293852 174.0166859  -4.2099921 269.917480  53.759689 19.5838 18.7807 18.3092 18.3851 18.5056 18.4791 0.0526   78.212 -2.273 0.074  38.28  36.53  30.94  -0.702  -0.782  36.225  22.920   29.238 -1.93513  71.765 300.408  -0.8392 0.80512  38.332   4.138 1          0
  39627685239981993 187.8704369  -4.1316620 293.411469  58.370716 17.8383 17.0684 16.6323 16.7550 16.9438 16.9304 0.0474  239.046 -1.796 0.070  44.63  42.52  36.96  -2.426  -0.029  14.931   8.792   12.726 -2.18497 218.077 395.749  -0.4656 0.60979  23.589   5.718 0          0
  39627685265149411 189.4287697  -4.2979441 296.392822  58.399464 17.9737 17.2075 16.8448 17.0006 17.2319 17.2461 0.0279    5.957 -1.856 0.086  38.20  33.29  27.62  -0.118  -0.767  16.497   8.873   14.062 -2.08086 199.075 394.816  -0.3470 0.44395  21.514   8.285 0          0
  39627685273538261 189.9476592  -4.2536151 297.369293  58.492279 17.9785 17.2328 16.7680 16.8274 16.9550 16.9385 0.0329  120.757 -1.965 0.107  46.27  47.75  40.54  -1.350  -0.053  18.163   9.250   15.495 -1.99498 171.394 390.561  -0.7337 0.26822  18.831  10.866 0          0
  39627685286118889 190.5849789  -4.1433377 298.568298  58.651306 17.7685 17.0547 16.6016 16.6715 16.7962 16.7430 0.0379  -22.626 -1.342 0.053  58.62  54.13  50.19  -1.256  -2.803  15.491   8.293   13.240 -2.11907 137.870 401.724  -0.0729 0.95301  19.167   0.461 1          0
  39627685290313682 190.8474785  -4.1915835 299.076202  58.619900 18.0218 17.3663 16.9366 16.9878 17.1035 17.0880 0.0317  127.240 -1.399 0.069  35.77  35.23  33.53  -1.905  -1.623  18.787   9.207   16.048 -1.95084  48.003 391.036  -0.6742 0.86752  18.820   1.335 1          0
  39627685294509194 191.1608965  -4.2611608 299.682495  58.567715 18.8541 18.1450 17.7515 17.8558 18.0138 17.9665 0.0310   61.147 -1.468 0.164  20.39  21.70  18.97  -0.642  -1.626  25.907  11.828   22.109 -1.69488  79.001 365.511   0.8265 0.79483  26.049   2.978 1          0
  39627685470667816 201.5786567  -4.2773066 319.265503  57.484226 18.0904 17.4337 16.9129 16.8926 16.9388 16.9391 0.0370   74.895 -1.664 0.032  58.96  64.74  61.58  -1.843  -1.865  20.716   7.272   17.468 -1.53338  26.676 415.175  -0.8651 0.91116  18.981   0.882 1          0
  39627685516808335 204.4491828  -4.1969982 324.356415  56.733978 16.9226 16.3083 16.1127 16.3303 16.6368 16.7070 0.0313   65.554 -4.000 0.001  50.95  50.17  41.12  -1.367  -4.194  13.396   4.819   11.206 -2.04733 114.832 456.935   1.4542 0.59687  12.911   3.259 0          0
  39627685567138510 207.4179582  -4.3420434 329.217896  55.529411 20.2331 19.4808 19.0658 19.1655 19.3519 19.3581 0.0301  148.408 -2.128 0.264  11.21  10.92   8.44  -1.357  -0.378  50.201  21.847   41.345 -0.72828 204.881 304.956  -0.7723 0.43487  63.969  25.195 0          0
  39627685583916332 208.4595490  -4.3557349 330.875275  55.094372 19.7841 19.0658 18.6658 18.7823 18.9565 18.9625 0.0232   14.368 -1.721 0.350   9.39   9.16   7.03  -1.068  -0.582  40.530  16.573   33.208 -0.74929  88.735 331.751  -0.3982 0.63488  37.476   8.370 0          0
  39627685588110482 208.6683412  -4.2378355 331.292145  55.113636 20.4649 19.8047 19.4818 19.6538 19.9097 19.9646 0.0293   85.168 -3.998 0.000   5.24   5.03   3.90  -0.780  -0.255  67.658  31.856   55.433 -0.62303 133.641 270.122  -0.3998 0.43996  66.306  25.788 0          0
  39627685617469723 210.3939747  -4.2448237 333.960236  54.346447 20.2651 19.5846 19.1169 19.1242 19.1963 19.2263 0.0355   47.442 -2.372 0.288   7.54   8.76   7.45  -1.274  -0.329  59.686  27.752   48.440 -0.58277 214.969 282.599  -1.0103 0.09523  64.337  53.148 0          0
  39627685621662910 210.5946648  -4.1576014 334.333801  54.331215 20.1620 19.4871 19.0160 19.0534 19.1608 19.1704 0.0374   41.769 -1.532 0.257   7.69   7.94   5.90  -1.742  -0.379  49.709  21.960   40.338 -0.60857 262.891 304.466  -1.1916 0.28646  81.309  45.098 0          0
  39627685621666896 210.7815915  -4.2995435 334.502777  54.118744 20.2617 19.5707 19.1955 19.3232 19.5190 19.5304 0.0350   57.968 -0.713 0.465   9.45   9.59   7.43  -1.815  -0.545  44.253  18.934   35.816 -0.63067 226.759 318.718  -1.3536 0.16740  51.184  36.505 0          0
  39627685630055043 211.2407909  -4.3170866 335.175629  53.887268 20.3358 19.5122 19.0767 19.1731 19.3592 19.3754 0.0325   89.101 -2.688 0.346  10.86  10.35   8.31  -0.844  -0.046  53.375  24.344   43.068 -0.57343 178.323 294.734   0.1067 0.28846  54.560  30.130 0          0
  39627685638443050 211.7137417  -4.2557749 335.925659  53.714119 19.0643 18.3118 17.9015 18.0113 18.1984 18.2125 0.0343  -47.865 -1.285 0.087  25.88  24.47  20.65  -1.155  -1.227  26.413   8.835   21.275 -0.80627  98.828 395.249   0.0167 0.85960  25.291   1.909 1          0
  39627685806216299 221.7702220  -4.3255529 348.955536  47.941509 20.7955 20.0022 19.4496 19.4877 19.5855 19.5342 0.0996   33.425 -1.448 0.178  19.02  18.43  13.55  -0.885  -0.135  52.355  27.155   38.805 -0.25002 156.558 284.593   0.3219 0.30982  48.507  25.559 0          0
  39627685814602986 222.1930314  -4.1290758 349.624756  47.819202 21.2157 20.2288 19.5515 19.5222 19.5919 19.5780 0.0941   56.761 -1.743 0.232   5.53   6.26   5.65  -1.113  -0.138  61.062  33.071   45.168 -0.22519 213.095 266.792  -0.1539 0.22459  70.772  44.813 0          0
  39627685885905912 226.4634850  -4.3649502 353.960724  44.781170 20.6825 19.9080 19.3851 19.4190 19.5067 19.4446 0.1318    9.316 -2.608 0.001   6.92   7.23   6.52  -0.671  -1.226  53.823  30.147   37.837 -0.13373 131.855 275.073  -0.9897 0.40737  48.413  20.386 0          0
  39627687286807083 310.1371296  -4.3258742  41.987541 -26.175144 18.1013 17.3223 16.9173 17.0149 17.2099 17.2423 0.0611  -88.482 -2.580 0.018  51.16  47.25  42.94  -1.593  -1.462  18.141  11.558   -8.012  1.22931 158.586 367.851  -0.4047 0.33977  14.466   7.129 0          0
  39627687299390609 310.9125975  -4.2334374  42.487740 -26.812437 18.5104 17.8007 17.2820 17.2765 17.3239 17.3079 0.0480 -241.920 -1.654 0.072  41.29  42.56  40.04   0.223  -2.239  23.657  16.036  -10.690  1.09586 110.910 335.004   0.0159 0.79679  21.255   2.404 1          0
  39627687353911372 313.9947409  -4.1723581  44.219734 -29.480930 18.9915 18.1997 17.7905 17.8858 18.0613 18.0786 0.0704 -374.322 -1.031 0.184  18.83  16.87  14.70  -0.318  -2.041  22.851  15.122  -11.261  1.16151 225.969 340.823   0.1314 0.92994  32.353   1.174 1          0
  39627687777538584 339.3858301  -4.2620533  62.587059 -50.733395 18.3784 17.6908 17.2873 17.3673 17.5330 17.5738 0.0430 -138.726 -1.373 0.100  30.44  28.49  23.58   0.466  -1.885  20.365  11.674  -15.761  1.77047  30.776 366.841  -0.9616 0.93672  19.810   0.647 1          0
  39627688687700515  33.6196185  -3.9813588 167.136703 -59.525486 19.1464 18.4950 18.1805 18.3574 18.6225 18.6747 0.0229 -153.193 -1.658 0.228  14.99  12.31   9.46  -0.287  -1.992  29.163  22.930  -25.077  2.99750 263.917 300.365  -0.3279 0.57388  66.665  18.049 0          0
  39627688696094400  34.2452733  -3.9095177 168.001160 -59.078266 19.5271 18.8271 18.4824 18.6579 18.9393 19.0510 0.0227 -124.197 -0.181 0.298  12.61  10.10   7.37  -0.415  -1.691  28.390  22.745  -24.298  3.00785 251.331 301.134  -0.5822 0.48690  57.714  19.916 0          0
  39627688754809114  37.6256828  -4.0374385 172.954941 -56.953751 18.4962 17.7714 17.3744 17.4810 17.6390 17.6449 0.0299   85.918 -3.325 0.087  33.58  32.32  30.19  -0.404  -2.333  26.540  22.699  -22.190  3.06331 259.883 301.322  -0.3023 0.23277  49.355  30.716 0          0
  39627688809337853  40.9602147  -3.9544520 177.052231 -54.553173 21.8821 20.9133 20.2060 20.2050 20.2575 20.2180 0.0283  -70.568 -1.758 0.452   3.01   3.48   3.01   0.146  -0.251  95.662  63.876  -77.770  3.09691 143.330 212.458  -1.4285 0.50869 114.551  37.304 0          0
  39627690533191928 143.7123400  -3.9902345 238.405304  33.299561 17.1441 16.4163 15.9636 16.0374 16.1816 16.1692 0.0354  187.545 -1.619 0.034  73.07  73.02  67.27  -0.041  -2.846  11.776  15.764    6.499 -2.58085  32.456 336.695   0.1604 0.97582  17.060   0.209 1          0
  39627690570941257 145.9922390  -4.0265201 240.091446  35.096600 20.4796 19.7956 19.3325 19.3731 19.4712 19.4425 0.0443  243.641 -1.769 0.148  17.30  16.88  13.80   0.122  -0.358  58.264  52.199   33.580 -2.22814 121.098 228.236  -0.1002 0.59081  66.513  17.108 0          0
  39627690587718480 146.9952390  -4.0454896 240.861542  35.876476 17.2134 16.5003 16.1323 16.2480 16.4223 16.3862 0.0409   89.020 -1.887 0.064  49.50  47.73  44.55   2.707  -2.263  12.329  15.703    7.258 -2.55245 219.186 337.080   0.0176 0.49371  24.504   8.305 0          0
  39627690763881881 157.6196546  -4.0326896 249.955078  43.870075 19.2795 18.5127 17.9948 18.0120 18.0714 18.0178 0.0414  194.697 -1.352 0.135  13.58  14.71  12.59  -0.115  -0.722  31.576  26.682   21.923 -2.21185  86.433 286.213  -0.1929 0.66730  34.909   6.966 0          0
  39627690768073689 157.7641855  -3.9070073 249.971329  44.060989 18.7910 18.0338 17.6027 17.6749 17.8072 17.8128 0.0407  298.647 -1.928 0.218  31.41  30.40  28.12  -1.705  -1.914  25.799  22.673   17.978 -2.26550 203.879 301.434   0.0883 0.59787  41.526  10.451 0          0
  39627690801630272 159.8842070  -4.0949262 252.279663  45.409992 19.3524 18.5426 17.9176 17.9816 18.1470 18.1483 0.0593    3.087 -1.547 0.612  17.90  17.75  16.06   0.391  -2.002  26.984  22.794   19.252 -2.22812 219.706 300.928   0.4949 0.74113  48.205   7.167 1          0
  39627691007148873 172.0248783  -3.9711656 266.843353  52.960144 17.6472 16.8722 16.4538 16.5561 16.7219 16.7073 0.0614  292.076 -1.782 0.039  62.99  60.81  54.61  -1.518  -0.267  13.678  11.927   10.940 -2.38048 215.239 364.669  -0.3228 0.60349  24.120   5.964 0          0
  39627691086842869 176.8909285  -3.9728330 274.121094  55.285275 16.9274 16.2227 15.8686 16.0032 16.2297 16.2460 0.0247  232.504 -4.000 0.000  75.14  73.02  60.72   0.016  -5.481  13.536  10.831   11.146 -2.35220 236.432 374.460   5.3446 0.09001  18.393  15.356 0          0
  39627691212671696 184.3952745  -4.0984577 286.975311  57.720581 16.7262 16.0455 15.5913 15.5946 15.6735 15.6273 0.0317  271.563 -1.285 0.018  89.45  88.31  87.65  -4.295  -1.318  10.564   8.479    8.948 -2.45177 206.246 399.461  -0.1452 0.90264  19.233   0.984 1          0
  39627691288171359 189.0120080  -3.9368388 295.525665  58.713425 18.4690 17.7009 17.2312 17.2981 17.4075 17.3487 0.0301   97.774 -2.027 0.133  38.87  38.99  36.82  -0.991  -1.955  22.945  11.170   19.616 -1.84510  49.919 371.321   1.7186 0.81563  22.737   2.309 1          0
  39627691292361607 189.0582012  -3.9332095 295.613037  58.722298 18.2222 17.4440 17.0076 17.1110 17.2775 17.2796 0.0285  115.684 -1.865 0.065  42.88  40.56  35.03  -1.010  -2.174  19.200   9.782   16.419 -1.97633  53.305 384.839   2.0918 0.78248  19.113   2.332 1          0
  39627691292363852 189.1714307  -4.0144846 295.846527  58.654167 18.2555 17.4757 17.0370 17.1416 17.3112 17.2980 0.0298   49.166 -1.433 0.082  39.26  37.85  33.08  -1.793  -1.693  18.480   9.523   15.793 -2.00184  64.425 387.584  -1.3276 0.80084  18.873   2.087 1          0
  39627691304947554 189.9574679  -4.0167931 297.348602  58.729057 18.8982 18.1379 17.7624 17.8949 18.1014 18.0806 0.0308  158.640 -1.813 0.006  16.71  15.74  13.25  -0.839  -1.740  25.691  12.018   21.964 -1.74035  76.807 363.903   1.8643 0.72754  25.454   4.014 1          0
  39627691330113577 191.4640375  -3.9693909 300.238220  58.873161 20.7406 19.9668 19.6088 19.7354 19.9635 19.9986 0.0266   79.418 -0.747 0.505   5.52   4.71   3.62  -0.809  -1.082  53.677  24.683   45.934 -1.33027 121.028 293.443  -0.3008 0.46524  52.495  19.159 0          0
  39627691351084677 192.7252446  -3.9325499 302.672363  58.938927 17.5375 16.8304 16.4107 16.4218 16.5267 16.5447 0.0252  -78.492 -2.697 0.047  39.61  44.37  36.46  -0.042  -1.924  17.765   8.362   15.226 -1.96654 224.736 400.883  -0.0173 0.80734  29.103   3.102 1          0
  39627691577576522 206.1565240  -3.9866917 327.384979  56.338848 22.3321 21.1111 20.4497 20.5735 20.7658 20.7399 0.0378    8.788 -1.491 0.824   2.40   2.05   1.60   0.000   0.000  85.495  40.855   71.080 -0.67538 244.037 248.453   1.4363 0.32714 149.761  75.928 0          0
  39627691598548853 207.4594559  -3.9173781 329.585144  55.902584 18.5506 17.7551 17.3370 17.4310 17.5989 17.6249 0.0313   28.331 -1.804 0.194  20.60  24.12  19.43  -1.467  -1.497  22.175   6.793   18.356 -1.18488  35.531 422.129  -0.1883 0.90753  19.700   0.955 1          0
  39627691611133615 208.2764278  -4.0080892 330.839020  55.486530 19.7335 18.9957 18.6048 18.7350 18.9481 18.9798 0.0361  -33.303 -2.967 0.059  11.82  11.14   9.70  -0.914  -0.635  42.143  17.246   34.693 -0.74051 103.875 327.836  -0.1966 0.73666  41.918   6.356 1          0
  39627691665654539 211.3302189  -3.9990197 335.567932  54.123837 17.9757 17.2877 16.8712 16.9329 17.0632 17.0611 0.0436 -105.060 -1.800 0.068  43.29  46.17  39.18  -3.098  -2.278  18.200   4.672   14.743 -1.23533 184.515 460.038  -1.4897 0.41000  18.802   7.867 0          0
  39627691711793165 214.1385503  -3.9152662 339.692596  52.772678 17.8772 17.1344 16.7993 16.9561 17.1645 17.1537 0.0457 -130.939 -1.481 0.080  50.07  46.38  38.24  -1.640  -2.431  15.110   3.197   12.030 -1.44737 175.570 497.507  -0.3391 0.79105  17.058   1.990 1          0
  39627691816650100 220.3701481  -3.9072923 347.728180  49.151878 17.7284 16.9447 16.4149 16.4434 16.5574 16.5046 0.0982  -12.961 -1.965 0.062  45.46  44.77  42.37   2.038  -0.104  13.658   1.975   10.330 -1.29136 346.815 543.379   0.5975 0.56538  34.595   9.605 0          0
  39627691825041333 220.9744022  -4.0347790 348.316559  48.672192 21.0264 20.2621 19.6568 19.6432 19.6604 19.5854 0.0976   39.279 -1.322 0.206   7.17   8.26   7.77  -0.653  -0.756  62.296  33.255   46.699 -0.25321  54.504 266.300  -1.5953 0.79774  57.581   6.478 1          0
  39627691837623962 221.7054920  -3.8865692 349.305084  48.318924 20.6438 19.8895 19.4681 19.5230 19.6039 19.5442 0.1090   70.008 -1.488 0.215   5.79   6.35   5.22  -0.531  -0.741  51.872  26.566   38.676 -0.24336  65.042 286.614   0.5080 0.84687  48.214   3.997 1          0
  39627691896342706 225.1444227  -3.9410492 353.019196  45.994976 17.4805 16.6981 16.2618 16.3443 16.4712 16.4098 0.1457 -169.001 -1.106 0.089  47.69  48.57  42.66  -3.473  -5.996   9.955   1.571    7.164 -2.57688 202.885 564.747   0.0490 0.55797  10.573   3.000 0          0
  39627691934090868 227.3722081  -4.0319316 355.196930  44.384827 20.9452 20.1918 19.6182 19.5964 19.6005 19.5619 0.1230   11.784 -1.724 0.208   7.51   8.49   7.75  -0.820   0.198  61.035  35.552   42.603 -0.10292 249.078 260.424   0.5231 0.24523  89.290  54.122 0          0
  39627691938284735 227.6060154  -3.9592149 355.499359  44.271351 20.7028 20.0213 19.5453 19.5206 19.5581 19.5288 0.1325   22.580 -1.988 0.210   6.01   6.44   6.19  -0.448  -0.282  58.198  33.596   40.541 -0.09749 114.323 265.396   2.0953 0.51443  53.196  17.056 0          0
  39627691959261012 229.0414476  -3.9828099 356.862396  43.231220 20.7497 20.0213 19.6323 19.7140 19.8607 19.8499 0.1016   25.139 -4.000 0.001   5.08   4.99   3.61  -0.032  -0.077  69.895  42.851   47.766 -0.06510 222.170 244.428   7.7378 0.13320  80.567  61.627 0          0
  39627693372743553 313.4222815  -3.8753179  44.200726 -28.837461 18.3656 17.6237 17.1366 17.1673 17.2613 17.2201 0.0904    5.641 -1.676 0.152  32.42  35.11  29.56   1.745  -2.081  19.026  12.199   -9.186  1.26135 223.625 362.389   0.1583 0.76555  24.898   3.306 1          0
  39627693406294766 315.3662123  -3.9458447  45.217724 -30.565470 20.3920 19.5827 19.1221 19.1840 19.2865 19.2007 0.0855 -303.968 -4.000 0.000   6.93   7.36   5.54  -0.462  -0.715  59.832  46.058  -30.497  0.91726 204.062 238.419  -0.3520 0.66297  85.096  17.246 0          0
  39627693423068290 316.2285040  -4.0565420  45.597950 -31.369143 19.6741 18.9512 18.3029 18.3717 18.5411 18.5741 0.0837   46.440  0.355 0.176  13.52  13.47  10.63   0.788  -1.413  24.746  16.452  -12.898  1.16190 218.083 332.473   0.0458 0.95716  34.562   0.757 1          0
  39627693452427364 317.9449071  -3.8963171  46.764252 -32.776600 17.6633 16.9295 16.5404 16.6408 16.8167 16.8025 0.0590 -272.840 -4.000 0.001  51.88  52.07  43.95   1.334  -2.761  18.007  11.235   -9.754  1.37949 161.373 370.733   0.7245 0.44422  16.701   6.427 0          0
  39627693511149485 321.5301241  -3.9508422  48.903088 -35.887711 19.4487 18.6683 18.2750 18.3830 18.5720 18.5836 0.0513  -53.088 -1.854 0.400  13.09  12.22  10.07  -0.635  -1.089  32.022  21.439  -18.794  1.14802 158.746 306.755  -0.5967 0.44371  31.349  12.079 0          0
  39627693515344807 321.8166022  -4.0861311  48.941322 -36.202374 18.3874 17.6224 17.2374 17.3491 17.5351 17.5447 0.0412 -307.015 -2.194 0.095  38.68  37.30  31.95  -0.133  -3.817  21.068  13.149  -12.451  1.34645 247.844 354.821  -0.3581 0.63751  32.216   7.132 0          0
  39627693565675182 324.7698053  -3.8990073  51.079563 -38.617073 20.0624 19.3347 18.9088 19.0058 19.1566 19.1614 0.0365  -64.670 -1.733 0.183  17.08  16.16  11.65   0.592  -0.994  45.258  30.839  -28.281  1.10199 128.539 273.027   0.2245 0.67966  47.256   9.012 0          0
  39627693716668804 333.7286525  -4.0109968  57.709339 -46.101902 18.2366 17.5112 17.1383 17.2903 17.4699 17.3891 0.0893 -149.553 -4.000 0.001  25.31  23.96  19.48   1.065  -1.580  21.309  12.495  -15.354  1.59928  58.277 359.963   3.2722 0.76200  19.897   2.688 1          0
  39627694014465646 351.5701247  -4.0163675  77.876579 -59.221874 21.0268 20.1326 19.7000 19.8027 19.9460 19.8946 0.0429 -282.330 -1.054 0.385   4.67   4.95   3.78  -0.054  -0.216  59.804  29.981  -51.376  1.63464 240.596 275.569  -0.1244 0.58925 112.148  28.985 0          0
  39627694236763504   4.8029819  -3.6723871 103.367546 -65.312752 21.1041 20.4291 19.8437 19.8950 20.0674 20.1013 0.0282 -290.735  0.019 0.315   3.60   4.50   4.07   0.239  -0.826  59.891  28.142  -54.381  2.09686 214.446 281.322  -0.1944 0.89218 108.489   6.182 1          0
  39627694815584406  39.5486302  -3.8183804 175.163345 -55.463604 18.6020 17.9346 17.5460 17.5548 17.6089 17.5299 0.0313 -145.940 -1.617 0.069  25.16  26.33  25.21   0.135  -2.230  27.288  23.718  -22.419  3.08657 235.977 297.180  -0.0986 0.62628  55.227  12.691 0          0
  39627696531047394 141.7495371  -3.6747754 236.740845  31.896418 17.9497 17.1785 16.8579 17.0566 17.3285 17.3803 0.0307  291.848 -1.852 0.071  35.85  32.62  28.32  -0.893  -2.130  15.600  19.012    8.282 -2.51974 123.189 318.320   0.0735 0.97369  24.334   0.324 1          0
  39627696564603174 143.8267225  -3.8312940 238.332932  33.485657 22.0690 21.2561 20.6882 20.7254 20.8628 20.9021 0.0413  148.034 -1.457 0.411   4.16   4.86   3.31   0.000   0.000 103.502  90.818   57.240 -2.19915 174.501 186.891  -1.0171 0.13266 110.999  84.998 0          0
  39627696585576162 145.1796209  -3.7341309 239.210449  34.627281 18.4969 17.7341 17.2457 17.2786 17.3675 17.3054 0.0477  177.184 -2.470 0.117  22.94  25.09  21.79   0.704  -1.043  24.082  25.008   13.731 -2.39284 126.206 292.222   0.0701 0.46114  28.665  10.572 0          0
  39627696635908334 148.1850181  -3.7535415 241.488800  36.989849 18.4697 17.7169 17.3120 17.3925 17.4905 17.4526 0.0327  167.295 -1.551 0.149  27.69  27.61  26.38  -0.245  -1.862  22.472  23.003   13.564 -2.38604  33.903 300.066   2.2594 0.87567  26.790   1.776 1          0
  39627696799482524 157.7453076  -3.8278206 249.874390  44.103134 19.2261 18.4000 17.9670 18.0666 18.2253 18.2166 0.0413  220.155 -2.651 0.325  19.19  18.11  17.10   0.122  -2.449  31.751  26.726   22.138 -2.21260 224.408 286.061   6.2587 0.06468  38.580  33.893 0          0
  39627696837232566 160.0568225  -3.8085761 252.175201  45.736038 19.1109 18.3964 17.8430 17.8146 17.8404 17.8222 0.0613  218.427 -1.276 0.079  22.05  24.33  22.13  -0.728  -1.788  29.379  24.278   21.076 -2.20747 100.947 294.992   0.8169 0.64890  33.329   7.097 0          0
  39627696874983979 162.4298106  -3.7905749 254.687439  47.355385 18.2251 17.4610 17.0360 17.1488 17.3576 17.4101 0.0426   44.068 -1.414 0.078  44.60  46.10  38.94  -0.872  -2.570  17.347  15.992   12.788 -2.35383 120.449 335.277   0.0057 0.93721  23.567   0.764 1          0
  39627696900145366 163.7366898  -3.8426849 256.200104  48.173527 17.0366 16.3163 15.9896 16.1683 16.4193 16.4457 0.0346  258.435 -4.000 0.001  39.68  42.75  36.01   1.123  -5.605  13.368  13.464    9.988 -2.44316 262.919 352.441   3.1210 0.19736  24.793  16.620 0          0
  39627696916923841 164.7887788  -3.7704436 257.343750  48.904217 17.4394 16.7282 16.2322 16.2616 16.3618 16.3640 0.0350  311.387 -2.305 0.074  63.65  62.58  58.68  -0.083  -1.086  15.205  14.236   11.485 -2.38695 200.633 346.853   0.0480 0.50583  24.371   7.998 0          0
  39627697097281452 175.6819266  -3.7326034 272.044159  54.964958 17.6377 16.8295 16.3846 16.4906 16.6759 16.6795 0.0232  -14.338 -1.598 0.036  61.61  54.77  48.80   2.751  -2.859  13.985  11.256   11.471 -2.34810 331.197 370.542   0.1606 0.73967  49.748   7.444 1          0
  39627697332161191 189.6452830  -3.6269483 296.678528  59.088608 18.8836 18.1543 17.7557 17.8805 18.0585 18.0547 0.0292  209.534 -2.252 0.349  17.68  15.84  13.81  -2.015  -1.441  27.580  12.786   23.667 -1.71117 164.077 357.644  -0.3662 0.66206  33.750   6.862 0          0
  39627697365719180 191.7565345  -3.6452865 300.781403  59.208038 17.9717 17.3177 16.8638 16.9275 17.0459 17.0502 0.0247  150.104 -1.518 0.054  37.25  39.35  35.66  -3.222  -1.990  18.517   8.794   15.915 -1.95773 149.528 395.724  -0.4375 0.57137  20.991   5.726 0          0
  39627697382492673 192.6292376  -3.8536937 302.485687  59.017258 17.8071 17.0447 16.6084 16.6905 16.8381 16.8329 0.0234   94.231 -2.822 0.077  60.43  55.76  52.02  -2.077  -2.333  18.372   8.555   15.759 -1.94040  46.699 398.541  -0.0609 0.82247  18.009   1.754 1          0
  39627697432827866 195.7682985  -3.8262317 308.560425  58.918301 17.9321 17.1887 16.7806 16.8889 17.0674 17.0967 0.0273  284.421 -2.081 0.070  40.62  38.70  36.37  -1.999  -1.170  17.547   7.520   15.034 -1.91323 211.811 411.736   0.1094 0.81429  26.512   2.714 1          0
  39627697445407791 196.4006837  -3.6752909 309.806976  59.007244 20.3990 19.6574 19.2605 19.3686 19.5631 19.6133 0.0285  -14.679 -1.390 0.180   9.59   9.12   7.51  -0.380  -0.530  50.430  21.694   43.209 -1.16698 126.420 305.627   0.2904 0.74475  55.610   8.136 1          0
  39627697495736507 199.2843675  -3.6293037 315.317383  58.623074 21.2342 20.5716 20.1269 20.2124 20.2787 20.2885 0.0354  105.024 -1.757 0.970   3.25   3.73   3.43   0.000   0.000  84.921  38.920   72.443 -0.92539 234.716 252.590   1.0022 0.22196 129.158  82.236 0          0
  39627697562846047 203.3182153  -3.6480800 322.697968  57.609306 17.4472 16.6854 16.3387 16.4845 16.6918 16.7066 0.0354  -14.942 -1.913 0.077  35.69  33.87  28.06  -0.889  -6.404  13.212   4.991   11.163 -2.10756 259.594 453.407   0.8145 0.57689  22.806   6.119 0          0
  39627697588011920 204.8239243  -3.7060691 325.301178  57.072571 17.2464 16.5130 16.2033 16.3875 16.6417 16.6897 0.0410   18.225 -4.000 0.001  72.77  66.64  58.34  -6.882  -2.884  14.449   4.791   12.133 -1.93837 316.767 457.509  -0.6147 0.48221  33.530  11.713 0          0
  39627697650929008 208.6833670  -3.7286304 331.697937  55.567802 20.5991 19.7153 19.2150 19.2787 19.4207 19.4069 0.0424   92.107 -1.977 0.252   9.42   9.89   8.46  -0.905  -0.920  54.231  23.846   44.682 -0.65566 100.085 296.674  -1.4027 0.61688  51.917  12.302 0          0
  39627697659318727 209.2348171  -3.6342491 332.644836  55.413025 18.7929 18.0252 17.6425 17.7407 17.9106 17.9344 0.0392   91.716 -1.537 0.152  29.35  28.63  24.29  -1.237  -1.413  24.259   7.525   19.962 -0.99904  47.734 411.677   0.8478 0.86782  21.613   1.530 1          0
  39627697713843729 212.4442906  -3.7852536 337.390045  53.761868 20.5647 19.8903 19.4117 19.4399 19.5054 19.4277 0.0537   66.131 -1.818 0.031  11.03  12.37  10.09  -1.156  -0.357  61.226  28.897   49.319 -0.50240 188.407 278.907  -0.8374 0.19800  62.532  41.862 0          0
  39627697730621349 213.4612176  -3.7621123 338.873657  53.259991 20.3534 19.5918 19.1384 19.1969 19.3527 19.3865 0.0457   37.646 -2.171 0.328  10.45  10.98   8.69  -1.363  -0.027  52.727  24.159   42.199 -0.48991 246.053 295.449  -0.3564 0.21565  73.367  47.337 0          0
  39627697739007210 213.8477983  -3.7179343 339.459442  53.094166 20.1607 19.4245 18.9626 18.9628 18.9881 18.9248 0.0427   24.442 -1.497 0.153  19.97  18.63  16.56  -0.996  -1.339  51.624  23.582   41.227 -0.47940 169.209 297.719  -1.4051 0.22224  47.973  30.527 0          0
  39627697864836599 221.3633997  -3.7481533 349.045807  48.644691 19.8862 19.1943 18.6912 18.7187 18.8044 18.7522 0.0977 -196.821 -1.498 0.177   9.65  10.14   8.90  -0.370  -0.951  37.847  17.087   28.367 -0.28182 236.059 328.744   0.3284 0.84313  61.323   5.219 1          0
  39627697910975836 224.1970370  -3.6969278 352.255341  46.817009 20.9374 20.2167 19.6567 19.6395 19.7013 19.6129 0.1317   37.338 -2.848 1.049   5.04   5.89   5.09  -0.671  -1.245  65.835  37.054   47.912 -0.16459 214.329 256.824  -1.2785 0.08017  68.700  58.502 0          0
  39627697948725335 226.4971649  -3.7896761 354.561310  45.170498 19.3722 18.5639 17.9981 17.9985 18.0458 17.9458 0.1743  -60.172 -1.990 0.145  26.58  28.37  25.40   1.610  -0.912  25.308   9.745   17.924 -0.17442 372.019 385.230   1.5740 0.66469  91.998  18.531 0          0
  39627697961304711 227.0921912  -3.8447098 355.104156  44.714558 19.5944 18.9405 18.4008 18.4245 18.5051 18.4584 0.1641   95.226 -2.270 0.794  17.90  18.48  14.94  -1.735  -1.452  30.957  13.891   21.746 -0.13558 133.368 349.308  -0.7926 0.68295  29.386   5.536 0          0
  39627697961305481 227.1246638  -3.7254395 355.254944  44.776268 19.1529 18.4190 17.8871 17.8735 17.9379 17.8944 0.1612  -71.652 -1.696 0.168  24.20  26.39  22.83  -2.796  -1.840  23.987   8.914   16.872 -0.15869 169.785 394.345  -1.3165 0.26290  19.823  11.570 0          0
  39627699324458184 308.5541927  -3.8501579  41.626820 -24.558661 19.1402 18.4330 17.8680 17.8391 17.8976 17.8664 0.0777 -158.662 -1.296 0.098  17.61  18.38  14.99  -0.237  -1.545  28.066  20.127  -11.693  1.00193  23.712 312.809  -1.6405 0.91082  23.325   1.089 1          0
  39627699332846834 309.0795698  -3.8209188  41.927963 -25.006865 18.1402 17.4411 17.1368 17.2983 17.5452 17.5779 0.0896 -152.141 -4.000 0.001  42.98  37.30  29.00  -1.091  -1.822  20.226  13.388   -8.564  1.15515  94.672 353.007  -0.5140 0.66278  16.142   3.274 0          0
  39627699345426269 309.7343571  -3.8638642  42.228500 -25.602554 18.8628 18.1351 17.6496 17.6998 17.8103 17.7624 0.0708 -107.492 -1.539 0.145  32.34  32.35  29.30   0.104  -1.443  24.276  16.736  -10.511  1.07415  57.296 330.786   0.3297 0.90230  20.386   1.047 1          0
  39627699349625231 310.1299236  -3.7382792  42.559456 -25.890121 19.0920 18.3934 17.9594 17.9929 18.1106 18.1017 0.0763  -91.295 -1.892 0.089  22.47  24.18  22.00  -0.152  -1.553  28.875  20.672  -12.636  1.01584  67.903 310.239  -0.7046 0.85173  25.091   2.009 1          0
  39627699441895398 315.5187053  -3.8268865  45.424896 -30.639641 17.2368 16.5636 16.3089 16.4913 16.7322 16.7393 0.0920   -3.000 -1.299 0.135  44.80  38.48  32.24   4.489  -2.275  10.219   6.591   -5.203  1.88741 271.428 425.211   0.1089 0.93992  18.180   0.563 1          0
  39627699475448930 317.4749406  -3.7504447  46.636353 -32.297497 20.1688 19.3229 18.9303 19.1388 19.3399 19.2747 0.0722 -305.683 -1.151 0.308   9.11   7.74   5.98   0.000   0.000  35.553  25.110  -19.028  1.05539 244.330 291.841   0.9826 0.41931  50.909  20.828 0          0
  39627699488034851 318.3256726  -3.8035739  47.086548 -33.058968 18.4274 17.6554 17.2859 17.4103 17.5959 17.6004 0.0586 -306.576 -2.069 0.098  36.18  36.53  30.48  -0.592  -2.348  20.251  12.866  -11.055  1.30992 172.340 357.014  -0.0574 0.97376  23.317   0.310 1          0
  39627699546751279 321.7075169  -3.8706442  49.100574 -35.998119 18.0255 17.2601 16.8090 16.8818 17.0413 17.0390 0.0503 -108.425 -2.263 0.110  31.10  30.20  26.50  -0.080  -1.697  17.807  10.954  -10.469  1.46143  72.723 373.304  -0.2441 0.79588  15.489   1.760 1          0
  39627699592889140 324.4856104  -3.6709505  51.134094 -38.255684 17.9242 17.2431 16.9748 17.1480 17.3958 17.4145 0.0383 -235.408 -4.000 0.001  26.61  24.66  19.06   0.001  -2.855  20.982  12.999  -12.997  1.40884 129.516 355.976  -0.3701 0.77479  21.212   2.692 1          0
  39627699597082909 324.7123602  -3.7732158  51.176956 -38.501709 17.4508 16.6524 16.2185 16.2971 16.4315 16.4157 0.0377 -130.614 -1.133 0.043  62.50  62.96  56.32   0.319  -2.688  12.554   7.929   -7.810  1.83502  40.196 406.320  -0.4611 0.90032  11.171   0.586 1          0
  39627699622249743 326.2542476  -3.7844468  52.227390 -39.807011 17.4116 16.7516 16.4724 16.6658 16.9436 16.9661 0.0250  -17.380 -4.000 0.000  62.22  54.34  44.66   0.831  -2.015  16.614  10.097  -10.635  1.61234 139.389 381.608  -0.2301 0.89625  17.871   0.978 1          0
  39627699794219458 336.6580132  -3.7775970  60.563805 -48.301292 18.4484 17.6189 17.0544 17.1294 17.2466 17.1799 0.0651  -12.074 -1.234 0.106  33.22  34.44  30.61   1.472  -1.534  17.733  10.561  -13.235  1.80454 153.472 377.029   0.0454 0.94726  21.739   0.589 1          0
  39627699794220338 336.6970146  -3.8057427  60.566223 -48.349293 19.2621 18.5309 18.1706 18.3258 18.5317 18.5182 0.0632 -224.389 -1.730 0.264  16.44  15.48  12.47   0.299  -2.012  28.091  16.285  -20.992  1.51482 117.332 333.481  -0.3297 0.77630  29.820   3.756 1          0
  39627700591134730  24.0943905  -3.6056625 149.409027 -64.142479 17.1497 16.4566 16.0378 16.1789 16.3877 16.4089 0.0266   53.302 -1.708 0.004  48.78  45.94  43.57   5.740  -3.389  11.511  12.815  -10.327  2.94088 182.572 357.411   0.6886 0.64106  21.864   4.782 0          0
  39627701325141300  68.0901090  -3.5031127 198.883224 -32.306690 18.4451 17.7075 17.2692 17.3504 17.4961 17.4584 0.0482  205.404 -2.362 0.107  37.74  38.97  35.40   2.142  -1.479  22.435  26.891  -11.924 -2.91136 146.759 285.492   0.2563 0.80814  36.269   3.849 1          0
  39627702621180074 145.4162660  -3.4270937 239.083862  35.000450 17.7659 17.0701 16.5590 16.5647 16.6133 16.5552 0.0453  107.492 -1.376 0.033  63.98  65.82  59.67   0.330  -2.454  16.437  19.015    9.466 -2.48869  92.562 318.305   0.2409 0.90991  22.929   1.082 1          0
  39627702654733727 147.4087997  -3.4020701 240.546295  36.597340 18.7055 17.9215 17.4612 17.5569 17.7379 17.7320 0.0320  185.497 -2.187 0.266  30.62  31.21  26.55  -0.600  -1.826  24.171  24.482   14.455 -2.37982  48.919 294.206   0.5589 0.83732  28.583   2.531 1          0
  39627702830892451 157.8001457  -3.6101868 249.711258  44.294651 17.9375 17.1905 16.7072 16.7538 16.8544 16.8300 0.0426   13.695 -1.261 0.060  43.39  42.92  41.63  -0.332  -2.548  16.455  16.506   11.522 -2.40838 157.781 332.146  -0.0553 0.95449  26.152   0.609 1          0
  39627702889614602 161.3916865  -3.5413687 253.314728  46.843285 20.2769 19.4402 18.9573 19.0362 19.1956 19.1965 0.0510  135.625 -1.472 0.178   8.14   8.13   7.64  -0.765  -0.807  43.802  33.220   31.995 -2.09861  82.662 266.393  -0.8678 0.64570  46.168   9.939 0          0
  39627703069970013 172.1366112  -3.6190791 266.692444  53.318195 18.6662 17.9499 17.4215 17.3948 17.4359 17.3884 0.0818  134.668 -2.107 0.057  28.80  29.98  29.82  -0.242  -0.766  24.912  17.380   20.002 -2.11633 112.357 327.075  -0.2127 0.51757  26.606   8.458 0          0
  39627703086747900 173.1531183  -3.5087236 268.058807  53.938656 20.8278 20.1026 19.5914 19.6123 19.6825 19.6413 0.0452   10.895 -1.799 0.364  10.38  10.95   8.46  -0.048  -0.647  67.806  40.989   54.837 -1.80277 161.296 248.175   0.5503 0.74604  90.431  13.153 1          0
  39627703095137299 173.7083785  -3.4655693 268.837524  54.255703 17.9921 17.2782 16.7958 16.8473 16.9729 16.9546 0.0349  278.146 -1.746 0.137  32.55  31.88  28.22  -0.580  -1.028  18.012  13.454   14.641 -2.24382 174.942 352.516   0.0370 0.57606  24.803   6.672 0          0
  39627703296458898 185.5113837  -3.5063013 288.767609  58.554794 17.1825 16.4199 15.9969 16.1124 16.3005 16.3324 0.0380  281.125 -1.879 0.040  59.34  55.45  49.47  -0.229  -0.600  11.550   8.460    9.870 -2.40145 250.590 399.691  -0.0509 0.34502  20.157   9.816 0          0
  39627703296459387 185.5337965  -3.5711520 288.836456  58.496368 17.3293 16.6192 16.3114 16.4842 16.7269 16.7306 0.0356   62.899 -4.000 0.001  67.51  60.13  53.80  -1.314  -2.772  15.610   9.504   13.323 -2.19346  68.400 387.790   0.2782 0.91770  17.145   0.736 1          0
  39627703313241660 186.7473857  -3.5905901 291.122375  58.719448 18.1903 17.4006 17.0378 17.1912 17.3758 17.3654 0.0397  184.057 -1.632 0.141  29.85  27.56  22.90  -2.875  -0.344  17.695   9.853   15.136 -2.08669 194.926 384.103  -0.9570 0.54821  24.338   7.102 0          0
  39627703380346070 190.5649451  -3.4975831 298.443390  59.294151 19.0296 18.3634 17.9023 17.9206 18.0316 18.0757 0.0268  119.328 -2.746 0.099  19.93  20.39  19.98  -1.187  -0.838  35.049  15.742   30.135 -1.54598  69.392 336.836  -1.7503 0.74078  34.483   5.135 1          0
  39627703468430689 196.0071518  -3.4527758 309.089111  59.268368 19.3220 18.6275 18.2139 18.3025 18.4403 18.4186 0.0295  200.394 -2.089 0.205  12.35  12.07   9.81  -1.715  -0.896  35.183  14.318   30.235 -1.34518 180.290 346.276  -0.7632 0.63281  44.289   9.960 0          0
  39627703518759665 198.9021203  -3.5259993 314.632660  58.795555 18.3471 17.5419 17.1808 17.3441 17.5627 17.5657 0.0404  -41.265 -1.301 0.125  35.13  33.37  29.31  -1.096  -1.914  17.699   6.751   15.143 -1.82989 135.659 422.768  -0.1928 0.85626  19.959   1.545 1          0
  39627703518761039 198.9728578  -3.5068274 314.773407  58.801563 17.5139 16.7761 16.4899 16.6878 16.9681 17.0365 0.0396  144.332 -4.000 0.001  71.49  64.04  54.32  -4.198  -2.720  16.115   6.355   13.790 -1.94041 183.238 428.923  -0.2152 0.52093  19.342   6.093 0          0
  39627703602646624 203.9124548  -3.6079102 323.771759  57.463993 18.5483 17.7423 17.3656 17.5028 17.6842 17.6970 0.0336  236.984 -1.558 0.124  43.39  41.83  33.03  -1.204  -1.205  20.978   6.734   17.683 -1.43132 184.348 423.027   0.4720 0.69622  25.712   4.605 0          0
  39627703611033274 204.3629791  -3.4533072 324.655884  57.464745 19.1052 18.3696 17.8165 17.8368 17.9135 17.8989 0.0332  131.924 -1.388 0.097  20.15  22.47  20.78  -1.833  -1.127  29.367  10.291   24.746 -1.09259 120.049 379.664  -0.8609 0.69011  29.641   5.435 0          0
  39627703657172088 207.1735526  -3.4029082 329.484283  56.488194 20.7440 20.0051 19.5592 19.6310 19.8069 19.8114 0.0433   53.077 -2.529 0.273  16.91  14.93  11.70  -0.065  -0.815  65.393  29.437   54.465 -0.67230 159.165 277.228   0.9938 0.27677  62.855  35.605 0          0
  39627703673946262 208.0434359  -3.4722838 330.861237  56.070469 20.4699 19.7209 19.3305 19.4383 19.6374 19.6353 0.0423   64.158 -1.807 0.206  12.28  12.68   9.73  -0.301  -1.395  52.561  22.610   43.567 -0.68390 190.716 301.695   0.1905 0.11826  49.766  39.240 0          0
  39627703673948075 208.1285227  -3.5820859 330.917145  55.935219 19.5698 18.8288 18.4728 18.6153 18.8339 18.8530 0.0404  198.634 -0.801 0.126  17.35  16.00  13.36  -1.195  -0.975  30.854  10.908   25.542 -0.87904 149.371 373.736   0.1397 0.94059  35.159   1.076 1          0
  39627703686531750 208.9125715  -3.4138896 332.305145  55.752357 20.5559 19.7876 19.3885 19.5434 19.7662 19.8040 0.0386   44.594 -1.001 0.178   6.12   5.75   4.79  -1.525  -0.211  47.710  20.027   39.398 -0.67271 224.819 313.289  -0.7677 0.12096  53.603  42.034 0          0
  39627703703309797 209.9938857  -3.4016519 334.018494  55.278740 17.5983 16.8293 16.4719 16.6072 16.8242 16.8560 0.0540   28.712 -2.137 0.034  37.06  34.31  28.56  -2.432  -3.387  13.781   3.618   11.330 -1.88705  47.393 485.414   0.4404 0.89735  12.135   0.657 1          0
  39627703707501881 210.1151169  -3.5844176 334.059143  55.060780 20.4555 19.7967 19.3657 19.4275 19.5447 19.5493 0.0475   19.681 -1.760 0.417   6.21   5.88   4.27  -0.982  -0.224  57.122  25.683   46.772 -0.59101 159.068 289.743  -0.3790 0.25588  53.521  31.712 0          0
  39627703736860883 211.8075050  -3.5443416 336.658112  54.288197 20.3627 19.6391 19.2312 19.2945 19.4425 19.4249 0.0495   43.592 -1.729 0.125  13.23  14.15  10.37  -0.067  -1.348  52.148  23.223   42.293 -0.54609 213.644 299.167   0.3686 0.10961  54.236  43.521 0          0
  39627703741059768 212.2806428  -3.4454795 337.441986  54.137615 18.5521 17.8129 17.3583 17.4110 17.5419 17.5298 0.0593   39.355 -1.960 0.044  21.93  20.81  18.23  -1.702  -1.883  22.458   6.432   18.191 -0.90231  27.989 427.705  -0.9584 0.89442  19.323   1.077 1          0
  39627703782999252 214.6085368  -3.4721408 340.742126  52.892181 20.5675 19.8246 19.3315 19.4100 19.5586 19.5582 0.0560   45.670 -1.089 0.328   5.54   5.64   4.06  -0.690  -0.449  49.758  22.523   39.631 -0.45515  73.785 302.060   0.5758 0.69692  45.709   8.164 0          0
  39627703824944260 217.1959984  -3.4075497 344.269501  51.477905 20.8590 19.9876 19.4459 19.4890 19.6286 19.6091 0.0856   64.152 -1.368 0.315   7.83   8.31   6.72  -0.484  -0.645  51.907  24.623   40.552 -0.36394  62.997 293.669   1.5361 0.78829  48.018   5.685 1          0
  39627703862692607 219.4333852  -3.5598673 346.936005  50.006687 17.9629 17.2052 16.7511 16.8414 16.9687 16.8961 0.0963  141.813 -2.941 0.271  27.10  28.43  24.91  -1.732  -2.722  16.902   3.437   12.943 -0.79585 129.178 490.450   0.5196 0.59975  14.687   3.675 0          0
  39627703866884139 219.5555164  -3.5643173 347.080353  49.927586 19.0037 18.2150 17.7248 17.7699 17.8834 17.8616 0.0952  -69.706 -2.237 0.130  20.23  19.84  17.20   1.097  -0.407  25.603   8.721   19.572 -0.43625 339.348 396.575   2.2465 0.58369  69.956  18.390 0          0
  39627703896251268 221.5441913  -3.4417283 349.554321  48.762287 20.7589 20.0279 19.5752 19.6073 19.6949 19.6604 0.0957   56.608 -1.908 0.253   8.01   7.91   6.92   0.118  -0.602  59.402  31.228   44.592 -0.22934 204.624 271.902   1.3575 0.08330  57.638  48.774 0          0
  39627703917220408 222.7312924  -3.6242891 350.721802  47.848938 18.9459 18.1906 17.6574 17.6803 17.7589 17.7229 0.1039  299.185 -1.817 0.185  21.85  21.82  18.32  -2.831  -1.877  24.153   8.257   17.887 -0.32206 329.028 402.178  -0.3819 0.85130  63.880   5.131 1          0
  39627703992717266 227.2210050  -3.5241015 355.551483  44.850616 19.5305 18.7792 18.2424 18.2166 18.2561 18.2081 0.1518  -57.491 -1.949 0.196  12.50  15.08  12.61  -3.214  -0.666  30.389  13.428   21.398 -0.12477 313.658 352.710  -0.5902 0.43722  64.516  25.263 0          0
  39627703996912320 227.5062155  -3.4788743 355.879028  44.680321 21.0026 20.2143 19.6800 19.7127 19.8425 19.7936 0.1385   50.522 -1.067 0.552   7.39   7.36   6.20  -0.928  -0.409  50.187  27.591   35.219 -0.09308 112.883 283.130   0.1883 0.62105  47.268  11.050 0          0
  39627703996913540 227.5590732  -3.4868169 355.923187  44.637188 17.6275 16.8731 16.4327 16.4986 16.6184 16.5625 0.1339    0.157 -1.672 0.046  62.20  62.91  57.50  -1.907  -2.697  11.940   0.668    8.388 -1.12906  65.143 640.816   0.9456 0.68828   8.447   1.560 0          0
  39627705372644801 309.6052813  -3.5063360  42.509052 -25.319260 18.7788 18.0902 17.6405 17.6743 17.7673 17.7422 0.0817 -195.126 -1.556 0.063  22.55  22.27  18.83   0.333  -1.742  24.146  16.709  -10.346  1.08149  63.034 330.946   0.6137 0.81246  19.953   2.065 1          0
  39627705393612765 310.7395167  -3.5182354  43.098385 -26.319452 19.1195 18.4208 17.9066 18.0046 18.1438 18.1599 0.0677   -3.428 -2.297 0.135  18.85  19.66  17.48   0.746  -0.221  28.360  20.202  -12.600  1.03469 245.855 312.449   0.7635 0.63972  42.184   9.269 0          0
  39627705397807747 311.0168186  -3.4327471  43.330463 -26.521257 18.6377 17.9060 17.4437 17.4690 17.5288 17.4970 0.0546  -93.847 -2.089 0.085  19.66  21.99  18.26   0.881  -2.713  25.546  17.787  -11.428  1.07971 188.534 324.804  -0.3189 0.27329  23.388  13.348 0          0
  39627705406196139 311.5098718  -3.4515598  43.577198 -26.961742 18.6770 17.7649 17.1872 17.2295 17.3140 17.2222 0.0483 -245.847 -1.308 0.094  32.39  33.20  33.40   0.134  -3.037  20.631  13.659   -9.367  1.18910 140.631 350.997  -0.2276 0.67419  19.087   3.714 0          0
  39627705427167406 312.7510830  -3.4292534  44.274860 -28.035339 17.6189 16.7988 16.3973 16.5549 16.7728 16.7536 0.0587   28.616 -2.237 0.146  31.38  30.21  26.71   1.675  -1.426  13.111   8.079   -6.163  1.56331 235.323 404.402  -0.0120 0.96867  18.111   0.288 1          0
  39627705435558174 313.3241614  -3.4583567  44.561970 -28.549313 17.9192 17.1181 16.6604 16.7300 16.8990 16.9120 0.0693 -322.122 -1.163 0.116  34.46  33.52  28.01   0.627  -3.675  14.101   8.712   -6.741  1.50206 180.043 396.684   0.6260 0.61455  14.280   3.409 0          0
  39627705460724217 314.8355421  -3.4718933  45.394608 -29.871426 17.6400 16.9064 16.5570 16.6628 16.8098 16.7875 0.0747 -308.022 -4.000 0.001  35.64  34.23  29.03  -0.131  -4.130  17.765  11.268   -8.855  1.33930 219.635 370.431  -0.1792 0.70106  22.498   3.954 1          0
  39627705515247436 318.0113855  -3.4513666  47.261158 -32.610741 18.4321 17.6549 17.2506 17.3443 17.5025 17.4860 0.0562  -86.486 -2.391 0.086  35.67  35.67  30.19   0.341  -1.833  21.541  13.935  -11.619  1.27407  71.616 348.986  -0.1337 0.95635  19.245   0.429 1          0
  39627705548801537 320.0027021  -3.5885064  48.328419 -34.393250 17.8134 17.1163 16.6462 16.6731 16.7932 16.7887 0.0534 -298.655 -1.562 0.032  41.59  40.46  36.16  -0.455  -2.942  16.107   9.946   -9.100  1.51007 158.400 383.143   0.1148 0.94499  17.678   0.500 1          0
  39627705569773757 321.3084429  -3.4446066  49.296303 -35.436989 17.6952 16.9457 16.4295 16.4520 16.4986 16.4275 0.0600 -345.103 -1.069 0.045  48.16  51.36  46.75  -2.234  -4.180  14.341   8.879   -8.314  1.63967 276.182 394.743  -0.2014 0.91455  27.007   1.205 1          0
  39627705599134905 323.0729036  -3.4831713  50.394516 -36.959538 19.7136 18.9560 18.6144 18.7228 18.8847 18.8325 0.0368  -99.478 -1.704 0.009  17.93  18.22  15.71   0.013  -1.073  38.793  26.503  -23.353  1.12231  60.264 286.832  -0.6357 0.86848  36.202   2.548 1          0
  39627706568016597  20.7971952  -3.3237949 141.981918 -65.014595 19.4701 18.7801 18.3828 18.5197 18.6557 18.5974 0.0363  -83.479 -2.188 0.191  12.05  13.29  12.00   0.730  -0.346  36.682  22.613  -33.197  2.70593 130.681 301.684  -0.7825 0.42704  40.467  16.248 0          0
  39627708589672068 141.5262375  -3.2571808 236.187378  31.954735 18.3054 17.5950 17.1724 17.2535 17.3940 17.3770 0.0330  312.032 -1.585 0.096  34.68  35.81  30.98  -0.486  -0.362  20.543  23.011   10.918 -2.46086 194.257 300.034  -0.5492 0.67142  35.756   7.029 0          0
  39627708753252612 151.4229768  -3.3698622 243.715683  39.736500 18.8707 18.1934 17.6774 17.6785 17.7475 17.7191 0.0319  231.010 -1.925 0.173  21.51  20.72  19.08  -0.774  -1.231  29.767  27.496   19.075 -2.29893  84.087 283.446  -0.1529 0.85355  35.670   2.818 1          0
  39627708770025652 152.2202098  -3.1600593 244.177582  40.479961 18.0919 17.2754 16.8423 16.9558 17.1289 17.1347 0.0333   70.293 -1.449 0.062  29.81  28.12  24.97  -0.005  -2.382  16.650  17.822   10.844 -2.44754 112.508 324.614   0.0400 0.97500  23.616   0.299 1          0
  39627708770028325 152.3601300  -3.2650218 244.401794  40.518227 18.9654 18.3000 17.7877 17.8951 18.0755 18.1330 0.0331  126.897 -0.674 0.088  20.21  23.15  19.77  -0.534  -2.622  23.700  22.772   15.438 -2.34709 129.641 301.018   1.0299 0.51571  28.792   9.199 0          0
  39627708795193354 153.8043238  -3.1320566 245.521835  41.694984 18.0000 17.2820 16.8682 16.9439 17.1010 17.1189 0.0334   79.950 -1.262 0.051  43.23  45.26  40.28  -0.428  -3.034  17.114  17.801   11.418 -2.42957 115.981 324.730   0.4418 0.80951  23.679   2.493 1          0
  39627708866498756 158.1968581  -3.2864295 249.776108  44.804058 18.0563 17.3861 16.9676 17.0192 17.1672 17.2246 0.0453  260.544 -1.884 0.133  31.95  33.60  29.94  -0.135  -1.113  19.025  18.038   13.439 -2.36310 135.792 323.439  -0.0454 0.61736  25.016   5.918 0          0
  39627708879081959 158.9185898  -3.3176947 250.525818  45.293549 17.6355 16.8757 16.5287 16.6809 16.8881 16.8346 0.0574  365.069 -1.382 0.179  33.30  28.89  27.54  -2.107  -4.475  12.896  14.101    9.194 -2.48989 235.355 347.802   0.8215 0.60387  27.555   6.806 0          0
  39627708895855523 159.7697146  -3.1950455 251.267090  45.978008 18.6232 17.8105 17.3568 17.4561 17.6208 17.6179 0.0614   74.723 -1.611 0.073  32.58  33.48  32.77  -0.236  -1.828  20.414  18.507   14.711 -2.32922  99.197 320.933   0.0241 0.99186  26.046   0.106 1          0
  39627708979741145 164.7519944  -3.1261933 256.669830  49.375431 17.7237 16.9738 16.5290 16.6069 16.7513 16.7414 0.0416  341.517 -2.567 0.131  34.68  33.86  32.27  -0.686  -1.110  16.605  14.985   12.630 -2.36330 210.965 341.734   0.0294 0.69928  29.655   5.248 0          0
  39627708996519969 165.8346455  -3.3709814 258.198059  49.873730 18.1611 17.4189 16.9183 16.9466 17.0383 17.0054 0.0484  333.362 -2.226 0.093  33.57  34.96  32.20  -1.564  -1.963  20.174  16.711   15.453 -2.27585 192.643 330.930   0.2275 0.87047  33.515   2.321 1          0
  39627709017490193 167.0193155  -3.2205024 259.504486  50.725285 18.9975 18.2841 17.8216 17.8568 17.9598 17.9560 0.0531  -13.098 -2.516 0.029  35.65  34.95  30.58  -1.755  -1.009  30.823  22.474   23.890 -2.11856 230.871 302.269  -0.8512 0.39053  48.740  21.363 0          0
  39627709072020030 170.4566590  -3.1734004 263.948242  52.779560 18.7954 18.0561 17.5777 17.5966 17.6866 17.6726 0.0540  176.025 -2.279 0.156  17.08  18.66  16.85  -0.141  -1.757  27.329  19.188   21.788 -2.11276 104.972 317.422   2.6600 0.55005  29.041   8.430 0          0
  39627709105574655 172.4485231  -3.1256967 266.700226  53.901596 17.3225 16.6382 16.3164 16.4777 16.7118 16.7300 0.0365  202.323 -4.000 0.000  37.96  39.34  32.77  -1.028  -1.605  15.823  12.750   12.807 -2.32330  87.843 357.925  -0.1099 0.76408  18.870   2.524 1          0
  39627709269148024 182.0177102  -3.2906717 282.278656  57.831581 18.5294 17.7093 17.3046 17.4283 17.6498 17.6999 0.0290  188.883 -1.614 0.140  27.59  30.36  26.37  -1.385  -1.273  20.377  12.112   17.264 -2.07572  86.436 363.111  -0.2254 0.86725  22.536   1.602 1          0
  39627709495643009 195.6574077  -3.2636117 308.440125  59.488388 18.2164 17.4612 17.0133 17.0955 17.2430 17.2480 0.0260  354.714 -3.230 0.165  43.71  44.64  41.05  -3.212  -1.590  22.974   9.181   19.795 -1.66990 335.227 391.321  -0.1845 0.86847  76.482   5.384 1          0
  39627709508225811 196.4040389  -3.2856050 309.895203  59.394318 17.3082 16.5073 16.1487 16.2951 16.4786 16.4764 0.0234    6.413 -1.438 0.083  56.26  54.23  48.88  -2.371  -3.453  12.017   6.339   10.354 -2.30774  82.443 429.188  -0.2432 0.88638  12.959   0.781 1          0
  39627709512419004 196.5981882  -3.1925206 310.294342  59.465279 18.5413 17.7774 17.4308 17.5467 17.7270 17.7220 0.0211  -54.367 -2.307 0.157  32.77  32.14  28.33  -0.790  -1.368  24.451   9.476   21.060 -1.58377 151.259 388.091  -0.0518 0.86656  29.212   2.088 1          0
  39627709583723148 200.8963047  -3.1771110 318.527039  58.717854 20.6673 19.9537 19.5062 19.5735 19.7145 19.7578 0.0334   68.498 -2.193 0.338   7.65   7.95   6.60  -1.065  -0.251  64.671  28.048   55.226 -0.91557 198.807 281.627  -1.4322 0.07618  65.057  55.846 0          0
  39627709701162166 207.8441715  -3.1783990 330.756287  56.420525 18.4790 17.7520 17.2942 17.3560 17.4906 17.4782 0.0393  -41.305 -1.572 0.095  37.80  37.70  32.16  -1.352  -1.854  21.739   6.318   18.105 -1.19359  98.271 429.519  -0.1149 0.95960  21.315   0.439 1          0
  39627709730523418 209.6623507  -3.2947562 333.586304  55.525192 18.0209 17.2506 16.9034 17.0406 17.2605 17.2941 0.0511  -36.967 -1.879 0.070  39.86  37.42  29.73  -2.169  -2.816  16.418   4.137   13.534 -1.53519  95.283 472.181  -0.3351 0.79670  15.328   1.734 1          0
  39627709822800201 215.2560910  -3.3499984 341.743988  52.636688 20.3583 19.6374 19.1962 19.2799 19.3920 19.3829 0.0475    8.596 -2.064 0.254   8.45   8.57   6.88  -0.955  -0.101  53.964  25.184   42.833 -0.41958 174.217 291.569   0.0291 0.17956  49.750  34.603 0          0
  39627709873132204 218.2999519  -3.2906452 345.790985  50.912930 20.9273 20.0442 19.5687 19.6501 19.7749 19.7533 0.0783   30.403 -2.715 0.673   7.06   5.70   4.16  -1.403  -0.639  63.457  32.233   49.177 -0.30961 255.930 269.072  -1.5975 0.28797 104.723  57.894 0          0
  39627709889907706 219.1801490  -3.2266880 346.948395  50.424835 20.1814 19.4638 19.0282 19.0575 19.2106 19.2277 0.0867   26.038 -2.006 0.149  17.07  16.50  12.51  -0.734  -0.963  45.723  21.298   35.192 -0.31401  30.169 307.384  -0.3490 0.90238  41.138   2.111 1          0
  39627709906683783 220.1394623  -3.3082600 348.033722  49.762127 17.6820 16.9201 16.4852 16.5719 16.7072 16.6678 0.1062  196.346 -1.658 0.152  38.81  36.81  34.54  -3.183  -2.301  12.718   1.710    9.709 -1.65784 184.029 556.859   0.4734 0.73290  13.757   2.120 1          0
  39627709936045705 221.9315186  -3.1258864 350.311401  48.749657 21.4890 20.1778 19.6071 19.6445 19.7435 19.6483 0.0896   68.205 -0.853 0.357   3.12   3.59   2.98  -1.346  -0.080  54.082  27.701   40.592 -0.21838 245.738 282.767  -0.1503 0.31822  79.580  41.158 0          0
  39627709952823274 222.9628768  -3.2611554 351.339294  47.967186 18.8023 18.0151 17.5485 17.6101 17.7477 17.7296 0.1102  166.596 -1.513 0.173  30.99  30.13  25.41  -1.969  -1.396  20.553   5.815   15.253 -0.36437 164.293 437.952   0.1555 0.90135  21.627   1.122 1          0
  39627709965403234 223.5982628  -3.2495579 352.051086  47.550549 20.7869 20.0437 19.5608 19.5884 19.6487 19.5817 0.1304   -8.585 -4.000 0.000   3.92   4.81   3.89  -0.984  -1.013  69.367  38.832   51.088 -0.16752 219.331 252.784 -12.5413 0.10325  77.682  63.142 0          0
  39627709998961929 225.7559669  -3.1805115 354.412354  46.123165 21.0278 20.2567 19.6803 19.6721 19.7239 19.6866 0.1329   53.497 -2.502 0.486   7.67   8.16   6.89  -0.747  -0.673  64.011  36.321   46.050 -0.11922  82.419 258.559  -1.0198 0.75512  60.832   8.488 1          0
  39627710040904572 228.2800137  -3.2443958 356.870148  44.290794 21.2961 20.6374 20.0556 20.0664 20.1621 20.1403 0.1244   30.963 -0.572 1.132   4.24   4.12   2.96   0.209  -0.828  60.704  35.364   42.301 -0.06714 236.161 260.887   0.5762 0.15284  74.618  54.833 0          0
  39627710045097509 228.4553202  -3.2918968 356.991516  44.131664 20.7218 19.9822 19.5924 19.6887 19.8534 19.8428 0.1159    2.506 -1.683 0.015  12.69  11.54   8.72  -0.407  -0.968  50.820  28.370   35.315 -0.06753  85.852 280.585   0.1265 0.64047  45.311   9.930 0          0
  39627711416634147 310.2537090  -3.1829690  43.166843 -25.733089 18.7641 17.9918 17.6127 17.7542 18.0042 18.0577 0.0602  -79.177 -1.833 0.146  24.32  23.14  19.23  -0.975  -1.480  21.677  14.648   -9.427  1.14812 126.038 343.997  -0.4715 0.55826  18.283   5.183 0          0
  39627711441803752 311.8867410  -3.2987105  43.931599 -27.217375 18.3718 17.6153 17.1483 17.1890 17.3160 17.3498 0.0555 -220.444 -1.897 0.084  34.11  34.80  31.57   0.548  -4.321  20.643  13.678   -9.454  1.19763 248.084 350.859  -0.4665 0.30301  24.677  13.200 0          0
  39627711496323186 314.9391893  -3.2547873  45.671238 -29.854422 18.2535 17.4997 17.0654 17.1333 17.2750 17.2619 0.0907 -128.196 -1.149 0.108  25.48  27.91  22.33   0.276  -1.971  16.454  10.356   -8.195  1.40185  48.521 379.026   0.3844 0.92473  13.513   0.528 1          0
  39627711525691096 316.9308672  -3.1577566  46.920559 -31.530672 18.9771 18.2525 17.8619 17.9424 18.0545 18.0441 0.0669 -107.240 -2.982 0.031  17.05  16.92  14.66   0.611  -0.633  30.820  21.496  -16.142  1.10308 133.888 306.498   1.4145 0.55835  29.189   8.272 0          0
  39627711563438998 319.1853153  -3.1330531  48.297749 -33.459114 18.3414 17.5707 17.1911 17.3009 17.4743 17.4601 0.0587 -167.177 -2.987 0.232  39.57  37.99  34.02  -0.288  -1.413  21.742  14.073  -11.997  1.29541  65.769 348.001   0.0121 0.77617  18.650   2.350 1          0
  39627711601186364 321.4374702  -3.2215119  49.612396 -35.431259 19.5776 18.8819 18.5128 18.5653 18.6739 18.6546 0.0879 -117.395 -4.000 0.001   9.37   8.97   6.65  -0.154  -1.856  45.040  31.964  -26.150  1.06441 217.523 269.818  -2.4364 0.03880  43.791  40.520 0          0
  39627711605377858 321.5652373  -3.2596752  49.653938 -35.560043 20.8316 20.0410 19.4990 19.5268 19.5773 19.5213 0.0735 -199.510 -1.188 0.431   5.91   6.51   5.32   0.058   0.101  57.512  41.896  -33.502  1.01810 222.256 246.324   1.2502 0.13108  65.761  50.519 0          0
  39627711718625070 328.3687442  -3.3678604  54.209221 -41.343830 18.4227 17.6502 17.2366 17.3566 17.5634 17.6051 0.0435   94.191 -2.208 0.178  23.75  22.74  18.76   0.689  -1.049  20.583  12.560  -13.599  1.50762 260.505 359.441  -0.1367 0.87450  37.760   2.528 1          0
  39627711794120862 332.8182741  -3.1743092  57.913021 -44.875046 18.3033 17.5179 17.0011 17.0111 17.0843 17.0549 0.1027 -398.492 -1.882 0.155  28.97  29.52  26.64  -2.490  -2.169  18.246  11.041  -12.870  1.69559 370.561 372.508  -0.3097 0.85717  76.174   5.858 1          0
  39627711991251351 344.4983388  -3.2201459  69.406876 -53.856361 19.6888 18.9008 18.4799 18.5680 18.7513 18.7216 0.0608 -318.658 -2.143 0.394  12.32  10.65   8.96   0.214  -0.978  36.097  19.946  -29.147  1.61069 194.565 313.681   0.0400 0.89230  53.506   3.045 1          0
  39627712079335380 349.9258969  -3.2315264  76.425362 -57.569416 19.6385 18.8482 18.4758 18.5814 18.7748 18.8383 0.0438 -147.407 -3.203 0.089  13.82  13.08  10.51   0.159  -0.971  41.183  21.693  -34.752  1.71486  73.467 305.629  -1.3432 0.74754  41.588   6.008 1          0
  39627712704285099  27.0796884  -3.0046829 154.789993 -62.304890 18.1960 17.4907 17.0343 17.0256 17.0926 17.0809 0.0230 -179.250 -1.537 0.036  44.39  43.71  41.63  -0.414  -2.859  21.858  17.978  -19.309  2.89853 273.186 323.760  -0.2932 0.62369  54.551  12.643 0          0
  39627713178242804  55.4233171  -2.9960111 189.778259 -42.721420 19.1641 18.4190 18.0005 18.0572 18.1804 18.1571 0.0849  -46.833 -2.508 0.125  26.59  26.34  24.65   0.999  -0.566  30.215  30.372  -20.423 -3.01715 135.668 274.400  -0.9446 0.57464  40.096  10.831 0          0
  39627713341818662  65.0825186  -3.0175011 196.546066 -34.641838 17.7027 17.0117 16.5509 16.5577 16.6290 16.6084 0.0434  106.238 -2.257 0.067  43.62  49.38  45.85  -0.536  -4.554  17.772  22.638  -10.046 -2.95660 289.369 301.579   0.2078 0.32625  48.321  24.548 0          0
  39627714436532466 130.3373899  -3.0219936 229.109695  22.708084 17.7620 17.0654 16.6336 16.7097 16.8540 16.8462 0.0312  176.373 -1.947 0.079  44.01  42.97  37.83  -0.131  -1.699  16.738  21.707    6.508 -2.57384  41.168 305.570  -3.5255 0.84025  22.703   1.971 1          0
  39627714470091145 132.4826550  -3.0476165 230.353134  24.522491 17.2770 16.5270 16.1281 16.2489 16.4485 16.4835 0.0208  138.136 -1.934 0.049  87.96  86.87  78.45  -0.682  -3.258  12.704  17.935    5.312 -2.62237  62.243 323.997  -0.1065 0.92701  19.031   0.721 1          0
  39627714507835882 134.6131779  -2.8752577 231.441452  26.417610 17.6489 16.8727 16.4662 16.5969 16.8116 16.8482 0.0157  238.601 -1.102 0.103  50.76  50.73  42.55  -0.539  -2.629  13.527  18.376    6.058 -2.59997  69.720 321.625   0.0782 0.97915  20.345   0.214 1          0
  39627714683996219 145.1081615  -3.1237562 238.562775  34.934971 17.9644 17.1973 16.8190 16.9647 17.1884 17.2149 0.0320  279.341 -1.274 0.084  50.28  47.47  40.85  -1.022  -2.410  15.358  18.251    8.832 -2.51226 113.641 322.291   0.1981 0.92150  23.123   0.945 1          0
  39627714759494115 149.6070844  -2.9389380 241.802780  38.607681 17.7216 16.9745 16.5720 16.6392 16.7794 16.7663 0.0411   56.160 -2.439 0.055  87.67  83.65  74.27   0.102  -2.445  16.892  18.528   10.577 -2.46275 128.071 320.822   0.0593 0.97732  25.308   0.290 1          0
  39627714788855684 151.4338413  -3.0450210 243.400223  39.953236 20.2650 19.5908 19.3130 19.4670 19.6977 19.7394 0.0379  248.350 -3.150 1.913   6.20   5.28   3.78  -0.505  -0.185  57.696  48.409   37.121 -2.18553 169.084 234.333  -1.4200 0.47701  73.952  26.185 0          0
  39627714981790477 162.7792903  -3.0004153 254.289795  48.176743 18.2642 17.5870 17.1196 17.1669 17.2855 17.2768 0.0364  225.442 -1.802 0.074  37.22  37.37  33.40  -1.927   0.848  21.114  18.091   15.764 -2.29475 289.253 323.153  -1.6240 0.48254  51.986  18.145 0          0
  39627715002765879 164.2253635  -3.0451728 255.975830  49.096565 18.7796 18.1119 17.5858 17.6832 17.8529 17.8663 0.0394  -59.258 -0.630 0.276  18.18  18.13  15.23  -1.487  -1.949  21.472  17.890   16.258 -2.27450 222.594 324.240  -0.3332 0.66856  38.619   7.671 0          0
  39627715074069328 168.4812997  -2.9341908 261.088837  51.834904 20.8021 20.0924 19.6205 19.6745 19.7915 19.7757 0.0416   69.710 -1.808 0.125   5.58   4.87   3.62  -0.580  -0.706  65.809  42.670   51.778 -1.91448 122.121 244.783  -0.3010 0.58196  72.378  19.126 0          0
  39627715099231078 169.7827862  -2.8936934 262.771942  52.627750 18.9007 18.2105 17.8649 18.0017 18.2235 18.2449 0.0467  152.118 -3.999 0.001  17.17  15.63  11.12  -1.122  -1.731  32.300  22.156   25.696 -2.07025 116.442 303.618   0.2627 0.48924  34.039  11.674 0          0
  39627715149566626 172.9518689  -2.8974188 267.227234  54.359215 16.9595 16.2547 15.9450 16.1284 16.3840 16.3797 0.0335  118.295 -1.758 0.014  86.47  74.55  69.10  -2.340  -3.271  10.290  10.381    8.384 -2.52664  24.664 378.783  -2.2465 0.87329  13.414   0.907 1          0
  39627715204090443 176.1348225  -2.8861248 272.070251  55.924507 19.1819 18.5221 18.1021 18.2741 18.5372 18.6209 0.0235  168.255 -0.866 0.224  14.02  12.76   8.86  -1.589  -2.373  25.943  16.408   21.508 -2.05448 147.630 332.736   0.3790 0.37895  27.896  12.564 0          0
  39627715254420717 179.0562064  -2.9843981 276.933533  57.073997 17.4170 16.6147 16.0967 16.1211 16.1976 16.1610 0.0253  138.822 -2.419 0.081  59.69  58.95  58.06  -1.944  -1.422  15.071  10.854   12.669 -2.29472  76.503 374.239  -1.3980 0.71202  16.978   2.856 1          0
  39627715262810927 179.6255680  -2.9472544 277.876373  57.326664 20.6109 19.8820 19.4273 19.4940 19.6829 19.7084 0.0250  195.654 -2.970 0.430  11.75  10.91   8.14  -0.515  -0.323  66.938  35.931   56.354 -1.65761 110.116 259.499  -0.7349 0.70693  73.153  12.560 1          0
  39627715397030209 187.7136043  -3.0271312 292.786224  59.438538 18.6790 17.9010 17.5248 17.6659 17.9088 17.9603 0.0267   -6.729 -1.346 0.285  20.72  18.96  14.99  -0.538  -0.572  21.480  10.810   18.506 -1.94319 181.772 374.652  -0.4343 0.47660  26.331   9.334 0          0
  39627715417998879 188.8284521  -2.9497149 294.940247  59.671604 18.3893 17.6157 17.1705 17.2719 17.4626 17.4600 0.0389   79.766 -1.168 0.054  53.76  49.29  41.40  -0.813  -1.960  18.490   9.465   15.971 -2.03439  70.861 388.206   0.3520 0.80101  19.101   2.110 1          0
  39627715459945402 191.4615997  -2.9060527 300.144379  59.935429 17.6029 16.8774 16.4615 16.5574 16.7256 16.7094 0.0284  -12.027 -2.011 0.051  94.23  94.05  81.54  -1.772  -3.111  15.223   7.899   13.186 -2.15354 119.591 406.714  -0.0384 0.91914  17.752   0.748 1          0
  39627715556414477 197.2285170  -2.9251502 311.592621  59.652401 20.5730 19.8673 19.3384 19.3513 19.4615 19.4642 0.0312  142.075 -2.191 0.416  14.02  13.99  10.03  -0.738  -0.534  63.638  27.467   54.885 -1.06644  95.552 283.546  -0.9527 0.73709  65.297   9.883 1          0
  39627715598354357 199.6122210  -3.0966521 316.141022  59.080612 18.4513 17.7938 17.3638 17.4344 17.5617 17.5861 0.0373  130.547 -1.767 0.038  32.01  32.24  30.79  -1.678  -1.553  23.000   8.197   19.731 -1.52669  62.621 402.924  -0.1365 0.92314  22.241   0.889 1          0
  39627715644494902 202.4733147  -3.0533991 321.503937  58.424877 19.5947 18.9197 18.4387 18.4516 18.5029 18.4310 0.0397  234.772 -2.273 0.132  23.62  22.32  20.14  -0.914  -1.203  43.232  17.050   36.807 -0.97273 183.066 328.956  -0.0352 0.75355  56.784   7.981 1          0
  39627715686433928 204.8054196  -3.0928170 325.657745  57.655190 21.5298 20.8388 20.4709 20.5733 20.7303 20.7152 0.0334   -2.063 -0.904 0.273   5.85   5.05   3.60   0.000   0.000  85.090  39.158   71.813 -0.71530 246.588 252.067   1.2699 0.35833 155.977  73.683 0          0
  39627715740959883 208.0572977  -2.9720182 331.262756  56.518593 20.1914 19.5045 19.1314 19.1965 19.3280 19.3462 0.0458   43.062 -1.630 0.408  10.43  10.18   6.88  -1.188  -0.329  50.200  20.953   41.829 -0.68861 157.579 308.945  -0.6903 0.27305  47.038  26.860 0          0
  39627715757738686 209.1199658  -2.9082360 333.035858  56.114346 20.4602 19.7520 19.2245 19.2697 19.3825 19.3855 0.0491   21.318 -2.145 0.254   7.13   7.73   7.29  -0.845  -0.500  56.327  24.469   46.709 -0.62113  82.703 294.257  -0.6963 0.65155  52.960  11.174 0          0
  39627715766125745 209.5670768  -3.0150891 333.661713  55.817520 18.9081 18.1025 17.6769 17.7727 17.9413 17.9527 0.0612   63.404 -2.664 0.261  20.50  18.58  15.40  -1.937  -1.995  26.454   8.376   21.871 -0.90632 108.917 400.705  -1.1069 0.52457  23.600   7.359 0          0
  39627715782902633 210.5463672  -3.0207662 335.188477  55.357170 18.2787 17.5302 17.0345 17.0619 17.1494 17.1173 0.0652  146.195 -2.097 0.064  27.05  28.18  25.12  -3.737  -1.891  20.255   5.344   16.658 -1.12932 220.222 446.508  -0.8644 0.54627  26.396   7.745 0          0
  39627715803877366 211.9509663  -2.9415615 337.390656  54.738773 18.0481 17.2912 16.8874 16.9956 17.1680 17.1545 0.0696  171.616 -4.000 0.000  32.09  32.34  28.42  -2.673  -2.500  20.551   5.344   16.773 -1.02266 174.659 446.510  -0.2733 0.63259  22.653   5.098 0          0
  39627715833237587 213.6769743  -2.8785305 339.970215  53.895012 17.6740 16.9157 16.4708 16.5167 16.6125 16.5750 0.0632 -138.288 -3.141 0.058  33.24  31.71  28.88  -1.236  -3.188  17.226   3.734   13.914 -1.19742 202.637 482.312  -0.0424 0.90427  22.399   1.126 1          0
  39627715850012456 214.5904019  -2.8750853 341.264069  53.400913 20.5484 19.8519 19.3982 19.4210 19.5424 19.5466 0.0579   28.477 -0.600 0.240   5.83   6.43   5.61  -1.267  -0.652  51.227  23.013   41.074 -0.44039 144.150 300.022  -1.3396 0.34080  47.261  23.236 0          0
  39627715854207842 214.9158649  -2.9390911 341.656860  53.167244 19.2201 18.4742 18.0012 18.0542 18.1698 18.1256 0.0574  285.178 -2.552 0.001  16.58  17.52  16.61  -1.908  -1.774  32.607  12.092   26.072 -0.53372 299.205 363.278  -0.4529 0.77039  76.651   9.941 1          0
  39627715921313843 218.7501650  -2.9522869 346.683258  50.905876 21.1512 20.3824 19.9115 19.9616 20.0793 20.1263 0.0874 -121.129 -0.431 0.524   6.39   5.73   4.09  -0.235  -0.312  58.581  29.123   45.395 -0.29649 198.372 278.199   0.8740 0.59319  78.523  20.050 0          0
  39627715946482184 220.3597463  -2.8755242 348.723602  49.956673 20.2236 19.4678 19.0484 19.1172 19.2386 19.2520 0.0714 -155.907 -1.793 0.656   7.41   7.08   5.49  -0.038  -0.737  46.514  22.020   35.555 -0.26898 234.920 304.207   0.6602 0.66833  74.500  14.811 0          0
  39627715992620995 223.1613966  -2.9699805 351.850708  48.050888 17.4252 16.6843 16.3249 16.4498 16.6390 16.6057 0.1045  -83.609 -4.000 0.000  36.07  34.96  31.60  -3.016  -3.779  14.305   1.866   10.636 -0.81300 125.327 548.696  -0.9442 0.60457  11.941   2.943 0          0
  39627716042948887 226.0085135  -2.9548393 354.900055  46.107952 20.8262 20.0969 19.6041 19.6256 19.6347 19.5450 0.1212    3.332 -2.114 0.163  12.92  13.41  10.50  -0.997  -0.790  61.491  34.573   44.226 -0.10984 133.525 262.870  -2.4611 0.39010  56.232  24.672 0          0
  39627717435465371 309.2320372  -3.0295216  42.775116 -24.764189 18.2728 17.4155 16.8527 16.8469 16.8798 16.8017 0.0925 -362.476 -1.539 0.030  29.02  29.72  27.76  -0.729  -3.398  17.463  11.296   -7.324  1.26406 230.656 370.183   0.0072 0.97364  23.390   0.312 1          0
  39627717443851853 309.6743710  -2.9126808  43.121719 -25.095848 17.3470 16.6506 16.1854 16.2012 16.2714 16.2006 0.0732  -61.227 -2.721 0.074  34.78  39.90  35.40  -2.313  -4.786  14.643   9.180   -6.214  1.41182 229.058 391.332  -6.4235 0.11768  12.864  10.155 0          0
  39627717464823206 310.9233659  -3.0898153  43.615826 -26.274330 17.4513 16.6915 16.2031 16.2525 16.3519 16.3111 0.0597 -337.463 -1.190 0.040  59.54  61.63  58.95  -4.299  -4.966  12.429   7.689   -5.501  1.59099 323.032 409.460  -0.2454 0.88982  27.792   1.620 1          0
  39627717473210191 311.3701986  -3.1138333  43.833172 -26.676577 18.3527 17.5829 17.1951 17.3070 17.4796 17.4490 0.0467  -87.281 -2.782 0.201  23.80  24.88  19.85  -0.340  -1.892  21.897  14.771   -9.846  1.16144  76.204 343.164  -0.7860 0.80826  18.349   1.946 1          0
  39627717519344195 314.0164349  -3.0534675  45.350712 -28.953613 17.5881 16.7795 16.3251 16.4103 16.5535 16.5123 0.0754  -30.133 -2.328 0.105  35.71  36.79  31.73   0.908  -1.519  13.568   8.447   -6.569  1.55695 166.102 399.844   0.0093 0.92386  14.126   0.559 1          0
  39627717531929887 314.8606405  -2.9206394  45.960873 -29.620842 18.0438 17.2951 16.9167 17.0275 17.2278 17.2333 0.0794 -277.108 -1.709 0.004  26.35  26.70  22.21  -1.633  -2.454  15.654   9.859   -7.740  1.44572 174.329 384.039  -0.0978 0.79868  16.623   1.861 1          0
  39627717636784177 321.0004479  -2.9346711  49.633976 -34.909336 18.8345 18.0615 17.6688 17.7651 17.9363 17.9315 0.0783 -382.820 -1.631 0.085  31.60  31.69  26.83  -0.326   0.222  22.656  14.654  -12.975  1.30918 316.568 343.955   0.6718 0.59605  53.040  13.424 0          0
  39627717720673350 326.1259148  -2.9084441  53.090004 -39.223091 17.9045 17.1550 16.7776 16.8878 17.0506 17.0288 0.0403 -350.269 -1.728 0.083  58.94  54.25  48.00  -1.408  -3.176  16.528  10.252  -10.450  1.62417 253.761 380.050  -0.1600 0.93017  28.804   1.042 1          0
  39627717888445358 336.1176395  -3.0862771  60.882416 -47.450871 17.4913 16.7615 16.3521 16.4213 16.6052 16.6644 0.0767 -175.662 -1.415 0.100  40.32  41.37  34.39   1.599  -3.398  12.236   8.364   -9.004  2.09780  42.930 400.862   3.0105 0.82190  12.348   1.207 1          0
  39627718098158095 348.5249676  -2.9307938  74.846130 -56.425861 21.2341 20.3407 19.7994 19.8899 20.0592 20.0340 0.0498 -171.700 -2.511 0.087   4.91   4.53   4.12   0.124  -1.180  71.236  38.074  -59.357  1.51988 222.648 254.478  -0.9137 0.24238  98.572  60.111 0          0
  39627718702141237  24.6033872  -2.7931599 149.727264 -63.194580 17.5293 16.8580 16.4385 16.5058 16.6488 16.6478 0.0386 -137.306 -1.523 0.108  35.91  40.32  33.52   2.341  -2.956  14.475  14.265  -12.884  2.90881  95.544 346.646   0.2856 0.88727  20.894   1.248 1          0
  39627720551830091 134.9734358  -2.8417938 231.625290  26.739405 19.6422 18.9052 18.5115 18.6114 18.7934 18.8127 0.0145  313.570 -2.570 0.483  16.61  16.97  15.13   0.242  -0.614  42.388  43.396   19.152 -2.38855 156.138 243.369   0.0101 0.75297  60.321   8.501 1          0
  39627720556020826 135.0530827  -2.6499270 231.491516  26.909380 17.1410 16.4073 16.0690 16.2112 16.4366 16.4723 0.0190  187.748 -1.322 0.124  41.23  38.57  34.98  -0.280  -2.904  11.279  16.463    5.141 -2.64312  23.534 332.407  -0.7411 0.92113  17.431   0.716 1          0
  39627720673463752 142.2193508  -2.8723014 236.285065  32.742359 18.1555 17.3903 17.0103 17.1377 17.3297 17.3447 0.0346  267.026 -2.369 0.058  40.49  40.07  34.05   0.311  -1.269  19.353  21.905   10.511 -2.47522 122.039 304.703  -0.0136 0.69350  26.757   4.843 0          0
  39627720694434127 143.3653546  -2.6863897 236.894638  33.784000 17.1235 16.3619 15.9781 16.0962 16.2921 16.2987 0.0405  110.625 -2.906 0.015  50.16  47.36  43.99   0.164  -3.754  12.606  16.451    7.045 -2.57889  89.759 332.478   0.4519 0.86154  19.158   1.425 1          0
  39627720941897422 158.0772355  -2.6864206 249.050598  45.136974 18.6261 17.9203 17.5025 17.5932 17.7437 17.7181 0.0465  261.595 -3.132 0.098  44.87  41.60  36.21  -0.468  -1.661  26.953  23.218   19.142 -2.27092 109.733 299.186   0.6794 0.77881  33.173   4.125 1          0
  39627720996423061 161.3302110  -2.7478542 252.452179  47.380737 17.6450 16.8645 16.4655 16.5977 16.7925 16.7931 0.0507  101.820 -2.597 0.029  35.95  32.29  28.93  -2.850  -2.131  14.781  14.714   10.905 -2.43593 134.097 343.551  -0.7772 0.40203  18.381   7.840 0          0
  39627721013202278 162.3814417  -2.6461159 253.491501  48.171429 17.4859 16.7485 16.3075 16.3931 16.5531 16.5629 0.0386  310.480 -1.216 0.026 106.68  99.20  91.30  -3.502  -1.500  12.888  13.448    9.630 -2.48206 220.929 352.556  -0.2344 0.87103  27.468   1.893 1          0
  39627721029980558 163.4727409  -2.6802479 254.747253  48.877041 17.6032 16.8462 16.4459 16.5445 16.7210 16.7432 0.0475  111.284 -2.292 0.063  52.74  52.47  47.10  -1.129  -2.855  14.787  14.261   11.166 -2.42356  48.904 346.671   0.2010 0.95156  18.450   0.458 1          0
  39627721218721605 174.6013293  -2.7018285 269.525482  55.360771 20.6700 19.9885 19.7335 19.9080 20.1996 20.2849 0.0269  100.279 -0.858 0.243   4.32   3.59   2.33  -0.438  -0.813  53.404  31.482   43.959 -1.83925  45.234 271.178   0.3603 0.89826  54.902   2.943 1          0
  39627721386495590 184.6675310  -2.6525039 286.797668  59.188919 17.3609 16.6001 16.2201 16.3627 16.5672 16.5608 0.0314  277.815 -1.249 0.038  83.06  76.63  70.36  -0.236  -0.507  11.816   8.659   10.165 -2.40857 251.277 397.306  -0.0931 0.35526  20.919   9.952 0          0
  39627721491350561 190.8016423  -2.6500835 298.798523  60.155586 21.2287 20.4638 19.9023 20.0032 20.1736 20.2513 0.0297  138.871 -1.719 0.397   5.51   5.67   4.35  -1.142  -0.695  71.441  32.449   61.943 -1.28740 256.021 268.476  -1.5972 0.33069 139.029  69.928 0          0
  39627721512325530 192.2159306  -2.6328950 301.636993  60.232380 17.2080 16.5073 16.0865 16.1556 16.3151 16.3607 0.0249   75.829 -1.490 0.029  86.56  87.96  77.65  -1.778  -3.254  12.509   7.226   10.871 -2.32067  45.005 415.819   0.3426 0.94263  13.352   0.394 1          0
  39627721566850565 195.4031599  -2.8243564 308.009979  59.947033 20.0711 19.3787 18.8966 18.9524 19.0636 19.0373 0.0310  227.012 -1.878 0.337   9.26   9.84   8.84  -0.135  -0.885  48.826  20.483   42.245 -1.22438 185.089 311.122   1.1713 0.51933  60.520  19.147 0          0
  39627721575241007 195.9827076  -2.8243175 309.160492  59.896259 20.2016 19.5278 19.0974 19.2338 19.4442 19.5137 0.0228  128.965 -1.239 0.139  11.80  10.60   9.25  -0.756  -0.580  45.319  18.698   39.190 -1.23035  69.788 319.936  -0.2364 0.80923  44.712   4.715 1          0
  39627721629763846 199.1334292  -2.7052531 315.374115  59.558876 20.3988 19.6956 19.2488 19.3196 19.4821 19.4767 0.0258   65.209 -1.883 0.247   7.46   7.54   7.01  -0.476  -0.693  55.668  23.156   47.964 -1.02679  29.481 299.441   1.7004 0.90490  53.538   2.673 1          0
  39627721717845408 204.4399240  -2.7591545 325.226593  58.093369 20.6011 19.9192 19.5138 19.5811 19.6803 19.6443 0.0491   59.996 -2.217 0.632   7.14   7.45   6.34  -0.560  -0.464  64.486  27.837   54.693 -0.77305  38.460 282.319  -0.1475 0.84668  61.370   5.095 1          0
  39627721747207392 206.2306156  -2.8211517 328.311310  57.391289 17.3536 16.6372 16.2934 16.4241 16.6383 16.6618 0.0457 -176.986 -3.996        65.67  58.56  49.07  -5.075  -2.519  15.835   4.575   13.342 -1.77210 322.195 462.135  -1.2235 0.49947  38.128  12.727 0          0
  39627721755595631 206.6918220  -2.7882345 329.121338  57.243084 20.2104 19.4230 18.9638 19.0288 19.1589 19.1282 0.0431   18.405 -2.734 0.283  12.57  12.64  10.71  -1.015  -0.059  52.624  21.921   44.214 -0.72968 191.802 304.633  -0.2959 0.09989  50.002  40.920 0          0
  39627721780756563 208.0029052  -2.7859751 331.316406  56.710144 20.8191 20.0544 19.5946 19.7125 19.8828 19.8913 0.0446  108.149 -1.879 0.305   8.39   7.19   5.86  -0.312  -0.855  60.239  26.261   50.301 -0.64889 112.637 287.681   0.5315 0.56334  58.350  16.298 0          0
  39627721801731236 209.4173804  -2.8284606 333.575531  56.051723 19.1576 18.4494 18.1498 18.2957 18.5232 18.5398 0.0652    3.355 -1.452 0.192  19.59  17.05  13.12  -1.192  -1.532  26.673   8.416   22.114 -0.90698  48.603 400.222  -0.0238 0.98650  24.292   0.165 1          0
  39627721881421415 214.0762019  -2.6421385 340.756195  53.877777 18.8539 18.0470 17.5086 17.5560 17.6624 17.6130 0.0600 -193.775 -2.380 0.110  26.31  26.22  25.78  -2.096  -2.693  25.618   7.873   20.678 -0.68438 286.040 407.043  -0.7531 0.65904  50.975  10.476 0          0
  39627721948528723 218.0040701  -2.6417610 346.046051  51.607830 20.6009 19.8450 19.3418 19.3796 19.4900 19.4712 0.0634  104.246 -2.404 0.253   8.87   9.25   8.02  -1.066  -0.618  59.490  29.158   46.557 -0.31052 157.134 278.092  -0.8817 0.51344  63.984  20.570 0          0
  39627721973697237 219.6213368  -2.7807341 347.926453  50.497822 16.8757 16.1959 15.9180 16.0794 16.3142 16.3357 0.0748   -2.930 -1.604 0.033  67.01  60.44  51.73  -1.392  -4.693   9.342   2.686    7.215 -2.66037 110.695 514.316  -0.1367 0.81175   8.617   0.895 1          0
  39627721982088048 220.1982325  -2.6686644 348.736115  50.218880 19.9492 19.1836 18.7728 18.8783 19.0458 19.0363 0.0644  174.526 -2.150 0.373  12.09  11.69   9.30  -0.773  -1.069  40.957  18.302   31.431 -0.28348 161.127 322.020   0.0394 0.82805  47.286   4.448 1          0
  39627721994670819 220.9284662  -2.6911624 349.581940  49.732365 20.4763 19.6727 19.2311 19.3589 19.5689 19.5884 0.0668    4.471 -2.578 1.440   6.77   6.06   4.51  -0.690  -1.058  50.431  24.662   38.420 -0.24135  73.379 293.523  -0.7332 0.70394  45.833   7.963 1          0
  39627722003061430 221.4793647  -2.7166093 350.200012  49.354710 20.5661 19.8113 19.3508 19.4186 19.5324 19.4382 0.0764  -65.652 -2.245 0.551   7.52   5.89   4.90  -0.971  -0.458  55.745  28.360   42.227 -0.21970 133.370 280.617  -0.2742 0.51423  54.670  17.538 0          0
  39627722032419557 223.1935791  -2.7820490 352.075714  48.168289 21.0799 20.3308 19.8320 19.9357 20.1303 20.1673 0.1042  -28.344 -1.549 0.461   6.39   5.50   3.91  -0.282  -0.088  56.101  29.410   41.728 -0.17631 185.658 277.309   2.3840 0.18503  53.818  37.012 0          0
  39627722057584626 224.6625147  -2.7407339 353.711151  47.197544 19.8605 19.1682 18.7008 18.7378 18.7878 18.6688 0.1190   93.782 -1.153 0.237  12.07  10.94   9.37  -0.629  -1.075  35.482  16.039   25.993 -0.16542 108.679 334.986   0.5085 0.71127  32.847   5.542 1          0
  39627722095333551 226.9200940  -2.7351302 356.047424  45.619244 17.3594 16.6005 16.1809 16.2612 16.4505 16.5185 0.1084   52.659 -1.735 0.103  97.67  95.01  85.95  -4.361  -2.373  10.746   0.865    7.682 -2.49899  98.953 619.019  -0.1609 0.94148   8.611   0.260 1          0
  39627722095334770 226.9703044  -2.8579093 355.972778  45.497349 19.5549 18.7556 18.1508 18.1141 18.1287 18.0624 0.1281  -46.747 -1.331 0.210  13.03  16.29  14.16  -1.158  -1.128  29.528  12.574   21.028 -0.11587  50.183 359.331   0.3791 0.89183  24.986   1.429 1          0
  39627722099526301 227.1138906  -2.8528665 356.121277  45.398674 19.4310 18.6748 18.1392 18.1424 18.1738 18.0824 0.1448 -108.188 -1.504 0.076  17.13  16.34  15.24  -1.340  -1.586  27.715  11.333   19.705 -0.11643 109.164 369.852  -0.2790 0.88858  25.725   1.518 1          0
  39627722120495395 228.2622830  -2.7015088 357.403046  44.678730 20.8587 20.1808 19.6348 19.6092 19.6342 19.6036 0.1429   76.316 -1.863 0.449   7.37   7.72   6.73  -0.721  -0.674  58.932  33.809   41.352 -0.05619  90.472 264.838  -0.3362 0.88885  58.091   3.419 1          0
  39627723596894129 316.4039921  -2.7395669  47.034061 -30.865602 18.8019 18.0860 17.6974 17.7899 17.9471 17.9058 0.0729 -285.034 -4.000 0.000  18.90  18.15  14.88   0.513  -2.010  30.223  21.198  -15.529  1.10966 173.622 307.833  -0.0298 0.58453  32.937   8.636 0          0
  39627723638833267 318.7500383  -2.8451260  48.327709 -32.938320 19.2586 18.4674 18.0124 18.0859 18.2259 18.1935 0.0660  -21.712 -2.706 0.261  27.37  24.71  21.94  -0.086  -1.145  31.712  22.008  -17.267  1.12741 139.407 304.257  -0.2803 0.82615  33.637   3.202 1          0
  39627723638839716 318.9562008  -2.7795054  48.520748 -33.081505 18.4853 17.8482 17.3909 17.4078 17.4739 17.4286 0.0644  -66.520 -1.816 0.102  31.54  31.32  28.84   0.211  -2.007  23.707  15.673  -12.953  1.25186  97.985 337.274  -0.6019 0.79321  21.847   2.519 1          0
  39627723643029889 319.0806931  -2.7052398  48.673100 -33.150028 19.6648 18.9712 18.4786 18.5439 18.6802 18.6750 0.0634 -106.610 -1.150 0.356  18.59  17.67  15.68   0.856  -1.678  33.793  23.667  -18.505  1.11459 152.652 297.383   0.0166 0.41612  32.139  13.251 0          0
  39627723693359296 322.0042475  -2.6743618  50.549557 -35.626396 18.7025 17.9502 17.4750 17.4990 17.6233 17.6098 0.0625 -264.644 -1.812 0.107  24.82  24.74  21.00   0.723  -3.883  23.697  15.401  -13.814  1.30844 276.102 339.011  -0.3268 0.43002  39.373  15.693 0          0
  39627723726919251 324.2211496  -2.8738577  51.809311 -37.606503 17.8306 17.0148 16.5015 16.5588 16.6773 16.6528 0.0350 -117.696 -3.102 0.178  30.15  31.65  27.96   2.257  -2.580  18.168  11.331  -11.088  1.51245 169.420 369.865   0.5885 0.42469  18.120   7.317 0          0
  39627723798220516 328.3817221  -2.7165225  54.935642 -40.989754 17.5000 16.8139 16.5496 16.7202 16.9589 16.9798 0.0715  -64.075 -4.000 0.001  55.80  52.55  44.84   1.560  -2.435  16.091  10.021  -10.551  1.69676 115.616 382.379   0.1296 0.90556  16.627   0.824 1          0
  39627723877909007 333.0201638  -2.8040109  58.502289 -44.818275 19.1165 18.3811 17.8891 17.8984 17.9626 17.9236 0.1037 -215.185 -1.501 0.099  18.53  18.73  16.13   0.542  -1.898  26.488  16.097  -18.674  1.47376  84.630 334.629   0.0286 0.82630  26.082   2.481 1          0
  39627724163126128 350.2469672  -2.6911920  77.526756 -57.359890 18.0315 17.2756 16.9207 17.0442 17.2470 17.2821 0.0449  -42.234 -2.445 0.001  41.22  39.51  34.41   1.714  -1.777  18.191  11.373  -15.302  2.14001 100.259 369.493   0.1170 0.95460  21.294   0.495 1          0
  39627724926485539  35.5278749  -2.5526851 168.254501 -57.217381 18.6455 18.0011 17.5542 17.5574 17.6422 17.6622 0.0249 -148.846 -2.246 0.137  19.46  20.93  18.22   0.034  -2.267  29.233  23.986  -24.517  3.00685 248.402 296.123  -0.0935 0.56793  61.037  16.820 0          0
  39627724943269544  36.7164481  -2.4096398 169.749725 -56.345783 18.5298 17.7932 17.3585 17.3239 17.3573 17.3237 0.0258 -154.319 -1.695 0.085  21.62  24.39  21.82  -0.410  -2.447  26.665  22.958  -22.138  3.02680 290.519 300.249  -0.2274 0.60058  75.330  18.798 0          0
  39627726620986490 136.6410232  -2.4331509 232.249588  28.362858 19.3898 18.6843 18.1859 18.2011 18.3111 18.3093 0.0207  177.056 -2.790 0.157  23.98  24.20  19.63  -0.395  -1.881  40.810  41.413   19.463 -2.38611 201.488 247.303   0.8994 0.05329  45.928  41.281 0          0
  39627726683898563 140.2853503  -2.5783615 234.704620  31.319920 21.8870 21.1080 20.7038 20.8255 21.0304 21.0443 0.0426  154.868 -1.066 0.273   5.27   3.98   2.85   0.000   0.000  90.232  82.024   47.037 -2.26741 175.438 194.035  -1.2474 0.11873  95.443  75.185 0          0
  39627726902005302 153.4196454  -2.5663678 244.611954  41.776295 17.7432 16.9988 16.6210 16.7409 16.9288 16.9269 0.0335   47.475 -2.361 0.096  39.95  43.24  36.92   0.054  -1.980  16.325  17.338   10.910 -2.45438 134.078 327.314  -0.2423 0.87290  24.306   1.649 1          0
  39627726902006781 153.4917577  -2.3790553 244.484177  41.952991 19.1814 18.5007 18.0580 18.1108 18.2296 18.2228 0.0360  144.668 -2.124 0.278  14.25  17.09  14.41   0.000   0.000  33.560  29.406   22.484 -2.26904 184.660 277.322  -0.8662 0.15204  37.160  27.352 0          0
  39627727002668606 159.4198200  -2.5623932 250.267303  46.181522 19.6009 18.8518 18.3782 18.4227 18.5233 18.5045 0.0403   28.774 -2.207 0.070  35.76  34.86  29.90  -1.346  -0.758  39.527  31.074   28.564 -2.16427 221.880 272.346  -0.8904 0.32176  58.388  29.961 0          0
  39627727107527218 165.7294659  -2.4394547 257.149872  50.528435 20.7053 19.8465 19.4637 19.5665 19.7202 19.7097 0.0500   18.383 -3.879 1.545   5.18   4.20   3.77  -0.225  -0.239  70.670  47.378   54.599 -1.96195 161.235 236.094  -0.5057 0.65476  93.098  19.423 0          0
  39627727149467996 168.0727186  -2.4578584 260.096405  51.971031 18.2762 17.4774 17.0821 17.2226 17.4284 17.4350 0.0364  -11.729 -2.094 0.062  30.04  30.66  26.54  -0.709  -2.381  19.008  15.389   14.998 -2.29415 164.129 339.085  -0.0197 0.97054  28.520   0.426 1          0
  39627727321436579 178.4596789  -2.3861171 275.482025  57.383434 17.7971 17.0186 16.5728 16.6725 16.8618 16.8832 0.0220    6.396 -2.003 0.108  63.39  58.36  50.64  -2.986  -2.073  15.986  11.297   13.484 -2.27947 160.697 370.170  -0.8334 0.35051  18.719   9.002 0          0
  39627727380153123 181.7824273  -2.5225740 281.389801  58.483727 18.4264 17.6970 17.3467 17.4992 17.7226 17.7441 0.0272  265.923 -0.795 0.136  38.13  36.01  32.91  -1.955  -1.689  18.744  11.451   15.995 -2.14653 157.797 368.798   0.0685 0.95941  25.645   0.531 1          0
  39627727434679032 185.0280738  -2.5359711 287.426392  59.389442 17.7778 17.0303 16.6198 16.7674 16.9917 17.0132 0.0316   14.577 -1.276 0.084  40.26  39.66  36.89  -1.171  -2.655  14.009   9.102   12.072 -2.29690 110.078 392.209  -0.2276 0.89784  17.069   0.919 1          0
  39627727505981874 189.2701031  -2.3778741 295.680878  60.291580 18.1130 17.4170 16.9812 17.0470 17.1706 17.1494 0.0346  -60.089 -1.614 0.023  47.31  47.12  40.22  -1.092  -2.527  19.200   9.481   16.687 -2.01148 173.396 388.033  -0.0049 0.93611  26.347   0.869 1          0
  39627727510176038 189.5110332  -2.5503151 296.200287  60.146255 19.0103 18.2156 17.7487 17.8283 17.9738 17.9457 0.0357  168.303 -3.118 0.274  22.37  20.88  18.07  -0.950  -1.417  31.239  14.011   27.097 -1.66198  75.923 348.444   0.5100 0.83932  31.912   2.788 1          0
  39627727518565436 190.0511767  -2.5310662 297.276733  60.217281 18.8692 18.0517 17.5447 17.6571 17.8167 17.7778 0.0347   25.266 -1.511 0.138  34.15  32.05  29.80  -0.925  -1.554  23.310  10.679   20.239 -1.84118  82.762 375.894  -0.0288 0.94230  24.527   0.729 1          0
  39627727526958143 190.7254141  -2.4458763 298.618347  60.354359 19.5171 18.7054 18.3297 18.4549 18.6424 18.6688 0.0309   24.612 -2.859 0.274  19.01  18.94  15.79  -0.354  -0.854  37.909  16.482   32.944 -1.51892 108.411 332.291   0.4199 0.73837  40.114   6.037 1          0
  39627727577286295 193.5820430  -2.4339090 304.394897  60.429626 17.5480 16.8447 16.5733 16.7433 17.0005 17.0571 0.0198   20.798 -4.000 0.000  72.61  63.62  53.82   1.014  -1.300  18.133   8.014   15.779 -1.97002 251.157 405.229   0.2196 0.43283  29.103  11.520 0          0
  39627727606648453 195.4112264  -2.5681242 308.066803  60.201820 18.4521 17.6923 17.2844 17.4070 17.6014 17.6125 0.0272   -7.473 -2.794 0.136  29.67  29.49  25.47  -2.409  -1.554  23.404   9.210   20.312 -1.67822 151.313 391.003  -1.5041 0.37252  23.373  10.686 0          0
  39627727648590785 197.8732247  -2.4392560 313.001373  60.039818 20.2048 19.4917 19.0283 19.1116 19.2609 19.2575 0.0291  -15.211 -2.116 0.229  18.73  15.69  12.47  -0.469  -0.872  51.171  20.889   44.309 -1.10774 106.440 309.239   0.2561 0.87810  55.268   3.587 1          0
  39627727673758359 199.4933342  -2.5652519 316.125092  59.625057 20.7897 20.0490 19.5700 19.6376 19.7452 19.6933 0.0272   82.705 -1.684 0.307   7.33   6.87   5.88  -0.957  -0.088  65.441  27.843   56.418 -0.96795 208.117 282.300  -0.8802 0.11720  72.222  57.069 0          0
  39627727690530858 200.2504824  -2.4772202 317.621826  59.548679 17.8570 17.1319 16.7021 16.7675 16.8973 16.8827 0.0329   -5.084 -1.863 0.084  48.53  51.70  46.07  -0.514  -2.352  17.337   6.156   14.950 -1.84743 136.749 432.158   0.3293 0.76486  19.150   2.552 1          0
  39627727711504429 201.5806430  -2.5952014 320.091492  59.109394 20.6329 19.8454 19.5041 19.6809 19.9420 19.9072 0.0415   38.686 -1.558 0.493   4.15   3.98   2.89  -0.285  -0.781  50.971  20.621   43.711 -0.95126  92.405 310.475   1.8451 0.66981  49.570   9.802 0          0
  39627727745061964 203.7188621  -2.3843568 324.165619  58.685097 20.6929 19.8568 19.4069 19.4826 19.6348 19.6154 0.0480   26.798 -3.314 0.730   4.54   5.05   3.71  -1.235  -0.766  66.387  28.361   56.666 -0.79272 242.110 280.614 -10.0427 0.22437  99.215  62.852 0          0
  39627727828948675 208.7495407  -2.4914137 332.772522  56.652298 18.0328 17.2595 16.8810 17.0127 17.1971 17.1545 0.0494   34.904 -2.201 0.104  41.09  37.81  32.75  -1.907  -2.289  17.340   4.372   14.485 -1.50147  17.589 466.678   0.0615 0.98002  15.219   0.154 1          0
  39627727849914748 209.7644853  -2.4999185 334.398773  56.184151 21.8753 20.9354 20.3264 20.4865 20.6385 20.5731 0.0675   35.838  0.663 0.494   2.56   2.37   2.43   0.197  -1.191  60.154  26.419   49.922 -0.57943 271.403 287.126   0.6232 0.36023 116.116  54.614 0          0
  39627727879275314 211.5376003  -2.4434844 337.204926  55.376942 21.0488 20.1438 19.6234 19.6499 19.7329 19.7181 0.0670   31.543 -2.068 0.214   6.73   6.59   5.58  -0.962  -0.600  66.486  30.495   54.644 -0.50058 140.357 274.036  -2.5722 0.34277  62.613  30.647 0          0
  39627727887665133 212.0950145  -2.4564540 338.035156  55.083427 19.7246 18.9418 18.5487 18.6833 18.8858 18.8633 0.0580   75.219 -2.025 0.264  12.62  11.63  10.14  -1.138  -1.166  35.468  13.114   29.057 -0.61757  48.215 355.090  -0.6561 0.87789  32.367   2.105 1          0
  39627727933805309 214.9764779  -2.3750731 342.271484  53.600151 18.3757 17.6413 17.3192 17.4576 17.6529 17.6600 0.0602  -87.698 -2.468 0.000  35.62  33.73  29.94  -3.102  -2.243  21.039   5.322   16.925 -0.79563 191.664 446.922  -2.4083 0.29120  20.536  11.273 0          0
  39627727958970103 216.4213004  -2.4076255 344.208466  52.741646 20.3104 19.6245 19.2432 19.3799 19.5569 19.5707 0.0535   23.861 -1.111 0.503   7.45   7.12   5.95  -1.062  -0.208  45.493  19.853   36.162 -0.38713 149.009 314.128   0.1004 0.32587  41.515  21.108 0          0
  39627727992526296 218.4848909  -2.4838341 346.811523  51.438034 18.8560 18.1663 17.7220 17.7648 17.8657 17.8401 0.0565  -28.032 -2.256 0.180  17.29  18.41  15.65  -1.797  -1.691  28.310   9.885   22.114 -0.41952 100.955 383.773  -2.4265 0.59078  24.716   6.358 0          0
  39627728034465739 220.8213538  -2.6215510 349.525452  49.854694 20.7135 19.9906 19.6414 19.7780 19.9692 19.9648 0.0631  -33.653 -1.677 0.602   7.17   6.16   4.65  -1.030  -0.671  56.219  28.318   42.905 -0.23485 117.971 280.752  -1.0496 0.51124  52.654  17.029 0          0
  39627728038664028 221.2046998  -2.4422227 350.156799  49.741737 17.6835 16.9410 16.4792 16.5390 16.6442 16.6030 0.0646 -103.446 -1.276 0.073  45.65  47.44  42.70  -0.577  -4.147  13.934   1.686   10.632 -1.15001 197.162 558.138   0.2932 0.82430  16.173   1.558 1          0
  39627728097382979 224.6867852  -2.5758963 353.904816  47.299911 21.0039 20.2122 19.7716 19.8643 19.9824 19.9072 0.1028  100.059 -2.249 2.803   5.53   4.54   3.47  -0.124  -0.047  62.453  34.316   45.811 -0.13143 232.888 263.528   2.1223 0.34014  87.998  43.329 0          0
  39627728109962532 225.2924822  -2.6085399 354.510315  46.855881 17.6477 16.8959 16.5151 16.6293 16.8050 16.7783 0.1053    9.384 -4.000 0.001  50.22  51.10  45.22  -5.279  -2.336  15.836   2.798   11.548 -0.37932 229.731 510.382  -1.3792 0.31610  16.717   8.687 0          0
  39627728114158848 225.6205413  -2.6122687 354.848175  46.623936 17.1049 16.3979 16.0755 16.2029 16.3972 16.3871 0.1030   39.414 -1.862 0.045  47.37  50.79  43.49  -4.547  -0.866  10.154   1.395    7.383 -2.67593 153.656 575.759  -0.7140 0.66120   9.333   1.903 0          0
  39627728114162059 225.7392550  -2.4394816 355.147949  46.663551 19.0450 18.3440 18.0336 18.1846 18.4054 18.4179 0.0824   20.900 -1.566 0.213  23.46  22.32  17.21  -2.410  -1.826  24.610   8.781   17.878 -0.16342 120.717 395.878  -1.8089 0.49519  20.388   6.883 0          0
  39627728130939398 226.7457404  -2.5647185 356.046356  45.862911 17.7649 17.0089 16.6423 16.7613 16.9239 16.8947 0.0921  -82.926 -4.000 0.001  75.60  74.18  65.24  -0.587  -5.691  17.411   4.005   12.485 -0.21027 322.014 475.383  -0.3289 0.60525  36.635   9.009 0          0
  39627728156100469 228.0856140  -2.4748826 357.463501  44.962753 21.0182 20.2979 19.7592 19.7377 19.7783 19.7654 0.1380   45.081 -3.218 1.344   4.34   4.77   3.88  -1.024  -0.407  71.932  42.825   50.722 -0.05262 194.793 244.479  -0.5647 0.25718  79.400  46.915 0          0
  39627728177073747 229.4461174  -2.4249505 358.813660  44.002419 17.5570 16.8387 16.2983 16.3348 16.4460 16.4362 0.1673 -120.825 -0.314 0.048  50.42  51.61  46.16  -1.489  -5.368   9.220   1.569    6.409 -3.05396 158.251 564.847  -0.1862 0.82305   8.620   0.837 1          0
  39627729569579381 312.2593865  -2.5175942  44.902325 -27.161821 16.4806 15.7693 15.3147 15.3277 15.4297 15.4370 0.0503  -78.153 -3.146 0.048  61.10  63.14  57.88   0.000   0.000  10.615   6.841   -4.842  1.79678 204.530 421.416  -0.0425 0.64276  11.813   2.569 0          0
  39627729603138231 314.4187524  -2.6088766  46.019871 -29.082918 18.0279 17.2556 16.8278 16.9190 17.0748 17.0637 0.0737  -69.611 -2.000 0.063  43.96  44.40  37.23   0.813  -0.418  16.384  10.445   -7.968  1.40606 188.787 378.154   0.4991 0.64164  17.691   3.862 0          0
  39627729607334179 314.7308344  -2.4527721  46.352772 -29.275515 18.5333 17.7596 17.3241 17.4011 17.5384 17.5205 0.0696 -113.184 -1.120 0.162  23.37  21.85  18.61   0.379  -1.546  19.351  12.683   -9.471  1.29805  71.360 358.458   0.4676 0.87793  16.611   1.080 1          0
  39627729611527376 314.9314570  -2.4870887  46.433529 -29.466301 18.6040 17.8677 17.4060 17.4624 17.5814 17.5533 0.0719   39.741 -1.089 0.105  20.98  20.43  18.21   0.180  -1.756  20.434  13.505  -10.062  1.26808 199.703 352.134  -0.2965 0.84931  25.122   2.047 1          0
  39627729632493794 316.0036393  -2.4906322  47.050041 -30.394722 18.5963 17.8691 17.4485 17.5135 17.6763 17.6915 0.0653 -141.197 -2.148 0.207  25.81  25.19  20.66  -1.228  -2.682  22.873  15.350  -11.586  1.22494 176.182 339.338  -3.0885 0.27401  20.184  11.502 0          0
  39627729632494712 316.0323404  -2.4967380  47.060669 -30.422569 17.4603 16.7735 16.2646 16.2573 16.2988 16.2520 0.0644 -143.405 -2.360 0.133  39.98  43.02  40.60   0.474  -1.063  15.437   9.781   -7.819  1.48500 114.138 384.855   0.7208 0.61459  13.164   3.142 0          0
  39627729666053452 318.1619478  -2.5254083  48.296795 -32.270016 17.8489 17.0967 16.7063 16.8028 16.9729 17.0045 0.0495  100.167 -1.737 0.077  30.30  30.28  25.90  -0.663  -2.987  15.737   9.954   -8.403  1.50839 268.481 383.067  -1.0736 0.55500  24.740   7.080 0          0
  39627729817044351 327.0446019  -2.4274273  54.266628 -39.721691 18.7613 18.0137 17.7500 17.9333 18.1766 18.2062 0.0446 -279.834 -1.917 0.236  21.37  18.22  14.30  -0.098  -1.515  23.610  14.928  -15.094  1.41222 136.987 342.108   0.1145 0.88193  25.589   1.605 1          0
  39627729930292626 333.8896910  -2.4411613  59.651276 -45.295143 17.6261 16.8422 16.4154 16.5181 16.6948 16.7214 0.0755 -194.309 -1.877 0.112  31.96  30.03  26.44   0.087  -3.469  13.037   8.695   -9.257  1.99764  76.157 396.890  -0.2776 0.93154  13.493   0.478 1          0
  39627730077093473 342.7001047  -2.4864781  68.223312 -52.052002 18.9454 18.2355 17.7948 17.8265 17.9176 17.8825 0.0858 -165.012 -1.408 0.150  25.35  27.05  22.18   0.977  -1.475  25.340  14.682  -19.976  1.74050  45.625 343.770   2.7930 0.81644  24.892   2.516 1          0
  39627730202924371 350.2233502  -2.4938761  77.724144 -57.192249 17.3318 16.6100 16.1294 16.1785 16.2465 16.1824 0.0412   55.366 -1.409 0.047  51.19  51.13  47.03   2.683  -2.605  13.108   9.666  -11.000  2.34070 193.509 386.066  -0.1487 0.91435  21.752   0.973 1          0
  39627730697851096  19.6378946  -2.2036206 138.680222 -64.243187 19.4351 18.6632 18.2761 18.3909 18.5835 18.5679 0.0449  -86.723 -2.393 0.383  15.00  13.97  12.42   0.447  -0.797  34.198  21.784  -30.751  2.67435 101.011 305.231  -2.3621 0.60294  38.281   9.483 0          0
  39627730798518178  25.7390190  -2.3144600 151.549026 -62.288879 17.3974 16.7097 16.2599 16.3268 16.4938 16.5229 0.0256  -70.026 -1.281 0.082  40.41  41.62  34.31   2.880  -3.555  13.186  13.940  -11.639  2.93047  52.579 348.952   1.5851 0.82894  18.378   1.719 1          0
  39627730857230986  29.0179168  -2.1503167 157.456207 -60.614376 18.3185 17.5852 17.1974 17.3192 17.5353 17.6119 0.0250 -144.087 -2.479 0.135  45.55  42.49  36.51   0.431  -1.573  21.559  18.479  -18.740  2.92030 163.005 321.084  -0.7232 0.66591  32.541   6.526 0          0
  39627732660784130 136.6452575  -2.1538800 231.985016  28.517410 17.3541 16.6634 16.1814 16.2145 16.3300 16.3113 0.0202  157.647 -1.442 0.041  56.13  56.46  53.85   0.155  -2.771  13.857  18.391    6.655 -2.59290  27.073 321.544   0.3726 0.96766  19.653   0.323 1          0
  39627732786610405 144.0113980  -2.1513974 236.821014  34.620144 21.1674 20.3991 19.8156 19.8724 20.0591 20.1600 0.0315  256.626 -0.555 0.364   4.28   4.37   3.02   0.000   0.000  61.530  55.498   35.048 -2.27267 197.184 223.362  -0.7936 0.37065  85.824  39.407 0          0
  39627732836945014 147.1945473  -2.3177046 239.307892  37.086639 18.7378 18.0028 17.5844 17.6753 17.8347 17.8388 0.0322  215.845 -2.037 0.075  32.54  31.54  26.31  -0.591  -1.311  25.609  25.583   15.490 -2.38469  58.022 290.104  -0.2955 0.91719  30.896   1.335 1          0
  39627732887274675 150.0493621  -2.3187795 241.534393  39.339977 19.3788 18.6562 18.2595 18.3618 18.5497 18.5455 0.0575  171.233 -1.570 0.172  19.91  20.47  15.73  -0.782  -1.631  30.550  28.437   19.415 -2.32266  89.488 280.370   0.2682 0.62334  34.532   8.012 0          0
  39627732912440786 151.5695282  -2.1945573 242.654144  40.599510 19.3339 18.5106 18.1200 18.2777 18.5134 18.5094 0.0499  356.528 -2.259 0.099  16.51  16.07  14.06  -0.022  -1.251  29.304  26.991   19.117 -2.32000 197.927 285.151   0.3328 0.76081  49.069   6.666 1          0
  39627732916637276 151.9180293  -2.2708533 243.023819  40.819881 19.2632 18.5807 18.1215 18.1363 18.2509 18.2910 0.0412  166.156 -1.578 0.074  28.03  28.70  22.84  -0.597  -1.151  33.134  29.678   21.709 -2.28903  40.253 276.489  -0.3721 0.85528  36.888   2.878 1          0
  39627732950190194 153.8523536  -2.1300495 244.545929  42.388580 21.4888 20.6912 20.2238 20.3130 20.4713 20.4602 0.0400  207.708 -4.000 0.001   6.37   6.17   4.62   0.047  -0.413 104.593  81.029   70.617 -2.10467  98.999 194.906   1.2365 0.60878 110.506  26.873 0          0
  39627733088604248 162.1898769  -2.2669876 252.893723  48.319382 18.3367 17.5543 17.1550 17.2636 17.4561 17.4852 0.0410  161.893 -1.175 0.133  30.60  29.42  25.72  -0.794  -1.645  18.172  16.461   13.602 -2.36396  36.773 332.415  -0.6667 0.89941  21.455   1.136 1          0
  39627733126353831 164.4650088  -2.2137912 255.417480  49.882030 18.9278 18.2015 17.7226 17.7874 17.9353 17.9581 0.0445  215.445 -1.301 0.072  38.05  39.02  35.02  -0.929  -1.008  25.150  19.895   19.264 -2.23355  89.204 313.924  -0.5062 0.82951  29.631   2.761 1          0
  39627733243791764 171.3567525  -2.1345797 264.225586  54.143490 18.2893 17.5749 17.2603 17.4264 17.6866 17.7272 0.0440  234.116 -4.000 0.001  36.31  31.63  26.51  -1.418  -1.777  23.529  16.709   19.094 -2.17906 113.159 330.944   0.1623 0.84509  28.607   2.402 1          0
  39627733352841923 177.7764554  -2.1667880 274.163208  57.296021 18.0957 17.3441 16.9842 17.1263 17.3596 17.3623 0.0204  248.195 -2.094 0.099  27.44  24.79  20.27  -0.759  -3.235  18.501  12.443   15.587 -2.21221 171.118 360.387   2.1222 0.37396  22.109  10.074 0          0
  39627733508030555 187.0016692  -2.1839775 291.108643  60.148785 20.2954 19.5411 19.1708 19.3042 19.4695 19.4730 0.0267   66.199 -3.382 0.718   9.39   9.16   7.55  -0.234  -0.086  60.164  28.068   52.175 -1.47420 171.522 281.561  -0.0284 0.24408  61.932  37.631 0          0
  39627733625475211 194.1743945  -2.3329393 305.601685  60.511539 17.7363 17.0718 16.8236 17.0228 17.2973 17.3202 0.0213  222.778 -4.000 0.001  43.32  40.43  32.92  -0.049  -0.872  19.667   8.268   17.126 -1.88188 217.943 402.033   0.3802 0.30563  24.495  13.027 0          0
  39627733696775725 198.3113448  -2.2776607 313.920135  60.128010 18.3153 17.5786 17.1068 17.1643 17.2909 17.2855 0.0303  -33.244 -1.085 0.088  25.08  26.43  23.31  -1.040  -1.775  19.500   7.141   16.913 -1.77246 124.087 417.034  -0.1309 0.86662  21.427   1.531 1          0
  39627733793243231 204.0015322  -2.2139823 324.786987  58.753716 17.4030 16.6133 16.1926 16.3078 16.4844 16.4773 0.0653   99.345 -1.506 0.034  65.09  62.12  57.33  -3.161  -3.018  11.490   4.775    9.832 -2.33830  43.051 457.842   0.1309 0.97820  11.157   0.123 1          0
  39627733801632289 204.5250532  -2.1834483 325.753845  58.605354 18.8450 18.0982 17.7199 17.8466 18.0842 18.1584 0.0608   92.553 -1.922 0.069  32.85  30.44  22.44  -1.766  -1.568  23.373   7.112   19.946 -1.29960  49.974 417.447  -0.5493 0.88287  21.591   1.343 1          0
  39627733814219386 205.4963325  -2.2278041 327.453949  58.216835 20.4616 19.7382 19.3103 19.3613 19.4867 19.4665 0.0425   85.069 -2.182 0.592   7.96   6.04   4.80  -1.102  -0.176  59.015  24.657   50.120 -0.74533 199.538 293.542  -0.6859 0.19885  64.509  43.109 0          0
  39627733818410873 205.6027043  -2.1837615 327.672363  58.218277 17.8857 17.1756 16.6832 16.7105 16.7941 16.7602 0.0447   -1.187 -2.908 0.119  33.21  35.06  32.66  -1.091  -1.306  19.747   5.596   16.784 -1.45964  99.090 441.844   0.0173 0.67398  18.519   3.607 0          0
  39627733822605100 205.8382584  -2.1885225 328.082642  58.125446 19.1618 18.3978 18.0211 18.1505 18.3705 18.4124 0.0445  127.123 -2.128 0.189  18.87  15.52  11.44  -1.273  -0.735  28.790   9.339   24.436 -1.03648 106.807 389.574   0.0144 0.73442  28.345   4.340 1          0
  39627733843578528 207.1681310  -2.3128019 330.283325  57.487637 17.8103 17.0229 16.6034 16.7349 16.9503 16.9655 0.0535   42.014 -1.591 0.039  44.59  41.13  36.53  -2.230  -2.933  13.884   4.071   11.713 -2.00137  22.575 473.773   0.5188 0.93947  12.478   0.389 1          0
  39627733847773560 207.4682886  -2.3084384 330.794098  57.367821 21.3847 20.6862 20.2920 20.4152 20.6233 20.6724 0.0449   40.167 -1.504 0.582   2.88   2.32   1.76  -0.935  -0.764  77.513  34.997   65.206 -0.62214 209.635 261.800  -5.7318 0.06112  83.558  73.933 0          0
  39627733864548209 208.3268016  -2.3625550 332.182892  56.953590 18.1478 17.4309 16.9639 17.0053 17.1061 17.0906 0.0435  -76.775 -2.933 0.051  28.36  30.81  26.24  -4.240  -0.970  22.134   6.168   18.547 -1.15124 319.839 431.974  -7.1211 0.45007  51.440  19.508 0          0
  39627733877135530 209.2468326  -2.3637495 333.682983  56.543076 20.7634 19.9587 19.5128 19.6101 19.7746 19.7537 0.0536   74.595 -1.442 0.056   8.18   7.57   6.62  -0.500   0.270  55.182  23.444   45.990 -0.61298 253.173 298.275   0.5151 0.26339  85.125  49.632 0          0
  39627733889717277 209.9836174  -2.3052581 334.910645  56.253593 20.7766 20.0336 19.6330 19.7669 19.9549 19.9521 0.0697   55.566 -4.000 0.001   4.40   4.20   3.00  -1.082  -0.164  70.805  32.215   58.805 -0.54420 236.166 269.121  -0.6960 0.22342 101.774  64.603 0          0
  39627733893911914 210.2491649  -2.3448283 335.296539  56.092918 20.7481 19.9405 19.5085 19.6044 19.7873 19.7765 0.0715  134.587 -2.304 0.411   8.40   6.99   5.43  -0.627  -0.566  57.230  24.808   47.445 -0.56787  94.194 292.972   0.1041 0.93890  59.290   1.869 1          0
  39627733944242398 213.1829800  -2.2701396 339.814636  54.673103 17.8310 17.0783 16.6203 16.7024 16.8491 16.8267 0.0882  187.307 -2.148 0.198  38.63  38.66  35.02  -3.429  -1.890  14.801   2.957   12.076 -1.62042 176.060 505.067   0.0562 0.96728  17.426   0.290 1          0
  39627733944243603 213.2417319  -2.2868115 339.884918  54.627609 20.0132 19.3611 18.8148 18.8300 18.9113 18.8885 0.0937   16.653 -1.195 0.218   9.00   9.94   9.35  -0.484  -0.474  39.590  15.539   32.248 -0.53195 118.211 338.120   1.6722 0.49148  36.064  12.296 0          0
  39627734002963619 216.7287330  -2.1994120 344.820953  52.727985 20.6015 19.8256 19.4003 19.5025 19.6910 19.6877 0.0523   51.313 -0.196 0.573   5.42   5.45   3.82  -0.808  -0.990  45.185  19.643   35.910 -0.37336  41.930 315.155  -0.5824 0.87325  41.170   2.786 1          0
  39627734007156860 216.9360145  -2.3594145 344.938080  52.476116 20.4624 19.7570 19.3464 19.3825 19.5047 19.5362 0.0554   39.369 -1.798 0.057   6.65   7.05   6.37  -0.157  -0.424  56.588  26.732   44.817 -0.34167 141.230 286.039   9.9234 0.35942  52.236  24.615 0          0
  39627734086845597 221.5441211  -2.1776357 350.821259  49.718216 18.4011 17.6861 17.3444 17.4715 17.6771 17.6993 0.0648   61.764 -2.447 0.341  18.84  18.72  15.22  -1.532  -1.875  21.029   5.683   16.029 -0.39158  52.951 440.291   0.3227 0.90942  17.396   0.825 1          0
  39627734091039746 221.7947737  -2.2097047 351.078247  49.528358 18.7888 18.0769 17.6378 17.6861 17.7868 17.7842 0.0653  -89.775 -2.518 0.003  34.15  32.11  26.54   0.817  -0.861  27.339   9.769   20.774 -0.28559 298.716 384.983   1.5707 0.50049  53.174  17.702 0          0
  39627734107816444 222.7672106  -2.2481489 352.144104  48.849785 17.3727 16.7045 16.2650 16.3047 16.4154 16.3946 0.0711 -253.609 -1.455 0.029 101.69  99.45  91.45  -1.140  -3.687  12.794   1.161    9.634 -1.43732 282.408 592.595  -0.3114 0.84795  22.897   1.884 1          0
  39627734120399357 223.5217977  -2.2381165 352.991791  48.345444 20.7769 20.0594 19.6157 19.6636 19.7776 19.7735 0.0793    0.900 -0.509 0.474   4.34   5.00   3.46   0.266  -0.210  52.736  27.019   39.335 -0.15895 266.218 285.057   4.3457 0.29051  86.159  47.368 0          0
  39627734162343322 226.0616557  -2.2818800 355.641876  46.547588 20.5519 19.8778 19.4488 19.4593 19.5378 19.5291 0.0728   27.620 -1.958 0.153  18.92  18.78  15.45  -0.244  -0.623  60.647  33.640   43.941 -0.09436 100.904 265.281   0.9810 0.57785  55.660  14.892 0          0
  39627734200092861 228.3587451  -2.3626575 357.843170  44.841347 18.5696 17.8114 17.2825 17.2816 17.3129 17.2229 0.1280 -202.877 -1.970 0.006  20.63  22.60  22.64  -1.275  -2.334  20.465   6.351   14.415 -0.08611 204.422 428.995  -0.0415 0.97012  24.795   0.376 1          0
  39627735588407121 311.0510857  -2.3673986  44.388538 -26.035387 17.1886 16.4580 16.1716 16.3459 16.5993 16.6494 0.0744 -176.372 -4.000 0.001  55.66  55.63  43.31  -2.026  -3.362  13.268   8.345   -5.824  1.53549 125.243 401.095  -0.7691 0.65428  11.104   2.321 0          0
  39627735697459229 317.5484332  -2.2347342  48.221329 -31.594635 17.0127 16.2787 15.9670 16.1273 16.3571 16.3724 0.0508 -204.862 -1.426 0.103  62.50  63.70  56.02  -2.002  -5.551   9.956   6.827   -5.210  1.95722 138.857 421.613  -0.3278 0.83880  10.360   0.908 1          0
  39627735705849272 318.1049463  -2.3493506  48.440952 -32.130878 17.5401 16.8150 16.4170 16.4688 16.5908 16.5858 0.0476 -239.358 -1.867 0.021  35.32  37.68  33.30  -1.291  -2.656  14.908   9.448   -7.929  1.55544 133.238 388.392  -0.2208 0.83212  14.402   1.320 1          0
  39627735718437350 318.9997710  -2.2013296  49.137821 -32.820625 18.6356 17.8640 17.4862 17.6179 17.8030 17.7635 0.0563 -214.090 -1.674 0.148  21.48  19.36  15.77   0.238  -3.194  21.316  13.988  -11.563  1.31932 146.669 348.610  -0.4644 0.51561  19.990   6.389 0          0
  39627735726822881 319.4288480  -2.2164419  49.387825 -33.194935 18.0976 17.3300 16.9270 17.0501 17.2565 17.2733 0.0528    6.702 -3.240 0.220  29.68  26.63  22.46   1.555  -2.861  19.447  12.577  -10.653  1.38234 220.895 359.308  -0.1326 0.63577  25.500   5.678 0          0
  39627735756181677 321.1569429  -2.1324328  50.565090 -34.621315 18.0770 17.2887 16.9126 17.0595 17.2716 17.2899 0.0471  -98.528 -2.384 0.085  28.56  28.21  22.80   0.754  -3.104  17.532  11.182   -9.963  1.48760 100.831 371.215  -0.4018 0.67060  15.541   3.064 0          0
  39627735756182277 321.1809341  -2.3058401  50.401421 -34.733250 18.0651 17.2939 16.8740 16.9611 17.1165 17.1160 0.0654   16.735 -1.771 0.008  48.41  47.48  39.81   2.226  -1.558  16.704  10.590   -9.518  1.52207 240.487 376.749   0.2357 0.86678  25.974   1.854 1          0
  39627735789735132 323.1235509  -2.3533345  51.621544 -36.402065 17.4952 16.7174 16.3689 16.4928 16.6926 16.7190 0.0537 -204.667 -1.635 0.210  38.53  36.91  30.13  -1.178  -2.649  12.710   8.237   -7.538  1.80077 114.535 402.426  -0.3231 0.71541  12.069   2.002 1          0
  39627735806515481 324.1897811  -2.3352232  52.358982 -37.289211 18.9540 18.2028 17.8510 17.9746 18.1703 18.1566 0.0376 -236.182 -4.000 0.001  22.40  20.52  17.20   0.464  -1.714  33.641  22.683  -20.402  1.20640 124.565 301.390  -0.1200 0.63054  33.327   7.552 0          0
  39627736066562243 339.7212990  -2.2833449  65.288017 -49.712635 17.2427 16.5559 16.1724 16.2608 16.4197 16.4161 0.0506 -303.408 -2.162 0.085  53.38  58.04  50.94  -0.439  -4.065  13.003   8.979   -9.907  2.12432 201.597 393.599   0.0045 0.97679  20.505   0.241 1          0
  39627736506959255   5.7914877  -1.8924636 106.716736 -63.870564 17.3045 16.6286 16.1992 16.1903 16.2587 16.2260 0.0396 -131.867 -1.499 0.023  65.34  74.26  66.06   0.300  -3.852  14.245  11.706  -12.764  2.60262 140.892 366.561  -0.4327 0.62787  19.621   4.485 0          0
  39627736972533094  33.7072942  -2.1110870 165.071365 -57.989639 18.4664 17.8049 17.5572 17.7667 18.0620 18.0957 0.0250  -71.327 -3.510 0.422  20.62  18.75  14.31   1.326  -1.852  25.423  21.567  -21.503  2.97992  65.944 306.186   0.4381 0.88506  31.567   1.925 1          0
  39627737157081799  44.7461145  -1.9709354 178.913742 -50.436550 19.6005 18.8110 18.3702 18.4462 18.5720 18.5293 0.0849 -105.551 -1.493 0.257  12.67  11.76  10.16   0.230  -1.987  31.707  28.466  -24.372  3.12814 212.344 280.276  -0.0042 0.53226  54.310  16.579 0          0
  39627737236771294  49.4709031  -1.9046123 183.504501 -46.815384 18.7616 18.0460 17.5065 17.5164 17.5578 17.4967 0.0851 -144.271 -1.660 0.126  24.83  26.89  23.70  -0.126  -2.879  23.931  24.621  -17.387 -3.10092 287.250 293.677  -0.0207 0.64275  70.056  15.235 0          0
  39627737291295985  52.6652884  -2.0975489 186.538589 -44.421928 19.3803 18.6006 18.2422 18.3773 18.5602 18.5679 0.0517 -117.273 -2.484 0.288  14.39  11.42   9.51   0.143  -1.604  33.228  31.961  -23.177 -3.05694 220.366 269.828  -0.1549 0.63161  62.577  14.129 0          0
  39627737521980278  66.2903246  -1.9334219 196.187759 -33.047249 18.8789 18.2128 17.5207 17.5033 17.5525 17.5240 0.1051   16.105 -0.330 0.084  19.29  22.00  20.68  -0.010  -1.262  20.228  24.973  -10.969 -2.95116 173.852 292.353  -1.3161 0.32390  29.409  15.019 0          0
  39627737576505440  69.5037608  -1.8906118 198.090302 -30.273222 18.5156 17.8105 17.3184 17.3111 17.3848 17.3728 0.0797   26.339 -1.564 0.067  41.90  42.10  39.41   1.473  -2.284  21.780  26.763  -10.914 -2.92158  79.023 285.933   0.6914 0.82079  30.077   2.960 1          0
  39627738599916701 130.5485456  -2.0949442 228.364197  23.366322 18.2771 17.5368 17.0697 17.1135 17.2263 17.2050 0.0318  197.116 -1.937 0.142  37.77  39.70  35.90  -0.582  -2.105  21.286  25.720    8.496 -2.53773  79.654 289.611   0.1397 0.74002  27.659   4.133 1          0
  39627738641860929 133.0874221  -2.0100550 229.727722  25.581059 17.6548 16.9056 16.5957 16.7686 17.0075 17.0177 0.0167   79.356 -1.689 0.051  45.55  46.19  37.60   0.584  -2.800  14.594  19.490    6.344 -2.60022 103.957 315.910   0.0462 0.98316  22.883   0.194 1          0
  39627738780273074 141.3645045  -2.1134739 234.967148  32.472767 17.9771 17.2473 16.8828 16.9936 17.2060 17.2444 0.0295  144.086 -1.253 0.076  28.77  27.54  24.02  -0.631  -2.611  16.364  19.682    8.827 -2.52982  46.430 314.963   0.1565 0.94911  21.776   0.569 1          0
  39627738922881334 149.9767489  -1.9430946 241.094925  39.516548 18.3603 17.6157 17.2675 17.4287 17.6449 17.6461 0.0547  182.364 -1.995 0.132  21.90  20.79  17.18  -0.601  -1.926  19.230  20.106   12.275 -2.43939  17.741 312.909   0.1361 0.95344  23.664   0.564 1          0
  39627738998374777 154.2674746  -2.0407661 244.822021  42.761047 17.5537 16.8303 16.3967 16.4727 16.6135 16.6009 0.0403  267.610 -2.649 0.137  49.07  50.23  46.05  -1.679  -2.350  15.865  16.844   10.805 -2.46542 124.523 330.151   0.0945 0.93955  23.417   0.730 1          0
  39627739048707382 157.3151136  -2.0692558 247.674561  45.008858 17.6576 16.9486 16.5393 16.6314 16.7931 16.7741 0.0459  353.670 -1.888 0.062  69.36  70.72  66.53  -2.223  -4.323  15.055  15.698   10.678 -2.46362 252.866 337.113   0.7502 0.57859  33.840   9.034 0          0
  39627739140981334 162.7769139  -1.9775988 253.245651  48.930752 18.7168 17.9646 17.5531 17.6544 17.8179 17.7915 0.0378  203.504 -2.011 0.188  27.77  28.66  26.02  -0.565  -1.299  24.614  20.106   18.590 -2.26251  60.173 312.911   0.0211 0.92086  28.208   1.162 1          0
  39627739216480380 167.3348366  -2.0596096 258.756653  51.833538 18.7285 18.0103 17.7115 17.9055 18.1826 18.2329 0.0466  247.852 -0.744 0.163  18.74  15.97  13.02  -1.449  -1.690  19.800  15.983   15.594 -2.29225 113.017 335.333  -0.0031 0.97764  25.681   0.290 1          0
  39627739329726784 174.1031030  -2.0456420 268.184967  55.680962 19.4683 18.7488 18.3530 18.4381 18.5875 18.5897 0.0245   59.603 -2.281 0.227  11.57  11.58   9.12  -0.742  -0.650  38.522  23.430   31.838 -1.95662  96.173 298.328  -1.1671 0.69585  41.392   7.424 0          0
  39627739354892596 175.5979004  -1.9393568 270.420898  56.510288 18.0074 17.3210 16.9049 16.9712 17.1050 17.0914 0.0175  -35.749 -1.679 0.021  31.81  33.26  31.26  -0.034  -1.508  19.288  13.369   16.106 -2.22082 201.709 353.151  -0.1922 0.76862  31.190   4.080 1          0
  39627739484919525 183.4500539  -1.9903408 284.151337  59.502018 17.6304 16.9168 16.4505 16.5144 16.6648 16.6891 0.0272  144.548 -1.220 0.040  73.89  70.19  62.56  -2.591  -2.592  14.435   9.553   12.454 -2.30315  58.241 387.261  -0.0373 0.93795  16.128   0.516 1          0
  39627739493305505 183.9041950  -2.0867682 285.063538  59.536522 18.2439 17.4798 17.1448 17.3151 17.5785 17.6430 0.0274  133.227 -1.524 0.036  49.54  46.00  35.07  -1.852  -1.946  17.754  10.467   15.318 -2.16177  36.374 377.937  -0.4264 0.94979  18.887   0.486 1          0
  39627739648492089 193.0223647  -2.0019987 303.266327  60.869328 17.1362 16.4670 16.0248 16.0813 16.2153 16.2421 0.0212  279.190 -1.472 0.032  62.45  62.02  58.29  -2.452  -1.737  12.552   7.031   10.977 -2.32815 203.578 418.611   0.1321 0.69301  19.175   3.477 0          0
  39627739694634292 195.9772861  -1.9683614 309.318787  60.748638 20.5483 19.8671 19.4818 19.5753 19.7394 19.7466 0.0229   26.913 -3.656 1.418   7.36   6.74   5.20  -0.700  -0.609  74.075  31.715   64.592 -1.08212 117.262 270.518  -1.5910 0.53232  74.948  22.875 0          0
  39627739698824244 196.0435097  -1.9210699 309.463348  60.789062 19.1973 18.5110 18.0880 18.1672 18.2968 18.2537 0.0222   14.896 -1.269 0.065  32.64  32.52  29.64  -0.871  -1.211  31.319  11.904   27.332 -1.43822  69.619 364.862   0.0084 0.98740  31.120   0.197 1          0
  39627739744962906 198.8672335  -1.9757678 315.129578  60.325619 18.3898 17.7254 17.2722 17.2940 17.3897 17.3796 0.0263   50.538 -1.794 0.066  35.17  35.89  31.51  -1.300  -1.991  23.917   8.357   20.780 -1.54276  53.355 400.941   0.3397 0.84175  22.739   1.954 1          0
  39627739744964073 198.9302588  -1.9598865 315.260590  60.329300 19.0355 18.3533 17.9904 18.1055 18.2677 18.2269 0.0271   95.948 -2.527 0.000  18.03  16.35  15.47  -1.253  -1.095  32.328  11.718   28.081 -1.29169  46.437 366.465  -1.1116 0.84482  30.743   2.586 1          0
  39627739782709649 201.0223661  -2.0908435 319.286285  59.740101 17.0454 16.3913 15.9939 15.9747 16.0339 16.0254 0.0362   36.962 -1.825 0.002  54.51  60.60  57.03  -1.755  -2.673  13.700   5.382   11.841 -2.15028  52.122 445.797  -0.1159 0.94907  13.341   0.349 1          0
  39627739803681140 202.2630496  -1.9735589 321.710938  59.519772 18.0241 17.2984 16.9972 17.1602 17.4095 17.4477 0.0425   16.215 -1.016 0.087  37.23  33.65  28.08  -1.712  -2.124  15.394   5.254   13.272 -1.97117  62.780 448.231  -0.4506 0.84884  14.735   1.205 1          0
  39627739824653667 203.5728093  -1.9745080 324.154053  59.120113 17.9568 17.2015 16.6675 16.6738 16.7399 16.7124 0.0422  105.569 -2.102 0.074  27.13  33.24  29.45  -3.617  -1.760  18.569   5.599   15.938 -1.65024 168.564 441.797  -0.8667 0.49675  20.162   6.779 0          0
  39627739828851909 203.9999549  -2.1229668 324.842438  58.840096 21.5304 20.8216 20.3237 20.3650 20.4912 20.4836 0.0580  106.733 -1.963 0.157   6.69   5.82   4.26   0.000   0.000  89.230  39.884   76.281 -0.72962 242.709 250.499   1.4153 0.28676 155.295  86.078 0          0
  39627739879179011 206.7803299  -1.9244357 329.915863  58.000034 20.3035 19.5166 18.9401 18.8921 18.9375 18.9123 0.0481   41.737 -2.131 0.273   7.69   8.38   7.08  -0.875  -0.305  54.966  22.494   46.571 -0.70639 121.059 302.182  -0.3536 0.45191  51.735  19.530 0          0
  39627739971456685 212.4341271  -1.9741165 338.980927  55.320381 20.1422 19.5107 19.0600 19.0760 19.1498 19.0905 0.0592   45.509 -2.100 0.339   9.54  11.13   8.76  -1.571  -1.015  53.094  22.835   43.611 -0.49443 243.535 300.760  -5.8469 0.20240  72.421  48.040 0          0
  39627739975648417 212.5588306  -1.9991731 339.144043  55.233616 21.3818 20.5999 20.1095 20.1805 20.3243 20.3394 0.0620  130.939 -0.358 1.306   2.85   3.08   2.01   0.000   0.000  65.504  29.946   53.743 -0.46014 260.983 275.675   1.9848 0.39292 122.046  53.191 0          0
  39627739992425676 213.5547141  -1.9698056 340.636292  54.725506 18.9456 18.1690 17.8098 17.9392 18.1653 18.2143 0.0661  -73.318 -1.852 0.118  21.02  19.68  17.00  -3.008  -0.931  24.022   6.741   19.599 -0.75101 220.233 422.920  -1.3430 0.12844  23.984  18.524 0          0
  39627740038567436 216.4724551  -1.8932263 344.781189  53.126442 18.1527 17.4336 17.0841 17.2229 17.4403 17.4541 0.0476  122.168 -1.559 0.023  48.86  49.91  40.50  -3.123  -1.780  17.401   3.335   13.915 -0.96452 137.772 493.377  -0.3496 0.81953  17.271   1.713 1          0
  39627740051145069 217.0190728  -1.9501018 345.451324  52.754169 20.5188 19.8191 19.3829 19.4395 19.6209 19.6267 0.0509   37.875 -1.744 0.002   8.58   8.47   6.94  -0.836  -0.196  54.863  25.447   43.613 -0.33397 139.589 290.602   0.2109 0.38557  51.314  22.755 0          0
  39627740088897931 219.4353268  -2.0894132 348.390625  51.150887 20.8715 20.1585 19.9084 20.0819 20.3485 20.4571 0.0486    6.719 -1.985 0.441   3.89   3.06   2.23   0.000   0.000  63.092  31.697   49.059 -0.25398 245.689 270.567   5.1488 0.21736  90.292  58.048 0          0
  39627740118259540 221.2359630  -2.1222558 350.518768  49.962837 20.4345 19.6989 19.3472 19.4733 19.6532 19.6548 0.0547   50.359 -2.415 0.050   9.96   8.17   6.07  -0.745  -0.500  54.927  27.373   41.986 -0.21427  68.786 283.858   0.1739 0.79115  51.288   5.980 1          0
  39627740135035818 222.2178333  -1.9794113 351.799377  49.417896 20.3902 19.7156 19.2402 19.2705 19.3585 19.3498 0.0604    8.347 -1.968 0.226   9.96   9.55   7.72  -1.004  -1.009  55.672  28.220   42.212 -0.18410 130.180 281.067 -35.0064 0.40910  50.797  21.302 0          0
  39627740176974548 224.5228437  -1.9635296 354.360138  47.854420 20.2798 19.6192 19.0264 19.0271 19.1091 19.1194 0.0681   31.794 -1.173 0.181  11.65  11.34   9.88  -1.839  -1.246  46.639  23.226   34.522 -0.13281 259.447 299.154  -2.4078 0.27331  69.525  39.678 0          0
  39627740181173681 224.9799366  -2.0667659 354.738770  47.461613 18.3109 17.5665 17.1304 17.2033 17.3449 17.3071 0.0800   84.136 -0.663 0.055  37.15  36.91  32.58  -2.062  -1.715  16.454   3.073   12.117 -0.33843  95.924 501.356   0.5260 0.80724  13.537   1.444 1          0
  39627740210530599 226.6055238  -1.9734454 356.514496  46.376656 19.7724 19.0391 18.6170 18.7091 18.8825 18.8845 0.0666  -85.209 -1.658 0.040  29.56  29.38  23.03  -1.110  -1.996  36.175  16.837   26.145 -0.09025 181.966 330.195  -1.0482 0.42428  37.303  15.079 0          0
  39627740239888728 228.2664811  -2.0611664 358.065094  45.114754 18.9717 18.1512 17.4967 17.4706 17.4966 17.3971 0.1536  110.317 -0.908 0.084  28.15  28.63  27.96  -1.826  -1.003  19.403   5.529   13.734 -0.08372 148.670 443.066   0.4932 0.75440  18.161   2.542 1          0
  39627740290221951 231.3888820  -1.9515503   1.078000  42.866734 18.9510 18.1514 17.6433 17.6660 17.7603 17.6994 0.1765 -198.803 -1.493 0.188  18.53  21.60  17.92  -1.500  -3.384  19.382   6.033   13.170  0.04431 223.905 434.221  -0.3739 0.78752  24.217   2.879 1          0
  39627740302806889 232.1928347  -2.0944182   1.641000  42.164066 18.9929 18.2316 17.8151 17.8839 18.0414 18.0208 0.1649 -104.304 -2.564 0.001  22.23  26.21  23.65   0.369  -3.187  22.465   8.486   15.058  0.05622 271.364 399.371   0.0344 0.50201  33.167  10.996 0          0
  39627740357332777 235.4297966  -1.9530486   4.507168  39.755196 20.7655 19.9723 19.5196 19.6078 19.7402 19.7210 0.1350   67.219 -1.996 1.321   5.93   6.23   4.12  -1.569  -1.037  49.900  30.265   31.835  0.09977 238.251 274.721  -1.1393 0.36455  68.340  31.825 0          0
  39627741611427372 310.0422596  -1.9948992  44.204502 -24.973587 17.2897 16.5732 16.2401 16.3492 16.5367 16.5522 0.0849 -244.081 -4.000 0.000  41.12  38.28  32.71  -1.805  -3.835  14.567   9.290   -6.154  1.43684 163.111 390.111  -0.4591 0.75352  14.240   2.002 1          0
  39627741619820889 310.6802879  -1.8884753  44.651409 -25.478058 17.3073 16.5493 16.2469 16.4167 16.6807 16.7398 0.0788   10.452 -1.125 0.149  38.33  35.95  30.20   4.407  -2.215   9.988   6.589   -4.292  1.84856 286.950 425.239   0.0197 0.97623  18.405   0.221 1          0
  39627741653375998 312.7143525  -2.0736065  45.588856 -27.338675 19.0849 18.3726 18.0490 18.1825 18.3836 18.3768 0.0613 -144.306 -1.031 0.313  14.82  13.45  10.22   0.043  -1.650  25.209  17.639  -11.596  1.13588  20.036 325.627  -0.4965 0.96253  21.251   0.406 1          0
  39627741665952881 313.2831712  -1.9422755  46.035706 -27.766993 19.5250 18.8018 18.2940 18.3125 18.4456 18.4906 0.1032  -78.689 -1.466 0.233  13.34  13.36  11.21   0.047  -1.362  30.240  21.854  -14.114  1.07850  82.708 304.923  -0.2890 0.92202  27.883   1.131 1          0
  39627741670148466 313.5847110  -1.9023974  46.244766 -28.008383 18.0062 17.1958 16.7119 16.7783 16.9110 16.8738 0.1288  -80.117 -1.115 0.072  34.25  32.13  29.90   0.413  -2.307  12.839   8.197   -6.028  1.61790  95.727 402.924  -0.1802 0.92155  11.237   0.459 1          0
  39627741670148757 313.5951889  -2.1126300  46.044128 -28.122236 17.7722 16.9800 16.5039 16.5590 16.6680 16.6218 0.1073 -227.917 -1.850 0.119  35.34  35.62  32.49  -1.637  -4.749  13.566   8.613   -6.395  1.56170 173.464 397.852  -0.5476 0.71719  13.958   2.299 1          0
  39627741678541804 314.2411161  -1.8930009  46.626740 -28.571724 17.4229 16.7003 16.1583 16.1423 16.1908 16.1568 0.0961 -183.860 -1.084 0.036  59.82  63.62  58.83  -1.673  -5.200  11.942   7.692   -5.709  1.70407 147.958 409.431  -0.7106 0.67717  11.448   2.204 0          0
  39627741682733087 314.3851907  -1.8994167  46.702736 -28.699503 20.6541 19.9814 19.4902 19.5360 19.6618 19.6495 0.1013 -250.776 -1.522 0.821   4.55   4.94   3.54  -0.414  -1.040  52.307  40.656  -25.178  0.96377 156.791 248.867  -0.9276 0.59032  57.073  14.703 0          0
  39627741749838880 318.2825587  -1.9181120  48.985168 -32.060795 17.6998 16.9490 16.6006 16.7397 16.9225 16.8914 0.0569 -282.758 -1.573 0.077  31.90  31.45  27.25  -0.536  -3.890  13.961   8.940   -7.410  1.62272 150.692 394.046   0.0453 0.96011  14.685   0.299 1          0
  39627741846312406 324.1655198  -1.8808211  52.820587 -37.021400 20.5639 19.7769 19.3470 19.4450 19.5951 19.5783 0.0440 -208.135 -0.230 0.421   6.12   6.08   4.09   0.419  -0.497  46.406  32.719  -27.978  1.12493 109.601 267.740   3.0199 0.55076  43.838  12.699 0          0
  39627741997304316 333.0948865  -2.0319423  59.433300 -44.415180 20.9674 20.3366 19.7172 19.7123 19.7777 19.7746 0.0948 -164.877 -2.284 0.326   7.24   7.43   5.86   0.289  -1.088  68.768  45.453  -48.170  1.19581 173.139 239.513  -0.6496 0.18946  67.417  45.940 0          0
  39627742290906276 350.5989106  -2.1224549  78.692757 -57.138039 18.2882 17.5863 17.2068 17.3165 17.4758 17.4542 0.0475 -218.444 -1.831 0.130  35.32  32.30  29.23   0.710  -2.169  20.071  12.308  -16.844  2.09097 101.215 361.492   0.0031 0.97546  23.233   0.289 1          0
  39627743524031906  64.1987671  -1.8331038 194.755814 -34.770008 17.4809 16.7552 16.2961 16.3458 16.4481 16.3896 0.0790  -14.329 -1.965 0.079  54.24  58.70  52.73   2.598  -2.910  13.436  19.110   -7.614 -2.99396  81.269 317.818   0.0471 0.97671  21.848   0.257 1          0
  39627743603724594  68.9221987  -1.7017668 197.557358 -30.676437 17.2943 16.5656 16.2917 16.4705 16.7032 16.7292 0.0439  100.542 -1.033 0.091  68.84  64.37  55.96   3.324  -2.905  11.112  17.574   -5.625 -2.97681  42.072 325.987  -0.0921 0.97582  18.692   0.229 1          0
  39627744874599363 144.7397899  -1.7119689 236.900681  35.467960 19.5809 18.8158 18.4280 18.5193 18.6840 18.7110 0.0316  238.387 -1.172 0.340  10.27  10.38   8.01   0.011  -1.332  34.383  33.171   20.010 -2.35604  88.477 266.523   1.0594 0.74831  40.426   5.820 1          0
  39627744975257979 150.5165542  -1.8113437 241.396332  40.021290 22.0464 21.2432 20.7735 20.8585 21.0401 21.1331 0.0479   64.518  0.500 0.364   4.08   3.80   2.45   0.000   0.000  81.101  66.355   52.250 -2.17711 208.424 209.572  -0.7401 0.36311 122.137  57.066 0          0
  39627745021401065 153.4218812  -1.6825680 243.707275  42.350784 19.3513 18.4908 18.2263 18.3992 18.5754 18.5359 0.0428  209.033 -2.474 0.209  15.40  14.67  12.09  -0.410   0.253  32.963  28.912   22.254 -2.28531 220.794 278.862  -1.3410 0.24469  46.719  28.351 0          0
  39627745159809944 161.6159173  -1.7701937 251.754120  48.285034 17.9364 17.1465 16.7145 16.8370 17.0120 16.9675 0.0461   44.620 -1.370 0.223  46.55  43.67  38.95  -0.520  -2.829  15.006  14.758   11.230 -2.44372 118.388 343.250  -0.0109 0.94647  21.491   0.591 1          0
  39627745386302741 175.1563263  -1.8192095 269.616730  56.401894 17.8670 17.2026 16.7254 16.7487 16.8548 16.8729 0.0198  228.879 -1.324 0.044  43.26  49.56  43.49  -2.243  -0.491  17.822  12.850   14.866 -2.26673 184.892 357.134  -0.7442 0.62980  26.241   5.961 0          0
  39627745474380855 180.3065313  -1.6988507 278.183289  58.739124 18.0192 17.3374 16.8438 16.8696 16.9776 16.9674 0.0243   24.190 -1.893 0.048  65.85  70.50  63.76  -0.591  -2.322  19.722  12.151   16.876 -2.15585 122.580 362.784   0.2677 0.89639  24.201   1.322 1          0
  39627745478577178 180.6647421  -1.7431848 278.857147  58.829662 17.2296 16.4318 16.0127 16.0758 16.1930 16.1800 0.0235  -92.399 -1.440 0.074  49.06  48.06  44.69   0.135  -2.223  12.457   9.606   10.676 -2.41658 252.151 386.693  -0.4321 0.76240  27.152   3.661 1          0
  39627745533102496 183.8762335  -1.7828816 284.844849  59.821026 18.4606 17.7815 17.3418 17.3777 17.4703 17.4259 0.0245   90.087 -2.611 0.004  73.16  84.76  73.82  -2.357  -1.227  26.850  13.866   23.223 -1.91609 173.095 349.489  -1.1910 0.22803  27.675  17.397 0          0
  39627745566656781 185.8831439  -1.7814916 288.740051  60.319073 17.1937 16.5334 16.1396 16.2454 16.3995 16.3897 0.0265   19.767 -1.098 0.045  38.51  39.20  35.81  -1.555  -3.551  12.005   8.429   10.446 -2.41026 100.401 400.062  -0.0900 0.96417  14.969   0.273 1          0
  39627745621183065 189.1337191  -1.8560184 295.283051  60.794209 20.0418 19.2902 18.8755 18.9668 19.1549 19.1775 0.0293  -12.314 -2.594 0.515   9.67   9.07   7.99  -1.328  -0.764  48.626  21.550   42.439 -1.47641 201.154 306.260  -1.5799 0.31878  59.809  30.895 0          0
  39627745784758864 198.7771290  -1.7779695 315.025421  60.536785 18.1181 17.3586 16.9352 17.0458 17.2323 17.2433 0.0295  -51.654 -1.237 0.089  40.06  37.88  32.08  -1.027  -2.304  17.029   6.332   14.832 -1.93357 143.755 429.291  -0.0933 0.91647  20.033   0.873 1          0
  39627745788954280 199.0868425  -1.7558691 315.651398  60.499256 21.0944 20.3328 19.9134 19.9866 20.1434 20.1478 0.0249   63.844 -0.533 0.156   3.98   3.62   2.54  -0.172  -0.512  65.810  27.230   57.239 -0.98258 101.094 284.341   3.7404 0.57377  63.756  17.267 0          0
  39627745856066245 203.1801288  -1.7226810 323.582153  59.483734 19.6882 18.9123 18.4246 18.4880 18.6119 18.6208 0.0354   81.844 -1.938 0.195  11.28  10.97   9.19  -1.557  -1.116  38.610  13.929   33.243 -0.98928 131.909 349.033  -2.5332 0.44620  36.961  14.153 0          0
  39627745889617621 205.0657660  -1.7250503 327.040222  58.842358 18.8206 18.0690 17.5876 17.6411 17.7574 17.7349 0.0306  146.065 -1.441 0.173  16.50  17.33  15.69  -1.688  -1.203  25.488   7.742   21.804 -1.18548 105.506 408.762  -0.2045 0.91765  25.970   1.115 1          0
  39627745914787257 206.7353108  -1.7145227 329.998718  58.210205 20.2202 19.5303 19.1434 19.2300 19.3953 19.3594 0.0410    3.663 -2.093 0.888   6.45   6.05   4.54  -0.805  -0.323  51.696  20.622   43.902 -0.72128 117.292 310.474  -0.1399 0.51135  49.530  16.014 0          0
  39627745952530741 208.7660599  -1.7258782 333.428558  57.329498 20.4323 19.6436 19.2581 19.3962 19.5874 19.6133 0.0515   50.189 -2.259 0.434  14.26  13.07   9.86  -0.923  -0.588  51.432  20.836   43.252 -0.63855  72.870 309.482  -0.8710 0.69480  48.123   8.666 0          0
  39627745969312027 209.9247081  -1.6329764 335.395935  56.873219 20.7593 20.0958 19.6295 19.6740 19.7903 19.8147 0.0482   76.351 -1.955 0.227   7.09   6.59   5.14  -0.686  -0.355  66.543  29.223   55.664 -0.54464  92.654 277.890  -0.2298 0.65225  64.432  13.561 0          0
  39627745994478099 211.4570473  -1.6785882 337.767639  56.077751 20.4825 19.7984 19.5969 19.7463 19.9794 19.9728 0.0525   77.676 -1.710 0.007   5.50   4.86   4.25  -1.603  -0.507  54.645  23.205   45.294 -0.52041 259.153 299.238  -1.3085 0.33417  92.523  46.174 0          0
  39627746019639372 212.7524729  -1.7788052 339.637054  55.318192 19.4534 18.7630 18.2905 18.3065 18.3795 18.3467 0.0681 -107.283 -2.126 0.067  25.67  30.44  24.41  -0.064  -0.977  36.604  13.503   30.071 -0.56658 209.574 352.152   0.7666 0.63774  49.569  10.964 0          0
  39627746019639805 212.7741105  -1.6281033 339.810699  55.434147 20.3891 19.6182 19.2181 19.3168 19.4862 19.4906 0.0679   19.084 -2.724 0.744  12.18  13.58   9.57  -0.408  -0.839  53.163  22.733   43.727 -0.47565  70.942 301.182   0.6769 0.73422  49.728   7.621 1          0
  39627746057393585 215.2441140  -1.7277397 343.268463  53.979218 20.4470 19.6656 19.1831 19.1596 19.2091 19.1725 0.0554   55.494 -1.810 0.010   6.33   7.47   5.86  -1.016  -0.713  57.334  26.071   46.310 -0.38151 115.048 288.353  -1.7948 0.52552  54.306  16.891 0          0
  39627746078365942 216.4905615  -1.8068471 344.891113  53.185123 20.3841 19.6580 19.2576 19.3711 19.5370 19.5375 0.0480   76.582 -0.539 0.232  12.50  12.94   9.65  -0.787  -0.045  44.654  19.037   35.704 -0.37511 178.329 318.190   0.5986 0.32122  45.152  23.197 0          0
  39627746095140056 217.4130054  -1.7726607 346.145752  52.656841 18.3070 17.6517 17.1817 17.1739 17.2293 17.2003 0.0466   -1.665 -1.933 0.101  28.24  30.28  28.69  -1.949  -1.732  23.253   6.481   18.472 -0.54819  55.147 426.926  -3.0696 0.74942  19.576   2.804 1          0
  39627746145471779 220.3819010  -1.6897694 349.950226  50.848480 18.5105 17.8440 17.5910 17.7854 18.0593 18.0817 0.0440 -155.307 -2.350 0.133  36.49  31.70  25.10   0.000   0.000  22.383   6.256   17.343 -0.40521 297.830 430.526   0.9789 0.53460  42.811  12.984 0          0
  39627746162247260 221.3115280  -1.6958087 351.046082  50.233276 20.6666 19.9385 19.5122 19.5834 19.7062 19.7115 0.0506   49.758 -2.158 0.316   6.93   5.67   4.14  -0.528  -1.013  62.661  32.117   48.085 -0.19548 127.012 269.394  -0.6374 0.45525  58.720  21.981 0          0
  39627746204189715 223.7923546  -1.7290243 353.815063  48.529724 19.9351 19.2569 18.6858 18.6767 18.8095 18.8276 0.0577 -209.194 -1.896 0.289  11.63  10.30   7.88  -0.486  -0.644  42.914  20.357   32.105 -0.15098 228.508 311.716   0.3618 0.81916  68.191   6.779 1          0
  39627746208385282 224.0923405  -1.8492020 354.015869  48.235508 20.6954 20.0014 19.5475 19.6105 19.7471 19.6992 0.0626   12.841 -2.258 0.332   8.28   7.84   6.18  -0.534  -0.386  62.372  33.506   46.438 -0.12963  68.126 265.633   1.1845 0.72375  57.378   9.195 1          0
  39627746225165889 225.2432342  -1.7022066 355.395111  47.535892 21.1069 20.2294 19.7827 19.8496 20.0050 19.9985 0.0688  -31.807 -3.409 2.013   5.25   4.80   3.51  -1.001  -0.334  76.248  43.441   56.139 -0.09528 206.354 243.282  -0.5388 0.06769  78.531  68.574 0          0
  39627747638650093 309.4944230  -1.6396997  44.252121 -24.322346 18.6448 17.9429 17.5991 17.7045 17.8665 17.8667 0.1116    7.590 -0.490 0.090  30.68  28.05  22.56  -0.214  -1.415  17.991  11.968   -7.419  1.27277 181.129 364.324  -0.1982 0.87220  19.388   1.324 1          0
  39627747676394980 311.6513402  -1.6820064  45.381622 -26.221579 19.7576 19.0986 18.4725 18.5098 18.6160 18.5874 0.0664   15.454 -0.696 0.146  17.00  16.25  13.26   0.369  -1.720  33.137  24.644  -14.673  1.03258 205.653 293.592  -0.3563 0.68690  42.526   7.893 0          0
  39627747680584089 311.7597238  -1.7260726  45.398594 -26.337540 17.1423 16.4480 16.1431 16.2941 16.5055 16.5119 0.0654  -38.926 -1.611 0.128  43.59  40.02  35.94  -2.937  -5.197  10.836   7.056   -4.804  1.77097 207.999 418.256  -4.7115 0.15617   9.396   6.857 0          0
  39627747743504563 315.6916142  -1.6366478  47.718464 -29.693483 18.0516 17.3367 17.0032 17.1183 17.3134 17.3068 0.0761 -329.147 -2.010 0.073  41.11  38.36  32.02  -1.082  -3.364  16.958  11.027   -8.405  1.41790 210.472 372.628  -0.1515 0.92157  21.945   0.896 1          0
  39627747760280790 316.6451072  -1.7614349  48.156700 -30.576818 18.4774 17.7021 17.2939 17.4068 17.5822 17.5677 0.0618 -305.246 -1.369 0.075  29.74  30.33  26.87  -1.045  -2.296  19.001  12.478   -9.673  1.35444 179.486 360.101  -0.1200 0.89793  21.872   1.176 1          0
  39627747760281793 316.6708945  -1.8549042  48.078690 -30.646769 18.3623 17.6337 17.2508 17.3594 17.5449 17.5376 0.0585  -73.416 -1.058 0.110  23.23  22.24  20.85   0.214  -2.011  18.096  11.785   -9.230  1.38578  88.611 365.883  -0.3021 0.90364  16.246   0.822 1          0
  39627747819003174 320.1970424  -1.8540235  50.239220 -33.659515 17.6874 16.9042 16.4233 16.5231 16.6364 16.5794 0.0489  117.394 -1.143 0.046  62.02  44.20  53.80   2.351  -1.653  13.452   8.673   -7.453  1.69421 316.121 397.143  -0.1506 0.94683  32.848   0.897 1          0
  39627747932248467 326.9618924  -1.6262306  55.064960 -39.203159 19.8404 18.9879 18.4064 18.4394 18.5356 18.5024 0.0505 -101.409 -1.525 0.110  13.76  13.55  12.68   0.085  -1.299  36.763  24.701  -23.257  1.23906  73.480 293.373  -1.2657 0.77316  34.721   4.442 1          0
  39627748125180136 338.2573842  -1.6466642  64.560028 -48.190338 18.2683 17.5760 17.1694 17.2393 17.3487 17.2911 0.0656  -41.555 -2.256 0.061  33.74  32.25  30.98   1.325  -1.747  20.993  12.835  -15.642  1.74604 121.090 357.257   0.1322 0.93847  23.627   0.750 1          0
  39627748141957768 339.2733003  -1.8123386  65.378654 -49.065479 20.7415 19.8465 19.4294 19.5615 19.7778 19.8134 0.0533 -186.842 -1.363 0.640   6.77   5.45   3.63   0.542  -0.791  49.777  30.115  -37.618  1.39448  69.124 275.167   0.9874 0.75120  48.873   6.944 1          0
  39627748779494645  17.3426278  -1.5477543 133.222046 -64.060638 19.4790 18.7091 18.2089 18.2675 18.4127 18.4370 0.0543 -121.330 -2.428 0.012  11.43  14.38  12.94   0.708  -0.631  34.860  21.780  -31.301  2.60619 100.900 305.249  -0.6547 0.63901  39.364   8.670 0          0
  39627749102455315  36.5742456  -1.5960020 168.616760 -55.814262 18.6650 17.9306 17.5045 17.5736 17.7001 17.6893 0.0327 -135.276 -2.751 0.305  20.77  20.39  17.23  -0.233  -2.536  27.573  23.654  -22.750  3.01196 275.525 297.433  -0.1356 0.53693  68.008  20.491 0          0
  39627749136011831  38.6571720  -1.4518777 171.214523 -54.349239 17.2039 16.3959 15.9591 16.0771 16.2614 16.2490 0.0291   95.358 -2.101 0.186  42.22  41.22  36.49   2.786  -1.200  11.872  15.110   -9.609  3.07159 153.896 340.907  -0.7542 0.65787  21.500   4.437 0          0
  39627749316365904  49.3978625  -1.4931418 182.972839 -46.611046 18.7235 18.0005 17.6797 17.8488 18.0498 17.9646 0.0825 -158.708 -1.918 0.093  22.19  23.07  20.29  -0.134  -3.204  21.722  23.164  -15.727 -3.10818 296.321 299.405  -0.0148 0.67840  69.602  13.336 0          0
  39627750608211550 126.3948243  -1.4406785 225.504059  20.109091 16.9098 16.2393 15.9187 16.1021 16.3610 16.4083 0.0397  117.207 -0.913 0.024  72.63  62.42  55.60  -0.820   0.400   9.144  15.483    3.180 -2.73488 208.361 338.479  -6.8659 0.09624  16.192  13.349 0          0
  39627750767592080 135.7762754  -1.5917906 230.917465  28.085245 18.0711 17.3153 16.8857 16.9758 17.1400 17.1422 0.0181   -0.307 -2.284 0.105  40.77  41.32  36.06  -0.179  -2.600  19.641  23.370    9.295 -2.52830 184.418 298.571   0.0727 0.86479  35.344   2.563 1          0
  39627750939563374 146.2335058  -1.6237376 237.894791  36.729683 18.9885 18.2465 17.7912 17.8479 17.9601 17.9333 0.0496  199.061 -3.211 0.059  29.17  28.43  25.37  -0.669  -1.578  32.318  31.020   19.383 -2.35588  97.134 272.504   0.3528 0.62283  37.258   8.659 0          0
  39627751065391327 153.6688784  -1.4232944 243.653793  42.706638 21.2167 20.5751 20.1113 20.0910 20.1201 20.1449 0.0412  251.237 -0.333 0.460   3.09   2.72   2.50  -0.276  -0.527  78.598  61.766   53.394 -2.14805 102.627 215.028  -0.0158 0.84714  91.981   7.612 1          0
  39627751073776065 154.0223738  -1.4110253 243.951920  42.984589 21.4907 20.6904 20.2695 20.3908 20.5795 20.5851 0.0429  206.637 -3.021 0.109   6.50   5.72   4.05  -0.451  -0.443  91.783  71.047   62.673 -2.12741 144.845 204.467  -0.4944 0.39736 102.448  44.182 0          0
  39627751094747514 155.2669939  -1.5106749 245.173294  43.862751 20.5927 19.7984 19.3097 19.3439 19.4572 19.4446 0.0592  183.558 -1.413 0.316   8.63   9.50   9.09  -0.226  -1.270  53.322  42.497   37.010 -2.17832 146.655 245.125   1.6272 0.33185  56.611  28.400 0          0
  39627751153470574 158.9046895  -1.3945248 248.533295  46.627991 19.1203 18.3790 17.9098 17.9745 18.1053 18.0841 0.0657  186.123 -3.133 0.285  16.97  16.34  14.76  -0.910   0.650  32.042  26.113   23.333 -2.24019 285.200 288.202  -2.1138 0.39004  73.659  32.322 0          0
  39627751182827850 160.5224009  -1.4222454 250.223831  47.766842 18.0636 17.3232 16.8393 16.8866 17.0379 17.0725 0.0579   50.170 -1.371 0.056  55.84  53.60  46.64   0.039  -2.573  16.503  15.853   12.249 -2.42288 132.234 336.136   0.1279 0.91371  23.794   1.073 1          0
  39627751245743311 164.3008801  -1.4581836 254.445999  50.340000 17.1685 16.4418 16.0265 16.1204 16.2641 16.2539 0.0502  163.854 -1.486 0.054  59.05  59.40  52.93  -0.923  -2.967  11.402  12.327    8.803 -2.53664  43.715 361.335   0.0257 0.98073  15.396   0.150 1          0
  39627751262523185 165.4447671  -1.4902447 255.836823  51.069981 17.6487 16.8960 16.4643 16.5533 16.7126 16.7022 0.0396   93.960 -2.289 0.097  33.86  34.95  29.98  -3.162  -1.924  15.459  14.147   12.053 -2.41308 155.480 347.473  -0.8188 0.29994  18.734  10.089 0          0
  39627751447069293 176.2808008  -1.3988276 271.051880  57.309959 18.1948 17.4662 17.0379 17.1359 17.3104 17.3213 0.0176  177.720 -1.230 0.037  64.55  59.67  55.00  -1.245  -1.728  18.638  12.848   15.706 -2.24150  57.710 357.154  -0.0199 0.98036  20.996   0.208 1          0
  39627751468041336 177.5531918  -1.5980414 273.329376  57.711464 20.8095 20.1041 19.8105 19.9108 20.0996 20.1325 0.0214   63.233 -1.691 0.879   3.95   3.37   2.59   0.135  -0.801  68.790  37.161   58.168 -1.73102 191.452 256.576   1.9781 0.33876  85.383  42.173 0          0
  39627751757450221 194.9019912  -1.4293908 307.197052  61.374680 19.5213 18.8468 18.3297 18.3539 18.4553 18.4644 0.0206  -18.738 -1.410 0.180  11.53  11.79   9.86  -0.897  -1.604  37.678  14.646   33.066 -1.37938 148.787 344.012   0.0099 0.63018  42.607   9.666 0          0
  39627751761645229 195.1753538  -1.5775045 307.742798  61.207684 17.7090 16.9147 16.5913 16.7700 17.0025 17.0155 0.0233  127.878 -4.000 0.001  31.96  29.86  25.24  -1.506  -1.332  18.328   7.508   16.069 -1.94807  79.052 411.898  -0.2148 0.75214  18.306   2.590 1          0
  39627751807779280 197.7709168  -1.6113000 313.058746  60.873585 18.4896 17.7185 17.2925 17.4101 17.5703 17.5587 0.0292  112.742 -2.067 0.047  22.65  22.76  18.44  -1.690  -1.504  22.212   7.938   19.406 -1.66912  49.751 406.207  -0.3881 0.90890  21.451   1.024 1          0
  39627751811976334 198.1440001  -1.4895137 313.856201  60.933094 20.0827 19.3910 19.0593 19.2181 19.4270 19.4761 0.0291   36.067 -2.430 0.003   6.64   6.22   4.28  -1.299  -0.394  49.097  19.153   42.892 -1.11532 178.554 317.604  -2.2374 0.16103  47.218  34.120 0          0
  39627751942001628 205.9922887  -1.5314596 328.835114  58.673141 20.2770 19.6017 19.1256 19.1670 19.2712 19.2443 0.0356   51.716 -1.947 0.019  10.09  10.19   8.09  -1.137  -0.518  54.835  21.988   46.799 -0.73554 143.173 304.342  -1.5979 0.34548  52.055  25.323 0          0
  39627751962968743 207.0355746  -1.4399570 330.733429  58.337486 20.3661 19.5254 19.0458 19.0848 19.1666 19.1550 0.0425   36.132 -2.326 0.179  11.29  11.60   8.83  -0.145  -0.236  55.030  22.183   46.795 -0.69008 170.767 303.505   1.7438 0.22143  52.564  33.505 0          0
  39627751967163307 207.2928720  -1.5329306 331.103638  58.145557 17.9281 17.1935 16.8284 16.9305 17.1326 17.1549 0.0441  -88.229 -4.000 0.001  25.70  25.18  20.81  -0.829  -2.803  20.898   5.534   17.747 -1.29800 186.891 442.970   0.2336 0.79145  26.355   3.068 1          0
  39627751983940981 208.3047653  -1.5810335 332.781769  57.665382 19.9619 19.2408 18.7312 18.7559 18.8597 18.8378 0.0522   74.268 -1.283 0.119  13.31  12.36  10.73  -0.824  -1.065  41.474  15.415   35.014 -0.71841  40.252 338.917  -0.1108 0.88823  38.802   2.297 1          0
  39627751992329500 208.8145977  -1.6232020 333.595001  57.399059 20.8635 20.0748 19.6615 19.7673 19.9473 19.9377 0.0553   -0.266 -3.424 1.891   5.35   4.15   3.09  -0.929  -0.445  71.467  31.493   60.140 -0.57489 162.280 271.146  -1.4746 0.25827  70.122  41.336 0          0
  39627752017494048 210.2505536  -1.5178992 336.019165  56.817055 20.1419 19.4456 19.0070 19.0434 19.1192 19.1110 0.0464   53.877 -2.407 0.212  11.80  11.68   8.97  -0.865  -0.740  54.339  22.585   45.429 -0.56474  62.289 301.800  -2.7709 0.75118  50.924   7.235 1          0
  39627752021691122 210.6461597  -1.4995558 336.663879  56.639175 20.2176 19.4963 19.0793 19.1882 19.3715 19.4132 0.0492   55.281 -2.971 1.241   7.65   6.87   5.04  -0.820  -0.291  52.627  21.742   43.909 -0.55539 116.024 305.415   0.0342 0.50354  49.578  16.370 0          0
  39627752030081894 211.2061405  -1.4883384 337.552399  56.368927 17.8398 17.1415 16.6548 16.6616 16.7461 16.7385 0.0547 -104.434 -2.301 0.180  32.16  34.96  31.21  -1.734  -2.165  18.087   3.976   15.057 -1.29402 144.144 476.100  -0.3566 0.81720  19.190   1.930 1          0
  39627752046854686 212.0268371  -1.3878786 338.910065  56.032993 18.0382 17.2786 16.8455 16.9392 17.0998 17.0879 0.0490  -85.861 -1.723 0.070  69.54  65.48  55.98  -2.586  -2.534  16.906   3.458   14.019 -1.38519 131.589 489.847  -0.8665 0.63212  16.304   3.675 0          0
  39627752046855549 212.0713189  -1.5629094 338.814484  55.860516 20.0911 19.4208 19.0189 19.0869 19.2371 19.2628 0.0502    8.886 -2.340 0.132  17.46  16.33  12.51  -0.222  -0.394  50.152  20.796   41.464 -0.51108 143.181 309.666   2.6887 0.38935  47.548  20.898 0          0
  39627752063631668 213.0131853  -1.4762032 340.309814  55.433819 20.2430 19.5429 19.1077 19.1435 19.2537 19.2495 0.0645   -2.388 -1.751 0.164  11.97  13.67   9.97  -1.620  -0.715  49.785  20.794   40.950 -0.47539 221.237 309.676  -1.7558 0.06837  52.331  45.634 0          0
  39627752063637172 213.2459250  -1.6202612 340.516296  55.186687 18.6271 17.8981 17.5221 17.6602 17.9151 17.9629 0.0649  -48.759 -3.131 1.080  19.57  17.98  14.61  -2.680  -2.218  23.575   6.376   19.344 -0.78116 172.026 428.594  -2.7556 0.29072  21.769  11.963 0          0
  39627752072025025 213.7349428  -1.4034208 341.439545  55.099751 17.8033 17.0918 16.7747 16.9318 17.1673 17.1869 0.0510  123.216 -4.000 0.000  49.08  46.01  38.66  -1.801  -4.411  18.927   4.034   15.517 -1.02468 234.424 474.685   0.1746 0.12066  19.560  15.348 0          0
  39627752092993261 214.8341593  -1.4716359 342.946472  54.424240 18.9922 18.2675 17.7753 17.8239 17.9461 17.9078 0.0567  253.726 -1.691 0.115  34.51  33.27  28.49  -1.983  -1.804  26.835   8.173   21.809 -0.59458 246.528 403.215  -0.2456 0.79997  43.752   4.862 1          0
  39627752109773081 215.9533596  -1.4058001 344.564484  53.826580 20.3889 19.6551 19.1949 19.2560 19.3860 19.4010 0.0416   74.294 -2.470 0.422  14.78  15.70  12.36  -0.363  -0.017  57.259  26.084   46.159 -0.35208 194.344 288.308   1.2800 0.21925  59.852  38.326 0          0
  39627752126550564 216.9346542  -1.4745408 345.816467  53.184196 19.8036 19.0803 18.6582 18.6879 18.7764 18.7301 0.0505  -37.892 -1.663 0.105  20.22  19.59  16.89  -0.283  -0.823  42.194  17.521   33.738 -0.36142 125.803 326.280   1.1976 0.59742  41.101  10.358 0          0
  39627752130741399 217.0476635  -1.5645408 345.875275  53.044136 19.8943 19.1958 18.8623 19.0197 19.2630 19.2665 0.0517 -171.300 -3.156 0.161  12.70  11.35   9.00  -0.183  -0.760  44.953  19.254   35.876 -0.34961 232.239 317.091   0.5034 0.76221  73.656   9.939 1          0
  39627752151712455 218.2766732  -1.4301047 347.609375  52.392754 17.1407 16.4418 16.0735 16.1780 16.3743 16.3857 0.0406  144.781 -4.000 0.001  44.76  43.70  39.33  -8.145  -5.407  14.915   2.078   11.814 -1.22228 473.798 538.625  -0.5848 0.87183 175.179  11.995 1          0
  39627752168489685 219.2791624  -1.4657893 348.834961  51.731026 20.4455 19.6756 19.2651 19.3741 19.5695 19.6088 0.0427   44.747 -1.062 0.184  13.34  11.59   8.40  -0.059  -1.079  47.167  21.308   36.979 -0.26869 167.537 307.338   0.6213 0.23348  42.719  26.546 0          0
  39627752214626703 222.0155055  -1.5359418 352.028168  49.882248 19.5828 18.7621 18.3611 18.4899 18.6866 18.6512 0.0512 -203.624 -1.658 0.123  19.73  16.62  13.08  -1.080  -1.620  32.036  12.624   24.468 -0.22877 221.297 358.925  -0.2351 0.88101  46.930   2.969 1          0
  39627752252380138 224.4340918  -1.4293075 354.823486  48.298744 17.6519 16.8786 16.4795 16.5924 16.7884 16.8086 0.0652   14.536 -1.705 0.026  56.50  52.63  47.80  -1.794  -3.951  13.246   0.990    9.888 -0.93183  87.539 606.984   0.6788 0.62174  10.148   2.367 0          0
  39627752378206454 231.9009675  -1.4350233   2.067025  42.813076 17.9461 17.3012 16.6735 16.6707 16.7295 16.7176 0.1353  -17.967 -1.172 0.041  68.16  71.73  67.44  -7.016  -4.795  13.731   1.915    9.327  0.19090 319.716 546.301  -1.5874 0.46646  24.870   9.048 0          0
  39627753670057007 308.9516507  -1.4073394  44.184597 -23.735336 18.5619 17.7352 17.2248 17.2578 17.3352 17.2676 0.1161  -34.563 -2.200 0.116  24.95  23.96  21.66  -0.169  -1.222  19.919  13.601   -8.030  1.20655 145.212 351.424  -0.0162 0.97082  19.396   0.287 1          0
  39627753716192878 311.6495377  -1.4815958  45.574696 -26.120871 17.8278 17.0376 16.4830 16.5007 16.5647 16.5073 0.0641  -90.434 -1.820 0.121  38.88  38.75  36.47   0.907  -1.920  15.637  10.154   -6.889  1.41252 109.709 381.035   0.3082 0.83758  13.770   1.217 1          0
  39627753720384364 311.8291666  -1.5674680  45.590694 -26.319395 19.7772 18.9891 18.5402 18.5740 18.6610 18.6172 0.0590 -352.461 -1.658 0.279  12.46  11.86   9.97  -0.571  -0.735  39.094  29.853  -17.374  0.99452 221.831 275.956   0.0701 0.75618  57.639   8.002 1          0
  39627753758130402 314.0045858  -1.5153034  46.862904 -28.177547 19.0909 18.3854 17.9294 17.9794 18.1092 18.0661 0.0940 -284.444 -1.694 0.000  28.78  16.76  24.78  -0.150  -2.030  26.262  18.518  -12.420  1.14867 141.486 320.875  -0.2037 0.87440  27.242   1.825 1          0
  39627753774913199 315.1713897  -1.5574568  47.493355 -29.205355 17.9066 17.1791 16.8409 16.9674 17.1879 17.2403 0.0942  -38.120 -1.581 0.079  32.10  28.85  24.81   0.236  -1.311  14.073   9.056   -6.867  1.56275 157.963 392.720  -0.1255 0.85378  14.334   1.131 1          0
  39627753846218112 319.4739962  -1.4522031  50.192661 -32.833500 18.3087 17.4935 17.1768 17.2562 17.3898 17.3299 0.0611 -460.716 -1.325 0.004  25.94  23.86  20.48   0.838  -1.535  18.860  12.323  -10.231  1.41520 308.412 361.367   0.8180 0.68694  41.978   7.790 0          0
  39627753867184161 320.5501125  -1.4843244  50.840805 -33.763466 18.5236 17.7307 17.2526 17.3246 17.4175 17.3683 0.0476 -151.681 -1.547 0.110  33.32  31.80  28.43   0.606  -1.729  21.298  14.041  -11.844  1.35977  41.701 348.233   1.0480 0.85677  18.483   1.426 1          0
  39627753900740254 322.6257656  -1.6196036  52.054333 -35.587666 17.7120 16.8940 16.3865 16.4676 16.6140 16.5895 0.0617  -90.845 -2.647 0.166  33.15  31.72  29.79   0.183  -0.269  14.913   9.595   -8.677  1.65158 180.534 386.810   0.1054 0.47179  15.656   5.619 0          0
  39627753946876352 325.3261795  -1.5984470  53.922607 -37.833679 18.0844 17.3864 16.9679 17.0374 17.1752 17.1561 0.0540  -74.148 -2.186 0.037  53.87  52.64  48.89  -0.134  -2.555  19.153  12.244  -11.750  1.51619 107.189 362.012  -1.9464 0.60137  17.499   4.356 0          0
  39627753955269864 325.9863617  -1.5435161  54.448513 -38.350613 17.2136 16.4488 16.1223 16.2896 16.5164 16.5445 0.0471   20.612 -4.000 0.000  64.41  62.35  52.78   2.720  -1.300  14.130   9.191   -8.763  1.76670 249.730 391.205   0.1581 0.91239  24.502   1.122 1          0
  39627754152396040 337.5381594  -1.4003085  64.142433 -47.483910 17.5727 16.8653 16.4080 16.4481 16.5683 16.5440 0.0770 -318.493 -1.334 0.042  43.19  42.16  37.91  -0.701  -3.407  13.222   9.136   -9.734  2.06553 207.229 391.825  -0.0134 0.98825  20.908   0.124 1          0
  39627754336950894 348.7008224  -1.6129678  76.623413 -55.543125 18.3634 17.7020 17.2213 17.2453 17.3222 17.2820 0.0422 -231.882 -1.557 0.071  35.84  37.05  33.08   0.811  -2.660  22.204  13.341  -18.295  1.98341 139.816 353.359   0.0749 0.72475  26.638   4.251 1          0
  39627754722822594  11.5577824  -1.1250097 119.965561 -63.966763 19.4579 18.6852 18.2952 18.4098 18.5913 18.5810 0.0229 -108.360 -2.516 0.076  15.95  16.64  14.05   0.628  -0.522  37.060  21.636  -33.258  2.43233  99.398 305.879  -0.5865 0.58231  39.890  10.530 0          0
  39627754844459483  18.8826691  -1.3501233 136.569519 -63.582130 19.2426 18.5600 18.0326 18.0124 18.0482 18.0126 0.0808 -150.572 -2.435 0.002  12.80  13.06  11.64   0.571  -0.679  34.228  21.998  -30.605  2.64558 127.616 304.301  -0.7215 0.64409  41.628   9.012 0          0
  39627756719311655 130.6237996  -1.1664204 227.534515  23.904921 18.5384 17.8711 17.3229 17.2789 17.3419 17.3734 0.0274  228.330 -1.585 0.091  26.16  31.39  28.81  -0.071  -1.677  25.490  29.454   10.390 -2.51839  65.064 277.175   0.4470 0.90023  32.417   1.702 1          0
  39627756761256386 133.1895049  -1.1851717 229.004028  26.097414 17.8628 17.2067 16.7612 16.7894 16.8766 16.8392 0.0228   85.899 -2.092 0.055  25.43  28.00  24.96   0.655  -2.125  19.698  23.875    8.715 -2.54814 106.921 296.561   0.2292 0.90595  28.251   1.394 1          0
  39627756933221534 143.4280184  -1.2032781 235.470383  34.687981 20.4159 19.7534 19.1668 19.2588 19.4389 19.4981 0.0368  260.074 -0.523 0.377   6.65   6.15   4.75  -1.103  -0.886  44.095  41.423   25.167 -2.33619 220.715 247.284  -0.3805 0.40495  71.499  30.283 0          0
  39627756966772874 145.2550490  -1.3070418 236.863663  36.122459 17.5837 16.8291 16.4669 16.5966 16.7897 16.7884 0.0299  379.004 -4.000 0.001  48.45  49.33  42.66  -0.233  -3.451  18.063  20.258   10.689 -2.49419 243.198 312.185   0.9601 0.57908  38.853  10.357 0          0
  39627756975162878 145.8232069  -1.1725452 237.138931  36.662502 18.0898 17.2726 16.7133 16.7652 16.9033 16.8899 0.0468  168.827 -2.109 0.086  35.11  39.90  35.06   1.164  -1.022  17.375  19.622   10.415 -2.50225 162.308 315.260  -0.1967 0.28849  22.391  12.364 0          0
  39627757092605367 152.9170257  -1.3314958 242.906158  42.187950 17.4880 16.7349 16.2955 16.3845 16.5498 16.5624 0.0488  323.469 -1.991 0.104  56.91  55.39  52.62   0.590  -1.759  13.509  15.552    9.105 -2.53145 198.647 338.040   0.1531 0.50099  23.654   7.864 0          0
  39627757113574882 154.0924796  -1.3497739 243.949966  43.077656 21.4633 20.7520 20.3324 20.3945 20.5634 20.5779 0.0446  218.416 -2.351 0.517   6.41   5.67   4.05   0.000   0.000  92.352  71.359   63.171 -2.12698 195.893 204.143  -0.6117 0.24845 120.470  72.521 0          0
  39627757159710844 156.7587939  -1.2672727 246.305176  45.140171 18.2917 17.5868 17.1928 17.3233 17.5623 17.5941 0.0526  129.541 -1.586 0.036  42.80  41.37  32.82  -0.782  -2.075  17.974  17.633   12.774 -2.42294  27.222 325.655  -0.3275 0.95128  21.990   0.549 1          0
  39627757226823623 160.9329676  -1.2037592 250.426498  48.211605 17.0640 16.3235 15.9338 16.0477 16.2331 16.2213 0.0524  252.027 -0.711 0.073  38.97  43.51  38.43  -3.467  -3.874   9.615  11.972    7.195 -2.61308 128.589 364.291   0.2087 0.90481  16.460   0.823 1          0
  39627757415566009 172.1267973  -1.3592045 264.589600  55.215557 19.3347 18.6281 18.3306 18.4981 18.7423 18.7897 0.0247  -47.038 -3.998 0.001  13.58  12.83   9.80  -0.604  -1.771  40.673  25.298   33.431 -1.99070 244.217 291.147   0.3507 0.64833  78.185  16.680 0          0
  39627757541395518 179.6519806  -1.3519723 276.761108  58.809177 19.1397 18.4601 18.0192 18.0920 18.2406 18.2386 0.0217  231.748 -1.473 0.097  29.92  32.77  25.46  -0.928  -1.243  30.784  17.027   26.350 -1.94769 113.831 329.090   0.1902 0.92594  36.058   1.387 1          0
  39627757621088641 184.4761601  -1.1795712 285.678467  60.563972 18.1216 17.4178 16.9782 17.0315 17.1808 17.2230 0.0269   -8.148 -2.640 0.193  28.14  26.86  24.93  -2.657  -3.300  21.576  11.501   18.804 -2.04942 242.080 368.355   0.0219 0.29683  32.161  17.438 0          0
  39627757650445425 186.0596180  -1.1701684 288.819824  60.954140 17.8649 17.1284 16.6698 16.7159 16.8404 16.8566 0.0242  -53.089 -1.409 0.075  32.35  32.41  30.15  -1.201  -2.806  16.887   9.528   14.777 -2.18972 167.869 387.531  -0.0544 0.94390  23.671   0.683 1          0
  39627757734330572 191.0108254  -1.1885236 299.040222  61.627335 18.0834 17.4065 17.1131 17.2608 17.4871 17.5075 0.0357   22.136 -1.058 0.128  48.12  42.37  35.65  -0.901  -2.072  16.991   8.241   14.960 -2.11303  99.067 402.371  -0.0745 0.84310  18.626   1.586 1          0
  39627757746916630 191.9290635  -1.2693781 300.976654  61.588238 17.5866 16.8539 16.5273 16.7110 16.9389 16.9349 0.0227   26.434 -4.000 0.001  62.87  32.11  48.14  -1.950  -3.777  17.816   8.205   15.679 -2.05337 155.451 402.824   0.5078 0.45377  19.622   7.373 0          0
  39627757772083446 193.4593897  -1.1664175 304.197113  61.699436 19.0031 18.2463 17.7945 17.8683 18.0082 18.0073 0.0233  242.169 -2.535 0.270  14.90  16.49  13.27  -0.672  -1.020  31.110  12.200   27.391 -1.55859 165.323 362.378   0.4404 0.73866  38.595   5.801 1          0
  39627757834996240 197.1295133  -1.3333836 311.832672  61.242844 20.1487 19.4727 19.0110 19.0528 19.1765 19.1734 0.0205  -24.579 -1.813 0.178  18.44  16.61  12.93  -0.419  -0.512  52.427  20.721   45.939 -1.13599 123.028 310.012   0.2051 0.75866  57.813   7.933 1          0
  39627757952435867 204.0756159  -1.3239250 325.507538  59.566902 18.4183 17.6272 17.2640 17.4059 17.6267 17.6563 0.0272    9.915 -1.675 0.553  26.41  24.26  18.86  -1.617  -1.642  19.980   5.734   17.227 -1.54025  54.220 439.378  -0.5719 0.85236  18.562   1.480 1          0
  39627757973408979 205.4075991  -1.1366150 328.081818  59.262028 19.4329 18.7559 18.3349 18.3778 18.4982 18.5066 0.0277   78.893 -2.421 0.155  12.52  12.33   9.56  -1.009  -1.437  40.334  14.377   34.644 -0.86039 103.918 345.861  -0.4307 0.55732  37.708  10.719 0          0
  39627757998575325 206.9295093  -1.3726160 330.602570  58.442707 18.1499 17.4435 17.1021 17.2235 17.4319 17.4581 0.0399  -55.857 -1.666 0.076  25.41  24.30  19.84  -1.093  -2.155  18.383   4.727   15.664 -1.52598 125.042 458.857   0.0556 0.91362  19.262   0.869 1          0
  39627758011156553 207.6173327  -1.2236976 331.910858  58.287239 17.6237 16.8599 16.4189 16.5290 16.6958 16.6890 0.0471  155.952 -2.720 0.140  51.22  52.24  43.26  -1.684  -5.999  15.278   3.936   13.000 -1.85195 279.258 477.114   1.8288 0.27404  23.837  13.582 0          0
  39627758040519667 209.4594592  -1.2773709 334.952881  57.407059 18.0259 17.2707 16.8128 16.8901 17.0253 17.0227 0.0545  100.456 -2.450 0.000  51.67  51.57  44.28  -3.394  -0.505  18.253   4.227   15.377 -1.39563 197.706 470.025  -0.8672 0.50545  21.425   7.038 0          0
  39627758065684980 210.9773109  -1.2361805 337.425232  56.702091 17.3054 16.5995 16.1062 16.1308 16.2064 16.1702 0.0520  138.764 -1.457 0.039  59.74  63.45  59.17  -4.607  -1.383  12.854   3.181   10.748 -2.12239 181.613 498.000  -0.3126 0.82678  15.833   1.501 1          0
  39627758116016061 213.9357353  -1.2557130 341.874786  55.110638 20.3410 19.7091 19.1923 19.1698 19.2541 19.2613 0.0440   20.301 -2.361 0.100  10.03  11.16   8.73  -0.402  -0.534  61.225  27.454   50.157 -0.40807  55.235 283.588   4.1254 0.78812  57.268   6.786 1          0
  39627758124402565 214.3381979  -1.1560611 342.552856  54.966171 19.1874 18.4494 18.1356 18.3015 18.4965 18.4586 0.0463   65.439 -0.205 0.162  15.17  14.05  11.51  -1.780  -0.822  24.461   6.719   20.016 -0.67716 101.293 423.242  -0.0679 0.65371  22.093   4.626 0          0
  39627758166346596 216.8771170  -1.2246385 345.993744  53.417732 20.6339 19.8933 19.4825 19.6170 19.8040 19.8287 0.0413   53.406 -0.917 0.204  11.45  10.02   7.91  -0.510  -0.678  50.923  22.569   40.837 -0.33150  55.911 301.869   1.5130 0.81033  47.051   4.930 1          0
  39627758195708728 218.7445458  -1.2371904 348.402374  52.247700 20.5090 19.7773 19.3606 19.4428 19.5888 19.5919 0.0415   42.338 -2.185 0.163  11.66  11.73  10.89  -0.808  -1.273  58.533  27.957   46.212 -0.26065 183.875 281.926  -1.3694 0.14683  54.879  40.826 0          0
  39627758199902211 218.9229367  -1.2495274 348.614136  52.124790 20.8866 20.0497 19.6909 19.8570 20.1224 20.1649 0.0398  -18.038 -0.847 0.538   6.87   6.04   5.10  -0.944  -0.606  51.946  23.998   40.945 -0.26546  80.384 296.076  -0.4964 0.67273  47.848   9.361 0          0
  39627758212487528 219.7492215  -1.3731956 349.510468  51.499786 18.4054 17.6249 17.1795 17.2621 17.4134 17.4211 0.0462  269.636 -2.447 0.286  24.52  25.96  20.05  -2.009  -1.129  21.723   5.690   16.988 -0.44745 266.799 440.156   0.1400 0.91929  38.255   1.609 1          0
  39627758220871339 220.0673835  -1.1934810 350.086029  51.429775 20.3863 19.6298 19.2063 19.2882 19.4181 19.4107 0.0509   70.608 -2.056 0.135  16.55  17.42  15.49  -0.974  -0.508  53.190  25.217   41.524 -0.22840 111.117 291.444  -0.2535 0.65302  51.856  10.885 0          0
  39627758279595715 223.7426915  -1.1611770 354.358002  48.973324 20.2790 19.6254 19.1686 19.2333 19.3531 19.3644 0.0508 -181.840 -2.141 0.091   7.11   6.59   5.58  -0.116  -0.847  53.716  27.203   40.455 -0.12778 231.845 284.431   0.3338 0.72934  89.277  13.973 1          0
  39627758308951074 225.2968118  -1.2401290 355.937531  47.824032 20.4528 19.7819 19.3262 19.3538 19.4438 19.4368 0.0644   63.044 -1.898 0.186   8.49   8.37   6.98  -1.137   0.047  56.985  30.183   42.154 -0.08993 248.037 274.965   0.1485 0.34599  87.639  42.583 0          0
  39627758338313929 227.1609417  -1.2448076 357.835175  46.479279 20.4859 19.7909 19.2851 19.3110 19.3972 19.3811 0.0744   17.953 -1.796 0.000   9.33   9.10   7.55  -1.513  -0.720  54.243  29.249   39.259 -0.04826 224.225 277.806  -0.9761 0.16920  62.062  44.099 0          0
  39627758342506664 227.3267556  -1.1868054 358.061127  46.398052 18.8439 18.0806 17.6216 17.6979 17.8551 17.8375 0.0750  157.935 -2.715 0.247  26.46  26.99  22.31  -1.370  -1.140  25.623   9.516   18.531 -0.06287 172.091 387.657   0.2005 0.89897  28.271   1.504 1          0
  39627758455753975 234.1683341  -1.2999355   4.144551  41.148182 20.8979 20.1308 19.6419 19.7085 19.8050 19.7086 0.1311   77.343 -1.284 0.203  16.43  14.36  11.91  -1.546  -0.284  51.319  30.546   33.691  0.09156 262.520 273.887  -0.1689 0.45527  88.380  33.082 0          0
  39627758506082523 237.0087166  -1.2997527   6.425530  38.908901 17.9616 17.3046 17.0155 17.1547 17.3086 17.2430 0.1213  166.095 -3.998 0.001  58.51  55.76  51.99  -3.044  -1.003  19.168   6.849   12.022  0.24620 249.566 421.295  -0.0248 0.88556  26.508   1.609 1          0
  39627758514475856 237.7487954  -1.1947757   7.102641  38.380878 18.3947 17.5478 17.0193 17.0437 17.1296 17.0719 0.1527 -191.387 -2.547 0.105  36.43  36.35  33.30  -2.094  -2.709  17.261   5.505   10.704  0.30881 158.191 443.509  -0.1089 0.82906  15.557   1.454 1          0
  39627759764375203 312.0491418  -1.1577903  46.109215 -26.306574 17.7432 17.0450 16.5881 16.6149 16.7458 16.7669 0.0737 -376.263 -1.515 0.095  35.94  35.39  31.06  -1.364  -4.150  14.778   9.595   -6.552  1.47080 255.653 386.813   0.0048 0.97859  22.977   0.249 1          0
  39627759793734942 313.7928995  -1.3207968  46.932549 -27.896767 17.7487 16.9371 16.4731 16.5436 16.6166 16.5477 0.1248   76.703 -1.323 0.075  37.29  37.78  34.06   1.066  -1.074  12.310   7.988   -5.758  1.67053 275.250 405.566  -0.2751 0.86085  21.374   1.598 1          0
  39627759793738342 313.9042781  -1.2289012  47.085918 -27.946564 18.4156 17.6595 17.1995 17.2521 17.3467 17.2587 0.1074 -223.385 -1.985 0.308  23.15  23.28  21.30   0.934  -4.435  19.165  12.829   -8.990  1.31107 241.220 357.300  -0.2777 0.26334  21.840  12.735 0          0
  39627759814708946 315.1138259  -1.1672724  47.844254 -28.957329 18.5921 17.8851 17.4331 17.4718 17.5550 17.5244 0.0816 -170.475 -2.660 0.123  21.58  22.77  19.74  -0.141  -0.579  24.749  17.243  -11.998  1.19718 118.626 327.852   0.7524 0.48750  21.091   7.267 0          0
  39627759886014700 319.4367659  -1.2578153  50.365761 -32.699390 18.7876 17.9734 17.4349 17.4921 17.6173 17.5949 0.0597  -47.071 -1.542 0.154  31.66  32.00  30.16   0.980  -1.388  22.251  14.888  -12.030  1.31940 147.620 342.377   0.2864 0.85541  23.752   1.851 1          0
  39627759911185033 320.9951583  -1.2345930  51.381168 -34.006550 19.4415 18.6913 18.4268 18.6200 18.8413 18.8474 0.0413 -387.125 -1.721 0.001  14.81  12.44  10.40  -0.726  -1.729  32.080  22.390  -17.963  1.18899 273.822 302.622  -0.3479 0.84197  65.145   5.589 1          0
  39627759969902224 324.4244725  -1.2868910  53.619576 -36.910839 18.0623 17.3679 16.9364 16.9793 17.0815 17.0467 0.0585 -155.518 -3.050 0.312  26.69  28.33  23.49   0.802  -1.367  21.328  13.856  -12.814  1.43525  66.794 349.556   2.0092 0.74653  19.089   2.770 1          0
  39627759982483062 325.1674434  -1.1773140  54.252502 -37.467194 19.0205 18.2497 17.7453 17.7926 17.9225 17.8920 0.0477  -73.350 -1.389 0.093  27.74  27.91  24.28   0.722  -1.399  26.067  17.224  -15.866  1.34615 102.286 327.957   0.1909 0.92554  26.081   1.009 1          0
  39627760007649886 326.6872726  -1.2926233  55.218735 -38.787975 17.2519 16.4334 16.0582 16.2019 16.3937 16.3913 0.0471 -111.441 -1.996 0.048  58.32  58.17  52.59   2.347  -2.038  11.531   8.007   -7.216  1.96846 124.070 405.317   0.3945 0.80754  12.420   1.322 1          0
  39627760250920818 341.2444063  -1.3142795  67.993233 -50.189247 18.6946 17.9523 17.4722 17.5077 17.5826 17.5539 0.0583 -198.839 -3.361 0.018  23.59  22.75  20.08   0.558  -1.033  28.876  17.193  -22.178  1.64872  70.467 328.134   0.4985 0.80502  28.836   3.115 1          0
  39627760305444377 344.4221070  -1.1726307  71.722702 -52.351063 18.2571 17.5938 17.1618 17.1959 17.2876 17.2171 0.0562 -392.098 -3.084 0.048  28.18  26.13  23.95   1.082  -2.800  24.176  14.484  -19.133  1.82391 290.530 345.123   0.2836 0.75470  58.648   8.199 1          0
  39627760938785643  22.2076797  -1.1188965 143.514603 -62.486889 19.2343 18.5195 18.1706 18.2920 18.4781 18.4898 0.0272  -91.838 -2.704 0.260  16.25  15.34  13.86   0.476  -0.755  35.077  23.393  -31.056  2.71708 101.953 298.479  -1.9469 0.61523  39.779   9.476 0          0
  39627760997503889  25.6532944  -0.9738615 150.204941 -61.106247 20.2012 19.2349 18.6435 18.7814 18.9744 18.9695 0.0240 -163.377  0.092 0.271   8.46   7.96   6.05  -0.032  -1.843  32.179  23.104  -28.118  2.80063 224.683 299.650  -0.3432 0.53481  56.155  17.020 0          0
  39627761102363546  31.9507699  -0.9891954 161.138626 -58.079678 18.9035 18.2107 17.9812 18.1763 18.4340 18.4473 0.0375 -151.078 -1.334 0.487  17.45  15.80  14.11  -0.443  -2.334  24.670  21.033  -20.887  2.93974 264.197 308.579  -0.4052 0.54338  56.494  16.714 0          0
  39627761156884137  35.0475053  -0.9692243 165.778229 -56.271626 17.0534 16.3161 15.9499 16.0663 16.2670 16.2798 0.0331   -8.360 -2.035 0.007  43.13  43.02  37.10   0.252  -3.853  11.519  14.519   -9.543  3.03316 154.804 344.880  -0.7085 0.37466  18.080   8.225 0          0
  39627761211411879  38.3636542  -0.9140678 170.230103 -54.138378 17.1199 16.4114 16.1588 16.3640 16.6318 16.6247 0.0271  -36.909 -4.000 0.001  50.93  57.15  51.00   3.038  -4.246  14.291  16.551  -11.540  3.05565 116.704 331.880   1.9910 0.52241  20.508   6.434 0          0
  39627761484040948  54.6375447  -1.1126919 187.084610 -42.254223 17.6268 16.9423 16.4634 16.4717 16.5626 16.5212 0.1649  -99.544 -4.000 0.001  76.38  80.02  71.55   1.596  -5.100  15.261  19.495  -10.213 -3.07007 238.040 315.886   0.5320 0.58403  36.029   9.461 0          0
  39627762691999584 126.5811129  -1.0210957 225.213303  20.478367 21.9154 21.0798 20.5320 20.6917 20.8948 20.9218 0.0400  135.081 -1.057 0.240   5.09   4.44   3.09   0.000   0.000  81.820  82.584   28.782 -2.42246 181.986 193.552  -2.3411 0.12630  91.112  70.678 0          0
  39627763115625154 151.8635947  -0.9148289 241.579224  41.633137 17.2408 16.5237 16.1983 16.3487 16.5735 16.5725 0.0383    6.510 -4.000 0.001  59.93  55.66  49.47  -0.392  -3.027  15.123  16.817   10.082 -2.50913 161.206 330.309  -0.0398 0.96193  25.499   0.495 1          0
  39627763128206989 152.5800660  -1.1116404 242.388870  42.066940 19.2986 18.5126 18.1044 18.1917 18.3277 18.3026 0.0448  237.121 -1.754 0.182  25.26  25.42  20.34  -0.587  -1.115  31.219  27.909   20.965 -2.31467  83.387 282.082  -0.1318 0.94731  37.618   1.018 1          0
  39627763233066396 158.9181072  -0.9718006 248.098785  46.928543 17.8155 17.0212 16.4762 16.4635 16.5085 16.4486 0.0652   65.341 -1.576 0.021  54.37  57.30  61.89  -1.401  -2.786  15.653  15.699   11.466 -2.45772  97.444 337.109  -0.1532 0.78481  20.716   2.498 1          0
  39627763283398598 161.9092683  -1.0985128 251.366135  48.971622 17.9747 17.1523 16.6373 16.7091 16.8397 16.8014 0.0402  141.285 -2.211 0.151  50.54  51.31  47.55   0.503  -2.146  17.088  15.853   12.921 -2.40671 121.786 336.139   0.3335 0.54984  21.219   6.163 0          0
  39627763283399498 161.9465309  -1.0044777 251.306824  49.064991 18.8098 18.0917 17.6307 17.6719 17.7760 17.7370 0.0394  111.987 -1.850 0.064  25.51  26.87  23.42  -0.432  -1.289  27.029  21.744   20.454 -2.26040  46.946 305.406  -0.1594 0.94640  30.443   0.838 1          0
  39627763346314015 165.7065764  -1.1220446 255.769867  51.519791 18.2088 17.4686 17.0984 17.2391 17.4882 17.5346 0.0429  134.476 -1.855 0.049  43.88  41.83  34.31  -2.299  -2.195  17.870  15.335   14.017 -2.36217 105.356 339.436  -0.3698 0.56408  21.060   5.870 0          0
  39627763392451665 168.4755187  -1.0892833 259.245819  53.300949 18.6434 17.8420 17.4726 17.6106 17.8030 17.7699 0.0378  130.210 -2.885 0.473  32.63  32.16  28.58  -0.039  -0.926  24.917  18.266   20.006 -2.21281 115.465 322.212  -0.1219 0.51364  27.328   8.781 0          0
  39627763547639084 177.6445848  -0.8946933 272.895874  58.382595 17.9618 17.1747 16.7438 16.8750 17.0725 17.0645 0.0201  252.836 -4.000 0.000  43.98  38.99  35.82  -2.414  -1.606  20.914  13.335   17.829 -2.17820 180.338 353.405  -0.1804 0.78375  30.714   3.724 1          0
  39627763568608213 178.8005998  -0.9798643 274.967407  58.804604 19.0544 18.3268 17.9401 18.0522 18.2576 18.2696 0.0218   78.960 -1.776 0.161  31.65  28.01  21.92   0.008  -1.061  28.765  16.351   24.623 -2.00358 131.884 333.081   0.3007 0.52998  31.388   9.643 0          0
  39627763623137910 182.2233045  -0.9653114 281.203735  60.099346 17.7305 17.0042 16.5288 16.5603 16.6721 16.6696 0.0221   33.482 -1.961 0.061  67.96  66.71  59.22   0.926  -1.164  17.165  10.622   14.897 -2.23046 232.267 376.439  -0.0791 0.42674  27.133  10.902 0          0
  39627763648304468 183.7301466  -1.1201448 284.189453  60.415951 18.6939 17.9939 17.5346 17.6123 17.7316 17.6924 0.0211   98.862 -1.241 0.076  26.59  25.94  22.11  -1.900  -2.019  24.451  12.805   21.276 -1.98872 107.021 357.490  -0.1603 0.52210  24.876   7.810 0          0
  39627763761545535 190.2634456  -0.9380668 297.428375  61.822666 18.2232 17.5498 17.0209 17.0258 17.0786 17.0495 0.0246  193.923 -1.399 0.071  30.99  33.28  30.46  -1.925  -1.615  21.342   9.613   18.821 -1.94574 115.535 386.628  -0.0687 0.96130  24.354   0.481 1          0
  39627763769935705 190.8500573  -0.8799609 298.659668  61.925095 19.0951 18.3158 18.0024 18.1661 18.3597 18.3503 0.0259 -109.164 -2.149 0.152  27.63  25.28  19.48  -0.573  -1.856  29.714  12.355   26.221 -1.68735 225.213 361.105   0.1726 0.87831  50.217   3.253 1          0
  39627763778325489 191.4190778  -1.1109596 299.890503  61.726757 19.3644 18.6247 18.1906 18.2718 18.4075 18.4051 0.0273  253.737 -2.633 0.165  23.75  22.42  19.36  -0.915  -1.597  37.293  15.330   32.842 -1.52667 193.780 339.467   0.3544 0.63209  50.624  11.412 0          0
  39627763837044402 194.8187408  -1.0228779 307.078308  61.785759 17.6290 16.8113 16.3248 16.4232 16.6007 16.6031 0.0188  237.753 -1.450 0.105  41.50  38.34  34.36  -0.115  -0.199  13.669   6.703   12.055 -2.26406 267.297 423.493  -0.1071 0.35815  23.761  11.229 0          0
  39627763845432082 195.2829396  -0.8937216 308.078735  61.881115 17.7153 16.9641 16.5504 16.6488 16.8427 16.8700 0.0236  305.525 -1.760 0.046  58.30  53.50  50.21  -2.699  -2.135  15.329   6.796   13.529 -2.15008 231.472 422.091   0.2805 0.82809  26.358   2.479 1          0
  39627763849628001 195.6097679  -1.0967586 308.730560  61.651066 20.6133 19.8800 19.3974 19.4401 19.5851 19.6011 0.0212   62.924 -1.980 0.262   8.04   8.23   7.28  -0.239  -0.273  62.730  25.526   55.180 -1.14403 126.083 290.313   0.5565 0.44244  61.269  23.683 0          0
  39627763920929621 199.7865874  -1.0747607 317.343079  61.019325 21.1561 20.2985 19.6750 19.7774 19.9667 19.9804 0.0256 -116.568 -0.805 0.236   6.37   6.40   5.08  -1.233  -1.078  58.172  22.906   50.856 -0.98590 288.347 300.464  -1.0468 0.61056 157.179  38.007 0          0
  39627763962872302 202.2670967  -1.1069781 322.220917  60.347851 18.5913 17.9049 17.4173 17.4416 17.5396 17.5180 0.0349  -53.948 -2.141 0.047  42.55  42.08  35.93  -1.361  -1.914  25.920   8.102   22.520 -1.32362 129.627 404.112  -0.2416 0.79206  28.026   3.252 1          0
  39627763983846216 203.6105969  -1.0470027 324.823212  59.984245 20.5379 19.7633 19.2695 19.3341 19.4288 19.4283 0.0314   58.921 -1.408 0.466   6.28   5.74   4.82  -0.448  -0.843  55.377  21.599   47.914 -0.83141  57.635 306.043   0.6992 0.77428  52.653   6.699 1          0
  39627764004818067 204.9031349  -1.0894568 327.197174  59.493465 20.7704 19.9506 19.5640 19.6754 19.8869 19.8683 0.0256   44.277 -1.113 0.474   5.07   3.82   3.18  -0.066  -0.408  55.941  22.040   48.158 -0.77266 158.694 304.121   3.0428 0.28703  53.749  29.775 0          0
  39627764009010929 205.0872871  -0.9556707 327.631897  59.549896 20.4989 19.7327 19.4773 19.6458 19.8810 19.9206 0.0247   43.500 -3.672 2.192   6.22   4.68   3.32  -0.535  -1.334  66.981  27.476   57.690 -0.72271 244.101 283.516  -0.3017 0.23464 101.233  62.755 0          0
  39627764029981819 206.3007356  -1.0717784 329.733215  58.973564 19.8721 19.1616 18.8059 18.9081 19.0488 19.0228 0.0298   16.611 -4.000 0.001   8.12   7.76   6.72  -1.242  -0.709  55.929  22.219   47.885 -0.71279 173.252 303.351  -4.2681 0.18883  53.338  36.394 0          0
  39627764088702829 209.8361204  -1.0502259 335.768707  57.426891 19.1038 18.3662 18.0237 18.1656 18.4055 18.4569 0.0438   88.968 -3.246 0.747  23.13  20.90  15.05  -1.656  -1.006  31.811  10.261   26.788 -0.75465 103.295 379.966  -0.9007 0.67549  30.347   5.878 0          0
  39627764109672910 211.0196213  -0.9049310 337.798584  56.966286 22.0272 21.3030 20.6523 20.6657 20.7259 20.6617 0.0504   51.026  0.031 0.233   4.98   4.67   3.61   0.000   0.000  91.009  42.298   76.201 -0.45917 243.555 245.520   2.6545 0.28784 157.603  87.153 0          0
  39627764168395567 214.6224347  -1.0575717 343.056763  54.884876 20.0713 19.3430 18.9296 19.0204 19.1635 19.1418 0.0469    5.123 -2.305 0.267  11.94  10.72   8.33  -1.397   0.016  47.818  19.888   39.069 -0.41485 239.300 313.960  -0.1826 0.15336  59.394  43.599 0          0
  39627764172587133 214.7539489  -1.0109998 343.290222  54.847363 20.7254 19.9190 19.4593 19.5175 19.6397 19.6060 0.0504   62.555 -2.108 0.648   5.57   5.27   4.50  -0.632  -0.324  61.418  27.718   50.151 -0.37559  94.858 282.711   0.3359 0.64490  58.721  12.677 0          0
  39627764180976772 215.2963698  -1.0648648 343.999695  54.488621 20.2044 19.4656 19.0799 19.1765 19.3561 19.3864 0.0481   -0.078 -2.231 0.198  17.37  14.92  13.15  -0.422  -0.360  49.318  20.973   40.096 -0.38603 119.953 308.857   1.7983 0.48816  45.778  15.745 0          0
  39627764206145785 216.9446402  -1.0324954 346.280396  53.528931 20.6447 19.9035 19.6704 19.8779 20.1942 20.3011 0.0415   57.178 -4.000 0.001   4.68   3.97   2.47  -0.307  -0.585  67.342  32.244   54.076 -0.29887  77.394 269.042   0.9524 0.71057  63.656  10.771 1          0
  39627764227118722 218.2255273  -0.8752058 348.118561  52.856419 18.1542 17.4105 16.9910 17.0889 17.2303 17.1714 0.0448 -147.398 -1.646 0.118  32.60  30.70  29.98  -1.418  -2.349  18.289   3.479   14.572 -0.71225 171.306 489.261  -0.0821 0.91206  20.492   0.942 1          0
  39627764239696710 218.7797640  -0.9344477 348.762360  52.458778 20.1104 19.3772 18.9904 19.1004 19.2841 19.3192 0.0395   59.667 -3.452 0.568  15.73  14.05  11.71  -0.640  -1.048  54.312  25.198   43.003 -0.25883  99.609 291.517  -0.5859 0.61134  50.741  12.239 0          0
  39627764269061861 220.7123441  -1.0135039 351.051910  51.141212 20.3658 19.6242 19.2609 19.4150 19.6609 19.6983 0.0437   38.615 -1.873 0.197  12.81  12.19   9.61  -0.641  -2.074  48.052  22.167   37.363 -0.21315 294.007 303.571  -0.6857 0.40774 103.260  43.443 0          0
  39627764273252881 220.8446775  -0.9485246 351.278290  51.101959 20.5322 19.6771 19.2149 19.3124 19.4932 19.4913 0.0422  -89.194 -2.381 0.015  12.23  12.51  10.67  -1.225  -0.330  53.972  25.910   41.940 -0.19967 201.067 288.927  -0.2819 0.28366  60.607  33.822 0          0
  39627764277445136 221.0152259  -1.0185879 351.406403  50.936153 20.3564 19.6775 19.2124 19.2605 19.3652 19.3274 0.0415   58.941 -1.684 0.141  11.45  12.24  10.57  -1.605  -0.204  54.480  26.349   42.236 -0.19596 283.322 287.373  -0.4080 0.43971 116.340  45.276 0          0
  39627764281639492 221.2696682  -1.0688416 351.653137  50.728886 17.2641 16.5758 16.2741 16.4257 16.6367 16.6024 0.0426 -133.456 -4.000 0.000  36.39  35.03  31.72  -0.463  -4.038  15.632   2.158   12.097 -0.72832 227.478 535.070   0.1856 0.80319  21.068   2.300 1          0
  39627764290030816 221.8697627  -1.0771956 352.342804  50.319221 17.3916 16.6507 16.2282 16.3046 16.4196 16.4062 0.0515  104.558 -2.286 0.072  71.64  71.85  60.82  -2.885  -2.389  13.996   1.368   10.770 -1.05581 103.265 577.522   0.2809 0.85389  12.084   0.952 1          0
  39627764294226780 222.2171685  -1.0184394 352.804016  50.126793 17.8981 17.1894 16.7107 16.7509 16.8689 16.8711 0.0446  175.202 -1.572 0.064  32.36  31.85  28.21  -3.112  -0.503  16.831   2.866   12.911 -0.49103 234.920 508.057   0.1261 0.79827  23.381   2.623 1          0
  39627764323583347 223.8002878  -1.0285826 354.561798  49.028282 20.3841 19.6543 19.2280 19.2766 19.4062 19.4022 0.0485   51.695 -0.793 0.011   6.79   6.51   4.93  -0.834  -0.446  48.312  23.609   36.418 -0.12751  96.675 297.613   0.4144 0.69229  45.355   8.247 0          0
  39627764357137461 225.7877365  -0.9787638 356.725800  47.656094 17.6078 16.9314 16.6156 16.7523 16.9722 16.9834 0.0586 -115.420 -4.000 0.000  33.61  32.23  26.79  -3.142  -2.549  17.695   3.784   13.069 -0.18088 150.528 480.996  -0.9521 0.44686  14.990   5.731 0          0
  39627764457802961 231.9549291  -0.8960395   2.678968  43.117863 20.0862 19.2816 18.7499 18.7702 18.8309 18.7758 0.1227  -36.324 -1.978 0.297  11.25  10.79   9.63  -0.853  -1.134  39.428  20.651   26.897  0.06518  33.879 310.338  -0.7450 0.90166  34.242   1.771 1          0
  39627764499743141 234.2689369  -0.9194610   4.623484  41.306709 19.7334 18.9624 18.4588 18.5051 18.6249 18.5890 0.1066  -34.383 -1.996 0.557  17.33  17.14  14.17  -0.577  -0.760  33.902  17.353   22.335  0.11858  92.511 327.229   4.2446 0.60052  28.307   7.065 0          0
  39627764537494928 236.6708184  -0.9729353   6.498136  39.375557 17.8273 17.1313 16.6113 16.5994 16.6561 16.6151 0.0971   38.078 -2.858 0.073  38.62  39.46  35.88  -2.119  -3.070  17.569   5.530   11.133  0.28164 106.100 443.050  -1.1501 0.58532  12.802   3.349 0          0
  39627765787399611 311.1645106  -0.8842400  45.883171 -25.403372 19.2001 18.4276 17.9634 17.9915 18.1072 18.0693 0.0684 -106.253 -2.555 0.002  19.95  18.75  14.33  -0.068  -1.215  31.767  23.707  -13.657  1.05316  57.969 297.225  -0.2762 0.94258  28.291   0.836 1          0
  39627765799977819 311.7776525  -1.1220809  45.992954 -26.053459 17.6995 16.9198 16.4939 16.5885 16.7361 16.7124 0.0714 -358.331 -2.938 0.118  35.95  35.71  30.06  -1.068  -5.065  15.646  10.226   -6.876  1.41982 283.695 380.310  -0.2066 0.83116  27.985   2.580 1          0
  39627765888061199 317.0835056  -1.0704030  49.106983 -30.596378 18.1637 17.4002 16.9288 16.9767 17.0943 17.0635 0.0665 -354.615 -1.944 0.117  38.39  42.24  35.50   0.329  -1.629  18.308  12.094   -9.324  1.39769 196.896 363.266   0.7805 0.61946  21.220   4.986 0          0
  39627765888063688 317.1410254  -1.0254306  49.186329 -30.622190 17.5207 16.7722 16.4131 16.5459 16.7350 16.7201 0.0700 -155.074 -1.355 0.312  52.06  51.74  45.10   0.547  -3.760  12.136   8.027   -6.178  1.74605  38.837 405.063  -0.0853 0.97661  10.143   0.120 1          0
  39627765967754438 321.8864430  -0.9309084  52.272415 -34.593292 17.4055 16.7471 16.2908 16.3038 16.3909 16.3757 0.0456  -86.902 -2.339 0.044  51.71  53.80  48.97  -0.824  -3.726  15.594  10.160   -8.853  1.60793 146.978 380.970  -4.3612 0.34098  13.499   6.634 0          0
  39627765992918452 323.3384770  -0.9493029  53.224827 -35.819115 17.4227 16.6734 16.1818 16.2781 16.4268 16.4081 0.0462   -6.288 -1.997 0.049  71.60  29.52  66.51   3.396  -2.090  12.986   8.651   -7.595  1.79520 243.090 397.399   0.2168 0.85529  21.218   1.655 1          0
  39627766043253394 326.4292966  -0.9512705  55.390839 -38.381836 20.7205 19.9632 19.6437 19.8096 20.0294 20.0586 0.0514 -238.817 -1.041 0.443   6.68   5.86   4.66   0.606  -0.404  52.033  36.718  -32.345  1.15370 159.902 257.613   2.2426 0.36183  52.757  24.723 0          0
  39627766064219413 327.5301543  -0.9656493  56.184063 -39.292892 18.9464 18.1838 17.8040 17.9086 18.0676 18.0453 0.0779   17.123 -1.974 0.100  28.16  27.49  24.53   0.906  -1.582  25.088  16.332  -15.894  1.41370 187.671 333.192  -0.0567 0.92148  32.995   1.348 1          0
  39627766169081774 333.9337732  -1.0661880  61.222260 -44.486496 17.3315 16.6362 16.3348 16.4497 16.6195 16.6003 0.1012 -120.524 -4.000 0.001  40.05  38.06  33.72   2.217  -1.684  14.765   9.760  -10.338  1.90108 120.324 385.073   0.8058 0.67804  15.697   3.012 0          0
  39627766244580428 338.4837993  -0.9173256  65.604607 -47.881603 18.4000 17.6694 17.1903 17.2194 17.3112 17.2951 0.0617 -135.437 -1.732 0.096  35.84  35.24  32.28   0.907  -2.467  21.024  13.068  -15.589  1.75750  66.574 355.440  -0.1414 0.73938  20.478   3.068 1          0
  39627766248769087 338.5484361  -1.0230335  65.550209 -48.000023 17.8634 17.1928 16.7182 16.7491 16.8822 16.9042 0.0626 -351.826 -1.621 0.096  36.21  36.95  31.25   0.092  -2.554  16.218  10.566  -12.043  1.93348 214.897 376.975   0.1821 0.88858  25.919   1.529 1          0
  39627766324273714 343.2449044  -0.9530505  70.608719 -51.371098 19.5573 18.8107 18.2866 18.2856 18.3316 18.2840 0.0843  -60.111 -1.561 0.128  20.01  22.02  18.59   0.814  -1.048  34.122  20.129  -26.654  1.63069  95.007 312.797   0.3058 0.88655  36.755   2.210 1          0
  39627766764671643   9.3879559  -0.8293946 115.135750 -63.490749 18.2388 17.4870 17.1376 17.2981 17.5308 17.5133 0.0197 -157.709 -1.836 0.359  28.62  28.05  26.46  -1.338  -3.266  19.127  14.173  -17.086  2.56479 292.174 347.296  -0.7597 0.52189  48.863  15.351 0          0
  39627766965993803  21.2582368  -0.8162878 141.357925 -62.480072 19.5642 18.8299 18.4692 18.6211 18.8362 18.8477 0.0325  -92.631 -4.000 0.001  15.37  14.16  11.09   0.929  -0.749  43.862  27.255  -38.838  2.65869  56.841 284.257   0.5032 0.79290  47.787   5.520 1          0
  39627767028912415  25.1253597  -0.7373786 149.007996 -61.100391 18.2735 17.1894 16.5393 16.6066 16.7378 16.7176 0.0303 -124.736 -1.281 0.103  28.42  29.34  26.48   2.048  -3.131  15.182  15.016  -13.255  2.88726  88.327 341.524   0.3315 0.89203  21.515   1.228 1          0
  39627767041495385  25.8818656  -0.6474103 150.359360 -60.714878 17.9947 17.3255 16.8984 16.9556 17.0826 17.0891 0.0290   64.902 -1.969 0.077  44.85  50.30  41.56   1.698  -1.453  19.509  17.207  -16.974  2.86375 121.487 328.055  -0.3731 0.86240  28.013   2.070 1          0
  39627767184098591  34.2840360  -0.7483938 164.433289 -56.550762 19.0987 18.3741 17.9605 18.0636 18.2556 18.2568 0.0350  -61.936 -2.103 0.269  20.48  19.03  16.66   1.016  -0.576  29.579  24.374  -24.619  2.96111 110.032 294.619  -1.0678 0.54530  35.050  10.313 0          0
  39627767259601847  38.9808605  -0.7428405 170.828094 -53.603703 19.1075 18.4341 18.0184 18.1572 18.3827 18.4094 0.0275 -139.676 -0.601 0.228  19.43  17.84  15.66  -0.167  -2.581  25.196  23.144  -20.223  3.03844 260.650 299.489  -0.1610 0.55400  57.804  16.590 0          0
  39627767406396202  47.5395401  -0.7006417 180.317322 -47.510048 18.5104 17.8112 17.3903 17.4459 17.5894 17.6240 0.0621  -45.407 -1.965 0.030  34.61  34.83  32.75   1.145  -1.407  22.423  23.397  -16.475 -3.13801  81.626 298.461  -0.8541 0.80066  29.852   3.305 1          0
  39627768907959828 137.1620581  -0.6469740 230.845200  29.761042 17.9221 17.2403 16.7542 16.7770 16.8635 16.8564 0.0276  188.859 -2.011 0.115  26.00  28.66  27.16  -0.609  -1.455  19.326  22.845    9.641 -2.53573  66.404 300.716  -1.3108 0.78007  25.203   3.114 1          0
  39627768970871130 140.7633226  -0.7261491 233.202057  32.747028 18.3668 17.6496 17.3797 17.6055 17.9323 17.9817 0.0357  110.640 -2.421 0.156  46.58  40.86  33.11  -1.132  -1.281  19.734  22.475   10.720 -2.50888 116.948 302.263  -1.5981 0.50715  25.127   8.217 0          0
  39627769042177802 145.1814894  -0.6948165 236.191483  36.416622 18.5005 17.7951 17.3841 17.4489 17.5577 17.5564 0.0370  217.537 -3.012 0.021  51.49  50.60  47.74  -0.833  -2.816  26.934  27.085   16.041 -2.41419 201.157 284.833   0.9415 0.16838  34.245  24.375 0          0
  39627769247696566 157.3244672  -0.8172532 246.368057  45.861595 18.6859 17.9969 17.5382 17.5957 17.7266 17.7230 0.0554   27.469 -1.335 0.094  31.70  32.41  30.07  -0.391  -2.299  22.972  20.674   16.523 -2.35362 148.392 310.231   0.2890 0.84067  32.796   2.839 1          0
  39627769360945297 164.1725815  -0.7259661 253.522446  50.796627 18.9568 18.2215 17.7453 17.8072 17.9327 17.9114 0.0450  230.271 -1.624 0.133  29.13  28.74  25.44  -0.823  -1.526  26.707  20.727   20.728 -2.24537  88.167 309.983   0.2795 0.91928  31.752   1.335 1          0
  39627769449023322 169.3262313  -0.7912984 260.076660  54.056026 19.0282 18.2313 17.8358 17.9522 18.1024 18.0753 0.0417  141.686 -1.310 0.136  19.07  18.81  16.18  -0.819  -1.953  25.763  18.378   20.884 -2.19649  59.812 321.616   1.5063 0.75530  27.821   3.878 1          0
  39627769469995780 170.6046811  -0.6875811 261.737335  54.901081 17.6086 16.9136 16.4166 16.4123 16.4878 16.4716 0.0410  243.419 -2.041 0.058  48.09  51.09  47.91  -3.003  -2.183  16.499  13.384   13.523 -2.36417 172.175 353.038  -0.0973 0.74904  25.173   3.612 1          0
  39627769545495967 175.2462988  -0.6683340 268.716553  57.446560 20.0992 19.3983 18.8162 18.7943 18.8687 18.8419 0.0190  169.814 -2.302 0.084  25.74  25.06  24.70  -0.022  -0.885  54.560  30.628   46.010 -1.86056 125.418 273.647   2.5593 0.46482  55.957  20.444 0          0
  39627769780375905 189.2036908  -0.6793721 295.134125  61.970776 20.3275 19.5548 19.1655 19.3233 19.5251 19.5368 0.0222   55.637 -1.941 0.801   6.45   5.66   4.03  -0.917  -0.293  50.016  21.362   44.145 -1.48245 140.991 307.098  -1.7522 0.36139  49.432  23.188 0          0
  39627769860063994 193.7721490  -0.8059260 304.879395  62.052017 20.5454 19.8688 19.4802 19.6092 19.7764 19.7723 0.0196   36.298 -1.135 0.742   5.31   4.95   3.53  -0.320  -1.104  55.684  22.475   49.172 -1.26163 136.209 302.264   0.6993 0.50306  57.943  19.157 0          0
  39627769864259033 194.0530412  -0.8686421 305.472931  61.979549 17.6195 16.8531 16.4700 16.5843 16.7729 16.8035 0.0176 -261.993 -1.817 0.081  49.29  47.44  41.27  -0.450  -1.055  14.967   7.040   13.223 -2.19174 378.666 418.476  -0.6188 0.83449  72.160   6.510 1          0
  39627769893618324 195.7768296  -0.7688615 309.147247  61.961979 18.1419 17.4160 16.9651 17.0395 17.1800 17.1912 0.0194  181.098 -1.781 0.027  71.83  72.69  64.67  -2.158  -1.224  19.765   7.564   17.451 -1.87984 132.615 411.149  -0.2903 0.84303  22.654   1.929 1          0
  39627769935565188 198.4684816  -0.6413665 314.832977  61.710861 20.3176 19.5421 19.2057 19.3185 19.4775 19.4879 0.0261   31.439 -2.585 0.985   6.07   5.82   4.03   0.065  -0.658  57.269  22.195   50.401 -1.04952 174.190 303.451   2.6579 0.31737  60.788  31.499 0          0
  39627769990090062 201.6621816  -0.7115356 321.271179  60.900288 20.3204 19.6003 19.2840 19.4201 19.6277 19.6587 0.0259   79.693 -1.449 0.477   9.18   7.46   6.28  -1.130  -0.711  50.234  18.808   43.866 -0.94873 115.264 319.367  -3.1113 0.51242  48.514  15.640 0          0
  39627770015252764 203.0098429  -0.6916317 323.911469  60.515697 19.9902 19.2005 18.8230 18.9466 19.1486 19.1733 0.0336    6.744 -1.661 0.431   8.30   7.54   5.74  -1.372  -0.599  41.302  14.574   35.932 -0.96420 138.505 344.504  -1.5703 0.38871  39.332  17.314 0          0
  39627770044616496 204.8885328  -0.6547251 327.487213  59.903088 20.2868 19.6031 19.1608 19.2324 19.4070 19.4157 0.0325   57.799 -1.858 0.353   8.00   6.67   4.95  -0.529  -0.813  52.039  19.754   44.988 -0.78957  34.986 314.612   0.9513 0.86727  49.145   3.493 1          0
  39627770082364115 207.1237351  -0.8218121 331.384888  58.861588 20.2488 19.3492 18.9243 19.0517 19.2544 19.2970 0.0290  -13.437 -1.113 0.299   8.73   7.86   5.73  -0.861  -0.589  41.153  14.676   35.197 -0.76764  90.061 343.806  -0.0275 0.69967  39.536   6.986 0          0
  39627770082364786 207.1547214  -0.7146328 331.527405  58.945435 17.4551 16.7501 16.4275 16.6010 16.8603 16.8611 0.0280   -7.871 -1.712 0.074  59.13  54.21  46.93  -4.952  -2.872  13.007   3.930   11.148 -2.19084 155.165 477.254  -0.4828 0.29938  12.161   6.557 0          0
  39627770086561083 207.4909929  -0.7760585 332.063263  58.745495 17.2998 16.5970 16.1596 16.2211 16.3313 16.3195 0.0314 -139.159 -1.333 0.038  56.96  58.32  54.08  -0.907  -4.440  13.013   3.863   11.130 -2.18213 233.428 478.970   0.0309 0.95920  21.197   0.441 1          0
  39627770136887393 210.2520500  -0.8451405 336.628540  57.402817 20.6001 19.7893 19.3631 19.4552 19.6111 19.6161 0.0456  -38.430 -0.994 1.408   8.04   7.80   3.93  -0.606  -0.491  50.496  20.026   42.500 -0.56911 101.614 313.293   0.3419 0.73002  50.473   7.876 1          0
  39627770166249844 212.1247874  -0.6308701 339.781494  56.623959 19.2613 18.5028 18.0396 18.0734 18.1791 18.1794 0.0410   13.077 -2.094 0.200  16.56  15.50  12.96  -1.740   0.237  33.484  11.144   27.939 -0.60806 246.085 371.560  -0.1375 0.17449  41.600  29.239 0          0
  39627770212386745 214.8300856  -0.6695182 343.742798  55.081688 17.0090 16.3163 16.0283 16.1827 16.4080 16.4061 0.0488   65.646 -4.000 0.001  96.94  89.34  80.46  -5.175   1.539  13.607   2.291   11.159 -1.88333 329.018 529.408  -1.1087 0.63854  34.248   7.555 0          0
  39627770229166025 215.9039448  -0.8598911 345.049469  54.295025 18.5183 17.7123 17.1089 17.1261 17.2170 17.1964 0.0491  235.179 -2.102 0.077  39.09  39.21  37.05  -3.064  -0.487  21.872   5.312   17.750 -0.66871 291.348 447.121  -0.1891 0.81406  45.552   4.669 1          0
  39627770233359731 216.1486023  -0.8221291 345.423309  54.178703 20.2994 19.5617 19.2676 19.4215 19.6289 19.6420 0.0493 -145.547 -4.000 0.001  10.61  10.71   7.80  -0.953  -0.381  61.144  28.035   49.511 -0.32706 213.040 281.670  -0.2963 0.57011  89.969  24.633 0          0
  39627770271105284 218.2585718  -0.8733324 348.162933  52.837002 17.5486 16.7977 16.4012 16.5025 16.6614 16.6320 0.0446   51.791 -2.482 0.140  39.66  37.96  34.70  -2.957  -1.771  15.029   1.992   11.976 -1.20830  78.487 542.597  -0.3978 0.80584  12.754   1.371 1          0
  39627770275304316 218.7223069  -0.6502942 348.988831  52.713943 19.8874 19.2532 18.8419 18.8353 18.8973 18.8851 0.0371    8.793 -1.598 0.161   8.59   8.90   7.81  -0.921  -0.543  49.037  21.799   38.961 -0.26331  72.505 305.164  -0.0843 0.69032  44.658   8.182 0          0
  39627770292076681 219.5043320  -0.8422315 349.765045  52.062874 17.4027 16.6766 16.3444 16.5033 16.7405 16.7734 0.0405  -61.679 -4.000 0.000  94.95  87.33  76.71  -1.073  -4.804  15.873   2.245   12.515 -0.88283 213.629 531.360   0.1370 0.54944  18.702   5.438 0          0
  39627770300468428 220.1220416  -0.7365810 350.634460  51.738998 18.9646 18.2047 17.8063 17.9134 18.0792 18.0868 0.0431  207.232 -1.593 0.174  31.54  31.86  26.83  -1.378  -0.483  25.996   8.157   20.393 -0.32695 230.837 403.418   0.3930 0.76735  37.608   4.950 1          0
  39627770350800027 223.1252806  -0.7032764 354.165070  49.731594 20.4762 19.6661 19.1955 19.2631 19.3891 19.3726 0.0506   36.097 -1.580 0.295   9.12   7.37   5.48  -1.019  -0.447  50.964  24.885   38.824 -0.13499 112.881 292.679  -0.0747 0.56605  47.652  13.204 0          0
  39627770380161795 224.9438918  -0.6502629 356.195862  48.489433 20.1584 19.3541 18.8342 18.9122 19.0133 18.9354 0.0613  -40.436 -2.210 0.333   8.17   7.94   6.85  -2.164  -0.670  45.423  22.005   33.959 -0.09089 303.719 304.269  -0.7921 0.45027 106.755  40.465 0          0
  39627770392740387 225.5179126  -0.7865765 356.651550  47.983562 20.7703 20.0749 19.5805 19.6048 19.6886 19.6413 0.0602   45.677 -1.733 0.196   9.08   8.08   6.63  -0.653  -0.178  63.973  34.747   47.442 -0.07204 139.984 262.429   0.5607 0.46493  62.816  22.944 0          0
  39627770443078556 228.7447372  -0.6771007 359.980530  45.694260 20.8828 20.0118 19.4965 19.5733 19.7321 19.7262 0.0703   22.696 -0.895 0.341   7.13   6.25   5.19  -1.174  -0.798  50.579  27.211   36.127 -0.00044 121.660 284.406  -0.9656 0.51949  46.731  14.778 0          0
  39627770464044735 229.8215529  -0.8487444   0.808342  44.772858 18.8019 18.0953 17.6377 17.7012 17.8400 17.8348 0.0594  101.295 -1.280 0.048  55.81  52.14  43.69  -1.670  -1.022  23.468   8.493   16.507  0.02767 137.673 399.287   0.2794 0.85111  22.371   1.799 1          0
  39627770468238472 230.0475457  -0.7783719   1.091611  44.648403 17.6120 16.8502 16.4098 16.4766 16.6103 16.5821 0.0627 -181.111 -2.843 0.118  40.78  40.77  36.79  -2.546  -3.324  15.632   2.944   10.978  0.07201 177.196 505.473  -0.3536 0.73068  15.524   2.416 1          0
  39627770526959477 233.5880344  -0.6658826   4.321708  41.997360 18.5459 17.7920 17.3587 17.4205 17.5477 17.5267 0.1254   -0.857 -2.149 0.023  50.20  45.85  37.98  -2.482  -1.992  19.576   6.424   13.082  0.17148  71.848 427.820  -0.7422 0.74648  14.862   2.157 1          0
  39627770707316794 244.4111946  -0.6824862  12.347187  33.225189 17.8230 17.0797 16.5564 16.5784 16.6328 16.5352 0.1248  126.714 -2.217 0.125  37.58  43.17  39.38  -1.410  -4.457  14.697   4.637    8.043  0.60272 233.027 460.781  -0.8752 0.30192  13.001   6.971 0          0
  39627770770230625 248.1181914  -0.8018923  14.597571  30.049490 18.2670 17.5266 17.0908 17.1510 17.2825 17.2443 0.1090 -180.701 -1.896 0.048  49.96  51.05  46.28  -4.388  -3.465  17.471   7.489    8.732  0.53393 262.187 412.163  -0.7034 0.33936  19.152   9.446 0          0
  39627770774424127 248.3429934  -0.6767165  14.858342  29.926270 17.1589 16.4977 16.1768 16.2859 16.4541 16.4300 0.1098  -86.870 -4.000 0.001  58.54  54.40  49.71  -2.424  -6.181  13.521   4.341    6.737  0.76449 215.307 467.380  -1.5257 0.39830  11.105   4.778 0          0
  39627771814619185 310.4952800  -0.7944141  45.602257 -24.777975 17.8352 17.1390 16.6853 16.6970 16.8091 16.8094 0.0588 -208.188 -1.957 0.035  45.04  31.40  40.04  -2.870  -2.914  17.147  11.439   -7.193  1.33572 236.417 368.910  -0.8454 0.44350  20.334   7.839 0          0
  39627771818803688 310.5071640  -0.7944760  45.608688 -24.788324 18.0591 17.3561 16.9205 17.0170 17.1707 17.1476 0.0588  138.385 -1.990 0.083  30.88  29.68  24.75  -1.369  -1.204  17.645  11.828   -7.406  1.31631 331.459 365.513  -0.5014 0.71515  42.061   6.985 1          0
  39627771898501159 315.4575768  -0.6695385  48.534164 -28.997425 19.1303 18.3903 17.9849 18.0907 18.2839 18.2843 0.0686 -127.616 -1.612 0.308  20.57  23.29  19.24  -0.191  -0.992  26.195  18.514  -12.716  1.18720  76.561 320.897   0.1722 0.76972  22.975   2.990 1          0
  39627771923660983 316.7525387  -0.6645435  49.309574 -30.102749 17.4755 16.7790 16.3154 16.2941 16.3426 16.3026 0.0869 -170.771 -1.826 0.057  39.56  43.18  41.73  -0.053   0.641  14.236   9.341   -7.140  1.59203 226.540 389.558   0.4788 0.21394  14.720   9.531 0          0
  39627772028526033 323.1742061  -0.7129858  53.356186 -35.551830 17.3254 16.5589 16.1410 16.2517 16.4313 16.4060 0.0482   -9.130 -1.891 0.028  37.80  41.04  37.56   3.513  -2.044  12.173   8.277   -7.072  1.85450 240.011 401.922   0.1774 0.89639  19.884   1.086 1          0
  39627772036914077 323.6520262  -0.8467900  53.544014 -36.024014 17.3571 16.5851 16.2660 16.4363 16.6564 16.6791 0.0474    0.515 -4.000 0.001  63.13  59.05  50.93   3.491  -2.115  15.121   9.884   -8.891  1.66864 274.515 383.785   0.3370 0.76081  28.603   3.886 1          0
  39627772116600914 328.3100835  -0.8239031  56.919498 -39.846840 17.6341 16.9097 16.5686 16.6825 16.8580 16.8597 0.1185 -158.742 -4.000 0.000  29.32  30.28  28.03   2.066  -1.718  15.744  10.260  -10.083  1.73114 123.095 379.977   1.6707 0.54886  15.229   4.436 0          0
  39627772183715987 332.4831882  -0.6473165  60.438210 -43.086906 17.4417 16.7648 16.2327 16.2118 16.2402 16.1914 0.0891 -206.644 -1.378 0.025  89.03  96.59  86.84   0.718  -2.112  13.174   9.066   -8.991  1.96546  72.920 392.611   0.4256 0.74301  12.889   1.900 1          0
  39627772275984920 337.8177767  -0.6637509  65.234932 -47.214115 18.0723 17.2514 16.8281 16.9463 17.1318 17.1337 0.0612  -77.987 -2.442 0.004  37.73  34.06  28.46  -0.343  -2.854  17.032  11.040  -12.491  1.88339 130.169 372.508  -4.8783 0.42132  16.712   6.804 0          0
  39627772846411287  11.8531160  -0.5566799 120.683167 -63.410851 19.4564 18.7243 18.3859 18.5463 18.7812 18.8015 0.0221 -113.653 -1.492 0.285  10.75   9.86   7.32   0.422  -0.353  32.538  20.096  -29.057  2.46869 151.909 312.957  -0.9597 0.33812  35.920  17.767 0          0
  39627772997405601  20.8477344  -0.5436595 140.344467 -62.330269 19.5309 18.7097 18.2676 18.3623 18.5096 18.4963 0.0348  -87.593 -1.707 0.251  17.77  17.11  14.41   0.683  -0.295  33.856  22.725  -29.933  2.68431 143.816 301.215  -0.9366 0.36107  37.828  17.757 0          0
  39627773156792101  30.4278937  -0.6069380 158.296860 -58.567936 18.6813 17.9296 17.5209 17.6319 17.8115 17.8338 0.0277 -151.059 -1.091 0.074  24.53  24.79  21.89  -0.593  -2.457  22.142  19.460  -18.845  2.92037 264.945 316.059  -0.4959 0.53906  51.315  15.368 0          0
  39627773391672620  44.4216075  -0.4416627 176.833038 -49.625549 19.2261 18.4211 17.9694 18.0384 18.1686 18.1413 0.0822   -0.233 -2.082 0.263  22.92  24.18  21.52   1.114  -0.611  28.284  26.578  -21.480  3.10350 100.469 286.574  -1.5143 0.56749  34.188   9.433 0          0
  39627773723020125  64.1633265  -0.4564492 193.327194 -34.057648 19.8415 19.0977 18.5862 18.5780 18.6272 18.5846 0.0967  -82.603 -2.342 0.541  13.52  13.98  11.80   0.064  -1.291  41.442  42.423  -23.103 -2.95393 216.023 245.271  -0.1206 0.58083  74.799  19.834 0          0
  39627774767400407 126.3084387  -0.3762062 224.470551  20.557861 19.0010 18.3022 17.8412 17.9734 18.1762 18.2149 0.0468  180.845 -0.682 0.199  16.39  15.78  12.83   0.641  -2.654  22.828  27.817    8.075 -2.57318 119.318 282.385  12.7447 0.49173  28.981   9.875 0          0
  39627774767400954 126.3338440  -0.5726644 224.666702  20.483742 19.0470 18.2868 17.8833 18.0051 18.2243 18.2750 0.0493  231.013 -1.774 0.086  33.83  30.11  23.72  -0.211  -1.170  25.880  30.612    9.121 -2.55115  85.648 273.692  -0.5217 0.84971  34.108   2.771 1          0
  39627774796759974 128.0396220  -0.6144206 225.608124  21.946947 17.8744 17.2196 16.7539 16.7713 16.8545 16.8544 0.0371  158.946 -1.504 0.065  33.12  36.18  31.89  -0.022  -2.635  18.018  23.194    6.784 -2.60075  49.788 299.283   0.8463 0.85880  24.322   1.848 1          0
  39627774977119817 138.9992874  -0.3990369 231.744354  31.445602 17.9033 17.0799 16.5904 16.6850 16.8607 16.8704 0.0304  164.170 -1.954 0.050  55.27  53.28  46.95   0.013  -2.669  15.918  19.728    8.346 -2.57050  28.640 314.739   1.8457 0.90250  21.434   1.099 1          0
  39627775010672120 140.9147755  -0.6194605 233.195236  32.932190 17.6074 16.8923 16.4580 16.5548 16.7109 16.6958 0.0356  298.787 -1.645 0.050  41.26  38.99  36.61  -0.769  -2.062  14.485  18.281    7.914 -2.58005 139.944 322.132  -0.0282 0.97044  24.483   0.367 1          0
  39627775170054337 150.3747184  -0.4724182 239.896652  40.733833 18.0733 17.2947 16.7917 16.8369 16.9566 16.9420 0.0451   28.152 -1.719 0.065  74.80  80.73  74.69  -0.490  -2.866  17.647  18.854   11.553 -2.48101 145.962 319.130   0.1289 0.88102  27.232   1.722 1          0
  39627775409130317 164.6346909  -0.4788334 253.799957  51.290749 16.8028 16.1304 15.8511 16.0210 16.2698 16.2961 0.0343  170.605 -4.000 0.000  70.65  66.87  58.51   0.878  -5.319  12.642  12.869    9.891 -2.51059 199.324 356.990   1.6565 0.27514  18.681  10.620 0          0
  39627775455267926 167.3697404  -0.4874496 257.178070  53.077652 20.2969 19.5774 19.1763 19.2684 19.4256 19.4052 0.0345  134.131 -2.438 0.372  20.39  18.50  15.00   0.250  -0.972  55.374  35.940   44.308 -2.01609 176.901 259.476   2.0367 0.21181  58.970  38.355 0          0
  39627775509791030 170.5122026  -0.5124314 261.427795  54.988377 19.9126 19.2274 18.8183 18.9615 19.2036 19.2483 0.0390  212.798 -0.951 0.411   8.88   7.49   5.20  -0.985  -1.420  36.294  23.458   29.755 -2.07041 122.451 298.217   0.2157 0.65043  41.557   8.802 0          0
  39627775522377801 171.4339883  -0.3802245 262.608429  55.633106 18.2276 17.4521 17.0856 17.2444 17.4751 17.4880 0.0273   28.312 -1.183 0.127  35.60  32.53  27.27  -0.515  -2.303  17.162  13.455   14.190 -2.34637 120.941 352.504  -0.0519 0.95094  22.693   0.571 1          0
  39627775719507796 183.0834052  -0.4697019 282.535431  60.844055 18.2407 17.4900 17.0287 17.0934 17.2225 17.2361 0.0202   93.975 -1.918 0.046  23.50  25.98  21.32  -1.661  -1.917  20.896  11.585   18.263 -2.11061  40.659 367.621  -0.4092 0.84588  21.706   1.812 1          0
  39627775723704885 183.4407123  -0.5370559 283.276581  60.888805 18.1527 17.3712 16.8519 16.9158 17.0414 17.0130 0.0198  152.607 -1.047 0.073  39.47  39.67  34.74  -2.030  -2.383  17.633  10.400   15.422 -2.20959  63.607 378.591   0.2555 0.87405  19.188   1.290 1          0
  39627775761452761 185.6809893  -0.4329428 287.706757  61.587086 18.1909 17.5165 17.0641 17.1049 17.1951 17.1748 0.0218  154.928 -1.756 0.056  50.59  50.54  47.39  -1.536  -1.842  21.678  11.036   19.080 -2.04346  58.793 372.546   0.1908 0.95442  22.912   0.534 1          0
  39627775790811673 187.3960109  -0.4095714 291.244720  61.965263 18.2572 17.5073 17.1251 17.2723 17.5026 17.5269 0.0237  183.562 -1.766 0.001  40.98  37.76  32.42  -1.930  -1.528  18.894   9.644   16.690 -2.10978 102.398 386.293  -0.2035 0.90897  21.473   1.024 1          0
  39627775795005281 187.6147582  -0.6093475 291.776367  61.807163 17.9671 17.2906 16.9268 17.0567 17.3047 17.3547 0.0252  124.306 -4.000 0.001  48.84  43.37  35.58  -2.251  -1.752  21.769  10.493   19.197 -1.99784  99.626 377.686  -0.5130 0.64323  22.727   4.934 0          0
  39627775815978588 188.9448114  -0.6015688 294.566467  62.015575 17.3922 16.6848 16.3263 16.4563 16.6403 16.6273 0.0225   56.088 -1.214 0.044  69.60  62.72  59.93  -2.270  -3.664  12.900   7.899   11.406 -2.37048  59.190 406.710   0.3758 0.87229  14.217   0.970 1          0
  39627775828559474 189.5644180  -0.3920939 295.829803  62.297764 18.8278 18.0428 17.6721 17.8191 18.0229 18.0148 0.0238  146.775 -1.706 0.122  24.24  21.74  18.02  -1.328  -1.262  24.577  10.763   21.768 -1.87043  64.832 375.095  -0.2488 0.92387  25.300   1.001 1          0
  39627775887279407 193.0617994  -0.4204658 303.369354  62.450596 18.6392 17.9003 17.4244 17.4812 17.6066 17.6162 0.0276  125.595 -1.538 0.157  20.94  20.64  17.97  -1.537  -2.190  23.853   9.447   21.154 -1.79367  84.162 388.398   0.4756 0.67700  23.524   4.531 0          0
  39627775958583459 197.3694512  -0.4377139 312.604065  62.094780 18.3090 17.5573 17.1560 17.2827 17.4866 17.5264 0.0185  114.300 -1.809 0.073  36.52  34.98  27.65  -1.379  -1.880  20.096   7.152   17.764 -1.82496  44.965 416.863   0.7832 0.87481  19.364   1.293 1          0
  39627776038273752 202.0347497  -0.5175825 322.120392  60.979465 20.3353 19.6301 19.2640 19.3543 19.5145 19.5931 0.0256   75.546 -1.408 0.483   6.46   5.26   4.69  -0.853  -0.753  52.725  19.823   46.075 -0.91451  59.687 314.274  -2.5900 0.76636  50.471   6.676 1          0
  39627776042467952 202.2788936  -0.5925877 322.554443  60.835621 17.9879 17.2980 16.8545 16.8913 16.9974 16.9812 0.0251  -85.298 -2.010 0.037  37.59  40.43  35.51  -1.041  -2.270  19.913   5.918   17.390 -1.64890 160.918 436.171   0.0048 0.98729  26.145   0.167 1          0
  39627776084412604 204.8404896  -0.4023862 327.585083  60.155266 20.5262 19.7027 19.2828 19.4001 19.5342 19.5216 0.0327   66.358 -1.392 0.259  12.32  11.43   8.83  -1.578  -1.052  52.198  19.628   45.241 -0.78868 245.710 315.229  -4.4904 0.22153  74.796  47.667 0          0
  39627776117967960 206.8827141  -0.4834272 331.238556  59.270157 18.6001 17.8862 17.6047 17.7992 18.0805 18.1290 0.0263  184.615 -4.000 0.001  20.05  19.84  16.21  -1.588  -2.585  27.811   8.082   23.895 -1.00856 216.384 404.366  -0.0556 0.40555  34.518  14.599 0          0
  39627776164103750 209.5745395  -0.4123572 335.917847  58.111698 17.4655 16.6894 16.2949 16.4111 16.6068 16.6309 0.0428   18.787 -2.358 0.062  62.36  57.27  50.60  -1.622  -1.976  13.708   3.346   11.643 -2.05906  80.055 493.075  -0.4292 0.66129  12.197   2.487 0          0
  39627776210244053 212.4627063  -0.3833000 340.541687  56.650620 18.8268 18.0181 17.5846 17.6892 17.8688 17.8735 0.0434 -141.178 -0.991 0.060  27.46  26.65  21.75  -0.121  -2.056  21.848   5.099   18.243 -0.90214 232.237 451.242   0.4228 0.78715  32.907   3.919 1          0
  39627776214435784 212.5852135  -0.5458641 340.568024  56.447582 20.7685 19.9601 19.5278 19.6707 19.8397 19.8656 0.0456   87.599 -1.740 0.003   5.32   4.63   3.61  -0.384  -1.217  56.527  23.766   47.055 -0.45266 167.495 296.991  -0.0569 0.27247  54.726  31.290 0          0
  39627776231215699 213.6923234  -0.4768949 342.292114  55.891617 19.9913 19.3233 18.8642 18.8777 18.9366 18.9011 0.0438   15.468 -2.218 0.086  10.41   9.97   8.17  -0.990  -1.441  51.510  21.310   42.600 -0.42497 188.387 307.331  -1.3363 0.13393  48.606  37.124 0          0
  39627776235409359 213.9088711  -0.3945145 342.693237  55.836739 20.1239 19.3793 19.0269 19.1777 19.4044 19.4146 0.0422  -14.395 -1.884 0.194  15.69  13.27  10.04   0.090  -1.248  43.998  17.128   36.367 -0.44353 204.510 328.507   0.7333 0.28326  48.844  27.281 0          0
  39627776252185574 214.8669592  -0.5380608 343.929169  55.167023 20.8654 20.1403 19.7003 19.7617 19.8944 19.8652 0.0460   57.229 -1.850 0.317   7.42   7.01   5.06  -0.744  -0.565  66.850  30.510   54.800 -0.35379  77.426 273.993  -1.1060 0.72073  63.882  10.368 1          0
  39627776252187553 214.9378300  -0.4624380 344.107300  55.186909 17.3419 16.6009 16.2403 16.3815 16.5758 16.5493 0.0439   67.088 -2.070 0.015  74.45  67.73  59.16  -4.465  -5.399  12.736   2.320   10.459 -2.10977 183.800 528.241   0.7696 0.18231  11.229   7.766 0          0
  39627776260575535 215.4286019  -0.3896644 344.874146  54.955883 17.7444 16.9809 16.6155 16.7618 16.9661 16.9653 0.0376  118.263 -4.000 0.001  61.43  54.93  46.83  -2.687  -2.970  18.655   3.538   15.268 -0.91078 144.738 487.603  -0.2941 0.54238  17.603   5.223 0          0
  39627776281546561 216.6909402  -0.6036065 346.384613  54.023403 17.9385 17.1461 16.6999 16.7821 16.9202 16.9172 0.0462   19.635 -1.566 0.086  70.12  66.22  62.46  -2.384  -2.712  16.009   2.414   12.953 -1.16046  29.395 524.460  -0.3564 0.87565  13.182   0.874 1          0
  39627776302517832 217.9323536  -0.4005651 348.239960  53.409519 20.2894 19.5984 19.1896 19.2575 19.3973 19.4071 0.0465   25.178 -2.692 0.155  16.88  15.37  11.93  -1.079  -0.404  57.199  26.224   45.862 -0.26820 145.357 287.812  -0.4461 0.34843  53.637  25.918 0          0
  39627776315099365 218.6063426  -0.3841111 349.124329  52.992519 17.3758 16.6571 16.3075 16.4051 16.5912 16.6095 0.0413  -74.692 -2.747 0.068  68.99  66.02  59.57   0.604  -3.413  14.686   1.742   11.727 -1.27906 233.611 555.148   0.7077 0.63140  19.821   4.478 0          0
  39627776315099547 218.6143065  -0.6225448 348.881104  52.804405 19.9460 19.3105 18.8896 18.8766 18.9305 18.9222 0.0380   -8.460 -1.867 0.139  19.29  18.65  15.23  -0.560  -1.358  51.966  23.514   41.338 -0.26059 158.236 297.991  -0.4947 0.32527  49.410  25.156 0          0
  39627776319296482 218.9586170  -0.5266520 349.418488  52.656643 19.8377 19.1304 18.6941 18.7587 18.9001 18.9107 0.0350 -183.892 -1.910 0.134  22.42  21.92  19.50  -1.421  -0.914  43.089  18.213   34.212 -0.26668 233.004 322.494  -0.5533 0.61993  66.931  15.703 0          0
  39627776361234933 221.2714337  -0.4516162 352.313965  51.184639 18.7048 17.9989 17.4458 17.4634 17.5363 17.4665 0.0356  -61.594 -1.776 0.169  19.26  18.45  17.21  -2.636  -1.796  25.759   8.134   20.051 -0.26872 173.634 403.711  -1.8519 0.24276  22.447  13.678 0          0
  39627776373819684 222.1102259  -0.4731564 353.265228  50.598175 18.6052 17.8091 17.4288 17.5657 17.7726 17.8071 0.0491   36.246 -1.976 0.098  32.37  28.89  24.15  -1.805  -1.442  21.414   5.564   16.534 -0.29057  49.776 442.429   0.2097 0.89887  17.773   0.946 1          0
  39627776403179926 223.8440282  -0.6154082 355.051941  49.292648 20.5093 19.7306 19.2669 19.3583 19.5329 19.5656 0.0540   63.946 -1.335 0.379   6.47   6.18   4.38  -0.961  -0.528  48.541  23.582   36.738 -0.11606 103.094 297.721   0.0242 0.72148  46.758   7.565 1          0
  39627776428343681 225.2643542  -0.4611196 356.737274  48.392151 20.5236 19.8088 19.2989 19.3139 19.3918 19.3760 0.0665   14.858 -1.825 0.150  14.63  13.27  11.14   0.107  -0.292  56.483  29.420   42.159 -0.07263 221.720 277.279   3.0650 0.06988  58.826  51.142 0          0
  39627776520621116 230.8989539  -0.4551304   2.209855  44.210644 18.1937 17.4950 17.0296 17.0692 17.1541 17.1233 0.0765 -238.498 -2.691 0.133  24.82  26.64  23.20   0.853  -0.303  20.831   6.772   14.509  0.08512 363.604 422.449   1.2093 0.71638  65.744  10.864 1          0
  39627776537400118 231.9701609  -0.4630901   3.150388  43.382015 18.8702 18.1013 17.5641 17.5493 17.5687 17.4963 0.1184  -92.149 -2.365 0.013  36.92  41.88  41.95  -0.736  -2.756  25.267  10.220   17.329  0.09891 180.779 380.372  -0.4117 0.48018  24.676   8.666 0          0
  39627776545786740 232.3937060  -0.5548529   3.421192  42.996250 17.2126 16.4586 16.0828 16.1954 16.3391 16.3084 0.1037   70.465 -4.000 0.001  92.19  93.31  87.08  -6.183  -1.377  13.317   1.642    9.078  0.36178 262.626 560.614  -0.1549 0.65905  18.363   3.774 0          0
  39627776562561414 233.2630795  -0.5242857   4.197037  42.339554 18.1699 17.3772 16.9064 16.9300 17.0076 16.9553 0.1127   -8.678 -2.180 0.119  27.19  28.65  25.19  -1.212  -3.420  17.405   4.745   11.711  0.19977 121.385 458.491  -0.4506 0.47653  12.873   4.564 0          0
  39627776596117173 235.3248205  -0.5571427   5.862964  40.697601 20.8962 20.1778 19.6841 19.7342 19.8242 19.7809 0.1116  -99.241 -2.348 0.521   5.71   5.46   3.95  -0.301  -0.369  62.213  39.111   40.469  0.12350 122.574 252.170   1.5724 0.57825  60.275  16.107 0          0
  39627776805833475 247.8366449  -0.4743694  14.743876  30.462477 17.3705 16.6176 16.1873 16.2691 16.4270 16.4103 0.0942 -133.739 -0.930 0.041 101.43 110.27  95.67  -3.658  -0.991  10.434   2.343    5.288  1.35538 150.439 527.303   2.1875 0.35259   6.242   2.988 0          0
  39627777829249605 308.9761408  -0.4390502  45.117992 -23.281919 20.0184 19.2564 18.7376 18.8080 18.9382 18.9325 0.1315   24.057 -0.516 0.363   8.72   9.10   8.66   0.810  -1.506  30.407  22.874  -12.048  1.04558 231.365 300.597   0.0037 0.73205  43.936   6.797 1          0
  39627777841828106 309.6066632  -0.3780520  45.515778 -23.799866 17.9552 17.1900 16.7049 16.6991 16.8470 16.8201 0.0837 -409.576 -1.767 0.057  84.66  57.24  53.36  -1.126  -4.611  15.811  10.496   -6.385  1.38774 303.258 377.652  -0.0664 0.94159  32.031   0.964 1          0
  39627777846022757 309.8737219  -0.4434782  45.598442 -24.064230 17.0821 16.3787 15.8730 15.8607 15.9158 15.9042 0.0628  -73.529 -2.348 0.046  47.59  47.74  45.40  -1.899  -5.674  12.849   8.382   -5.239  1.57251 215.638 400.634  -2.5589 0.16752  11.256   8.026 0          0
  39627777883771195 312.1363295  -0.4496532  46.840645 -26.027088 19.3861 18.6902 18.2283 18.2641 18.3810 18.3836 0.0778 -118.963 -1.000 0.148  13.77  14.40  12.53  -0.116  -0.994  29.602  21.807  -13.015  1.09687  64.503 305.130   0.2079 0.89178  26.132   1.495 1          0
  39627777892156975 312.5547136  -0.5168666  47.011070 -26.422281 18.4055 17.6970 17.3182 17.4094 17.5850 17.5834 0.1108 -135.043 -4.000 0.000  23.05  24.59  18.68   0.005  -1.697  22.977  16.129  -10.239  1.20330  30.391 334.432  -0.3781 0.92167  19.261   0.785 1          0
  39627777913133591 313.9749477  -0.3932255  47.940006 -27.582985 19.1990 18.4099 18.0442 18.1618 18.3416 18.3275 0.0898 -167.238 -2.397 0.243  22.01  20.84  16.91  -1.087  -1.287  27.878  20.139  -12.929  1.14546 146.912 312.749  -0.6492 0.38357  24.414  10.877 0          0
  39627777942488349 315.5434894  -0.4178327  48.831280 -28.941143 18.6511 17.8790 17.3978 17.4574 17.5784 17.5382 0.0777  -94.892 -1.362 0.098  30.53  35.53  31.30   0.526  -1.741  20.605  14.052   -9.980  1.30917  83.989 348.152   0.1104 0.95184  18.486   0.456 1          0
  39627777959265557 316.5388380  -0.5115412  49.331993 -29.840651 19.0546 18.3251 17.7954 17.7942 17.8498 17.8083 0.0939 -217.079 -2.299 0.095  28.59  31.80  27.81   0.069  -1.308  28.598  20.414  -14.250  1.17240  52.343 311.445   0.3411 0.92386  25.646   1.015 1          0
  39627777967653743 317.0223917  -0.4317301  49.702114 -30.211447 17.8013 16.9919 16.5827 16.6843 16.8547 16.8493 0.0921 -207.012 -2.158 0.127  34.28  35.18  30.92  -0.532  -2.451  14.025   9.252   -7.056  1.61289  65.806 390.536   0.0172 0.97126  11.958   0.174 1          0
  39627777971848878 317.2958536  -0.4957459  49.804844 -30.477932 17.8844 17.1325 16.6908 16.7483 16.8591 16.8380 0.1071 -314.949 -2.575 0.073  42.96  46.25  38.41   0.910  -2.346  15.927  10.504   -8.080  1.51093 160.338 377.582   1.0897 0.53093  15.475   4.741 0          0
  39627777971850628 317.3449239  -0.5569770  49.774143 -30.551807 20.0161 19.2512 18.7836 18.8469 18.9866 18.9649 0.1097   15.927 -2.180 0.174  12.95  13.53   9.75   0.003  -0.479  38.905  28.867  -19.810  1.08897 204.010 279.003   0.1569 0.78839  53.866   6.374 1          0
  39627777971856024 317.4880998  -0.6151646  49.803707 -30.704241 19.2283 18.4238 17.9502 18.0089 18.1192 18.0858 0.1157 -242.953 -0.606 0.220  15.79  16.59  15.13  -0.317  -1.776  22.625  15.473  -11.563  1.28812  91.821 338.544  -0.0965 0.97072  21.047   0.313 1          0
  39627778001208074 319.0140113  -0.4293490  50.931652 -31.901737 19.0139 18.2783 17.8901 17.9938 18.1705 18.1926 0.0541 -145.890 -1.677 0.025  28.29  28.39  24.29   0.155  -1.280  26.443  18.402  -13.989  1.24424  28.620 321.489   0.4039 0.94119  23.231   0.704 1          0
  39627778009598708 319.5587057  -0.5270828  51.177177 -32.414593 17.5373 16.7358 16.2925 16.3925 16.4764 16.4021 0.0564 -145.816 -4.000 0.001  64.53  61.30  59.57  -0.549  -4.113  17.175  11.329   -9.209  1.49512 166.339 369.891  -1.3781 0.32963  15.441   7.785 0          0
  39627778009605849 319.7203078  -0.4198360  51.387028 -32.493710 17.7071 16.9289 16.4214 16.4326 16.4892 16.4156 0.0485 -334.509 -2.733 0.045  68.81  35.60  67.51  -1.352  -3.906  17.519  11.588   -9.414  1.48549 257.972 367.594  -0.3712 0.80806  29.335   3.114 1          0
  39627778034768643 321.1521525  -0.3879828  52.341370 -33.681908 17.1151 16.3427 15.9689 16.0913 16.2898 16.3032 0.0502 -234.540 -2.455 0.000  75.69  72.27  64.56   1.584  -3.428  11.647   8.011   -6.453  1.86266  95.410 405.265   2.9278 0.56523  10.448   2.902 0          0
  39627778332559685 338.8117748  -0.4069890  66.496979 -47.785904 18.4054 17.6792 17.1859 17.1879 17.2284 17.1958 0.0511 -250.865 -1.733 0.083  28.24  29.30  25.67   0.344  -2.351  22.649  14.125  -16.770  1.72600 128.941 347.629  -0.1536 0.84668  25.707   2.134 1          0
  39627778424835906 344.3530507  -0.5934705  72.293159 -51.884693 18.9164 18.1925 17.8703 18.0086 18.2341 18.2632 0.0534   17.259 -1.789 0.613  19.49  16.60  12.98   2.603  -1.995  25.134  15.198  -19.766  1.80599 279.070 340.330   0.5530 0.62202  54.440  12.686 0          0
  39627778668107582 358.9247893  -0.4419072  94.002075 -60.144958 17.9937 17.1842 16.8009 16.9468 17.1863 17.2607 0.0296 -106.701 -3.035 0.115  27.82  27.06  21.03   2.219  -2.021  18.266  12.697  -15.820  2.34582  72.996 358.343   1.7507 0.72449  20.600   3.291 1          0
  39627778705850440   1.0006896  -0.1976106  98.055122 -60.757572 17.2759 16.4188 15.9363 16.0363 16.1997 16.1886 0.0353   -3.505 -2.292 0.090  45.69  42.22  36.80   0.345   1.259  12.124  10.798  -10.556  2.56746 294.486 374.767  -1.1416 0.41539  31.568  13.039 0          0
  39627779095923779  24.3379537  -0.3308398 147.183792 -61.022060 19.1815 18.4154 18.0387 18.1756 18.3583 18.3341 0.0247  -59.160 -1.894 0.308  16.84  14.82  12.76   0.833  -0.345  30.235  22.065  -26.397  2.77356 137.364 304.012  -1.0860 0.38368  34.410  15.327 0          0
  39627779255310745  33.9245419  -0.2942710 163.424881 -56.391972 19.5690 18.8263 18.4396 18.5720 18.7886 18.7916 0.0343 -137.471 -1.066 0.151  16.41  13.93  11.16   0.025  -1.669  31.949  25.726  -26.545  2.94421 208.895 289.587  -0.3679 0.53238  52.649  16.066 0          0
  39627779511159221  49.1247331  -0.3272110 181.425964 -46.069202 21.1341 20.4622 19.8096 19.8578 20.1055 20.1377 0.0734 -118.021 -0.126 0.440   4.45   4.05   2.96   0.888  -0.965  51.394  43.958  -36.902 -3.12141 155.586 242.292   0.5368 0.75974  73.284  10.005 1          0
  39627779834121987  68.4074250  -0.2996935 195.855911 -30.388393 17.4406 16.6722 16.1592 16.1778 16.2669 16.2583 0.0695  -62.318 -1.530 0.045  75.49  77.14  75.75   3.546  -4.968  12.682  18.986   -6.368 -2.98351 189.890 318.450   0.7949 0.62657  26.638   6.116 0          0
  39627780832367800 127.9672512  -0.1450087 225.129395  22.116219 19.0814 18.3130 17.9597 18.0809 18.2622 18.2779 0.0406   42.842 -2.077 0.111  22.61  21.48  17.76   0.321  -1.757  28.972  33.125   10.976 -2.52990 141.176 266.648   0.3500 0.85081  42.451   3.422 1          0
  39627780907862620 132.3482134  -0.3526736 227.729095  25.803352 18.7268 18.0457 17.7140 17.8296 17.9642 17.8987 0.0307  217.046 -2.980 0.087  38.34  35.07  32.70  -0.528  -1.595  30.148  33.198   13.190 -2.49184 103.525 266.452   0.1690 0.64864  37.266   7.942 0          0
  39627781025302229 139.3420458  -0.3008376 231.864288  31.787207 17.9978 17.3128 16.8867 16.9659 17.0858 17.0264 0.0317    5.240 -1.838 0.073  35.18  33.28  32.36   0.257  -2.038  18.830  22.022    9.965 -2.53306 166.815 304.197  -0.1361 0.93463  32.235   1.089 1          0
  39627781096606147 143.6041486  -0.1977482 234.579132  35.401917 17.5702 16.8655 16.4256 16.4647 16.5541 16.5235 0.0447  -53.498 -1.903 0.065  56.47  58.18  53.81   0.598  -2.676  15.583  18.679    9.067 -2.55425 231.335 320.034  -0.0939 0.95289  36.281   0.875 1          0
  39627781276963728 154.4928182  -0.2797467 243.174011  44.072235 19.1781 18.4502 17.9832 18.0369 18.1495 18.1228 0.0503  152.334 -2.944 0.207  19.24  20.85  17.54  -0.443  -1.570  34.330  29.261   23.927 -2.29017  76.327 277.772   1.1872 0.68584  37.849   7.053 0          0
  39627781327295014 157.4753875  -0.3581868 246.020905  46.280533 17.5009 16.7630 16.4970 16.6249 16.8417 16.8545 0.0624   41.655 -1.224 0.098  60.63  54.24  47.52   0.288  -1.915  12.474  14.097    9.045 -2.54869 155.781 347.833  -0.5585 0.65690  20.032   4.148 0          0
  39627781411179924 162.3918948  -0.2234823 250.955750  49.934643 18.3594 17.5950 17.1633 17.2418 17.3702 17.3522 0.0432  221.802 -2.392 0.108  40.44  40.05  36.58  -1.732   0.931  21.971  18.496   16.847 -2.33378 303.804 320.995  -1.6783 0.51277  61.325  19.751 0          0
  39627781461510449 165.3668810  -0.2001683 254.374771  51.988235 18.1247 17.3792 16.9989 17.1065 17.2524 17.2324 0.0334  -44.680 -3.151 0.081  49.52  48.51  44.66  -2.847  -1.595  21.898  17.546   17.283 -2.30827 278.346 326.141  -0.6596 0.40844  47.880  20.110 0          0
  39627781465703865 165.5631422  -0.1766312 254.587387  52.136513 17.3816 16.6252 16.2798 16.4035 16.6033 16.6355 0.0329   81.580 -1.514 0.008  64.02  59.28  53.96  -0.453  -2.930  12.642  12.687   10.006 -2.51101  86.676 358.427  -0.1260 0.92362  17.237   0.684 1          0
  39627781490870689 167.1228352  -0.3370024 256.702240  53.035187 17.7793 17.0188 16.6153 16.7364 16.9327 16.9315 0.0503   69.218 -1.790 0.001  60.63  56.31  50.79  -2.301  -3.780  14.648  13.328   11.729 -2.44302 126.838 353.458   0.2175 0.52194  18.557   5.829 0          0
  39627781683809900 178.6459608  -0.1775194 274.031616  59.465832 18.4709 17.6960 17.2920 17.4112 17.6074 17.6297 0.0198  -67.078 -2.087 0.116  54.69  49.00  42.24  -0.774  -1.294  22.191  13.445   19.132 -2.15084 193.352 352.578  -0.4162 0.77552  33.850   4.280 1          0
  39627781696390124 179.2960933  -0.3658618 275.350403  59.568798 18.8089 18.0537 17.5405 17.5611 17.6570 17.6541 0.0273    6.812 -3.014 0.522  39.86  39.82  33.42   0.124  -2.312  30.746  16.887   26.527 -1.97818 236.377 329.901   1.1163 0.52613  51.104  15.868 0          0
  39627781826414735 187.1299044  -0.1251329 290.573639  62.195442 18.6543 17.8938 17.4949 17.6222 17.8160 17.8228 0.0220  122.982 -2.577 0.004  32.35  30.88  27.24  -1.099  -1.352  25.435  11.801   22.509 -1.91515  30.457 365.750  -0.1026 0.96193  25.651   0.498 1          0
  39627781834803282 187.6205038  -0.2308853 291.648865  62.180904 19.8970 19.2317 18.8462 18.8856 18.9700 18.9674 0.0225   46.361 -2.084 0.411   9.91  10.17   8.36  -1.251  -0.614  51.169  22.207   45.254 -1.53863 177.696 303.402  -3.0532 0.18515  51.700  35.547 0          0
  39627781864164955 189.4298312  -0.1310475 295.477386  62.541973 17.7417 16.9927 16.6226 16.7613 16.9882 17.0132 0.0232  204.862 -1.895 0.035  45.42  41.09  34.73  -0.069  -1.984  15.335   8.192   13.620 -2.24814 178.490 402.986   0.3671 0.25822  16.829   9.921 0          0
  39627781948048512 194.3090634  -0.1443711 306.092865  62.691784 19.4044 18.6815 18.2679 18.3286 18.4776 18.5254 0.0218   -6.556 -2.633 0.072  12.18  11.88  10.01  -1.592  -0.782  39.323  14.792   34.934 -1.40056 177.315 343.025  -2.9011 0.28014  41.214  23.176 0          0
  39627781964826385 195.3273550  -0.2365685 308.288483  62.532467 20.0507 19.3196 18.8909 18.9137 19.0426 19.0482 0.0237   38.824 -2.608 0.149   7.87   8.54   6.81  -1.336  -0.495  54.043  20.903   47.932 -1.21114 205.550 309.176 -10.8961 0.03765  54.003  50.084 0          0
  39627782006768419 197.7882608  -0.3055873 313.533081  62.159679 17.3044 16.5602 16.1262 16.2302 16.4319 16.4506 0.0280   92.397 -1.167 0.042  70.25  63.44  56.41  -3.022  -2.870  11.619   5.937   10.285 -2.41730  33.873 435.848  -0.3696 0.93257  12.015   0.419 1          0
  39627782023545168 198.7664459  -0.3371348 315.574707  61.953239 17.5978 16.8330 16.3824 16.4771 16.6219 16.6127 0.0271  210.217 -1.568 0.080  41.73  42.03  34.25  -3.380  -1.434  14.279   5.791   12.611 -2.19474 180.490 438.379  -0.1542 0.89671  19.571   1.066 1          0
  39627782023550135 198.9887803  -0.1348875 316.125061  62.107208 19.9353 19.2133 18.8506 18.9638 19.1468 19.1742 0.0242   37.327 -2.481 0.129  25.02  23.53  19.41  -1.315   0.090  47.541  17.334   41.998 -1.09573 249.084 327.332  -0.8732 0.20364  68.632  45.409 0          0
  39627782078076226 202.2377463  -0.1258456 322.763123  61.293167 18.3250 17.5500 17.1490 17.2739 17.4780 17.5214 0.0254  138.177 -0.958 0.139  23.14  20.31  18.43  -1.935  -1.656  18.033   5.394   15.820 -1.80923  88.269 445.570   0.0423 0.90061  18.009   0.942 1          0
  39627782082267695 202.3680193  -0.1519045 323.004791  61.228775 19.8863 19.2292 18.7581 18.7317 18.7731 18.7660 0.0266   29.918 -1.906 0.185   9.33   8.91   8.78   0.015  -1.605  51.298  18.864   44.936 -0.90692 265.226 319.077   0.6054 0.33895  90.514  44.688 0          0
  39627782128403079 205.0309179  -0.3468029 327.981598  60.135586 18.3757 17.7146 17.2942 17.3582 17.4807 17.4649 0.0324   32.717 -2.410 0.260  24.54  23.41  20.36  -1.933  -1.778  24.301   6.751   21.068 -1.25403  71.216 422.755  -1.5394 0.69083  22.202   4.060 0          0
  39627782136797756 205.7378508  -0.2309112 329.377380  59.969147 21.4126 20.6470 20.2854 20.4084 20.5701 20.6194 0.0279   50.637 -2.008 0.921   2.72   2.58   1.71   0.000   0.000  87.466  37.099   75.650 -0.64479 240.866 256.718   1.6777 0.26259 144.200  84.220 0          0
  39627782153568722 206.5186427  -0.1406019 330.870758  59.734089 20.1588 19.4405 19.0142 19.0904 19.2575 19.2943 0.0259   29.257 -1.078 0.166   9.35   8.77   7.78  -1.465  -0.261  45.565  16.364   39.324 -0.75207 200.672 333.001  -0.8172 0.07424  43.647  37.614 0          0
  39627782216487677 210.4479597  -0.2757008 337.475922  57.798416 20.3275 19.5683 19.1765 19.3113 19.5067 19.4983 0.0476  -46.479 -2.462 0.047  11.14   9.48   6.49  -0.913  -0.510  51.052  19.965   43.156 -0.54918 116.708 313.586  -0.3471 0.62382  51.125  11.844 0          0
  39627782250041946 212.4299122  -0.1376626 340.735443  56.874527 21.6457 20.8260 20.2720 20.3853 20.5756 20.5849 0.0404   23.420 -1.121 0.657   4.97   4.48   3.02   0.000   0.000  75.914  33.991   63.498 -0.41444 244.210 264.366   2.9182 0.24798 119.062  71.746 0          0
  39627782262620377 213.0097414  -0.2155259 341.538727  56.490353 21.2446 20.5585 20.1574 20.2804 20.4430 20.4754 0.0416  -53.805 -1.616 0.572   3.32   2.92   1.99   0.000   0.000  76.581  34.738   63.772 -0.39565 258.137 262.453   1.9371 0.41429 152.239  63.048 0          0
  39627782283594289 214.3494823  -0.3724630 343.356689  55.602253 17.7150 17.0142 16.7609 16.9772 17.2338 17.1988 0.0445  -18.161 -2.095 0.196  33.80  28.71  24.71  -1.311  -1.677  14.799   2.400   12.211 -1.64129 106.222 525.006  -0.1054 0.57884  12.850   3.428 0          0
  39627782338120592 217.6333953  -0.2236862 348.037781  53.735470 19.8625 19.1775 18.6937 18.7223 18.8311 18.8407 0.0462 -122.233 -2.498 0.002  11.80  10.74   8.67  -1.330  -0.583  46.734  19.777   37.633 -0.29393 195.838 314.500  -0.4620 0.45779  56.298  20.939 0          0
  39627782430394341 223.0974933  -0.2394998 354.635468  50.083851 20.4157 19.6683 19.2580 19.3746 19.5612 19.5701 0.0530    8.032 -4.000 0.001   6.08   5.96   4.30  -0.987  -0.595  62.700  32.189   48.009 -0.11713 126.853 269.195  -0.9906 0.42949  58.133  23.201 0          0
  39627782476529802 225.7544788  -0.3682082 357.347839  48.103134 18.2249 17.4543 17.0388 17.1252 17.2668 17.2396 0.0573 -175.048 -2.873 0.356  25.48  27.35  23.54  -0.544  -1.164  20.835   5.764   15.494 -0.11194 213.092 438.853   0.6792 0.64280  25.139   5.466 0          0
  39627782501701223 227.4648387  -0.2163026 359.237762  46.954144 17.1821 16.5259 16.2789 16.4605 16.7096 16.7510 0.0562   -1.789 -4.000 0.001  42.94  39.06  33.15   0.174  -5.006  14.513   1.727   10.602 -0.07638 242.244 555.904   0.0428 0.40047  16.857   7.216 0          0
  39627782505892145 227.5999702  -0.1604284 359.431183  46.891468 20.6658 19.8683 19.4079 19.4737 19.6269 19.6107 0.0547   35.952 -1.776 0.676   8.64   7.97   5.99  -1.258  -0.236  55.889  30.087   40.726 -0.01261 210.224 275.251  -0.1163 0.25441  63.671  37.844 0          0
  39627782526862191 228.7800337  -0.3149960   0.402940  45.907909 17.7383 16.9385 16.5218 16.6413 16.8159 16.7942 0.0557 -107.787 -1.881 0.036  32.98  30.54  27.65  -1.382  -5.153  14.206   1.702   10.199  0.04085 203.445 557.309  -0.4162 0.65429  15.231   3.183 0          0
  39627782526868153 228.9914496  -0.1898536   0.738274  45.831497 18.3726 17.7156 17.1989 17.1700 17.2114 17.1880 0.0559  -69.130 -1.400 0.058  26.69  28.16  26.83  -2.639  -2.593  22.187   7.291   15.896  0.02732 153.710 414.902  -2.3907 0.34316  18.161   8.881 0 Pal 5    0
  39627782531056885 229.0463012  -0.1431920   0.840478  45.820835 18.5121 17.7600 17.3261 17.4259 17.5971 17.6101 0.0566  -57.269 -1.279 0.440  25.32  23.57  20.63  -2.695  -2.699  19.557   5.457   14.012  0.03664 115.972 444.396  -2.3101 0.48912  15.268   5.238 0 Pal 5    1
  39627782543640711 229.8426237  -0.3234640   1.388924  45.100666 19.0078 18.2854 17.8136 17.8652 17.9899 17.9907 0.0612 -101.650 -1.483 0.130  18.66  18.45  16.37   1.273  -0.916  26.339  10.433   18.631  0.04320 341.657 378.268   1.1778 0.58451  71.128  18.651 0          0
  39627782619140146 234.4369298  -0.2904015   5.421807  41.563076 18.0305 17.2542 16.8248 16.8994 17.0303 16.9974 0.1062  -47.868 -2.370 0.085  33.49  31.67  27.53  -2.833  -2.314  16.211   4.058   10.745  0.28634  56.440 474.097  -0.4299 0.75673  11.549   1.599 1          0
  39627782631719197 235.0097875  -0.2918331   5.887051  41.109058 18.7137 17.9196 17.4460 17.4934 17.5899 17.5487 0.1122  -26.642 -0.796 0.186  23.50  22.00  20.44  -1.947  -2.133  18.761   6.058   12.320  0.24166  15.013 433.795  -1.9526 0.92765  13.736   0.516 1          0
  39627782635913735 235.2701123  -0.2776513   6.111923  40.911133 20.5653 19.8380 19.3429 19.3812 19.4756 19.4729 0.1011   30.251 -2.038 0.239   9.63   9.21   8.03  -0.346  -0.238  52.980  31.974   34.616  0.13372 157.204 269.791   2.0634 0.41495  51.460  21.278 0          0
  39627782690439438 238.5097391  -0.2314950   8.667120  38.337067 17.9651 17.1537 16.7121 16.7900 16.9095 16.8775 0.1065  145.959 -1.680 0.092  35.59  35.95  32.70  -7.596  -3.246  14.375   3.412    8.909  0.52120 406.119 491.149  -0.6423 0.79114  55.947   6.524 1          0
  39627782782719034 244.2257739  -0.1827635  12.724236  33.655434 19.1259 18.3165 17.8202 17.8742 18.0046 17.9968 0.1094 -103.774 -2.195 0.171  17.45  20.00  16.50   1.545  -1.029  25.329  13.233   14.006  0.35856 348.678 354.181   0.8097 0.56540  66.171  18.371 0          0
  39627782803690533 245.4411207  -0.2392185  13.461584  32.607105 19.2695 18.5954 18.1155 18.1760 18.3397 18.3461 0.1074   -8.727 -1.402 0.132  15.64  15.39  12.63  -2.081  -0.865  26.113  14.176   14.038  0.36959 138.116 347.273   0.0637 0.55306  21.808   6.276 0          0
  39627782841439175 247.6527612  -0.2589934  14.841525  30.732910 17.8407 17.1201 16.6210 16.6077 16.6747 16.6589 0.0964  -82.888 -1.975 0.062  48.26  49.24  45.93   2.139  -4.045  16.003   6.204    8.165  0.60391 338.544 431.366   0.0133 0.55355  31.116   8.942 0          0
  39627782849823469 248.0232294  -0.1998736  15.128667  30.450697 18.4638 17.6978 17.2607 17.3404 17.4940 17.4854 0.0930   20.794 -2.217 0.181  21.09  23.60  19.54  -1.096  -2.619  19.743   9.366    9.985  0.49415 121.246 389.287  -0.4998 0.58464  14.442   3.786 0          0
  39627782849830257 248.2459174  -0.3497684  15.118517  30.182405 17.8971 17.1694 16.7260 16.7954 16.9070 16.8556 0.0960   87.567 -2.162 0.112  51.82  52.68  48.19  -0.003  -3.398  15.772   6.112    7.917  0.62087 229.979 432.889  -0.2682 0.26886  13.362   7.700 0          0
  39627782858213432 248.5648988  -0.3088738  15.353967  29.933630 17.3219 16.5239 16.0720 16.1478 16.2932 16.2573 0.0972 -207.427 -1.834 0.077  41.40  42.23  37.88  -2.564  -4.995  10.946   2.686    5.460  1.20884 158.130 514.311   0.2588 0.82305   7.934   0.770 1          0
  39627782908543619 251.5244175  -0.1873023  17.234913  27.473478 18.7971 18.0766 17.6335 17.6870 17.8055 17.7626 0.1655 -266.728 -4.000 0.000  21.74  26.29  24.29  -1.496  -2.888  24.902  14.484   11.456  0.46895 248.322 345.122  -0.5928 0.71600  34.021   5.631 1          0
  39627783910983366 311.3011868  -0.1447042  46.667004 -25.151924 18.5404 17.8692 17.4403 17.4853 17.5700 17.5019 0.0769 -285.419 -1.811 0.092  27.73  27.66  23.24  -0.208  -1.758  22.831  16.166   -9.719  1.19406 120.652 334.206   0.1915 0.90197  21.927   1.130 1          0
  39627783919370506 311.7542412  -0.2724392  46.797020 -25.607746 17.8204 17.0219 16.5061 16.5570 16.6656 16.6060 0.0830 -258.542 -1.324 0.104  41.50  44.95  44.08  -1.197  -3.023  13.631   8.962   -5.892  1.54959 119.056 393.790   0.0236 0.95815  12.465   0.266 1          0
  39627783919375710 311.8976404  -0.1773847  46.968254 -25.683702 18.9454 18.1343 17.5794 17.5938 17.6558 17.5896 0.0858 -290.426 -1.258 0.120  18.73  21.64  22.75  -0.904  -1.529  23.290  16.506  -10.109  1.19309 157.743 332.151  -0.0575 0.80208  24.344   2.674 1          0
  39627783931953506 312.5067049  -0.1398274  47.346798 -26.190147 16.9630 16.2543 16.0154 16.1975 16.4345 16.4025 0.0891 -172.645 -4.000 0.001  44.56  40.42  35.30  -0.620  -4.083  12.000   7.974   -5.294  1.68737  61.578 405.747  -0.7444 0.84454   9.790   0.825 1          0
  39627783990676903 316.1329479  -0.1920130  49.402546 -29.327742 18.6663 17.9605 17.6701 17.7883 18.0001 18.0336 0.0810 -145.409 -2.123 0.493  20.52  18.44  13.25   0.830  -1.320  22.773  15.785  -11.166  1.26969  91.708 336.562   1.2368 0.68190  19.935   3.770 0          0
  39627784015848841 317.7390939  -0.2589715  50.309647 -30.730402 18.2158 17.4686 17.0734 17.1862 17.3862 17.4123 0.0915   45.049 -1.608 0.184  35.33  35.65  30.80   0.693  -0.763  16.168  10.714   -8.263  1.51060 247.049 375.567  -0.0620 0.91541  25.374   1.121 1          0
  39627784020038623 317.8766568  -0.3105669  50.343174 -30.874470 20.3666 19.6551 19.2110 19.2511 19.3362 19.3065 0.0785 -152.771 -2.167 0.262   8.55   9.06   7.23  -0.667  -0.926  53.545  41.170  -27.531  1.03411 191.408 247.801  -1.3161 0.11705  50.081  39.585 0          0
  39627784032618892 318.5549133  -0.2185046  50.854340 -31.400850 19.4128 18.6826 18.2419 18.3143 18.4630 18.4337 0.0731  -96.915 -1.383 0.391  21.86  22.85  20.56   0.338  -1.107  29.980  21.362  -15.640  1.19174  79.371 307.096   0.2678 0.92718  28.248   1.067 1          0
  39627784070375279 320.9960714  -0.2368107  52.391808 -33.468723 18.4939 17.7627 17.3630 17.4608 17.6410 17.6461 0.0632   -1.383 -1.131 0.103  35.24  33.04  29.41   0.685  -1.760  19.199  12.780  -10.592  1.45025 169.148 357.685  -0.1775 0.92382  22.432   0.888 1          0
  39627784368161181 338.5110786  -0.2903862  66.326447 -47.484562 18.3791 17.6378 17.0979 17.0988 17.1584 17.1348 0.0543  -30.092 -1.318 0.066  31.65  32.04  29.20   1.081  -1.676  20.420  12.925  -15.045  1.78182 125.565 356.551  -0.1010 0.94107  23.462   0.712 1          0
  39627784464636230 344.4296782  -0.3080112  72.700081 -51.729599 18.3147 17.5275 17.0194 17.0667 17.2012 17.1874 0.0512  -66.628 -1.712 0.122  46.90  44.13  39.74   1.346  -1.963  19.090  12.241  -14.976  1.96770  82.638 362.042   0.0292 0.98111  20.812   0.198 1          0
  39627784493994763 346.1344749  -0.3020518  74.766991 -52.873806 19.2202 18.4459 18.1244 18.2784 18.5013 18.5272 0.0509 -156.364 -1.210 0.149  15.87  14.41  10.48   1.019  -1.301  26.501  15.959  -21.119  1.82809  44.615 335.482   5.3823 0.82393  26.562   2.564 1          0
  39627784544327902 349.1488249  -0.1536725  78.842453 -54.694519 18.7903 18.0131 17.6374 17.7622 17.9206 17.8685 0.0401 -145.546 -1.723 0.213  19.63  17.00  15.12   1.050  -1.540  24.389  14.895  -19.889  1.95139  25.750 342.335   7.1309 0.87804  24.848   1.614 1          0
  39627785068610610  20.2827091   0.0960900 138.828506 -61.855770 19.1184 18.3239 17.9065 17.9794 18.1129 18.1092 0.0332 -135.125 -2.813 0.085  14.30  14.14  12.32   0.669  -0.534  33.126  22.531  -29.158  2.66748 129.311 302.029  -0.7638 0.54931  39.267  11.423 0          0
  39627785576123272  50.6324045   0.0334975 182.422180 -44.685879 19.4519 18.6373 18.1755 18.2582 18.4077 18.3824 0.1006    9.456 -2.226 0.212  16.91  16.66  15.21   1.275  -0.321  29.605  29.305  -20.744 -3.11124 137.042 277.633  -0.9576 0.38715  35.928  15.873 0          0
  39627786960241266 133.0283732  -0.0024437 227.779587  26.567041 17.3339 16.6535 16.2040 16.2563 16.3856 16.4050 0.0300  242.994 -1.334 0.041  56.64  61.11  55.83  -0.759  -2.652  13.239  18.379    5.962 -2.64421  90.860 321.611  -0.0787 0.96897  21.011   0.331 1          0
  39627787006379448 135.8165695   0.0797463 229.323578  28.999193 17.3148 16.4893 16.0584 16.1726 16.3369 16.3232 0.0381  304.116 -2.392 0.003  44.25  42.38  40.56   0.180  -3.235  12.749  17.624    6.220 -2.64111 139.710 325.710   0.4942 0.77414  22.186   2.824 1          0
  39627787128013772 143.0483553  -0.0117682 234.009781  35.045307 18.7241 17.9867 17.3766 17.4622 17.6249 17.6543 0.0403  239.648 -1.497 0.077  31.24  25.90  23.34   1.929  -1.055  21.599  23.443   12.450 -2.48511 249.621 298.279   0.1783 0.17609  36.442  25.530 0          0
  39627787241259698 149.7830710   0.0999650 238.824036  40.608032 19.6928 18.9691 18.5395 18.5967 18.7477 18.7682 0.0267  182.339 -2.284 0.185  21.55  20.97  16.18  -0.048  -1.408  42.500  37.138   27.726 -2.30356 112.016 256.628   5.8189 0.51481  46.407  14.864 0          0
  39627787304174588 153.5371311  -0.0337679 242.071060  43.489353 21.3807 20.6317 20.1920 20.2488 20.3862 20.3479 0.0309  222.929 -2.396 0.566   7.43   6.51   4.85   0.000   0.000  92.004  70.877   63.419 -2.15876 201.241 204.644  -0.6438 0.27773 127.263  71.939 0          0
  39627787497114707 165.1703906   0.0682095 253.845535  52.055882 17.2502 16.4864 16.1357 16.2805 16.5174 16.5612 0.0323   77.939 -2.415 0.007  78.92  74.54  66.21   2.424  -1.767  12.543  12.712    9.917 -2.51950 253.024 358.224  -0.1289 0.42860  26.337  10.534 0          0
  39627787509696657 165.8498168   0.0274728 254.716095  52.479511 18.0590 17.3172 16.9616 17.1149 17.3250 17.3411 0.0287  115.337 -1.545 0.194  25.58  24.83  20.90  -0.414  -2.636  17.080  14.829   13.574 -2.39833  70.141 342.777   0.7109 0.81699  20.634   2.078 1          0
  39627787656496822 174.6010826   0.0095215 267.036163  57.699352 17.3465 16.6593 16.2801 16.4086 16.5861 16.5472 0.0212    8.779 -1.280 0.035  88.62  81.08  76.24  -0.341  -3.472  12.823  10.941   10.860 -2.46589 149.974 373.430   0.0116 0.97145  19.423   0.281 1          0
  39627787656497659 174.6533225  -0.0848051 267.211426  57.646027 17.2357 16.4757 16.1070 16.2489 16.4538 16.4574 0.0219  -24.172 -1.476 0.064  87.98  84.93  76.43  -0.625  -1.156  11.748  10.560    9.946 -2.50481 203.848 377.033  -1.0824 0.47684  19.419   6.879 0          0
  39627787694246263 176.8606742   0.1195374 270.660522  58.922073 19.0967 18.4371 17.9901 18.0434 18.1724 18.1746 0.0265  102.386 -1.371 0.083  21.28  21.35  19.84  -0.740  -0.952  30.494  17.640   26.137 -2.03912  47.652 325.622  -0.9323 0.82005  31.624   3.127 1          0
  39627787702634396 177.3330243  -0.0315220 271.607147  59.010170 18.3740 17.7224 17.2859 17.3168 17.4241 17.4594 0.0262  112.822 -2.027 0.042  33.12  32.95  29.07  -0.923  -1.589  24.348  14.764   20.893 -2.12786  12.382 343.213   0.4901 0.97019  25.651   0.388 1          0
  39627787748770436 180.0259144  -0.0581803 276.431610  60.145481 20.6770 19.8991 19.5287 19.6510 19.8425 19.8496 0.0287   42.105 -4.000 0.001  11.12   9.84   7.81  -0.231  -0.804  74.633  37.122   64.739 -1.67563 132.720 256.665   0.8092 0.58622  83.396  21.755 0          0
  39627787769745657 181.4662763  -0.1054240 279.167328  60.646278 18.0523 17.3767 16.9487 16.9845 17.0712 17.0592 0.0224    8.766 -2.535 0.000  64.24  66.20  59.06  -0.730  -2.067  22.418  12.601   19.556 -2.10442 119.292 359.110   0.1998 0.91501  26.916   1.195 1          0
  39627787803297530 183.3354567  -0.1093394 282.801361  61.264565 18.2316 17.5130 17.0331 17.0702 17.1678 17.1622 0.0204  296.674 -1.624 0.052  42.71  44.34  38.36  -1.427  -0.422  21.097  11.525   18.514 -2.10983 235.285 368.146  -0.2362 0.72451  37.818   6.041 1          0
  39627787811687251 183.8832653   0.1025572 283.762268  61.630707 17.3977 16.6280 16.2274 16.3524 16.5466 16.5683 0.0215  192.293 -1.634 0.054  77.77  73.83  67.00  -2.685  -2.057  12.870   8.974   11.341 -2.41824 108.973 393.658  -0.1812 0.92781  16.386   0.614 1          0
  39627787820077314 184.4549199  -0.0788828 285.024017  61.618443 19.2319 18.5556 18.2090 18.3250 18.5543 18.5712 0.0248   32.550 -1.279 0.163  30.75  27.99  21.51  -0.738  -1.521  30.116  14.519   26.507 -1.88100  84.315 344.882   0.2901 0.90189  32.378   1.670 1          0
  39627787849434350 186.0656757  -0.0801776 288.328217  62.018593 18.5260 17.8444 17.3607 17.4100 17.5285 17.5280 0.0271  235.401 -1.545 0.080  31.31  31.74  27.74  -1.081  -1.854  23.434  11.447   20.706 -1.99392 137.808 368.838   0.5862 0.76057  27.918   3.797 1          0
  39627787929127861 190.9008803   0.0489001 298.635834  62.855278 19.6772 19.0040 18.7227 18.9100 19.1668 19.1900 0.0193   43.318 -1.835 0.009  10.23   8.51   6.68  -1.089  -0.552  38.408  15.382   34.177 -1.55296 108.376 339.129  -1.9187 0.53627  37.841  11.422 0          0
  39627788000432423 195.1933903  -0.0215890 308.035858  62.757607 18.2825 17.5148 17.1700 17.3129 17.5258 17.5248 0.0258  121.029 -1.931 0.067  41.26  37.78  32.30  -1.195  -2.269  19.817   7.595   17.625 -1.91686  64.454 410.726   2.7442 0.73331  19.283   2.967 1          0
  39627788029788684 196.7683424  -0.0933233 311.427551  62.520233 19.0518 18.3382 17.9540 18.0446 18.2055 18.1939 0.0181  -21.583 -2.743 0.094  44.37  40.06  35.94  -0.739  -1.376  33.784  11.890   29.967 -1.38635 108.240 364.982   0.1791 0.89607  36.359   1.993 1          0
  39627788029791127 196.8726592  -0.0263557 311.671173  62.572693 18.7362 17.9462 17.5242 17.6341 17.8166 17.8220 0.0193  -94.415 -1.250 0.164  30.40  28.72  26.62  -1.828  -1.996  22.971   7.983   20.392 -1.71199 178.894 405.623  -0.4553 0.67160  29.151   5.727 0          0
  39627788155617846 204.2759219   0.0067898 326.823273  60.742630 21.1208 20.4944 20.0415 20.0317 20.0925 20.0745 0.0243  -44.817 -1.698 0.175  11.17  11.19   8.99  -0.438  -0.719  88.986  37.044   77.563 -0.69770 159.472 256.848  -0.4358 0.54258 106.285  31.517 0          0
  39627788193369674 206.6690085  -0.0086875 331.251709  59.790733 19.0819 18.3010 17.9264 18.0484 18.2539 18.2766 0.0269   43.736 -2.434 0.002  20.05  18.57  15.91  -1.139  -1.104  30.086   8.906   25.988 -0.95718  23.722 394.436  -0.0866 0.90964  27.476   1.300 1          0
  39627788231119348 208.9360172   0.0214268 335.245361  58.798801 19.8340 19.1639 18.7196 18.7107 18.7765 18.7744 0.0425    7.531 -3.393 0.058  10.97  10.79   8.69  -0.785  -1.120  55.301  21.569   47.257 -0.58977 125.355 306.174  -0.8902 0.47514  53.203  18.930 0          0
  39627788252087259 210.0473196   0.0858579 337.164825  58.312366 17.0364 16.2759 15.9481 16.1011 16.3153 16.3261 0.0404 -149.141 -1.923 0.041  69.48  65.28  57.14  -0.670  -4.151  10.820   3.682    9.214 -2.49938 228.477 483.683  -0.2981 0.83142  17.242   1.587 1          0
  39627788298227971 212.9747126   0.0468302 341.751190  56.727810 17.0115 16.2808 15.9886 16.1523 16.3575 16.3608 0.0471  -94.216 -4.000 0.001  89.08  85.74  71.80  -1.712  -6.736  13.510   2.587   11.298 -2.02813 284.535 517.892   0.5818 0.62539  25.665   5.915 0          0
  39627788403086627 219.2097078   0.0359847 350.338928  52.920761 19.3556 18.5776 18.1586 18.2705 18.4500 18.4532 0.0407 -221.017 -2.122 0.132  27.19  26.39  20.56  -0.483  -1.371  32.129  11.423   25.605 -0.28857 251.517 369.043   0.1714 0.90995  56.586   2.668 1          0
  39627788419863419 220.1986463  -0.0790741 351.434448  52.180786 20.3820 19.6984 19.2407 19.2781 19.3503 19.3239 0.0402   41.113 -1.629 0.246  12.17  12.80  10.28   0.393  -0.669  56.634  26.747   44.672 -0.19460 274.057 285.988   1.2012 0.33739 105.090  52.067 0          0
  39627788436640940 221.2254841  -0.0785704 352.664307  51.490204 17.0877 16.3891 16.0652 16.2346 16.4616 16.4203 0.0394   58.153 -2.302 0.082  74.23  67.73  62.73  -5.038  -2.253  11.687   1.343    9.148 -2.37729 136.078 579.259  -0.1325 0.78658  11.120   1.328 1          0
  39627788445026463 221.5911309  -0.0768679 353.094910  51.242352 20.3319 19.6208 19.0977 19.1127 19.1912 19.1793 0.0380   29.943 -1.733 0.091   9.85  10.86   8.48  -0.419  -0.682  54.463  26.070   42.405 -0.15790  64.101 288.357   1.1066 0.75634  50.029   6.940 1          0
  39627788541498399 227.4582454  -0.0682672 359.392151  47.058411 18.0801 17.3063 16.9258 17.0452 17.2299 17.2097 0.0543 -181.828 -2.448 0.157  29.33  31.17  25.95  -0.757  -4.370  18.110   4.162   13.247 -0.03146 276.897 471.568  -0.2830 0.73771  30.441   4.595 1          0
  39627788554080699 228.1748969   0.1006803   0.274638  46.636684 19.5112 18.7683 18.3188 18.3721 18.5108 18.4746 0.0526  -45.375 -2.577 0.149  18.88  17.86  15.89  -2.270  -0.644  37.686  17.735   27.353  0.00699 249.889 325.092  -0.4837 0.17589  46.396  32.516 0          0
  39627788591827061 230.3455553  -0.0919434   2.099137  44.867851 17.9516 17.1430 16.7067 16.7365 16.8336 16.8035 0.0636 -104.184 -1.291 0.084  27.05  29.51  27.26  -2.493  -2.677  15.928   3.127   11.229  0.13261  88.807 499.653  -0.2916 0.78052  12.444   1.534 1          0
  39627788730239214 238.5926502  -0.0773561   8.888420  38.359684 20.6254 19.9346 19.4315 19.4545 19.4696 19.3729 0.1107   94.288 -2.180 0.589   5.60   6.50   6.00  -0.636  -0.543  58.309  37.722   36.093  0.18839 143.055 255.280   0.0926 0.94341  66.080   1.924 1          0
  39627788734431714 238.7685251   0.0530253   9.153987  38.292397 17.7607 16.9707 16.5781 16.6644 16.7852 16.7256 0.1141 -277.486 -1.884 0.043  42.27  43.00  38.95  -0.784  -3.606  13.480   2.815    8.348  0.64089 261.761 509.798   0.2841 0.86005  18.518   1.393 1          0
  39627788742824047 239.4159264  -0.0139284   9.559978  37.725574 19.9981 19.2463 18.7566 18.8080 18.9427 18.8927 0.1432   -7.052 -1.686 0.660   9.44  10.44   9.43  -0.448  -1.392  34.107  18.982   20.823  0.23828 106.078 318.474   0.0746 0.55974  28.402   8.017 0          0
  39627788835098833 244.9226522   0.0074067  13.371862  33.176277 19.0719 18.2863 17.9176 18.0349 18.2346 18.2616 0.0911  -56.574 -2.048 0.244  17.76  17.00  13.89  -1.407  -3.755  24.943  13.061   13.618  0.37866 263.518 355.500  -2.0050 0.24489  29.397  17.831 0          0
  39627788847682869 245.6977033  -0.0799516  13.785452  32.478027 17.8032 17.0562 16.5823 16.6370 16.7633 16.7480 0.0836 -198.358 -1.543 0.080  54.16  49.36  43.39  -1.090  -4.161  14.228   4.494    7.631  0.68986 185.622 463.927  -0.0823 0.94520  12.882   0.363 1          0
  39627789925613937 309.7560522   0.0955010  46.045818 -23.694098 19.3855 18.6387 18.2948 18.4254 18.6132 18.6094 0.0768 -177.211 -4.000 0.001  17.59  15.11  11.12   0.039  -0.775  37.698  29.401  -15.189  1.00702  46.336 277.338   4.2528 0.80961  33.092   3.482 1          0
  39627789934008337 310.3999482  -0.0195355  46.288750 -24.309389 19.3491 18.6091 18.0908 18.0867 18.1085 18.0577 0.0675 -189.301 -2.766 0.190  19.13  19.98  16.45  -0.346  -0.783  37.506  29.098  -15.479  1.01427  71.735 278.279   0.1014 0.74679  33.350   4.834 1          0
  39627789934010527 310.4576300   0.1024024  46.436256 -24.298273 17.9458 17.1082 16.6125 16.6818 16.7980 16.7545 0.0707  -61.256 -4.000 0.001  46.19  42.63  38.75   0.783  -2.744  19.230  13.270   -7.922  1.27657 149.194 353.899  -0.2971 0.63309  17.856   4.012 0          0
  39627789938196832 310.5061907  -0.0952780  46.275082 -24.439272 18.3835 17.5924 17.0915 17.1363 17.2201 17.1743 0.0705 -305.075 -1.459 0.117  29.60  30.23  25.66  -0.545  -3.323  19.029  13.067   -7.882  1.28019 187.204 355.449  -0.2678 0.82456  21.468   2.064 1          0
  39627789942395108 310.8655800   0.1245808  46.682281 -24.639992 18.4209 17.5995 17.2140 17.3395 17.5102 17.5053 0.0680  -46.374 -2.450 0.000  27.65  27.48  26.88   0.401  -2.212  20.137  14.002   -8.406  1.25672 132.404 348.510  -0.3246 0.81979  19.035   1.885 1          0
  39627789942399841 310.9930594  -0.0746280  46.563114 -24.850283 18.0223 17.2473 16.7614 16.8059 16.9157 16.8793 0.0702 -260.159 -1.676 0.079  49.73  52.18  49.59   0.259  -2.503  16.455  11.032   -6.920  1.38494  98.186 372.585   0.6472 0.77214  14.073   1.809 1          0
  39627789967556746 312.2504564  -0.1096969  47.231205 -25.953949 20.1579 19.3072 18.9117 19.0370 19.2350 19.2425 0.0952 -136.354 -1.964 0.307   9.29   8.33   6.55  -0.149  -1.045  38.539  29.673  -16.905  1.02996  40.447 276.504  -0.9414 0.88919  34.411   2.018 1          0
  39627789975946623 312.8010411   0.0120810  47.659481 -26.366510 18.3587 17.5831 17.0264 17.0023 17.0442 16.9875 0.1192 -405.273 -2.800 0.181  39.92  41.53  37.86   0.609  -3.606  20.439  14.143   -9.087  1.27661 297.991 347.503   0.0486 0.70812  41.191   7.038 1          0
  39627790001113225 314.3268143  -0.0826547  48.444695 -27.725893 19.6998 19.0357 18.6269 18.7683 18.9849 19.0397 0.0924 -317.760 -1.071 0.230  11.00   9.85   6.48   0.003  -2.923  30.254  22.186  -14.100  1.12735 282.135 303.490  -0.5997 0.56626  56.662  15.691 0          0
  39627790030473747 316.1015400  -0.1098037  49.464207 -29.258080 18.9971 18.1776 17.6886 17.8099 17.9740 17.9233 0.0811 -193.082 -1.516 0.074  25.41  26.60  23.05  -0.109  -1.619  22.174  15.328  -10.848  1.28405  35.404 339.481   0.1017 0.96651  18.906   0.322 1          0
  39627790043061080 316.9446762  -0.0652015  50.015667 -29.953051 19.6303 18.8045 18.1764 18.1597 18.1925 18.1292 0.1026  -97.349 -1.770 0.251  13.84  14.61  13.82  -0.337  -2.229  32.390  23.623  -16.197  1.14386 186.383 297.556  -2.8486 0.19784  29.676  19.873 0          0
  39627790064028533 318.0633095   0.0656316  50.830021 -30.833424 20.7001 19.9133 19.4143 19.4307 19.5532 19.5110 0.1070 -197.523 -1.583 0.428   8.60   5.88   5.94  -0.258  -0.635  51.253  39.309  -26.319  1.05112  87.348 251.739  -0.2475 0.68667  48.249   8.963 0          0
  39627790156308894 323.7397178   0.1196406  54.593334 -35.557949 18.2976 17.5833 17.1765 17.2446 17.3709 17.3360 0.0533 -102.660 -1.930 0.137  21.62  22.48  19.20   0.585  -2.079  20.728  13.829  -12.058  1.45999  71.255 349.756  -0.2691 0.89505  19.120   1.059 1          0
  39627790231799896 328.0824223  -0.0709832  57.538799 -39.221867 17.8703 17.0774 16.6132 16.6689 16.7887 16.7570 0.1244   54.564 -1.142 0.072  50.16  53.89  48.30   2.614  -2.097  12.624   8.774   -7.975  1.91746 249.626 395.961  -0.1383 0.93510  22.869   0.767 1          0
  39627790298913025 332.1861944   0.0067019  60.890846 -42.450089 18.5078 17.7766 17.3482 17.4060 17.5653 17.5788 0.0769 -249.691 -1.682 0.188  44.28  41.43  34.77   0.227  -2.076  20.378  13.170  -13.752  1.64148  99.689 354.660   0.0190 0.97547  21.200   0.263 1          0
  39627790403767865 338.3422088   0.0919688  66.577812 -47.102924 18.8163 18.1263 17.6238 17.6551 17.7658 17.7360 0.0627 -173.088 -1.343 0.058  33.66  34.18  28.07   0.308  -1.814  24.244  15.237  -17.756  1.68229  50.593 340.072  -0.9313 0.86123  23.683   1.766 1          0
  39627790433126333 340.0615575  -0.0309422  68.181442 -48.448334 19.9546 19.1882 18.8334 18.9417 19.1165 19.1334 0.0589 -332.256 -2.108 0.838  10.21   9.16   6.93   0.127  -1.645  42.176  26.056  -31.568  1.48982 241.203 288.405  -0.3804 0.70752  76.236  13.058 1          0
  39627790634454145 352.0940142   0.0498489  83.237701 -56.281715 20.8668 20.1931 19.7132 19.7457 19.8672 19.8202 0.0425 -167.906 -4.000 0.001   4.14   4.62   3.69   0.343  -0.655  87.428  48.269  -72.714  1.62633 105.225 234.569  -0.0325 0.57191  89.586  24.397 0          0
  39627790693172081 355.5222008  -0.0233263  88.513054 -58.183285 19.1459 18.3487 17.7681 17.7637 17.8283 17.7917 0.0272   14.466 -1.808 0.255  18.23  18.03  17.17   1.482  -1.497  31.190  18.217  -26.484  2.01634 178.431 322.476   0.3935 0.70587  43.399   7.483 1          0
  39627791141966652  22.3828337   0.2138524 142.994812 -61.165260 19.1100 18.4727 17.9885 17.9684 18.0386 18.0438 0.0296 -108.512 -2.192 0.078  18.27  19.55  17.12   0.730  -0.591  36.003  24.497  -31.483  2.70084  98.772 294.149  -0.7719 0.63625  40.929   9.099 0          0
  39627791393626982  37.4422858   0.2960301 167.709381 -53.799358 18.5416 17.8321 17.5116 17.6670 17.8653 17.8729 0.0236 -169.294 -1.289 0.119  27.35  24.88  19.95  -0.291  -2.415  21.810  21.020  -17.547  3.01077 257.684 308.639  -0.3716 0.62551  51.617  11.892 0          0
  39627793453027955 160.2141110   0.2686650 248.078369  48.722443 17.6369 16.9855 16.5422 16.5613 16.6571 16.6343 0.0559   58.569 -2.337 0.084  40.64  47.02  42.38  -2.012  -2.142  16.927  16.117   12.752 -2.44349 123.572 334.503  -0.6307 0.52492  21.358   6.654 0          0
  39627793469805301 161.2180618   0.2342503 249.175430  49.424316 17.7980 17.0859 16.5929 16.6181 16.7124 16.7032 0.0481  246.285 -1.355 0.047  51.26  52.90  49.09  -1.163  -1.643  15.850  15.269   12.069 -2.45865 115.819 339.862  -0.1884 0.87038  22.149   1.535 1          0
  39627793478191608 161.6125188   0.3063442 249.520432  49.757141 17.7956 17.0006 16.5325 16.6322 16.8105 16.8165 0.0420   77.909 -1.849 0.017  29.40  32.36  27.55  -2.547  -2.565  14.846  14.623   11.361 -2.47992 120.221 344.170  -0.5118 0.48723  18.729   6.457 0          0
  39627793784374263 179.7957851   0.2388780 275.766693  60.325066 18.2931 17.5336 17.1637 17.3042 17.5280 17.5830 0.0261  147.954 -0.946 0.207  25.60  24.24  19.21  -1.357  -1.665  17.690  11.362   15.388 -2.26755  54.605 369.595  -0.3979 0.86444  19.492   1.417 1          0
  39627793868264642 184.9999377   0.2609352 285.945312  62.091385 18.6647 17.9696 17.6657 17.8456 18.0896 18.0747 0.0279   12.061 -1.904 0.060  43.79  37.89  33.56  -1.649  -1.526  23.621  11.799   20.887 -2.01961 104.955 365.759  -0.8150 0.66376  25.375   5.128 0          0
  39627793922785391 188.0060022   0.1665892 292.324188  62.637814 17.8604 17.1581 16.6856 16.7228 16.8266 16.8361 0.0221  105.064 -1.826 0.001  35.11  34.81  30.92  -1.394  -2.475  18.218   9.213   16.192 -2.14298  37.806 390.967   7.6246 0.83143  18.632   1.715 1          0
  39627793994089276 192.2945839   0.1559675 301.686615  63.022251 17.6003 16.9644 16.5518 16.5736 16.6517 16.5907 0.0230 -111.874 -1.266 0.042  35.07  35.54  32.98  -1.202  -2.408  16.549   7.661   14.759 -2.15556 202.860 409.834  -0.2820 0.83715  25.411   2.253 1          0
  39627794036031727 194.7584805   0.2253287 307.122833  63.035248 19.5465 18.7863 18.3505 18.4492 18.6324 18.6288 0.0209  -24.880 -2.256 0.063  29.36  26.05  23.00  -0.994  -0.935  37.505  13.727   33.422 -1.41439 108.416 350.494  -0.5839 0.78788  40.058   4.753 1          0
  39627794048616065 195.5673136   0.3295049 308.920441  63.075241 20.0660 19.2695 18.9028 19.0218 19.2213 19.2342 0.0270  134.961 -1.638 0.097   8.24   7.46   5.48  -1.807  -0.173  43.597  15.947   38.860 -1.29838 274.584 335.551  -1.8365 0.42575  87.116  35.087 0          0
  39627794098946758 198.5333973   0.2438332 315.324158  62.568249 20.2405 19.5717 19.1557 19.2915 19.5274 19.5623 0.0327   57.304  0.592 0.084  21.50  18.38  13.27  -1.406  -0.339  36.858  12.574   32.704 -1.25147 154.232 359.324  -1.2123 0.30401  35.376  18.881 0          0
  39627794128307006 200.2906374   0.1872529 318.992706  62.128532 19.4089 18.5731 18.0280 18.0830 18.2431 18.2492 0.0228  121.163 -1.433 0.234  23.09  23.13  19.48  -1.296  -1.205  30.830   9.844   27.246 -1.28927  67.526 384.193  -0.3038 0.89634  30.270   1.655 1          0
  39627794161864249 202.4112084   0.2869178 323.373474  61.632935 20.2144 19.4405 19.0718 19.1968 19.4077 19.4374 0.0270   56.821 -2.212 0.441  10.33   8.54   6.81  -1.124  -0.534  49.522  17.701   43.548 -0.91576 121.194 325.282  -1.5845 0.46062  47.266  17.454 0          0
  39627794275107271 209.0170742   0.3523208 335.690094  59.050529 18.7540 18.0165 17.6247 17.7388 17.9198 17.9000 0.0378  -29.789 -1.829 0.317  27.88  26.03  21.08  -0.864  -1.549  24.461   6.145   20.970 -1.00244  92.686 432.350   0.4747 0.83531  23.573   2.115 1          0
  39627794304468450 210.8179072   0.2672642 338.598114  58.075542 19.7637 19.0653 18.7239 18.8747 19.0801 19.0582 0.0398   43.150 -1.885 0.182  10.74   8.72   6.72  -2.006  -0.865  39.023  13.402   33.093 -0.59664 209.179 352.903  -1.9053 0.15603  40.471  29.546 0          0
  39627794409329006 217.1790674   0.2937447 347.992371  54.423538 20.0717 19.3251 18.9148 19.0250 19.1997 19.1913 0.0365  -15.252 -2.391 0.125  17.54  17.07  13.60  -1.418  -0.967  47.489  19.766   38.577 -0.29507 160.525 314.554  -2.3591 0.26428  43.673  25.414 0          0
  39627794417718290 217.7391614   0.1942489 348.625610  53.991760 20.4208 19.7174 19.2933 19.3465 19.4563 19.4455 0.0371  -56.509 -3.049 0.827   6.87   6.98   6.15  -1.021  -0.197  65.577  30.677   52.972 -0.25047 205.399 273.501  -0.2526 0.18596  73.134  50.199 0          0
  39627794421911880 217.9610106   0.3062838 349.037354  53.936138 20.8537 20.1145 19.7125 19.8434 20.0742 20.0876 0.0368   27.800 -1.819 0.695   6.88   5.78   4.02  -0.911  -0.475  61.303  28.193   49.486 -0.24590 108.286 281.156  -0.5428 0.53537  57.523  17.407 0          0
  39627794451270073 219.6060494   0.2801721 351.099579  52.843128 20.4634 19.7935 19.3411 19.3807 19.4929 19.5033 0.0466    5.914 -1.993 0.155  10.92  12.67  11.37  -1.107  -1.154  59.079  27.718   47.016 -0.20052 202.014 282.709 -10.6879 0.02729  54.643  51.739 0          0
  39627794493210662 222.0000933   0.3505244 354.038971  51.271095 20.4802 19.6932 19.2751 19.3806 19.5405 19.5051 0.0431   39.127 -2.178 0.299  13.82  12.82  10.89  -0.963  -0.436  54.669  26.158   42.582 -0.13622 113.204 288.045  -0.1300 0.57015  51.829  14.189 0          0
  39627794493212697 222.0808045   0.1428320 353.902679  51.065315 18.6720 17.9139 17.5836 17.7666 18.0118 18.0166 0.0440  128.830 -2.161 0.126  26.67  21.36  16.75  -1.842  -1.478  22.448   6.050   17.447 -0.25028 131.964 433.927   0.0198 0.97961  22.187   0.229 1          0
  39627794619040985 229.5568003   0.1586601   1.645512  45.631363 20.4730 19.8026 19.3360 19.3599 19.4400 19.4043 0.0618   -1.966 -1.602 0.222   6.75   6.30   5.14  -1.279  -0.740  56.324  31.282   40.185  0.03616 177.290 271.748  -1.0138 0.20341  52.614  34.828 0          0
  39627794619041786 229.5929777   0.2404109   1.768074  45.656860 18.4597 17.7848 17.3378 17.3573 17.4405 17.4466 0.0621   70.216 -2.725 0.115  23.12  23.10  20.95  -1.472  -1.112  25.275   9.509   18.052  0.05735 102.416 387.736   0.2883 0.88273  22.580   1.406 1          0
  39627794640015252 230.9390201   0.2258430   2.978043  44.615910 19.9559 19.2363 18.8395 18.9585 19.1235 19.0850 0.0596   84.461 -3.052 0.523  13.47  12.52   9.83  -1.834  -1.229  46.647  25.092   32.699  0.06880 278.738 291.908  -1.3333 0.45521  88.275  33.047 0          0
  39627794677766174 233.2369327   0.3537780   5.110256  42.905369 17.1609 16.3881 16.0051 16.1274 16.2944 16.2601 0.0637 -171.223 -1.382 0.076  45.37  45.37  39.83  -1.739  -1.987  10.457   0.885    7.120  2.26075 180.479 617.019   0.0849 0.33593   8.473   4.212 0          0
  39627794749067091 237.4031018   0.2568550   8.342220  39.519962 18.6076 17.9134 17.4680 17.5038 17.6172 17.6390 0.0749  -80.847 -2.546 0.000  65.74  62.21  52.23   1.499  -0.631  24.793  11.105   15.750  0.25254 356.348 371.916   1.1810 0.58903  71.715  18.548 0          0
  39627794757456975 237.9320257   0.1432631   8.623830  39.024853 19.0120 18.2484 17.7997 17.8697 18.0169 17.9963 0.0819   51.258 -1.613 0.102  28.17  28.75  23.44  -1.755  -1.353  24.615  11.112   15.472  0.26099 106.636 371.854  -0.1106 0.93229  21.321   0.747 1          0
  39627794774233893 238.9478189   0.2422336   9.482713  38.255703 17.6633 16.8941 16.4061 16.4551 16.5655 16.5283 0.1259   71.766 -2.047 0.048  64.06  65.97  59.48   2.584  -2.277  12.719   2.338    7.871  0.78056 340.507 527.487   0.1221 0.51213  25.205   8.132 0          0
  39627794782620040 239.3422427   0.2720813   9.802409  37.950462 17.9906 17.2405 16.7862 16.8343 16.9794 16.9387 0.1128    4.040 -2.026 0.057  48.69  52.50  48.56  -2.053  -3.191  15.244   4.192    9.365  0.50999  73.004 470.857  -1.0849 0.73389  10.448   1.604 1          0
  39627794782620089 239.3440427   0.3121214   9.845292  37.971989 17.5224 16.8250 16.3588 16.3940 16.5383 16.5329 0.1104  183.119 -4.000 0.000  63.10  68.54  62.39   0.406  -0.076  15.659   4.502    9.624  0.48796 346.693 463.748   0.5742 0.65369  35.818   7.501 0          0
  39627794891671620 245.8216184   0.3268772  14.271062  32.593174 18.0015 17.2757 16.7902 16.8070 16.8878 16.8587 0.0747 -312.761 -2.792 0.152  43.92  42.83  38.63  -1.633  -3.225  19.275   8.550   10.364  0.48727 272.219 398.607  -0.1875 0.91236  29.693   1.361 1          0
  39627794925224565 247.7645852   0.2436898  15.406658  30.905102 17.6915 16.9058 16.4549 16.5159 16.6545 16.6529 0.0954  -40.866 -2.002 0.076  32.30  36.53  31.59  -3.548  -1.811  13.536   4.307    6.945  0.79868 103.965 468.171   0.2459 0.74143   8.823   1.310 1          0
  39627794971367173 250.6780146   0.1595140  17.076593  28.377419 18.2953 17.5490 17.0526 17.0744 17.1651 17.1173 0.1134 -124.365 -1.677 0.129  39.56  41.25  41.55  -1.519  -2.654  17.491   7.934    8.297  0.60596  64.705 406.253  -0.2321 0.92372  11.995   0.476 1          0
  39627795957025783 309.3148329   0.3251768  46.023029 -23.197121 20.7849 20.1159 19.5966 19.6294 19.7188 19.7111 0.0737 -338.144 -0.209 0.229   7.20   6.05   4.54  -0.306  -1.321  52.656  43.074  -20.805  0.94173 236.276 243.991  -0.7233 0.66631  87.233  17.469 0          0
  39627795973809751 310.4967505   0.2895175  46.635338 -24.238232 18.4501 17.6313 17.0730 17.0792 17.1334 17.0610 0.0686 -405.980 -1.880 0.129  36.02  34.13  32.27  -0.232  -1.375  20.724  14.534   -8.520  1.23830 242.992 344.777   0.5156 0.74023  30.166   4.503 1          0
  39627795977998028 310.5989354   0.2748559  46.677761 -24.333946 18.2771 17.5256 17.0958 17.1794 17.3194 17.2753 0.0674 -353.963 -1.682 0.110  41.99  41.34  33.51  -0.743  -2.627  18.468  12.683   -7.618  1.30628 201.437 358.456   0.0560 0.95170  22.640   0.560 1          0
  39627795986383979 311.0272436   0.2827474  46.922226 -24.700050 17.1923 16.4637 16.1960 16.3710 16.5997 16.5728 0.0715  -67.053 -1.291 0.037  58.52  49.79  41.65  -0.533  -2.373  10.300   7.076   -4.300  1.83231 121.045 417.962  -0.7304 0.68300   9.064   1.707 0          0
  39627795994778699 311.7334581   0.2941719  47.326996 -25.303614 17.1792 16.4319 16.0432 16.1421 16.3124 16.3084 0.1049  -64.364 -1.339 0.077  82.83  78.16  72.11  -2.480  -2.698   9.754   6.861   -4.163  1.90393 161.397 421.118  -1.4606 0.30692   8.270   4.386 0          0
  39627796003160378 312.0063842   0.3528467  47.536301 -25.509001 17.5434 16.8215 16.4810 16.6012 16.7917 16.8063 0.0940  -48.918 -4.000 0.000  34.86  32.66  28.99   1.730  -1.849  15.786  10.602   -6.802  1.43920 182.849 376.637   0.2609 0.81751  17.371   1.744 1          0
  39627796028328335 313.5685470   0.1969591  48.276180 -26.931702 19.2879 18.6503 18.1983 18.1686 18.2339 18.2748 0.0846 -134.875 -1.423 0.124  19.81  22.08  18.29   0.294  -1.384  32.464  24.248  -14.732  1.09924  63.541 295.104  -0.1044 0.82149  28.887   2.831 1          0
  39627796032525734 313.9220674   0.2945865  48.574333 -27.184694 18.7979 18.0657 17.7009 17.7918 17.9698 17.9582 0.0789 -104.678 -2.502 0.213  19.63  18.66  14.27  -0.251  -1.655  25.150  18.013  -11.507  1.19785  73.178 323.573  -1.0107 0.79078  21.936   2.563 1          0
  39627796061880651 315.5083688   0.1602108  49.374203 -28.611122 19.0330 18.2546 17.8250 17.9237 18.0796 18.0506 0.0836 -146.620 -2.208 0.197  26.61  26.66  24.36   0.935  -2.339  25.779  18.363  -12.361  1.20932 151.660 321.694  -0.0943 0.34033  22.479  11.063 0          0
  39627796074468159 316.4352768   0.1596954  49.927944 -29.401455 17.3263 16.5759 16.2149 16.3408 16.5254 16.5256 0.0855  -82.741 -1.035 0.025  70.68  71.35  66.04   2.099  -2.560  10.407   7.337   -5.103  1.90209 137.111 414.261   0.0560 0.95031  10.944   0.279 1          0
  39627796191912984 323.4731176   0.2428165  54.534615 -35.268196 17.7441 16.9928 16.6507 16.8336 17.0704 17.0866 0.0481 -205.390 -1.488 0.028  52.80  51.52  45.48   0.072  -3.025  13.550   9.191   -7.819  1.76913  49.984 391.215   0.0109 0.88772  12.422   0.739 1          0
  39627796217072056 324.8086925   0.2169296  55.439529 -36.384499 18.2058 17.4124 17.0187 17.1621 17.3654 17.3435 0.0580  -64.096 -2.297 0.255  27.34  25.11  20.59   1.658  -3.798  17.929  11.887  -10.635  1.57492 204.302 365.013  -0.1720 0.34100  19.773   9.717 0          0
  39627796221269398 325.1409236   0.3673960  55.829037 -36.571377 18.0822 17.3915 16.9175 16.9354 17.0215 17.0052 0.0675  -33.310 -1.335 0.058  37.07  42.34  37.22   1.096  -1.470  17.741  11.791  -10.570  1.59065 153.581 365.834   0.0569 0.95787  20.270   0.436 1          0
  39627796225462478 325.3591088   0.2189211  55.833023 -36.835266 18.3282 17.5726 17.1834 17.2941 17.4717 17.4645 0.0656   13.836 -1.475 0.075  33.06  34.78  28.87   0.535  -1.609  18.103  11.989  -10.853  1.57917 182.787 364.148  -0.3012 0.82416  22.545   2.173 1          0
  39627796351293295 332.9043804   0.3690515  61.883854 -42.786415 17.5499 16.7676 16.3834 16.5082 16.6921 16.6999 0.0502  -85.474 -1.955 0.006 136.01 110.92 110.65   1.364  -2.741  13.474   9.425   -9.143  1.95962  78.866 388.639  -0.2024 0.93441  13.995   0.475 1          0
  39627796439374809 338.1741899   0.3151416  66.654556 -46.828529 20.3987 19.6938 19.2455 19.3938 19.6107 19.6398 0.0755  -54.171 -1.420 1.064   8.94   7.12   4.72   0.921  -0.993  43.216  27.363  -31.527  1.44522 154.880 283.894   0.4361 0.61861  50.209  11.830 0          0
  39627796481311392 340.5177830   0.2603248  68.975044 -48.577137 17.7159 16.9467 16.4734 16.5470 16.7000 16.7050 0.0677  -65.584 -3.022 0.215  36.61  38.19  34.59   2.731  -2.059  15.937  10.804  -11.939  1.99603 155.719 374.707   0.5692 0.72626  20.015   3.174 1          0
  39627796594560854 347.3661240   0.2543101  76.924950 -53.254688 17.7226 17.0685 16.6303 16.6482 16.7464 16.7636 0.0457 -140.884 -1.580 0.037  61.88  62.77  57.17   1.533  -2.795  16.647  11.402  -13.324  2.12399  48.496 369.236   0.5840 0.82808  17.636   1.659 1          0
  39627796661669324 351.3539540   0.1686687  82.275612 -55.759510 17.6977 16.9096 16.4897 16.6020 16.7768 16.8005 0.0356 -154.706 -1.801 0.116  38.62  35.17  33.52   1.528  -2.875  14.610  10.829  -12.060  2.29017  29.941 374.472   0.5427 0.92353  16.289   0.648 1          0
  39627796821053742   0.8628451   0.6089215  98.402954 -59.957634 17.3159 16.5631 16.1661 16.2885 16.4648 16.4553 0.0275   71.574 -1.886 0.080  65.92  64.18  58.98   3.092  -2.446  12.845  11.167  -11.096  2.53549 198.775 371.350  -0.1102 0.94639  23.960   0.660 1          0
  39627797416647383  36.4282929   0.5720168 166.062576 -54.208714 19.0733 18.2494 17.7837 17.8930 18.0392 17.9978 0.0376 -170.667 -2.332 0.164  20.85  22.17  19.91  -0.026  -2.160  28.506  24.776  -23.061  2.97880 251.968 293.089  -0.1894 0.60774  62.525  15.255 0          0
  39627797492145292  40.9550226   0.5349409 171.850449 -51.336040 19.1695 18.4979 17.9703 17.9533 18.0312 18.0181 0.0340  -48.615 -2.043 0.013  18.90  20.78  20.14   1.028  -0.453  34.536  29.794  -26.892  3.03875 114.116 276.135  -0.8082 0.52322  40.611  12.712 0          0
  39627797525692509  42.7521934   0.6078398 173.849838 -50.058773 17.5333 16.7748 16.3475 16.4339 16.5829 16.5760 0.0636  -13.577 -1.636 0.055  73.07  71.78  65.79   3.044  -2.516  13.034  16.579   -9.952  3.08749  34.761 331.711  -0.0904 0.96907  19.338   0.304 1          0
  39627799408936556 155.0774372   0.5618339 242.787155  45.059193 18.8758 18.1125 17.7159 17.8607 18.0503 18.0589 0.0440  234.278 -1.101 0.322  17.52  15.99  13.78  -1.078  -1.307  22.684  21.052   16.096 -2.39809 105.842 308.492  -0.3915 0.84307  29.487   2.511 1          0
  39627799442491835 157.1594772   0.5174799 244.763672  46.621582 17.5808 16.8260 16.2896 16.2751 16.3215 16.2941 0.0713   81.267 -1.287 0.054  39.52  40.11  37.86   0.492  -4.113  13.739  14.896   10.017 -2.53141 149.074 342.326   0.6622 0.69146  21.276   3.881 0          0
  39627799467656420 158.5611279   0.4859847 246.160416  47.652531 17.6356 16.8094 16.3191 16.4079 16.5594 16.5364 0.0679  166.573 -1.675 0.065  34.83  34.97  32.13  -1.834  -2.157  12.751  14.058    9.454 -2.54857  67.018 348.107  -1.1423 0.77916  17.324   2.150 1          0
  39627799509598541 161.0117314   0.4234663 248.745911  49.407169 17.6173 16.8860 16.4191 16.4554 16.5553 16.5431 0.0518  302.708 -2.413 0.155  36.37  36.02  32.89  -3.540  -1.899  16.052  15.425   12.219 -2.45865 249.857 338.855  -0.1869 0.74282  37.007   5.461 1          0
  39627799517989533 161.6223836   0.4913024 249.325974  49.893410 18.2252 17.5386 17.0672 17.0521 17.0674 17.0207 0.0423  193.156 -1.526 0.055  30.79  33.99  32.73  -0.805  -1.995  22.019  18.701   16.874 -2.35256  54.999 319.922   0.7817 0.87324  25.737   1.742 1          0
  39627799828365511 180.0076217   0.5050031 275.940979  60.654194 17.2654 16.4599 15.9937 16.0793 16.2368 16.2366 0.0252  280.457 -1.229 0.050  73.85  74.06  64.33  -3.723  -2.388  11.542   9.455   10.080 -2.50427 193.826 388.314   0.0640 0.96194  20.570   0.399 1          0
  39627799836758639 180.6954758   0.5406293 277.207550  60.958725 18.4243 17.7245 17.2677 17.3331 17.4750 17.4743 0.0239  172.426 -1.523 0.132  25.50  23.97  21.28  -1.757  -1.604  21.986  12.596   19.239 -2.14315  87.129 359.150  -0.2584 0.86853  24.694   1.738 1          0
  39627799853536835 181.7179641   0.5910841 279.136292  61.386711 18.8966 18.1050 17.6685 17.7657 17.9580 17.9974 0.0256   63.375 -2.125 0.286  17.35  16.32  13.60  -1.021  -1.757  26.596  13.989   23.364 -2.02426  59.977 348.600   0.2747 0.87783  28.009   1.822 1          0
  39627799866115027 182.2866650   0.4014031 280.387726  61.408184 20.3314 19.5664 19.2224 19.3763 19.5878 19.6269 0.0259   75.192 -2.077 0.217  17.18  14.53  10.62  -0.027  -1.457  51.447  24.492   45.183 -1.72064 213.720 294.168   2.0701 0.22182  63.727  40.587 0          0
  39627799975170306 188.9691063   0.4329325 294.324097  63.044308 19.1987 18.4741 18.1306 18.2702 18.4778 18.4824 0.0232   -5.749 -1.459 0.171  12.88  11.84   9.55  -1.168  -1.490  29.680  12.533   26.462 -1.77989 105.082 359.661  -0.2734 0.80353  32.301   3.519 1          0
  39627800042275159 192.7653524   0.4223772 302.722504  63.293972 19.7277 18.9494 18.6095 18.7478 18.9668 18.9957 0.0201   89.714 -2.221 0.309  13.56  13.21  10.17  -0.750  -1.091  40.141  15.265   35.855 -1.46364  27.095 339.892   0.5595 0.90558  38.981   1.932 1          0
  39627800134552364 198.3684500   0.4475084 315.055084  62.799423 18.0749 17.3931 17.1320 17.3188 17.5901 17.6172 0.0303   54.189 -4.000 0.001  36.20  32.19  26.29  -1.585  -2.046  22.426   7.298   19.948 -1.69497  42.237 414.805   0.0799 0.86620  21.432   1.537 1          0
  39627800184882977 201.3482933   0.5282751 321.369476  62.178356 18.0777 17.2456 16.8779 17.0204 17.1793 17.1533 0.0230  183.608 -2.056 0.136  25.43  26.55  21.68  -2.677  -1.815  18.311   5.540   16.198 -1.84365 147.724 442.863  -0.0624 0.92676  21.542   0.819 1          0
  39627800260379937 205.8175408   0.5687612 330.173767  60.669388 22.2878 21.5362 20.8579 20.9265 21.0618 21.0688 0.0310   45.136  0.285 0.402   4.28   3.89   2.60   0.000   0.000  93.497  39.059   81.431 -0.62266 241.435 252.284   1.7405 0.28522 162.224  90.221 0          0
  39627800302326967 208.4946714   0.4930535 334.923340  59.423210 19.9397 19.2382 18.7294 18.7310 18.7811 18.7488 0.0382  -14.607 -2.167 0.071  13.61  14.13  13.68  -0.992  -0.967  49.448  18.143   42.535 -0.62809 100.572 322.870  -1.7047 0.63280  47.848  10.761 0          0
  39627800386209750 213.3468076   0.4926692 342.771790  56.886074 22.0761 21.0501 20.4226 20.4270 20.5058 20.4636 0.0375  -25.986  0.079 0.473   2.68   3.05   2.21   0.000   0.000  83.400  37.964   69.765 -0.36341 250.195 254.729   2.5759 0.34816 153.692  74.311 0          0
  39627800402988040 214.4066256   0.5408787 344.391113  56.310875 20.7936 20.1218 19.6272 19.6404 19.7391 19.7328 0.0356   55.910 -1.744 0.138  18.95  18.31  13.94  -0.328  -0.279  69.134  30.658   57.451 -0.34327 111.225 273.558   1.8600 0.53765  66.220  19.911 0          0
  39627800419767480 215.4509431   0.4602122 345.801300  55.622269 20.3363 19.5429 19.1221 19.2138 19.3893 19.3925 0.0300   19.516 -2.526 0.452  12.62  12.45   8.68  -0.033  -1.110  54.439  22.976   44.876 -0.33436 189.167 300.176   0.4210 0.15612  52.432  38.271 0          0
  39627800449125080 217.1094923   0.4875913 348.109955  54.617855 18.6944 17.9366 17.6057 17.7725 18.0053 18.0049 0.0362   80.525 -2.172 0.283  18.48  17.62  14.18  -1.776  -1.335  23.560   5.900   19.196 -0.49652  79.169 436.476  -0.0558 0.92299  21.354   0.855 1          0
  39627800465903076 218.1730489   0.4450118 349.464539  53.905834 20.3963 19.5630 19.1311 19.2627 19.4485 19.4025 0.0364   13.127 -2.937 0.594   6.89   6.44   5.53  -1.694  -0.637  54.419  24.142   43.914 -0.24526 271.068 295.516  -1.1516 0.33667  99.592  49.423 0          0
  39627800470094428 218.2764090   0.4967497 349.655090  53.878418 20.4307 19.7617 19.3979 19.5265 19.7158 19.6640 0.0362   41.202 -1.480 0.318   8.11   7.14   5.79  -1.494  -0.025  52.741  23.166   42.546 -0.24340 272.437 299.398  -0.2134 0.36994  98.460  45.283 0          0
  39627800474288692 218.5244448   0.4395387 349.911407  53.673851 20.6179 19.8896 19.2770 19.2841 19.3663 19.3241 0.0370   40.500 -1.454 0.457   8.88   9.86   8.99  -1.132  -0.630  57.714  26.260   46.434 -0.23009 146.412 287.684  -1.0594 0.37909  55.403  24.944 0          0
  39627800491069084 219.6679288   0.5698031 351.495850  53.018227 17.2608 16.5746 16.3082 16.4771 16.7236 16.7496 0.0475   41.294 -4.000 0.000  89.74  86.18  74.63  -1.887  -2.392  15.165   1.591   12.112 -1.01214  46.350 563.554   2.3439 0.79482  12.259   1.401 1          0
  39627800524623832 221.6930737   0.4301278 353.771637  51.540878 18.1187 17.4439 17.1512 17.3067 17.5583 17.5985 0.0418  -45.340 -2.341 0.242  36.14  32.27  25.37  -2.781  -2.276  19.111   3.865   14.956 -0.34015 100.859 478.904  -2.1017 0.54658  15.566   4.564 0          0
  39627800595925842 225.8862458   0.4661694 358.398132  48.578728 19.3846 18.6775 18.2040 18.2398 18.3410 18.3224 0.0599 -109.945 -1.540 0.209  19.56  19.93  17.54  -2.055  -0.181  32.648  13.457   24.448 -0.04489 237.147 352.492   0.0223 0.18932  37.064  25.264 0          0
  39627800650453460 229.1819598   0.3846041   1.542449  46.063103 20.2651 19.5965 19.1445 19.1699 19.2800 19.2829 0.0523  100.420 -1.982 0.188  15.20  14.72  10.95  -0.740  -0.893  53.762  29.195   38.641  0.03440 130.451 277.974  -0.4260 0.80466  57.075   6.178 1          0
  39627800679810076 230.7957128   0.5046574   3.152771  44.903797 17.7559 17.0702 16.6160 16.6498 16.7335 16.6747 0.0581  169.792 -1.975 0.090  33.22  36.89  33.08  -4.047  -4.024  16.738   3.715   11.806  0.17642 284.822 482.814  -1.1959 0.54095  26.287   7.831 0          0
  39627800759501379 235.5220839   0.3814426   7.009892  41.107975 20.4382 19.6882 19.1971 19.2122 19.2969 19.2589 0.0985 -111.709 -2.581 0.001   9.73  10.26   8.01  -0.808  -0.498  53.948  32.604   35.388  0.15274 101.285 268.055   0.1949 0.69710  51.140   9.127 0          0
  39627800801446708 238.0935985   0.4705588   9.087583  39.084332 17.0838 16.4228 16.0689 16.1708 16.3515 16.3593 0.0832 -134.416 -4.000 0.001  51.51  56.05  47.53  -6.675  -5.607  13.639   2.816    8.593  0.63581 338.040 509.774  -0.7697 0.51308  27.499   8.850 0          0
  39627800893722846 243.6662133   0.5200024  13.063098  34.508789 17.3170 16.5031 16.0730 16.1870 16.3363 16.3033 0.1043  -86.598 -1.193 0.111  54.76  51.39  48.95   0.877  -7.505   9.786   1.854    5.545  1.75541 260.097 549.298  -0.5461 0.71342  11.844   1.981 1          0
  39627800910499488 244.6197370   0.5417707  13.712273  33.720909 17.8284 17.0790 16.5950 16.6451 16.7606 16.7191 0.0875  -84.339 -1.086 0.058  36.34  35.57  30.92  -1.831  -2.272  13.651   3.913    7.571  0.75857  53.779 477.699   1.7470 0.77294   8.572   1.098 1          0
  39627800918887821 245.1242842   0.5071008  14.004489  33.277775 17.0853 16.3327 15.9574 16.0657 16.2485 16.2688 0.0875    9.015 -1.023 0.046  57.01  56.03  51.12  -5.388  -5.551   9.307   1.991    5.108  1.90196 128.382 542.630  -0.2709 0.38985   5.576   2.448 0          0
  39627800944052851 246.5799930   0.5680846  14.992278  32.081356 18.5656 17.7588 17.3731 17.4830 17.6481 17.6486 0.0796  -19.191 -1.839 0.106  32.84  27.03  23.77  -0.813  -1.231  20.049   9.327   10.628  0.49063 110.230 389.714   1.0041 0.58711  14.622   3.804 0          0
  39627800952446763 247.2349635   0.5267490  15.359903  31.504276 18.7757 17.9701 17.4475 17.4847 17.5844 17.5462 0.0940  178.134 -1.125 0.122  22.43  21.20  19.82  -2.737  -1.320  20.371   9.722   10.623  0.49292 277.450 385.471  -0.1735 0.88556  32.068   1.946 1          0
  39627800956640134 247.4639150   0.5417197  15.516597  31.317850 17.7316 16.9952 16.4947 16.5389 16.6422 16.5678 0.0872 -317.274 -1.384 0.058  50.07  55.18  48.54  -2.395  -3.820  13.620   4.337    7.072  0.80059 255.321 467.482   0.1917 0.81124  16.566   1.726 1          0
  39627800965025064 247.8451296   0.4738429  15.684110  30.958178 19.1539 18.3598 17.8551 17.9073 18.0147 17.9691 0.0954   31.555 -2.700 0.050  36.96  37.38  32.43  -1.889  -1.518  28.515  16.731   14.630  0.40618 148.533 330.814  -0.6627 0.61807  25.725   6.072 0          0
  39627800981805543 248.9466594   0.4065629  16.288067  29.985104 17.4834 16.7439 16.2202 16.2406 16.3473 16.3141 0.1001   54.467 -1.078 0.022 110.55 112.37 108.48  -4.599   1.200  11.429   3.069    5.709  1.13091 294.207 501.479   0.3605 0.86255  16.460   1.215 1          0
  39627801996821202 309.2629924   0.4418205  46.104858 -23.094011 19.7479 19.0376 18.6817 18.7946 18.9735 18.9430 0.0717 -111.808 -4.000 0.001  14.24  11.88   8.72  -0.068  -1.076  46.389  37.423  -18.250  0.96434  80.130 255.967  -1.0255 0.75859  42.861   5.884 1          0
  39627801996829426 309.4639116   0.4548118  46.226242 -23.261591 20.4835 19.8054 19.3608 19.4615 19.6259 19.6538 0.0728 -298.864  0.024 0.319   8.57   6.95   4.66  -0.268  -1.822  42.036  33.445  -16.648  0.98592 229.480 265.795  -0.8881 0.53397  59.673  18.129 0          0
  39627802009407225 310.0947914   0.5576035  46.668003 -23.756006 19.2210 18.3397 17.9977 18.2388 18.4251 18.2045 0.0820 -176.406 -1.405 0.116  29.09  24.35  20.34   0.000   0.000  22.964  16.494   -9.266  1.18611 179.536 332.223   1.2160 0.22634  19.505  12.305 0          0
  39627802009412442 310.2263150   0.5046064  46.690170 -23.896343 17.2238 16.4460 16.0792 16.2023 16.3616 16.3281 0.0717  -75.346 -1.409 0.106  59.25  56.15  45.57  -3.010  -3.957  10.701   7.277   -4.331  1.77980 173.205 415.092  -2.4101 0.24628   8.700   5.261 0          0
  39627802030376980 311.3149023   0.5826276  47.367264 -24.796608 20.1421 19.3550 18.9004 18.9244 19.0127 19.0029 0.0856 -101.078 -2.850 0.345   7.61   8.94   8.71  -0.356  -0.721  49.485  39.793  -20.810  0.98008 104.040 250.693  -0.4792 0.66741  47.004   9.375 0          0
  39627802185565623 320.5305106   0.4434754  52.769306 -32.707474 18.0673 17.2555 16.8701 17.0064 17.2244 17.2651 0.0643   25.726 -2.129 0.193  31.55  28.64  23.63   1.013  -2.002  16.131  10.807   -8.716  1.57264 202.215 374.682  -0.2317 0.89440  21.236   1.184 1          0
  39627802219125606 322.6666203   0.3992864  54.142235 -34.512341 19.2758 18.5311 18.0732 18.1279 18.2491 18.2433 0.0427 -110.180 -1.333 0.175  18.47  20.52  17.39   0.140  -1.348  30.507  21.377  -17.301  1.26324  58.220 307.031  -0.6029 0.89843  28.278   1.513 1          0
  39627802294622591 327.1627476   0.5054974  57.444859 -38.138939 18.5240 17.7340 17.2675 17.3389 17.4358 17.3706 0.1607 -207.961 -4.000 0.001  48.03  46.79  38.77  -1.292  -1.191  21.327  14.160  -13.173  1.51548 186.668 347.386  -0.4876 0.36139  22.459  10.535 0          0
  39627802294625300 327.2313356   0.5950180  57.588196 -38.141869 18.0121 17.1978 16.7547 16.8300 16.9665 16.9456 0.1219  -16.222 -1.480 0.098  47.50  49.10  45.19   1.204  -2.618  13.716   9.431   -8.465  1.83352 152.356 388.579  -0.3802 0.82215  15.868   1.549 1          0
  39627802722440257 352.6538990   0.3764366  84.403328 -56.325794 19.7104 18.9357 18.6022 18.7699 19.0045 19.0202 0.0351 -197.310 -1.301 0.485  10.66   9.16   7.37   1.140  -0.502  34.020  19.848  -28.295  1.90136 142.655 314.155   1.2154 0.39327  35.480  15.450 0          0
  39627802755997662 354.7161344   0.5593628  87.766769 -57.271969 17.2664 16.4378 16.0312 16.1533 16.2885 16.2257 0.0356  -80.616 -1.841 0.008  45.48  44.53  39.64   3.983  -3.228  12.115  10.321  -10.172  2.45469 126.414 379.367   0.8780 0.67363  16.240   3.167 0          0
  39627802860854150   0.9453959   0.6358915  98.576096 -59.962959 17.4235 16.6687 16.3074 16.4353 16.6257 16.6378 0.0298 -138.766 -2.275 0.067  59.98  58.79  52.89   3.782  -2.049  14.025  11.595  -12.118  2.49973 136.997 367.529   1.2953 0.43076  17.355   6.905 0          0
  39627803196394417  20.8416333   0.6814293 139.656113 -61.149296 19.4398 18.6909 18.2349 18.3097 18.4529 18.4430 0.0321 -101.321 -2.020 0.071  16.58  15.87  13.60   0.736  -0.629  35.244  23.932  -30.815  2.66357  88.994 296.335  -0.8403 0.65510  39.537   8.239 0          0
  39627803217368084  22.1481352   0.8354681 142.151855 -60.642315 18.8906 18.1558 17.8366 18.0055 18.2265 18.2038 0.0251 -170.321 -1.241 0.129  25.38  19.93  17.72  -0.518  -2.327  24.522  19.228  -21.328  2.74788 258.197 317.221  -0.5553 0.52134  52.065  16.381 0          0
  39627803267702434  25.2406471   0.8590175 147.984039 -59.582104 18.7449 18.0750 17.6829 17.7291 17.8310 17.8227 0.0313 -122.582 -2.188 0.059  36.86  35.40  33.64   0.779  -1.289  29.186  22.229  -25.116  2.78143  85.825 303.306  -0.4807 0.86014  35.680   2.683 1          0
  39627803297061146  26.9402019   0.8565953 151.034500 -58.907429 19.1089 18.3732 18.0334 18.1648 18.3512 18.3337 0.0280  -91.169 -2.439 0.382  16.49  16.93  14.99   0.610  -0.589  31.745  23.975  -27.127  2.80406 121.869 296.168  -1.6016 0.51636  37.171  11.856 0          0
  39627803406113662  33.4372552   0.8131677 161.580673 -55.755928 18.5776 17.9466 17.3597 17.3744 17.4193 17.3882 0.0305 -118.253 -1.175 0.135  27.63  31.95  30.62   0.930  -1.507  23.995  21.499  -19.782  2.94181 106.164 306.488  -0.4673 0.83542  32.250   2.892 1          0
  39627803460634019  36.5346817   0.8540399 165.914520 -53.920090 18.5043 17.7081 17.3385 17.4651 17.6371 17.6285 0.0331 -155.527 -2.174 0.110  34.31  33.56  31.82  -0.539  -2.718  22.431  21.312  -18.075  2.99017 281.983 307.319  -0.3231 0.57954  60.338  16.062 0          0
  39627803687126739  50.0679900   0.8487442 181.035675 -44.586880 19.4465 18.7401 18.2786 18.3140 18.3971 18.3646 0.1151   33.295 -2.693 0.161  14.86  16.88  14.70   0.501  -1.168  33.991  32.477  -23.779 -3.12812  86.689 268.400  -0.7159 0.63848  40.315   8.895 0          0
  39627805427762197 153.7956836   0.7544046 241.443481  44.184441 17.4104 16.7359 16.2808 16.3291 16.4344 16.3892 0.0442   74.441 -1.995 0.027  60.28  62.28  58.84  -1.390  -3.920  14.498  16.013   10.138 -2.53477 122.827 335.146   0.3482 0.64516  20.497   4.421 0          0
  39627805469709193 156.4571575   0.8376978 243.748047  46.295628 17.1773 16.4327 16.0403 16.1412 16.2945 16.2697 0.0479  160.586 -1.989 0.058  66.12  60.38  55.31  -1.479  -3.168  12.033  14.014    8.729 -2.58054  20.755 348.424  -0.1499 0.96147  16.615   0.326 1          0
  39627805578756394 162.7592027   0.6360355 250.416672  50.803818 17.3204 16.5922 16.1306 16.1882 16.3464 16.3984 0.0466  210.862 -1.253 0.034  62.03  62.94  58.73  -3.731  -2.615  11.937  12.858    9.278 -2.55590 149.203 357.073  -0.2452 0.78191  19.435   2.379 1          0
  39627805616509345 165.2094931   0.6780429 253.218872  52.531830 17.7426 17.0191 16.6117 16.6992 16.8262 16.7717 0.0279   88.528 -1.711 0.106  36.04  36.92  35.61  -1.177  -2.637  16.349  14.585   13.004 -2.43027  55.160 344.426   0.0373 0.96393  20.045   0.368 1          0
  39627805675229903 168.7046112   0.6932138 257.656616  54.837349 18.6790 17.9556 17.4857 17.5202 17.6448 17.6481 0.0439  185.361 -1.167 0.081  33.87  35.42  31.96  -0.915  -1.597  23.063  17.011   18.882 -2.27407  52.639 329.179   0.1202 0.97817  26.152   0.289 1          0
  39627805801057252 176.1263932   0.7991528 268.770233  59.157478 17.4325 16.7750 16.2937 16.3139 16.4041 16.3841 0.0293  175.101 -1.747 0.038  47.40  56.21  51.91  -1.865  -2.998  15.130  11.391   13.011 -2.39273  67.527 369.332   0.8414 0.82155  17.803   1.744 1          0
  39627805826223022 177.6192461   0.6365977 271.497223  59.734856 17.0528 16.2936 15.8805 15.9936 16.1655 16.1762 0.0232  210.124 -1.806 0.124  45.10  42.96  38.20  -4.373  -2.293  11.383   9.872    9.852 -2.52171 161.902 383.908  -0.2046 0.84249  18.143   1.551 1          0
  39627805889139914 181.4394800   0.7471336 278.475647  61.430763 17.5756 16.7962 16.4258 16.5752 16.7960 16.8292 0.0251  -66.776 -1.805 0.185  35.37  35.18  28.67  -0.441  -2.678  13.769   9.715   12.111 -2.40687 199.943 385.543  -0.2749 0.84487  23.309   1.960 1          0
  39627805914304299 182.9051227   0.7226639 281.389709  61.917583 18.9812 18.3111 17.8869 18.0360 18.2399 18.2821 0.0272  134.999 -1.395 0.100  32.80  29.44  22.62  -0.537  -2.656  26.007  13.301   22.960 -2.01652 160.523 353.664   3.6706 0.27740  26.597  15.045 0          0
  39627805989798318 187.2634986   0.7249861 290.505707  63.055428 16.9400 16.2499 15.9868 16.1816 16.4505 16.4650 0.0239   67.281 -3.968 0.005  38.94  39.29  31.98  -2.729  -1.433  13.340   8.295   11.907 -2.39036 102.500 401.704  -4.7757 0.53994  14.598   4.361 0          0
  39627805989803042 187.4622197   0.7964688 290.907349  63.163078 20.4878 19.8243 19.5115 19.6762 19.9073 19.9246 0.0206   78.581 -1.049 0.430   7.35   6.78   5.47  -0.932  -1.148  52.309  22.063   46.674 -1.55560 140.807 304.021  -0.2689 0.35494  51.785  24.654 0          0
  39627805993995575 187.6500102   0.8743292 291.285522  63.273911 18.0838 17.3553 17.0096 17.1819 17.4445 17.4989 0.0238  237.520 -0.860 0.192  22.55  23.17  17.61  -1.639  -1.785  15.670   8.641   14.010 -2.27836 152.701 397.526   0.1269 0.74450  20.257   2.967 1          0
  39627806094659553 193.6759581   0.8286457 304.774017  63.688713 17.3123 16.5612 16.1262 16.2184 16.3815 16.4008 0.0186   23.409 -1.877 0.057  63.15  62.01  56.49  -1.555  -3.961  13.236   6.826   11.877 -2.35775  99.172 421.640   0.4887 0.80380  14.946   1.626 1          0
  39627806182740835 198.9724366   0.8407228 316.527222  63.065231 19.9666 19.2504 18.9047 19.0281 19.2176 19.2320 0.0311   15.104 -1.216 0.321  10.84   9.56   7.72  -0.716  -0.972  41.497  14.063   36.982 -1.16707  52.412 348.070   0.0680 0.97465  40.909   0.525 1          0
  39627806195319197 199.5149087   0.7132577 317.630219  62.822811 21.0384 20.3602 19.7545 19.6987 19.7292 19.7072 0.0259   55.107 -1.617 0.313   3.96   4.88   3.91  -0.259  -0.725  80.963  31.516   71.976 -0.91201 110.863 271.080   0.4494 0.51396  79.132  25.404 0          0
  39627806228873951 201.5381585   0.7117942 321.872498  62.300110 20.6743 19.9704 19.5948 19.6921 19.8564 19.8962 0.0248   61.060 -2.001 0.380   7.43   6.52   5.21  -0.740  -0.698  65.031  24.399   57.538 -0.87097  80.299 294.525  -2.7844 0.65415  62.542  13.076 0          0
  39627806279208229 204.6497872   0.8449664 328.182190  61.382973 19.7162 19.0107 18.7763 18.9666 19.2187 19.2280 0.0251  -81.086 -3.999 0.001   9.79   7.75   5.85  -1.778  -0.717  48.896  17.078   42.893 -0.80812 285.967 328.796  -2.2692 0.45404 109.646  41.170 0          0
  39627806295986377 205.6613490   0.8157883 330.087280  60.958584 17.5926 16.8783 16.5475 16.6961 16.9150 16.8967 0.0284 -110.781 -4.000 0.000  33.03  30.51  25.16  -0.042  -5.897  18.265   4.448   15.970 -1.67982 396.924 464.952   0.6832 0.80635  96.775  10.375 1          0
  39627806312761495 206.5889864   0.8729122 331.862579  60.622303 18.3606 17.5780 17.1136 17.1889 17.3094 17.2838 0.0290  143.078 -1.974 0.144  40.09  39.18  36.66   1.899  -0.463  21.388   5.067   18.635 -1.35408 390.095 451.890   1.2193 0.68626 103.793  19.311 0          0
  39627806363095964 209.6819454   0.8131922 337.258148  59.124866 20.1233 19.4085 18.9641 19.0268 19.1617 19.1734 0.0400   35.734 -1.767 0.243   8.27   8.30   5.95  -1.384  -0.413  47.771  17.325   40.965 -0.57881 174.679 327.387  -0.7931 0.21163  45.637  29.694 0          0
  39627806396647790 211.6202307   0.6396854 340.255646  57.966820 20.4118 19.6765 19.2903 19.4081 19.5980 19.5628 0.0437   43.348 -1.920 0.180  18.11  16.39  12.22  -0.848  -0.944  52.021  20.157   44.055 -0.48076  69.891 312.666  -1.9830 0.71301  48.565   8.136 1          0
  39627806446977603 214.5222503   0.6385690 344.663361  56.321377 19.3066 18.5955 18.1097 18.1465 18.2590 18.2491 0.0369   35.995 -1.780 0.135  16.86  17.08  15.36  -3.112  -0.597  33.563  10.976   27.905 -0.46510 341.378 373.108  -1.0981 0.58975 110.260  28.454 0          0
  39627806463754501 215.5071998   0.7844191 346.230713  55.845482 20.1777 19.4110 18.9433 18.9983 19.1171 19.0898 0.0294   10.791 -2.927 0.025   8.24   8.11   6.50  -1.112  -0.026  55.694  23.486   46.032 -0.32243 216.534 298.104  -0.0469 0.07840  58.548  50.036 0          0
  39627806505698079 218.0346676   0.8086509 349.685913  54.272606 20.3793 19.6868 19.2222 19.2490 19.3122 19.2626 0.0383   -6.290 -1.960 0.150   8.45   9.94   7.94  -1.377  -0.280  59.173  26.635   47.972 -0.23442 243.338 286.376  -0.5134 0.20143  82.347  54.734 0          0
  39627806505699947 218.1110651   0.8488371 349.830078  54.253590 20.4659 19.7682 19.3464 19.3826 19.4557 19.3988 0.0388   26.722 -3.102 0.754   5.19   6.02   4.78  -0.688  -0.491  69.734  32.829   56.516 -0.22090  65.525 267.442  -0.6513 0.74086  65.706   9.781 1          0
  39627806539252498 220.0340555   0.6700679 352.058136  52.847301 18.2425 17.5241 17.0982 17.1789 17.3247 17.3027 0.0449   34.216 -2.561 0.075  65.61  65.13  60.23  -1.402  -2.241  21.341   4.931   16.998 -0.36950  59.028 454.619   0.0162 0.75824  17.788   2.446 1          0
  39627806543448510 220.3713749   0.6738515 352.473297  52.622379 20.4613 19.7995 19.3246 19.3786 19.5048 19.4964 0.0453   24.055 -1.193 0.397   6.44   6.81   4.91   0.000   0.000  53.025  24.179   42.076 -0.17528 246.692 295.371   7.8933 0.19363  71.464  48.279 0          0
  39627806564419558 221.5875064   0.8295682 354.094574  51.902363 20.8275 20.0464 19.6348 19.7327 19.9174 19.9446 0.0529   58.065 -1.159 0.415   7.65   6.75   4.68  -1.466  -0.293  55.975  26.494   43.984 -0.13453 251.429 286.863  -0.3987 0.33904  88.515  43.692 0          0
  39627806593780848 223.4107540   0.6436506 355.957458  50.489597 20.4681 19.6737 19.2542 19.3653 19.5344 19.5233 0.0459   54.392 -1.665 1.131   6.55   6.06   4.67  -0.845  -0.331  50.455  24.016   38.866 -0.09437 121.971 296.007   0.4136 0.59297  48.884  12.491 0          0
  39627806673474310 228.2017553   0.7865767   1.055295  47.068146 20.7529 20.0873 19.6439 19.7572 19.9749 20.0764 0.0489   44.635 -0.482 0.433   4.52   4.42   3.21  -0.888  -0.426  51.150  26.726   37.382  0.02401 110.668 286.060   0.2449 0.66937  49.220   9.749 0          0
  39627806681862524 228.6839795   0.7218843   1.444092  46.660690 17.3635 16.6521 16.2117 16.2597 16.3696 16.3425 0.0556    7.497 -2.115 0.106  41.65  45.11  43.08  -1.551  -2.976  13.812   1.313   10.042  0.18288  71.152 581.289   0.3140 0.66116  10.165   2.073 0          0
  39627806686057439 228.9433369   0.7232995   1.690798  46.464516 20.3289 19.5192 19.1258 19.2535 19.4535 19.4536 0.0518   14.668 -1.213 0.512  10.19   9.57   6.85  -1.340  -0.706  43.339  21.726   31.364  0.04055 119.813 305.483  -0.3878 0.53578  39.516  11.944 0          0
  39627806778331219 234.4329920   0.6671338   6.438045  42.149590 20.4617 19.7648 19.2867 19.3083 19.3770 19.3160 0.0953    4.173 -2.614 0.161  16.60  15.65  13.06  -1.447  -0.620  57.195  34.354   38.296  0.13885 232.403 263.429  -0.6448 0.21915  71.590  45.852 0          0
  39627806786717282 234.8185774   0.8098553   6.904154  41.927814 19.5627 18.7762 18.2195 18.2044 18.3110 18.2974 0.1051 -111.614 -2.109 0.147  13.06  12.87  11.09  -2.519  -0.197  32.395  16.035   21.606  0.18167 279.418 335.007   0.0010 0.29999  49.629  26.724 0          0
  39627806786720600 234.9609322   0.6891807   6.889317  41.741531 19.6670 18.9540 18.4823 18.5475 18.6878 18.6545 0.1067   51.382 -4.000 0.001  14.49  14.93  11.51  -1.806  -0.127  41.278  22.739   27.425  0.16319 261.019 301.156   0.0550 0.41757  64.419  26.467 0          0
  39627806795108268 235.4224398   0.6262665   7.191350  41.334335 18.4062 17.6190 17.1019 17.1308 17.2113 17.1602 0.1107  -62.124 -1.256 0.065  45.19  45.13  41.55  -1.692  -2.629  17.258   4.949   11.386  0.33395  49.006 454.253  -0.3109 0.92448  12.726   0.499 1          0
  39627806832858808 237.7309273   0.6333448   8.986407  39.474056 19.6379 18.9084 18.3635 18.3556 18.4345 18.4136 0.0821  -38.708 -1.132 0.159  13.99  15.72  13.70  -1.092  -1.182  33.377  17.753   21.175  0.22866  14.276 324.991  -1.5665 0.94927  27.638   0.719 1          0
  39627806858023693 239.1769904   0.7610308  10.191720  38.366001 20.5539 19.8103 19.3132 19.3570 19.4707 19.4353 0.0950   39.257 -1.847 0.257   9.62   9.89   7.79  -1.489  -0.852  51.102  32.098   31.639  0.22271 220.422 269.447  -0.7726 0.34113  62.529  30.719 0          0
  39627806941911536 244.2455759   0.6545593  13.581905  34.096405 16.9302 16.2646 16.0792 16.2764 16.5131 16.5542 0.1008  -21.721 -4.000 0.000  55.10  49.82  43.47  -2.512  -4.272  11.907   2.702    6.672  1.02965  74.695 513.745  -4.1385 0.64727   7.211   1.544 0          0
  39627806975466995 246.2465487   0.7720422  14.986759  32.472183 17.7826 17.0214 16.6369 16.7625 16.9485 16.9532 0.0813   32.781 -1.959 0.059  50.71  46.37  38.10  -2.324  -5.997  14.068   4.488    7.545  0.75312 242.118 464.070  -3.8868 0.15211  11.581   8.523 0          0
  39627807059349033 251.1161995   0.7207911  17.879448  28.289997 18.8761 18.0604 17.5152 17.5572 17.6840 17.6728 0.1099  108.871 -1.163 0.193  29.33  30.23  30.08  -1.884  -1.532  19.910  10.060    9.415  0.56455 195.408 381.982  -0.1161 0.93732  20.436   0.661 1          0
  39627807084512519 252.5331704   0.6901042  18.663130  27.054367 17.9229 17.1276 16.6531 16.6938 16.7953 16.7646 0.1132 -397.472 -2.249 0.081  50.57  54.45  53.65  -2.288  -4.535  15.168   6.316    6.887  0.75375 346.105 429.551  -0.0535 0.95642  33.709   0.751 1          0
  39627808049203613 310.0539126   0.8425841  46.914421 -23.577269 19.2686 18.4748 18.0086 18.0796 18.1992 18.1487 0.0773 -117.974 -1.545 0.143  25.04  24.25  19.48   0.267  -0.971  27.678  20.637  -11.094  1.11465  84.480 310.403   0.7541 0.78764  24.621   2.925 1          0
  39627808049204652 310.0801780   0.7241769  46.817215 -23.659597 18.3757 17.6582 17.2034 17.2468 17.3331 17.2845 0.0781   28.026 -1.394 0.052  40.12  42.55  38.53   0.553  -1.893  19.535  13.651   -7.850  1.27226 205.893 351.053  -0.2010 0.88856  24.178   1.427 1          0
  39627808086953741 312.3759921   0.8069473  48.178211 -25.595127 18.5464 17.7873 17.3349 17.3878 17.4790 17.4126 0.1005  -69.421 -3.350 0.204  37.03  35.53  31.35  -0.573  -0.030  24.000  17.280  -10.384  1.20400 211.335 327.641   0.2738 0.40309  26.561  11.300 0          0
  39627808091146078 312.5589174   0.8072995  48.282604 -25.751978 20.3790 19.6660 19.1422 19.2091 19.3565 19.3212 0.0978 -173.823 -0.433 0.188  10.34   9.42   7.22  -0.048  -1.552  38.916  30.195  -16.946  1.04815 108.176 274.929  -1.4575 0.54623  34.812  10.216 0          0
  39627808103728385 313.2888719   0.7151111  48.612514 -26.425364 19.6039 18.8075 18.2972 18.3596 18.4819 18.4299 0.0891 -117.373 -1.949 0.066  14.08  13.68  10.42  -0.100  -1.352  32.226  24.211  -14.369  1.10686  60.979 295.250  -0.9882 0.84360  28.801   2.443 1          0
  39627808158258234 316.6458012   0.6845481  50.566940 -29.303570 18.2058 17.5330 17.0399 17.0294 17.0803 17.0702 0.1096    5.306 -1.483 0.045  49.46  52.35  50.10   0.993  -1.826  18.023  12.264   -8.825  1.42759 190.582 361.847  -0.0805 0.95624  22.000   0.492 1          0
  39627808166645136 317.0875989   0.8110148  50.959461 -29.610710 19.4757 18.7573 18.2430 18.2302 18.2713 18.2355 0.1046 -141.691 -2.027 0.074  12.31  14.07  12.48   0.068  -1.953  33.885  25.094  -16.769  1.14769 138.117 291.900  -1.2578 0.39016  30.216  13.255 0          0
  39627808170839712 317.3487078   0.8425655  51.150505 -29.814739 17.5938 16.8364 16.3801 16.4214 16.5307 16.4886 0.1056 -301.013 -1.560 0.053  48.86  52.64  46.51  -0.338  -4.247  12.588   8.616   -6.255  1.73104 155.303 397.816   0.2340 0.86188  13.464   0.999 1          0
  39627808196012764 318.9980294   0.6515422  51.992550 -31.308266 19.0675 18.3385 17.9622 18.0756 18.2562 18.2411 0.0851 -118.648 -1.012 0.174  16.39  15.02  12.47   0.404  -0.909  23.489  16.340  -12.216  1.31611  96.091 333.146   0.6618 0.74690  21.598   3.129 1          0
  39627808279891915 323.8493662   0.6983060  55.255482 -35.321617 17.5615 16.8067 16.4063 16.5176 16.6815 16.6340 0.0741 -146.285 -3.842 1.451  35.44  35.90  34.19  -1.623  -2.823  16.084  10.810   -9.297  1.64063 160.603 374.656  -1.8419 0.37574  15.201   6.898 0          0
  39627808321832459 326.2842357   0.8163516  57.113754 -37.244698 18.3856 17.7640 17.6161 17.8332 18.1468 18.2216 0.0720 -226.478 -4.000 0.001  19.43  16.89  12.42  -0.407  -2.243  24.247  16.362  -14.680  1.43388 131.568 333.014  -0.9114 0.66598  24.670   4.946 0          0
  39627808393136089 330.5555142   0.6676261  60.246399 -40.757854 18.7933 17.9330 17.5290 17.6446 17.8104 17.8140 0.0530 -132.415 -4.000 0.001  19.90  22.31  20.24   0.009  -1.001  28.690  19.035  -18.737  1.43763  71.218 318.199  -0.3041 0.73380  26.915   4.132 1          0
  39627808510575042 337.5120964   0.8002630  66.530754 -46.012203 18.6186 17.8062 17.3060 17.3543 17.4557 17.4206 0.0684 -267.389 -1.078 0.088  39.98  40.05  35.13   0.382  -2.967  19.992  13.022  -14.377  1.78097 156.083 355.795  -0.1023 0.76300  24.214   3.255 1          0
  39627808586076726 342.1370856   0.8643776  71.366188 -49.298279 20.5739 19.8676 19.3916 19.4480 19.5628 19.5380 0.0968 -313.957 -1.738 0.001   5.76   6.28   5.24   0.636  -0.757  51.697  32.040  -39.198  1.49386 181.611 269.607   0.5219 0.70473  70.827  12.268 1          0
  39627808716098585 349.8374357   0.7895263  80.773170 -54.364857 20.0051 19.2724 18.7928 18.8290 18.9034 18.8646 0.0487 -118.341 -1.973 0.203  10.34   9.98   8.14   0.386  -0.632  46.817  27.210  -38.041  1.71584  44.830 284.409  -0.0406 0.84602  46.969   3.918 1          0
  39627809135529196  14.8460434   0.9766856 127.142303 -61.830082 21.7336 21.0462 20.3976 20.4711 20.6216 20.6314 0.0281 -160.355 -1.558 0.817   2.89   2.68   2.15   0.162  -0.751  91.345  48.668  -80.438  2.35730 182.509 233.898  -0.2429 0.39229 119.997  52.377 0          0
  39627809160691845  16.2527991   0.9734202 130.105133 -61.709137 18.0581 17.3384 16.8964 16.9833 17.1422 17.1672 0.0203  -30.304 -1.120 0.061  32.60  35.54  30.59   2.117  -1.786  17.459  14.982  -15.340  2.70544  63.125 341.751  -0.0293 0.98446  22.948   0.180 1          0
  39627809341049184  27.0743025   0.9644806 151.181961 -58.753181 19.1615 18.4077 18.0287 18.1494 18.3446 18.3646 0.0276 -114.610 -2.318 0.225  21.89  20.78  17.07   0.817  -0.247  31.341  23.846  -26.738  2.80674 162.478 296.674  -0.8491 0.35143  38.112  18.290 0          0
  39627809475269527  35.1466784   1.0766149 163.778427 -54.566406 18.7969 18.0927 17.6658 17.7203 17.8276 17.8061 0.0373 -153.115 -1.861 0.172  15.87  18.25  15.14  -0.296  -2.393  27.339  23.899  -22.216  2.95524 272.878 296.465  -0.2448 0.54746  66.669  19.497 0          0
  39627809559156036  40.1432522   0.9412210 170.443375 -51.570847 18.6601 17.9165 17.5198 17.6037 17.7392 17.7491 0.0387 -145.771 -2.353 0.016  24.94  26.47  22.54  -0.303  -2.621  25.845  24.249  -20.186  3.03139 281.727 295.100  -0.1657 0.56725  68.787  18.993 0          0
  39627811052323840 129.0471207   0.9630668 224.658691  23.601395 21.9769 21.0997 20.6726 20.7597 20.9617 20.9627 0.0467  145.356 -1.127 0.503   6.74   6.03   4.54   0.000   0.000  90.885  89.240   36.558 -2.42613 184.814 188.106  -2.2041 0.05893  97.614  86.749 0          0
  39627811165573979 135.9914133   1.1186266 228.407333  29.686167 17.6790 16.9555 16.6061 16.7463 16.9662 16.9816 0.0411   71.740 -2.180 0.036  62.24  57.31  53.33   2.368  -1.620  15.100  19.541    7.521 -2.61560 211.513 315.661  -0.1065 0.43174  27.825  11.044 0          0
  39627811169768363 136.2425211   0.9232772 228.749115  29.800749 18.7077 18.0195 17.5106 17.6149 17.8049 17.8623 0.0342  210.415 -1.148 0.149  23.78  22.87  18.09  -0.949  -2.049  21.788  25.068   10.880 -2.53870 104.082 291.997  -0.0004 0.67993  28.775   5.482 0          0
  39627811245261569 140.5380629   0.9608535 231.364761  33.474003 18.8956 18.1101 17.6498 17.7452 17.9233 17.9249 0.0310  -49.310 -2.273 0.243  22.75  22.32  20.70  -0.038  -2.528  26.728  28.131   14.798 -2.47404 252.610 281.357   0.3733 0.77120  62.322   8.051 1          0
  39627811291398739 143.2759385   0.9470877 233.184692  35.765686 18.9005 18.1801 17.7775 17.8528 17.9915 17.9742 0.0440  231.848 -2.987 0.125  29.29  27.76  24.55  -0.236  -1.240  30.848  30.628   18.088 -2.42840  70.800 273.645   0.1189 0.96584  37.630   0.654 1          0
  39627811463369040 153.7116440   1.0837444 241.010239  44.323128 17.4254 16.6651 16.2650 16.4175 16.6361 16.6320 0.0365  273.059 -1.729 0.004 100.89  96.44  86.44  -1.051  -2.350  12.344  14.667    8.657 -2.58691 128.955 343.867   0.0005 0.95713  19.980   0.438 1          0
  39627811513698523 156.6146610   0.9452883 243.776062  46.485374 18.3593 17.6517 17.2671 17.3913 17.5879 17.5694 0.0483  -13.340 -1.244 0.155  23.13  21.54  18.55  -0.483  -1.400  18.711  18.053   13.604 -2.44685 175.303 323.357  -0.5946 0.71070  29.713   5.025 1          0
  39627811559837739 159.4298807   0.9739917 246.488007  48.624622 17.3489 16.5646 16.2538 16.4553 16.7407 16.8140 0.0506  139.709 -2.029 0.079  34.15  33.39  25.47  -1.674  -2.977  11.368  13.138    8.559 -2.58950  28.700 354.904  -2.5754 0.86511  15.711   1.136 1          0
  39627811585002555 160.9131483   1.0592947 247.929688  49.773277 17.2039 16.4023 15.9429 16.0515 16.2324 16.2362 0.0449  146.642 -1.746 0.001  75.12  73.94  67.55  -2.777  -2.716  11.032  12.714    8.450 -2.59557  78.920 358.208  -0.8407 0.74689  15.641   2.266 1          0
  39627811794715555 173.2926430   1.0007311 263.967834  57.825310 18.5442 17.8004 17.3328 17.3981 17.5259 17.5198 0.0275    1.222 -1.746 0.003  28.86  29.25  25.34  -0.326  -1.894  23.220  15.514   19.678 -2.22653 144.732 338.282   0.1403 0.91433  31.097   1.392 1          0
  39627811798911327 173.6378407   0.8975047 264.615356  57.931335 20.1856 19.4730 19.0199 19.1015 19.2281 19.2289 0.0255  215.012 -2.820 0.252  16.79  15.00  11.97  -0.082  -0.812  56.284  31.683   47.723 -1.92179 130.427 270.609   1.0992 0.58925  62.776  16.225 0          0
  39627811807299671 174.1094666   1.0957961 265.156281  58.355816 17.2389 16.5354 16.1302 16.2120 16.3503 16.3292 0.0234  142.772 -2.353 0.067  34.67  39.08  34.60  -3.843  -1.764  14.113  11.487   12.037 -2.44416 162.409 368.480  -0.6540 0.50439  19.391   6.388 0          0
  39627811832465315 175.5998046   0.8871709 267.800201  58.966953 18.2812 17.5969 17.1753 17.2525 17.4030 17.3993 0.0241   41.249 -1.729 0.092  29.46  32.25  28.46  -0.581  -2.187  21.235  13.905   18.217 -2.23615 102.892 349.205   0.3229 0.88378  25.367   1.565 1          0
  39627811845050947 176.4988773   0.8759640 269.328644  59.408981 20.2257 19.5413 19.0678 19.0755 19.1344 19.1087 0.0242   69.319 -2.445 0.001  11.09  12.69  12.61  -0.922  -0.589  60.884  32.111   52.432 -1.83677 159.445 269.409  -1.2915 0.27408  63.156  35.984 0          0
  39627811849243432 176.6471518   1.0423599 269.421692  59.626785 18.2871 17.5932 17.1422 17.1327 17.1591 17.1054 0.0216  143.291 -2.035 0.039  28.30  31.34  29.51  -1.176  -1.493  24.967  15.098   21.561 -2.15148  35.817 340.981  -0.2966 0.94420  26.672   0.765 1          0
  39627811954101883 182.9330717   1.0564964 281.212158  62.242104 20.8039 20.0728 19.8087 19.8465 19.9797 19.9912 0.0264   83.768 -2.662 1.369   4.62   4.37   3.42  -0.032  -0.157  81.395  37.191   72.030 -1.58845 169.472 256.505   0.2211 0.20229  83.189  55.196 0          0
  39627812042182106 188.1854357   0.9325259 292.439301  63.422749 19.9279 19.2500 18.9001 19.0222 19.2125 19.2286 0.0251   73.343 -2.346 0.125  21.14  20.29  15.61  -1.226  -0.426  47.334  19.574   42.333 -1.57178 164.245 315.496 -13.6846 0.23308  46.798  29.106 0          0
  39627812096708023 191.4608920   1.1203943 299.745636  63.957527 18.5062 17.8446 17.2031 17.2423 17.3434 17.3399 0.0200   83.090 -1.085 0.065  40.61  41.93  37.41  -2.052  -4.742  21.489   8.900   19.316 -1.97255 307.957 394.500   0.7527 0.40665  49.657  20.946 0          0
  39627812142843979 194.1020958   0.9794708 305.749329  63.824024 18.4902 17.7010 17.3066 17.4268 17.6192 17.6315 0.0157  155.246 -1.683 0.157  32.21  31.26  26.50  -1.733  -1.492  21.647   8.169   19.434 -1.89236  88.774 403.274  -0.1361 0.94764  22.952   0.617 1          0
  39627812147038144 194.3372012   1.0156403 306.285767  63.848888 20.5302 19.7192 19.3174 19.4226 19.6083 19.6061 0.0175   63.765 -1.319 1.402   5.90   5.84   4.53  -1.362  -1.396  53.119  19.733   47.667 -1.27427 259.796 314.717  -0.6965 0.27395  90.519  51.589 0          0
  39627812188979468 196.7641436   0.9675031 311.731567  63.572083 18.6575 17.9002 17.5384 17.6559 17.8592 17.9043 0.0247  -57.941 -1.957 0.089  55.83  54.61  42.20  -0.211  -3.381  24.153   8.084   21.631 -1.69479 272.788 404.337   0.7845 0.59485  47.152  11.978 0          0
  39627812205758893 197.8558669   1.0431342 314.176910  63.477695 18.0061 17.3261 16.8493 16.9068 17.0699 17.1149 0.0347  -68.308 -1.345 0.031  88.89  84.11  73.24  -0.703  -2.985  17.202   6.188   15.399 -2.04362 176.172 431.637   0.1929 0.91295  23.057   1.049 1          0
  39627812235119612 199.6127910   1.0182190 317.993134  63.097332 18.4947 17.8245 17.4410 17.4937 17.6212 17.6516 0.0294  -33.337 -2.715 0.233  21.58  23.23  19.29  -3.753  -0.763  27.158   8.282   24.217 -1.45190 353.768 401.863  -5.6672 0.59947 102.204  25.594 0          0
  39627812247701937 200.3620540   1.0136126 319.591492  62.910610 20.2767 19.5324 18.9375 18.9275 18.9975 18.9789 0.0275   23.376 -1.739 0.260   7.11   8.62   6.77  -0.763  -0.791  53.032  18.738   47.189 -0.98894  55.973 319.726  -1.1576 0.81536  51.558   5.244 1          0
  39627812306423671 203.9505779   0.9233776 326.880096  61.714859 17.9120 17.1975 16.6880 16.7066 16.8031 16.8002 0.0231   75.300 -1.594 0.058  44.62  46.78  41.68  -1.993  -2.035  18.057   4.782   15.903 -1.78224  27.960 457.711  -0.0819 0.95804  16.784   0.360 1          0
  39627812310617225 204.1603120   0.9052272 327.277740  61.621593 20.2236 19.5354 19.1040 19.1493 19.2666 19.2687 0.0239   76.314 -1.610 0.308  10.30   9.63   7.91  -0.846  -1.007  53.233  19.004   46.802 -0.80336  94.879 318.359  -0.9135 0.60729  50.975  12.455 0          0
  39627812344169202 206.0289279   1.1082842 331.027283  61.073318 20.7233 19.9464 19.4276 19.4225 19.5182 19.5301 0.0301   47.462 -2.951 0.010   8.85   8.97   7.80  -0.189  -0.473  73.619  28.834   64.376 -0.64127  95.067 279.108   6.7758 0.59028  70.584  18.186 0          0
  39627812356755512 206.9463985   0.9570103 332.592102  60.542358 20.0353 19.2445 18.8059 18.9088 19.0787 19.0555 0.0292   -4.239 -2.795 0.367  13.07  11.88   9.34  -0.545  -0.336  48.327  16.987   42.047 -0.69976 120.205 329.319   0.5260 0.51790  46.695  14.831 0          0
  39627812360949631 207.1866360   1.0409614 333.105286  60.510948 20.0014 19.3674 18.8846 18.8752 18.9202 18.9214 0.0298   35.938 -1.573 0.283   8.61   9.57   8.55  -1.442  -0.347  51.397  18.447   44.702 -0.66928 214.070 321.251  -1.0485 0.09280  54.473  45.221 0          0
  39627812419666239 210.5138479   1.1132279 338.945435  58.955994 17.1551 16.3919 15.9556 16.0525 16.2076 16.1953 0.0308  208.462 -1.929 0.030 124.46 126.78 108.66   0.462  -0.072  11.984   3.282   10.273 -2.39853 313.321 494.961  -0.2336 0.45382  26.303   9.882 0          0
  39627812436444890 211.5843552   1.0531196 340.623108  58.333717 20.4887 19.6893 19.2721 19.3750 19.5868 19.5901 0.0382   37.568 -1.653 0.421   5.63   5.62   3.97  -1.053  -0.237  50.564  19.093   42.993 -0.47944 153.168 317.908  -0.1604 0.31761  47.958  24.838 0          0
  39627812453221164 212.5374842   0.9975812 342.065369  57.760372 20.7501 19.7332 19.1659 19.1555 19.2225 19.1975 0.0315    9.788 -1.422 0.366   4.05   6.97   6.13  -1.097  -0.856  56.567  22.618   47.794 -0.42337 139.873 301.662  -6.1338 0.35580  52.969  25.168 0          0
  39627812453222811 212.6116781   0.9566682 342.137177  57.684830 17.1762 16.4806 16.0600 16.1037 16.1713 16.1244 0.0323   45.638 -1.745 0.003  60.32  57.80  40.98  -2.848  -4.080  13.483   2.575   11.398 -2.10927  83.589 518.315   1.4541 0.64969  11.863   2.519 0          0
  39627812461613343 213.1785481   1.0198799 343.073334  57.414757 20.2024 19.3666 18.9472 19.0459 19.2035 19.2207 0.0344  -32.937 -2.143 0.410   8.11   7.31   5.29  -0.916  -0.362  48.075  18.287   40.465 -0.42487 122.945 322.097   0.0373 0.50061  45.793  15.239 0          0
  39627812469998850 213.5580286   0.9292511 343.549957  57.121914 17.7052 16.9784 16.6301 16.7722 17.0076 17.0465 0.0316    7.325 -1.819 0.023  78.47  73.99  61.37  -5.240  -0.998  14.849   2.326   12.472 -1.76435 233.051 527.986  -1.4808 0.36098  18.678   8.770 0          0
  39627812503555297 215.6488465   1.1220151 346.800201  56.025131 20.2854 19.5455 19.0490 19.0869 19.2002 19.2203 0.0320   -1.223 -2.217 0.125  15.42  14.70  12.18  -0.394  -0.002  54.724  22.775   45.327 -0.31164 192.371 301.007   1.3117 0.09867  51.315  42.097 0          0
  39627812507747489 215.8075669   0.9417404 346.824585  55.785347 19.4284 18.7508 18.2543 18.2655 18.3293 18.2750 0.0284  204.315 -1.981 0.175  14.70  14.94  13.90  -1.639  -1.331  39.248  14.276   32.422 -0.36010 242.004 346.570  -0.7037 0.67003  64.276  12.700 0          0
  39627812528721757 217.1908848   1.1117840 348.907959  55.047970 18.4978 17.7545 17.3659 17.4868 17.6761 17.6724 0.0335   32.291 -1.884 0.100  31.94  30.85  25.49  -2.715  -1.728  21.838   4.765   17.889 -0.52953 116.542 458.060  -1.5984 0.53755  19.197   5.774 0          0
  39627812805544848 233.6747565   0.9052690   6.071431  42.896931 18.1264 17.4258 16.9544 16.9836 17.0675 17.0312 0.0617   47.728 -2.519 0.003  41.41  41.61  37.68  -0.632  -1.905  20.608   7.022   14.010  0.22940 130.920 418.743   0.3450 0.47655  16.281   5.772 0          0
  39627812813933180 234.1388355   1.0631391   6.625123  42.623123 18.6827 17.9515 17.4764 17.5098 17.5706 17.5059 0.0712 -133.432 -1.914 0.111  22.21  22.21  19.97  -2.599  -2.186  24.342   9.843   16.459  0.21152 182.512 384.212  -0.9810 0.35949  22.240  10.478 0          0
  39627812818129485 234.4667477   1.0086408   6.833611  42.328480 18.3723 17.6223 17.2213 17.3271 17.5053 17.4778 0.0831   14.778 -2.243 0.082  43.33  38.68  34.08   0.651  -1.790  19.237   6.180   12.939  0.27736 229.363 431.771   0.6281 0.06549  16.236  14.240 0          0
  39627812826518268 234.9752723   0.9649957   7.197195  41.895260 17.2657 16.5916 16.2424 16.3457 16.5383 16.5431 0.1010   14.123 -3.972 0.108  38.69  39.05  32.71   0.063  -7.598  14.012   2.526    9.351  0.54374 368.803 520.169  -0.9265 0.65132  39.081   8.252 0          0
  39627812868460012 237.4137461   1.0171890   9.153104  39.955177 19.2562 18.5258 17.9797 17.9549 18.0220 17.9864 0.0930   86.642 -2.841 0.243  16.65  17.77  14.63  -1.792   0.442  33.299  17.521   21.341  0.23386 307.128 326.281   0.4971 0.58323  72.479  19.079 0          0
  39627812897819764 239.1331282   1.0405875  10.453168  38.561363 17.4687 16.7022 16.2358 16.3134 16.4374 16.3887 0.0948  106.005 -2.881 0.182  50.25  47.58  44.79  -5.006  -3.812  13.434   2.867    8.369  0.72720 230.791 508.040  -0.8966 0.49940  13.883   4.635 0          0
  39627812902013534 239.3537281   0.8897078  10.454901  38.294132 17.3239 16.6196 16.1529 16.1972 16.3105 16.2701 0.0948   11.591 -1.597 0.060  50.16  53.33  50.04   0.760  -2.940  11.618   1.827    7.198  1.13266 211.924 550.669  -0.2025 0.13083   8.523   6.551 0          0
  39627812910405361 239.9961972   0.9431567  10.972980  37.795078 17.3337 16.5878 16.2267 16.3202 16.4924 16.5134 0.1028 -158.780 -1.592 0.173  44.04  41.86  36.43  -2.051  -3.379  10.982   1.684    6.730  1.37550 119.477 558.281   0.6867 0.64580   7.743   1.666 0          0
  39627812922983800 240.5514557   1.0161708  11.443150  37.377060 18.2479 17.4613 16.9112 16.8998 16.9401 16.8899 0.1146   -1.667 -3.214 0.147  31.16  32.20  29.51  -0.629  -2.758  20.321   8.293   12.317  0.39666 140.582 401.734  -0.2886 0.36765  14.906   6.892 0          0
  39627812981709475 244.2407149   0.9165293  13.844836  34.242443 17.7788 17.0222 16.6814 16.8194 17.0105 17.0109 0.0854 -281.253 -4.000 0.000  41.86  40.51  34.04  -0.644  -3.819  17.451   6.769    9.805  0.53520 276.564 422.495  -0.1098 0.90181  26.889   1.388 1          0
  39627813032036134 247.0516209   1.0680182  15.786814  31.945551 18.6384 17.8931 17.5507 17.6832 17.8775 17.8837 0.0836   12.430 -2.179 0.217  21.21  19.34  15.94  -0.566  -1.397  21.596  10.687   11.403  0.48534 131.471 375.822   0.4851 0.58131  16.939   4.485 0          0
  39627813078175207 249.8590389   0.9526146  17.370522  29.488043 17.8355 17.0687 16.6043 16.6429 16.7573 16.7368 0.0808 -226.697 -1.361 0.058  65.38  64.56  60.35  -1.655  -3.052  14.456   5.356    7.106  0.77737 155.373 446.283   0.2845 0.84436  11.454   0.967 1          0
  39627813094949676 250.7740773   1.1000585  18.051920  28.777750 18.8532 18.1576 17.8808 18.0392 18.2687 18.3046 0.0809  -73.629 -3.998 0.000  23.13  21.86  19.86  -1.383  -1.476  29.467  18.232   14.144  0.45444  53.406 322.391  -1.5802 0.79139  23.081   2.688 1          0
  39627814072230856 309.2203708   0.9283175  46.539162 -22.813719 18.4613 17.6537 17.2292 17.3529 17.5363 17.5230 0.0808   -7.183 -0.655 0.102  27.08  24.46  20.07   0.137  -1.394  16.157  10.997   -6.270  1.38619 178.566 372.908  -0.1345 0.92831  17.407   0.647 1          0
  39627814084812168 309.9510575   0.9994457  47.005577 -23.409361 18.3159 17.5911 17.1208 17.1419 17.2454 17.2540 0.1021 -155.726 -2.579 0.049  36.25  34.18  28.49  -0.341  -0.848  20.224  14.278   -8.046  1.25564 100.417 346.557   0.5370 0.63702  16.741   3.712 0          0
  39627814089001041 310.0483377   0.9230139  46.987125 -23.531900 18.0557 17.3019 16.7591 16.7617 16.8078 16.7392 0.0857 -121.162 -2.506 0.058  44.17  48.49  41.30   0.672  -5.513  18.560  12.893   -7.419  1.30560 318.042 356.799  -0.7128 0.41747  35.911  14.758 0          0
  39627814097394345 310.6712849   0.9195808  47.328037 -24.071051 17.6876 16.9119 16.5091 16.6319 16.8049 16.7706 0.0682 -193.303 -1.892 0.115  48.56  44.33  35.58  -0.639  -1.198  13.716   9.212   -5.595  1.54211 108.659 390.981   0.4458 0.60524  10.951   2.693 0          0
  39627814126750802 312.3473773   0.8755417  48.227245 -25.535400 17.6144 16.8657 16.3676 16.3800 16.4548 16.3882 0.1016 -149.410 -1.638 0.081  35.36  39.60  36.66  -0.951  -3.301  13.280   8.940   -5.724  1.59787  68.124 394.045  -2.4029 0.72368  10.683   1.713 1          0
  39627814202247056 316.7943425   1.1245404  51.084576 -29.195507 20.4143 19.7089 19.2131 19.2932 19.4422 19.4500 0.1061 -233.998 -1.327 0.427   8.67   9.07   7.35  -0.452  -1.343  42.942  32.930  -20.985  1.08810 154.657 267.171  -1.4118 0.51499  44.250  14.166 0          0
  39627814298720850 322.6594723   1.1199882  54.859581 -34.102028 18.0806 17.3341 16.8983 16.9813 17.1108 17.1004 0.0497 -110.378 -1.554 0.037  37.32  39.87  33.98   0.510  -1.582  17.464  11.825   -9.792  1.56331  75.513 365.536   0.0856 0.95334  16.188   0.387 1          0
  39627814302908796 322.7577910   0.9033792  54.710171 -34.305286 18.4161 17.6399 17.2534 17.3725 17.5342 17.5241 0.0519  104.589 -3.061 0.007  42.55  41.72  37.74  -1.215  -2.230  22.946  15.707  -12.939  1.39754 322.215 337.057  -1.2172 0.60891  57.162  13.895 0          0
  39627814336467857 324.8784973   1.0304973  56.315197 -35.975605 17.9305 17.1540 16.6538 16.7067 16.8356 16.8177 0.0511  -40.917 -1.625 0.087  45.27  46.31  42.18   1.853  -1.796  15.991  10.820   -9.391  1.66859 169.704 374.562   0.1981 0.88426  19.262   1.183 1          0
  39627814361631281 326.3111393   1.0796632  57.401550 -37.112495 18.7857 18.0306 17.6171 17.7318 17.9144 17.9042 0.0627 -159.132 -2.121 0.178  18.25  18.21  14.67   0.550  -0.597  23.690  16.032  -14.299  1.45002 113.314 335.025   0.9673 0.53398  21.875   6.646 0          0
  39627814386799183 327.8709609   1.0888483  58.577278 -38.364643 18.4396 17.7660 17.4435 17.5725 17.7816 17.7906 0.0715 -189.350 -4.000 0.001  22.79  22.55  21.41   0.339  -1.995  25.451  17.164  -15.802  1.44499  67.608 328.300  -0.4952 0.78585  23.766   2.850 1          0
  39627814432933224 330.5368594   0.9527263  60.528172 -40.568260 17.6925 16.9493 16.5440 16.6190 16.7698 16.7463 0.0544  -14.831 -3.955 0.707  33.86  32.83  29.74   0.620  -3.552  18.757  12.466  -12.196  1.66969 201.710 360.202  -0.7144 0.38141  21.880   9.798 0          0
  39627814533604746 336.7338187   1.0346622  66.035690 -45.276867 20.7115 20.0382 19.6040 19.6307 19.7256 19.7235 0.0649 -168.160 -3.794 0.785  12.02  11.33   8.70   0.263  -0.593  78.878  52.669  -56.080  1.29796  55.163 227.519  -0.0922 0.77924  77.112   9.568 1          0
  39627815183715137  15.3240545   1.1939431 128.114456 -61.578564 17.0147 16.3792 16.1851 16.3805 16.7120 16.8567 0.0244  -64.365 -1.096 0.088  52.52  44.24  38.37   2.582  -4.196  10.329  11.913   -9.055  2.81092  37.912 364.792  -0.1910 0.94194  14.993   0.448 1          0
  39627815322126583  23.5609334   1.2761110 144.579041 -59.784374 18.7825 18.0189 17.6190 17.7212 17.8902 17.9044 0.0265 -185.866 -1.660 0.133  29.01  28.34  25.18  -0.384  -2.554  24.995  19.899  -21.552  2.76648 268.767 313.908  -0.3706 0.56849  58.185  16.007 0          0
  39627815557007980  37.5689303   1.3179324 166.810516 -52.920383 20.1688 19.4722 19.0275 19.1264 19.2886 19.3092 0.0232 -141.704 -0.867 0.215   7.08   5.66   4.97   0.409  -1.859  44.593  35.018  -35.489  2.96550 257.528 261.748   0.3344 0.49109  96.293  32.865 0          0
  39627817364751004 145.2842629   1.2544654 234.254135  37.607162 18.0203 17.2348 16.6740 16.6645 16.7088 16.6428 0.1133  291.891 -1.855 0.100  54.99  58.08  52.83  -1.408  -2.358  15.763  18.503    9.658 -2.56193 150.210 320.954   0.0454 0.95805  26.421   0.566 1          0
  39627817394110784 147.0178280   1.2212151 235.535599  39.019291 20.1382 19.3743 18.9554 19.0673 19.2616 19.2519 0.1019  278.689 -2.067 1.024   7.55   7.48   5.67  -0.226  -1.147  39.582  35.995   24.985 -2.36002 124.565 259.344   0.3757 0.85916  51.500   3.901 1          0
  39627817628994334 161.1292215   1.2532054 247.939697  50.063499 19.8663 19.1299 18.5589 18.5438 18.6187 18.6210 0.0457  213.644 -2.080 0.141  15.67  16.97  16.38  -0.520  -1.398  44.276  32.362   33.996 -2.19063 133.617 268.717   0.8261 0.52038  50.245  15.850 0          0
  39627817637381688 161.5740621   1.3161759 248.345352  50.430183 19.1310 18.3771 17.9348 18.0224 18.1760 18.1570 0.0469  306.520 -2.208 0.122  28.14  28.13  25.01  -0.409  -1.128  29.794  23.256   23.005 -2.28058 167.418 299.033   0.1407 0.84437  43.733   3.690 1          0
  39627817658353974 162.8627075   1.1521474 249.951447  51.241367 17.4475 16.6642 16.2271 16.3309 16.4878 16.4775 0.0466  247.240 -1.580 0.051  62.98  61.90  56.96  -2.036  -2.387  12.544  13.143    9.809 -2.54563 120.198 354.865  -0.0652 0.96720  19.224   0.321 1          0
  39627817708683808 165.7822909   1.1414409 253.395752  53.260777 17.5747 16.9193 16.4033 16.3941 16.4486 16.4159 0.0415   -8.425 -1.490 0.049  41.18  42.05  39.73   0.962  -3.159  15.712  14.112   12.619 -2.44938 223.582 347.725   0.2199 0.78360  31.004   3.762 1          0
  39627817880653751 176.2142017   1.2641244 268.461212  59.603725 17.1045 16.3875 16.0203 16.1199 16.2431 16.2446 0.0189  227.922 -2.231 0.091  55.10  56.83  50.73  -2.780  -3.114  13.360  10.751   11.545 -2.46195 127.148 375.209   0.3372 0.84015  18.456   1.603 1          0
  39627817935178762 179.3948895   1.2422324 274.166687  61.069588 19.5760 18.8476 18.4716 18.5859 18.7715 18.7765 0.0166  -31.294 -2.724 0.187  19.97  17.45  14.72  -1.696  -0.653  41.600  21.146   36.426 -1.89099 262.518 308.070  -1.3786 0.37804  77.945  35.179 0          0
  39627817968733063 181.3888828   1.2147313 278.010803  61.846035 20.4159 19.6613 19.1980 19.2687 19.4154 19.3934 0.0200  170.866 -2.451 0.280  10.56   9.65   7.47  -1.077  -0.083  59.156  27.956   52.168 -1.72117 247.220 281.929  -2.3047 0.37062 104.930  48.183 0          0
  39627818149088187 192.1517913   1.3376854 301.306152  64.200500 18.7064 17.9263 17.4598 17.5406 17.6869 17.6875 0.0208  104.209 -1.392 0.166  20.28  19.04  16.38  -0.967  -1.433  23.552   9.204   21.212 -1.88334  47.789 391.066   0.3102 0.83225  23.251   2.129 1          0
  39627818165865515 193.1768587   1.2776692 303.659607  64.147621 17.3882 16.6212 16.2310 16.3669 16.5897 16.6218 0.0195   93.835 -2.197 0.160  46.34  44.30  38.37  -0.030  -0.374  13.394   6.932   12.066 -2.36445 214.185 420.054  -0.5638 0.04593  14.416  13.150 0          0
  39627818178445736 193.7690858   1.3379022 305.021301  64.194885 20.1085 19.3240 18.8690 18.9562 19.1030 19.1146 0.0157   51.052 -2.113 0.168  12.50  12.34   9.73  -1.518  -0.917  49.000  17.953   44.104 -1.33794 210.762 323.899  -2.0575 0.01295  48.867  47.618 0          0
  39627818182645448 194.2348904   1.2406000 306.078888  64.078728 20.6232 19.7946 19.3441 19.4042 19.5385 19.5273 0.0166    5.470 -2.083 0.274   8.86   9.09   8.08  -0.666  -0.364  62.264  23.394   55.980 -1.22359 114.854 298.476  -0.8183 0.58979  64.176  16.559 0          0
  39627818262335621 198.9379873   1.2674164 316.651764  63.489632 18.4289 17.6779 17.3485 17.5090 17.7375 17.7390 0.0362  -36.635 -1.615 0.059  30.93  27.60  22.73  -0.568  -1.836  19.866   6.324   17.782 -1.84567 141.446 429.418   0.1063 0.77650  22.704   2.856 1          0
  39627818291693791 200.6040005   1.1970303 320.210297  63.024883 20.1055 19.4000 18.9384 18.9632 19.0864 19.1049 0.0257   59.760 -1.811 0.391   8.18   7.94   6.54  -1.310  -0.162  50.665  17.544   45.128 -0.99426 214.805 326.156  -1.0976 0.11823  55.991  44.151 0          0
  39627818321055322 202.4251748   1.2725414 324.067169  62.563686 20.3525 19.6855 19.2692 19.3559 19.5258 19.5135 0.0270   27.221 -1.850 0.430   9.23   8.38   6.44  -0.682  -0.604  54.995  19.382   48.778 -0.87450  42.767 316.451  -0.5959 0.85271  52.814   4.199 1          0
  39627818325247755 202.5799734   1.1593795 324.305206  62.406639 21.4010 20.4129 19.7538 19.8199 20.0019 19.9852 0.0292  251.601 -2.436 1.941   3.83   4.01   3.40  -1.001  -0.654  73.166  27.756   64.795 -0.79295 277.824 282.586  -0.8446 0.49133 206.665  70.489 0          0
  39627818362997827 204.8704599   1.3468862 329.016327  61.761024 17.3439 16.6670 16.1756 16.1890 16.2647 16.2781 0.0230  -22.026 -1.571 0.032  70.75  70.87  61.99  -1.782  -3.913  14.475   4.213   12.758 -2.15002 116.948 470.365   0.4667 0.75527  15.105   2.106 1          0
  39627818392359259 206.6808686   1.2418928 332.359985  60.914860 20.1658 19.4202 19.0024 19.1044 19.2638 19.2617 0.0241   31.719 -2.101 0.285  12.63  11.85   9.89  -1.109  -0.460  50.115  17.592   43.761 -0.69765 126.621 325.883  -0.8385 0.42541  47.221  19.035 0          0
  39627818396549797 206.7784676   1.1923201 332.495514  60.827538 20.3320 19.5263 19.1757 19.3026 19.5344 19.5589 0.0250   79.495 -2.572 0.390   7.51   6.00   4.46  -1.310  -0.006  53.396  19.217   46.585 -0.67576 251.387 317.278  -0.4857 0.30811  84.938  44.926 0          0
  39627818404938956 207.3090765   1.2134446 333.485626  60.609901 16.9754 16.1977 15.8247 15.9634 16.1760 16.1750 0.0310   23.211 -2.399 0.004  43.29  42.85  36.89  -3.615  -2.121  11.105   4.107    9.684 -2.50758  78.172 472.896  -1.8893 0.68108  10.694   2.029 0          0
  39627818421717409 208.3373348   1.2482824 335.360260  60.162670 20.0467 19.3314 18.8859 18.9403 19.0623 19.0708 0.0306   -5.531 -1.711 0.182  11.83  12.25  10.03  -0.699  -0.503  47.478  16.602   41.151 -0.63503  81.396 331.577   0.2649 0.69929  45.194   7.998 0          0
  39627818455273636 210.4809208   1.3607124 339.143524  59.183952 20.5316 19.7870 19.3742 19.4522 19.6248 19.6203 0.0304   44.945 -0.835 0.336   6.33   5.07   4.06  -0.731  -0.835  51.624  19.098   44.294 -0.51556  30.791 317.881  -1.1120 0.88299  48.314   3.002 1          0
  39627818568516532 217.0528444   1.2256318 348.849823  55.223766 19.0347 18.2980 17.9375 18.0399 18.2233 18.2200 0.0282 -109.826 -1.873 0.063  16.94  15.03  11.95   0.746  -0.712  29.202   8.803   23.966 -0.37461 307.435 395.623   1.5608 0.55202  65.505  18.908 0          0
  39627818568518441 217.1512879   1.1696960 348.919586  55.117805 18.6749 17.9456 17.5314 17.6396 17.7998 17.7680 0.0315  -25.972 -1.957 0.122  23.30  22.99  19.29  -0.912  -1.831  24.527   6.221   20.106 -0.44822  78.482 431.102   0.4491 0.79279  21.941   2.536 1          0
  39627818606267720 219.3774392   1.3394450 351.998932  53.784225 17.6405 16.8876 16.2558 16.2337 16.2674 16.2175 0.0437  192.880 -1.905 0.099  37.73  41.36  40.05  -3.706  -2.040  15.607   1.599   12.589 -0.93206 217.407 563.108  -0.0791 0.87948  20.931   1.342 1          0
  39627818627237234 220.5624074   1.1553666 353.245911  52.844826 20.3799 19.6191 19.1714 19.2381 19.3912 19.4454 0.0373    7.148 -1.444 0.222   8.97   9.54   6.73  -0.844  -0.282  50.367  22.389   40.087 -0.16049 118.805 302.628   0.4531 0.47623  46.116  16.362 0          0
  39627818652402340 222.0336520   1.1863078 355.015350  51.846615 17.3948 16.6386 16.1842 16.2338 16.3586 16.3445 0.0480   58.978 -1.118 0.041  53.41  55.23  47.79  -3.802  -1.926  12.357   0.881    9.719 -2.28960 106.404 617.333  -0.2968 0.84609  10.960   0.914 1          0
  39627818811788362 231.6325654   1.2868567   4.751714  44.743073 20.3145 19.6423 19.1438 19.1532 19.2282 19.2129 0.0490   30.755 -1.817 0.223   7.49   7.60   6.23  -0.541  -0.604  55.035  31.013   38.663  0.10460  68.265 272.523   0.5206 0.87884  51.549   3.324 1          0
  39627818820180145 232.2424977   1.2984887   5.292421  44.270557 17.2471 16.4862 16.1442 16.2709 16.4592 16.4652 0.0464 -105.116 -2.094 0.050  64.09  61.13  54.87  -4.649  -3.828  12.307   1.002    8.589  0.94583 136.819 605.921   0.0356 0.34566   8.782   4.270 0          0
  39627818883091506 235.8886632   1.2136194   8.189161  41.307396 18.4136 17.6097 17.1003 17.1426 17.2268 17.1838 0.0927   45.009 -2.387 0.164  34.02  34.72  30.50  -4.147  -5.024  20.041   7.058   13.212  0.30869 386.378 418.217  -5.7911 0.66143  72.945  14.865 0          0
  39627819029892452 244.6149955   1.1856568  14.362453  34.072136 17.6624 16.9248 16.5351 16.6399 16.7838 16.7525 0.0836  -46.872 -1.363 0.061  56.46  55.01  48.60  -6.169  -1.065  13.063   3.528    7.312  0.86434 254.270 487.877   0.2050 0.44494  14.050   5.397 0          0
  39627819059255806 246.4571047   1.2044827  15.553861  32.522705 17.5487 16.8050 16.4036 16.4936 16.6515 16.6307 0.0716 -292.682 -1.568 0.165  38.42  36.35  32.46  -0.952  -4.107  12.929   3.725    6.945  0.90212 252.440 482.542   0.2628 0.85980  15.715   1.185 1          0
  39627819076026764 247.2579797   1.1699120  16.016506  31.823439 17.1098 16.3572 15.9526 16.0672 16.2490 16.2380 0.0737   70.955 -1.716 0.001  89.94  81.03  72.52  -2.444  -0.381  10.284   2.420    5.423  1.48683 217.801 524.254  -0.1462 0.71412   9.595   1.600 1          0
  39627819080227074 247.6907111   1.2409130  16.353354  31.491770 20.4200 19.7005 19.2693 19.3284 19.4578 19.4578 0.0644   58.697 -2.043 0.354  11.60  10.23   8.58  -1.333  -0.597  53.800  38.136   28.013  0.34555 231.749 254.340  -0.3500 0.48716  76.666  26.438 0          0
  39627819105393238 249.2133059   1.1850485  17.216927  30.161167 17.3783 16.6747 16.2806 16.3658 16.5400 16.5341 0.0696 -165.016 -2.049 0.016  51.06  49.85  43.66   0.290  -3.978  12.816   4.059    6.433  0.94092 198.972 474.071   0.0970 0.62810  10.826   2.473 0          0
  39627819126365041 250.4598805   1.3009919  18.066515  29.150425 19.4725 18.7087 18.3758 18.5667 18.7744 18.6759 0.0713  -92.693 -0.242 0.051  10.44  10.60   8.46  -1.201  -1.336  25.244  14.495   12.264  0.49121  22.842 345.049   2.1440 0.92330  19.073   0.761 1          0
  39627820103636528 308.6287506   1.1989979  46.471725 -22.166203 18.9177 18.1969 17.9264 18.0869 18.2771 18.2248 0.0836 -235.441 -0.786 0.177  17.57  15.78  12.49  -0.648  -1.750  21.807  15.705   -8.242  1.20087  84.925 337.070  -0.1387 0.92187  18.859   0.767 1          0
  39627820183329250 313.4438911   1.3138771  49.273678 -26.248030 17.3836 16.5506 16.0785 16.1690 16.3181 16.2958 0.0902 -237.011 -1.815 0.002  43.88  41.84  38.79   1.310  -2.350  11.001   7.687   -4.861  1.80514 108.669 409.490   4.4193 0.49874   9.150   3.060 0          0
  39627820195906111 314.0156159   1.1301011  49.430809 -26.831755 18.2081 17.3843 16.9478 17.0503 17.2068 17.1748 0.0900 -308.791 -0.885 0.053  39.07  38.28  32.55  -0.506  -2.858  14.697   9.967   -6.635  1.54044 145.149 382.933   0.2970 0.83013  14.736   1.368 1          0
  39627820212690752 315.2426047   1.3439770  50.359680 -27.764086 19.2110 18.4789 18.1147 18.2155 18.4191 18.4478 0.0949    4.208 -1.706 0.378  14.50  13.05  11.93   0.397  -1.030  26.330  19.125  -12.282  1.21718 186.772 317.743   0.0572 0.96072  32.832   0.658 1          0
  39627820221072645 315.5459934   1.2488518  50.449562 -28.071880 19.0244 18.2551 17.8154 17.8619 17.9892 17.9801 0.1085 -259.574 -2.532 0.143  29.73  24.99  28.44   0.435  -2.494  26.430  19.157  -12.454  1.21863 168.620 317.580  -0.2529 0.48990  26.768   9.165 0          0
  39627820254630171 317.5924664   1.3682728  51.812279 -29.738375 17.7593 17.0440 16.6678 16.7661 16.9325 16.9008 0.1076 -294.533 -4.000 0.001  50.97  48.17  39.34   0.977  -3.638  17.180  11.767   -8.525  1.48648 184.457 366.040   0.2093 0.52331  18.295   5.725 0          0
  39627820263022592 318.1684798   1.1646201  51.973186 -30.333101 18.8922 18.1582 17.6496 17.6413 17.6815 17.6059 0.1147 -292.090 -1.628 0.081  27.67  29.32  24.46   0.077  -2.036  24.087  17.001  -12.176  1.29888 134.195 329.241  -0.0079 0.94373  25.100   0.727 1          0
  39627820317549472 321.4789058   1.1412569  54.086002 -33.112793 18.9203 18.2230 17.8023 17.8190 17.8906 17.8592 0.0540  -69.995 -2.548 0.237  17.83  17.28  15.14  -0.006  -1.172  31.603  22.638  -17.283  1.24373 101.923 301.577  -0.4265 0.83471  31.183   2.809 1          0
  39627820393044836 325.9132500   1.3389292  57.372780 -36.638222 18.1474 17.4454 16.9399 16.9523 17.0113 16.9709 0.0500 -179.881 -1.872 0.083  47.82  51.67  46.17   0.025  -1.908  20.186  13.650  -12.047  1.53470  37.621 351.060  -0.8205 0.90626  18.344   0.902 1          0
  39627820472729764 330.5027861   1.3443856  60.905827 -40.300064 17.7987 17.0871 16.8432 17.0151 17.2486 17.2297 0.0460 -303.063 -4.000 0.000  27.51  29.20  26.79  -1.270  -3.095  19.598  13.097  -12.674  1.64524 244.947 355.216  -0.5862 0.71511  32.635   5.421 1          0
  39627820497900571 332.1349499   1.2060114  62.110428 -41.662025 17.2837 16.5861 16.1154 16.1240 16.1935 16.1629 0.0488 -294.969 -1.342 0.061  41.44  45.03  40.63  -0.455  -5.808  13.037   9.361   -8.657  1.97437 240.044 389.342  -0.0767 0.74774  22.332   3.223 1          0
  39627820762141149 347.8849673   1.2295929  78.618027 -52.825577 20.9357 20.0734 19.3418 19.2731 19.2723 19.2578 0.0451 -131.303 -0.910 0.535   4.28   5.33   5.44   0.948  -1.156  61.168  36.248  -48.736  1.59947 238.882 258.733   0.3698 0.20112  90.118  59.939 0          0
  39627821353538617  23.1490272   1.6063866 143.595993 -59.603909 19.1690 18.4699 18.1348 18.2605 18.4678 18.4914 0.0205  -98.672 -2.333 0.136  13.33  13.81  10.44   0.910  -0.404  33.138  23.943  -28.528  2.71299 122.193 296.294  -0.6092 0.47743  37.615  13.304 0          0
  39627821580029170  36.5798187   1.4969617 165.320587 -53.380215 17.6862 16.9871 16.5226 16.5591 16.6472 16.6172 0.0278   30.878 -1.398 0.040  54.37  57.98  50.79   2.378  -2.588  16.109  17.706  -12.885  3.00363  59.130 325.253   0.3480 0.91632  22.599   0.987 1          0
  39627821722635677  45.0870457   1.5553013 175.384918 -47.750156 17.3237 16.6016 16.1216 16.1569 16.2908 16.3289 0.0812  -73.581 -1.510 0.074  41.05  41.31  39.14   3.000  -4.593  11.623  16.034   -8.563  3.10236 103.887 335.017   0.6006 0.79191  19.797   2.299 1          0
  39627821722640772  45.2248027   1.6066180 175.475876 -47.616566 17.8412 17.0457 16.6066 16.7042 16.8779 16.8731 0.0851   89.897 -1.716 0.137  30.52  31.62  27.29   2.882  -2.114  13.760  17.498  -10.120  3.09976 100.690 326.412  -0.1906 0.93226  22.454   0.787 1          0
  39627823521993976 152.4979449   1.4885701 239.533463  43.611397 17.3472 16.5877 16.2049 16.3307 16.5206 16.5183 0.0353  247.683 -1.755 0.026 104.95  96.99  88.60  -1.513  -2.814  12.521  14.984    8.669 -2.59297 102.572 341.739   0.0695 0.94655  19.351   0.531 1          0
  39627823580712290 155.9285091   1.4278668 242.602493  46.266441 17.7084 16.9916 16.5374 16.6087 16.7591 16.7637 0.0452   20.814 -1.371 0.040  60.93  59.60  52.86   0.198  -3.163  14.569  15.629   10.559 -2.53247 154.326 337.552   0.0829 0.95563  24.018   0.545 1          0
  39627823622652587 158.2785685   1.5468537 244.694122  48.141228 17.2195 16.5088 16.2144 16.3907 16.6445 16.6761 0.0409  194.525 -4.000 0.001  60.47  55.73  47.85   0.710  -4.292  14.605  15.169   10.909 -2.52186 171.670 340.515   1.9253 0.24787  18.939  11.415 0          0
  39627823689764664 162.4712490   1.5617562 249.046539  51.247921 18.0935 17.4155 16.9523 16.9894 17.0808 17.0424 0.0484   86.555 -1.978 0.037  44.94  44.28  41.52   0.738  -1.308  19.847  17.138   15.510 -2.39794 172.216 328.451  -0.0756 0.42509  26.375  10.640 0          0
  39627823723317139 164.3474868   1.4573346 251.309921  52.503613 17.8951 17.1152 16.7454 16.8912 17.1278 17.1721 0.0282   38.800 -1.480 0.134  40.03  39.68  32.78  -0.823  -2.504  15.180  14.168   12.072 -2.47563 102.981 347.329  -0.2893 0.90700  20.802   1.014 1          0
  39627823798813553 168.7960804   1.3941109 257.000214  55.436382 17.3906 16.6802 16.3768 16.5515 16.8113 16.8525 0.0373  195.402 -4.000 0.001  54.27  51.14  46.23   1.901  -4.924  15.828  13.436   13.060 -2.43245 310.269 352.649   1.5468 0.42094  43.572  17.757 0          0
  39627823920448255 176.0367430   1.4057397 268.016876  59.635921 18.4901 17.8185 17.4234 17.4389 17.4879 17.4856 0.0198   97.997 -1.575 0.061  25.14  26.55  25.41  -0.946  -1.498  26.345  15.853   22.753 -2.14517  20.293 336.136  -0.2275 0.97375  27.930   0.371 1          0
  39627823958198715 178.3780847   1.4630121 272.088470  60.817760 18.2744 17.4836 17.0987 17.2486 17.4924 17.5321 0.0169  -33.093 -1.848 0.127  34.73  31.35  27.05  -0.231  -2.285  18.927  12.099   16.544 -2.27484 176.912 363.219   0.0463 0.92617  28.323   1.086 1          0
  39627823979167799 179.5009422   1.4403353 274.189453  61.294010 18.9901 18.2297 17.8648 18.0092 18.2145 18.2013 0.0184   85.467 -3.999 0.001  24.75  21.58  18.32  -0.157  -1.203  34.700  18.004   30.453 -1.96504  99.432 323.623   0.8832 0.63802  36.341   8.031 0          0
  39627823983364756 179.8879350   1.5457073 274.828674  61.553391 17.3166 16.5914 16.1544 16.2147 16.3376 16.3453 0.0198  108.055 -1.875 0.049  38.83  36.42  33.86  -1.830  -2.930  14.022  10.115   12.348 -2.42344  11.032 381.430   1.6188 0.96103  16.026   0.318 1          0
  39627824033697124 182.9064494   1.4909137 280.846069  62.643032 19.7093 19.0072 18.5652 18.6315 18.7573 18.7212 0.0252   62.389 -2.378 0.103  17.96  18.13  15.43  -1.176  -0.999  44.060  20.345   39.143 -1.78381 127.225 311.771  -0.8104 0.43618  44.530  17.481 0          0
  39627824105000224 187.1595565   1.4608482 289.956329  63.756725 19.6441 18.9906 18.5314 18.5843 18.7034 18.7203 0.0165  -31.269 -2.089 0.198  10.59  10.77   8.31  -1.135  -0.820  43.494  18.144   39.015 -1.65617 159.489 322.867  -0.9796 0.55117  51.256  14.831 0          0
  39627824218246153 193.9005471   1.5173375 305.338409  64.369629 18.6326 17.9572 17.5455 17.6087 17.7619 17.8144 0.0154    0.806 -1.841 0.082  35.44  37.55  30.00  -1.092  -1.394  26.200   9.382   23.626 -1.74165  76.893 389.112  -0.2969 0.91635  27.004   1.179 1          0
  39627824230827716 194.5832783   1.5566841 306.918945  64.375038 18.4213 17.6888 17.3122 17.4491 17.6746 17.6965 0.0200   93.199 -1.343 0.146  30.93  26.85  23.88  -1.407  -1.864  20.062   7.539   18.096 -1.97319  23.411 411.484   0.4716 0.94598  19.643   0.545 1          0
  39627824243413497 195.4810198   1.4316748 308.958191  64.180656 20.0678 19.3736 19.0894 19.2663 19.5553 19.6110 0.0233   24.436 -1.473 0.318  10.39   9.34   7.15  -0.620  -0.833  42.744  14.915   38.468 -1.32755  54.866 342.195   0.1454 0.91913  42.233   1.780 1          0
  39627824264380585 196.5067536   1.5444364 311.326721  64.178131 19.1870 18.5204 18.2787 18.4509 18.7240 18.7880 0.0269 -113.375 -4.000 0.001  19.26  16.60  13.19  -1.869  -0.622  38.656  12.995   34.789 -1.33808 274.723 356.009  -1.7415 0.47312  77.622  27.762 0          0
  39627824281158420 197.5324295   1.6032735 313.670837  64.084595 20.1755 19.5333 18.9675 18.9588 19.0020 19.0034 0.0409   55.822 -1.166 0.260   7.49   7.94   6.65  -0.642  -0.505  49.873  17.232   44.840 -1.15537  64.222 327.916  -0.1881 0.73089  48.042   7.469 1          0
  39627824344073468 201.3072969   1.3835658 321.813293  63.009911 18.9259 18.2115 17.7718 17.8360 17.9569 17.9214 0.0266  -39.774 -1.944 0.152  16.85  17.04  14.80  -1.012  -1.915  29.237   8.516   26.047 -1.29909 128.769 399.017   0.0779 0.74935  31.619   4.530 1          0
  39627824348269385 201.6579011   1.4743673 322.610046  62.993671 19.9769 19.2690 18.8549 18.9417 19.1238 19.1456 0.0250   11.943 -2.297 0.331   8.15   7.99   6.18  -1.009  -0.549  47.473  15.899   42.273 -0.96722 102.647 335.849  -1.0984 0.56862  45.709  12.570 0          0
  39627824352463082 201.8614618   1.5040085 323.056641  62.960251 17.6856 16.9049 16.5889 16.7427 16.9494 16.9464 0.0261  -51.734 -2.005 0.104  31.25  29.36  24.34  -1.644  -2.753  15.223   4.929   13.566 -2.13710 114.601 454.662  -0.2004 0.88836  16.537   0.978 1          0
  39627824369242557 202.9464361   1.6228426 325.389404  62.722050 20.3436 19.4702 18.9681 19.0365 19.1849 19.2020 0.0233   20.112 -2.507 0.256  11.23  10.79   9.61  -0.856  -0.321  53.140  18.283   47.200 -0.85815 121.682 322.123  -0.4462 0.45661  50.872  18.978 0          0
  39627824386017127 203.8474867   1.5363741 327.150055  62.323421 19.2935 18.5929 18.1742 18.2678 18.4149 18.3723 0.0250   23.914 -1.737 0.118  32.54  33.77  29.41  -1.378  -0.967  33.318   9.703   29.493 -1.04551  71.707 385.675  -2.2480 0.68495  31.084   5.812 0          0
  39627824419573720 205.9077746   1.5663046 331.199463  61.539814 20.0180 19.2371 18.7420 18.8050 18.9391 18.9305 0.0279   -8.364 -2.984 0.275  15.02  14.92  12.30  -1.382  -0.626  50.479  17.403   44.346 -0.72876 181.953 326.947  -2.0588 0.17514  49.192  34.529 0          0
  39627824440543021 207.0902241   1.5642280 333.410614  61.021702 18.3081 17.5858 17.2112 17.2778 17.4201 17.4108 0.0258   40.934 -2.735 0.208  28.97  28.71  25.94  -1.649  -3.350  24.225   5.751   21.187 -1.15190 204.786 439.087   0.0120 0.11780  23.251  18.351 0          0
  39627824453129961 207.9793389   1.5286341 334.992554  60.579372 19.9262 19.1958 18.8071 18.9276 19.1502 19.1781 0.0315  -14.846 -2.422 0.393  13.51  12.30  10.01  -1.192  -0.799  44.141  14.735   38.419 -0.67136 104.182 343.405  -1.4689 0.58121  42.035  11.133 0          0
  39627824478294441 209.4350319   1.5494122 337.569153  59.885166 20.3558 19.6733 19.2708 19.3423 19.4957 19.5231 0.0336   38.374 -2.131 0.379   6.17   6.42   5.33  -1.331  -0.883  56.999  21.349   49.259 -0.53651 205.477 307.154  -6.3255 0.07577  57.377  49.294 0          0
  39627824495068281 210.3019077   1.5093333 338.998077  59.404400 21.9210 21.1720 20.8778 21.0715 21.4936 21.6544 0.0329  -24.221 -0.478 0.299   4.94   3.19   1.68   0.000   0.000  77.659  32.149   66.774 -0.45632 250.362 269.304   2.0504 0.33988 139.184  68.572 0          0
  39627824495070655 210.3963255   1.6103537 339.260315  59.440704 20.7617 20.1090 20.0229 20.3758 20.7367 20.5494 0.0355  -18.671 -0.422 0.466  10.16   5.57   4.08   0.000   0.000  48.530  17.334   41.751 -0.52831 249.131 327.333   1.7740 0.25402  70.147  41.728 0          0
  39627824495072863 210.4769531   1.4261919 339.204285  59.241718 22.2484 21.5958 21.1611 21.3357 21.6790 21.7403 0.0326   10.355  1.000 0.001   3.41   2.51   1.40   0.000   0.000  80.738  33.900   69.304 -0.44720 244.942 264.601   2.5047 0.27689 134.093  75.938 0          0
  39627824499261927 210.5244088   1.6110181 339.474518  59.373566 21.9703 21.2621 20.9218 21.0860 21.5098 21.6937 0.0355  -26.835 -0.052 0.215   4.95   3.22   1.63   0.000   0.000  76.688  31.661   65.919 -0.44743 250.859 270.669   2.0642 0.34204 137.492  67.407 0          0
  39627824604120646 216.8172639   1.5514142 348.898132  55.624825 17.2652 16.5548 16.2153 16.3446 16.5589 16.6008 0.0306  256.451 -1.839 0.041  52.27  46.56  41.00  -3.056  -1.898  12.601   1.823   10.403 -2.29114 253.158 550.897   0.2398 0.72778  20.225   3.187 1          0
  39627824608313533 217.0107937   1.6204581 349.239044  55.553581 20.3009 19.5899 19.1292 19.1970 19.3436 19.3422 0.0307   26.211 -2.029 0.310  13.56  12.41  10.27  -0.376  -0.634  53.550  22.385   44.105 -0.25542  74.621 302.644   2.4265 0.69415  49.490   8.935 0          0
  39627824616706332 217.6984141   1.5079446 350.030396  55.022480 20.5912 19.7329 19.2473 19.3771 19.6002 19.6306 0.0371  -42.191 -1.767 0.000   7.10   6.25   4.94  -0.958  -0.601  49.472  20.423   40.486 -0.24279  88.483 311.403  -0.2818 0.67205  46.441   9.109 0          0
  39627824667036310 220.6276811   1.5631389 353.790253  53.095955 20.7493 19.9202 19.3259 19.3798 19.5077 19.4948 0.0392   37.325 -0.692 0.501   5.35   5.51   5.13  -1.191  -0.559  50.975  22.567   40.705 -0.14725 134.215 301.877  -0.4863 0.46749  48.681  17.665 0          0
  39627824805449433 228.9033727   1.5878202   2.618361  47.052063 18.5230 17.7704 17.3295 17.4169 17.5556 17.5178 0.0454   38.386 -2.054 0.122  34.29  32.53  29.62  -2.271  -1.351  22.482   7.167   16.438  0.09778 103.680 416.648  -0.1943 0.75986  19.470   2.657 1          0
  39627824939664070 236.7815017   1.4036886   9.084845  40.694248 17.4837 16.7234 16.2987 16.3717 16.5146 16.4728 0.1024   14.236 -2.079 0.049  42.75  47.72  41.01  -1.522  -2.471  12.360   1.823    8.057  0.94718  99.732 550.891   0.0040 0.57730   8.427   2.258 0          0
  39627824952251173 237.7190544   1.6131105  10.018525  40.049049 18.6933 17.9402 17.5133 17.5680 17.6798 17.6436 0.1242  -75.611 -2.801 0.113  37.92  35.26  30.99   1.796  -0.766  22.923   9.605   14.727  0.32342 370.429 386.705   0.9902 0.62783  74.474  17.027 0          0
  39627825078081985 245.2412218   1.4069686  14.990506  33.661060 18.8754 18.1596 17.6681 17.6996 17.7854 17.7422 0.0765  -43.381 -1.640 0.218  16.03  18.43  15.78  -0.960  -3.880  25.128  13.188   13.897  0.42265 286.840 354.518  -1.4281 0.32177  36.204  18.577 0          0
  39627825115830361 247.4517937   1.5221727  16.489199  31.842180 17.9012 17.1786 16.5777 16.5406 16.5748 16.5505 0.0603   91.951 -1.637 0.060  45.59  45.85  44.72  -4.122  -0.235  17.087   7.058    9.000  0.62327 293.481 418.214   0.1170 0.70992  27.149   4.606 1          0
  39627825136803482 248.7203250   1.5393808  17.274698  30.766117 18.7847 17.9752 17.5283 17.6163 17.6477 17.4851 0.0781   -4.440 -2.620 0.003  26.53  25.38  24.29  -2.746  -2.361  26.005  14.739   13.269  0.46699 230.840 343.383  -1.5021 0.21632  25.395  16.362 0          0
  39627825140997272 248.9769988   1.5909964  17.479536  30.572584 18.2148 17.4889 17.0629 17.1483 17.2902 17.2309 0.0682  -36.951 -1.091 0.039  44.93  43.22  37.64  -1.349  -1.846  17.012   7.266    8.638  0.65039  65.444 415.256   0.4854 0.80893  11.485   1.213 1          0
  39627825187128417 251.5298915   1.5224574  18.902525  28.340469 17.7518 16.9933 16.4604 16.4703 16.5267 16.4660 0.0797   81.507 -2.273 0.285  34.97  37.19  33.39  -0.327  -3.694  15.816   6.718    7.496  0.73599 228.341 423.267  -0.5378 0.29015  13.484   7.419 0          0
  39627826164402408 309.8050435   1.5916701  47.481010 -22.983835 19.1665 18.3579 17.8996 17.9536 18.0633 18.0291 0.0926 -295.708 -1.176 0.140  22.16  19.74  16.15  -0.160  -1.985  24.865  18.359   -9.728  1.16564 137.259 321.719  -0.0818 0.94893  25.137   0.659 1          0
  39627826168595916 310.0318893   1.5583654  47.574947 -23.196115 18.2969 17.5063 17.1058 17.2108 17.3786 17.3899 0.0782  -50.599 -1.986 0.084  40.21  39.74  34.78  -0.188  -1.539  18.088  12.631   -7.132  1.33196 129.002 358.871  -0.2286 0.88853  16.923   0.999 1          0
  39627826206345696 312.3348759   1.4984609  48.811253 -25.204140 17.2702 16.5365 16.1677 16.2720 16.4414 16.4392 0.0970 -267.344 -4.000 0.001  65.30  61.57  52.55  -1.387  -5.933  13.906   9.469   -5.922  1.56437 251.587 388.168  -0.4750 0.66219  20.045   4.074 0          0
  39627826214732937 312.7821793   1.5522864  49.118359 -25.558895 18.0077 17.1925 16.7421 16.8378 16.9602 16.8903 0.1098 -267.875 -1.654 0.063  45.89  33.90  39.96  -0.636  -2.575  14.225   9.704   -6.138  1.55289 105.012 385.658   0.2971 0.85365  12.728   1.005 1          0
  39627826231510771 313.8095270   1.5264261  49.688725 -26.449162 20.7323 20.0652 19.5772 19.6772 19.8385 19.9031 0.0975  -81.164 -2.874 1.535   6.43   5.54   3.84   0.115  -0.992  59.756  48.558  -26.682  0.99759 141.744 234.081  -0.6648 0.55756  62.112  17.644 0          0
  39627826244093720 314.5475043   1.4002470  50.001331 -27.143652 19.5572 18.8533 18.3067 18.3263 18.3989 18.3523 0.0896 -305.691 -0.915 0.134  14.57  14.72  12.67   0.036  -1.630  30.798  22.991  -14.075  1.15101 147.800 300.114  -0.0876 0.88739  33.700   2.011 1          0
  39627826248290832 314.8741867   1.4605938  50.252331 -27.389658 17.8368 17.0812 16.6493 16.7058 16.8404 16.8043 0.0930  -77.080 -1.180 0.115  53.24  54.66  46.61   0.787  -2.089  13.722   9.378   -6.311  1.61728 112.422 389.156  -0.0677 0.95339  12.936   0.309 1          0
  39627826260873457 315.6449850   1.5474768  50.795906 -27.997618 17.4836 16.7717 16.3957 16.4992 16.6698 16.6326 0.1183   47.607 -2.990 0.041  76.46  73.63  65.17  -1.318  -5.269  13.202   9.074   -6.196  1.66541 282.358 392.522  -2.3988 0.31951  19.662  10.140 0          0
  39627826445425267 326.6814448   1.4746867  58.075611 -37.178947 20.9920 20.2448 19.7644 19.7935 19.9069 19.8898 0.0990 -206.129 -3.604 0.004   6.64   6.90   5.50   0.157  -0.986  75.827  56.456  -45.882  1.13911 183.056 222.013  -0.8583 0.22297  80.363  51.059 0          0
  39627826504145788 330.1688442   1.4523303  60.747410 -39.970768 17.1990 16.4760 16.0202 16.0756 16.1812 16.1375 0.0557 -389.355 -1.300 0.053  48.06  46.82  42.82  -2.315  -5.098  11.571   8.662   -7.423  2.03722 304.020 397.270  -0.0117 0.98191  30.123   0.275 1          0
  39627826516725958 330.8674154   1.6165224  61.482723 -40.417015 18.6152 17.8742 17.5247 17.6303 17.7967 17.7823 0.0491   -2.350 -1.969 0.244  30.28  23.61  18.56   0.668  -0.964  23.447  15.688  -15.202  1.55333 177.232 337.178  -0.0195 0.89831  30.182   1.617 1          0
  39627826537695142 332.0553154   1.4802807  62.327927 -41.427368 19.2483 18.5231 18.1745 18.3052 18.5082 18.5094 0.0485 -244.165 -1.264 0.109  13.88  12.91   9.46   0.482  -1.525  28.218  18.803  -18.675  1.48728  86.809 319.390   0.1930 0.88943  28.467   1.666 1          0
  39627826608998964 336.3267626   1.5210347  66.164360 -44.649265 17.0848 16.3610 16.0365 16.1649 16.3579 16.3594 0.0738 -120.516 -1.840 0.058  88.87  79.36  71.37   1.400  -3.325  10.650   8.645   -7.471  2.21144  38.806 397.479  -0.5987 0.86004  11.605   0.873 1          0
  39627826772580885 346.1924461   1.5298277  76.789139 -51.523441 18.0456 17.3617 16.9080 16.9233 16.9927 16.9777 0.0651  -78.984 -1.917 0.034  37.28  40.02  38.43   1.502  -2.258  19.130  12.838  -14.962  2.01592  84.118 357.228   0.1461 0.84505  20.880   1.754 1          0
  39627826835490144 349.7961712   1.5913285  81.526306 -53.694839 17.1303 16.4123 15.9856 16.0615 16.1939 16.1298 0.0431 -218.866 -2.042 0.075  45.46  45.88  40.77   0.165  -3.663  12.299  10.157   -9.894  2.35335 126.189 380.998  -0.2780 0.88310  16.575   1.029 1          0
  39627826869045959 351.8335642   1.4090782  84.211456 -55.011482 20.3076 19.6358 19.2480 19.3088 19.4395 19.4473 0.0350  -83.428 -2.256 0.195   9.11   8.98   7.49   0.485  -1.073  58.238  33.593  -47.700  1.71907 132.493 265.405  -0.1870 0.46188  60.688  22.339 0          0
  39627827397532286  23.4130158   1.8686779 143.924927 -59.271568 19.2980 18.4965 18.1006 18.2192 18.4175 18.4513 0.0226  -96.243 -2.152 0.116  27.52  23.81  19.64   0.843  -0.510  32.179  23.643  -27.607  2.71967 110.523 297.478  -0.8162 0.53886  36.719  11.003 0          0
  39627827703714328  41.6189038   1.8168165 171.278839 -49.938774 19.0175 18.2295 17.7457 17.7957 17.9234 17.9053 0.0477 -158.045 -1.571 0.086  30.40  32.69  29.46  -0.232  -2.581  26.568  25.296  -20.271  3.03892 285.157 291.153  -0.1291 0.59657  73.695  18.622 0          0
  39627829196885420 130.6338766   1.6305316 224.875061  25.311132 20.1382 19.4433 18.9319 18.9531 19.0403 19.0310 0.0582  124.078 -1.473 0.109  20.03  20.26  18.94   0.382  -1.346  46.383  48.059   19.926 -2.47846 139.927 234.926   2.3199 0.45267  54.590  20.568 0          0
  39627829305934837 137.0565240   1.7941357 228.369247  30.946701 21.7455 20.8507 20.1371 20.0988 20.1615 20.1452 0.0329  151.107 -0.570 0.569   3.52   3.54   2.90   0.000   0.000  82.289  76.199   42.456 -2.37695 186.536 199.333  -1.5887 0.05389  87.247  78.324 0          0
  39627829599537308 154.6167623   1.7986180 241.008011  45.476276 18.5100 17.7444 17.2821 17.3661 17.5273 17.5286 0.0564  253.136 -1.427 0.182  24.44  23.89  21.78  -1.536  -2.313  19.812  19.233   14.163 -2.45770 136.453 317.198   0.1868 0.77102  28.215   3.648 1          0
  39627829603730581 154.8129616   1.7479387 241.238312  45.598770 19.4349 18.7019 18.2395 18.3028 18.4211 18.4433 0.0545  222.341 -3.004 1.015  18.26  17.64  15.79  -0.591  -1.037  38.112  31.405   27.283 -2.30203  85.651 271.396  -0.0952 0.88532  44.792   2.725 1          0
  39627829859584099 170.1051461   1.8114114 258.341400  56.587242 18.2216 17.5155 17.1770 17.3131 17.5527 17.5763 0.0354  151.443 -1.158 0.239  30.91  29.02  25.24  -0.866  -2.066  17.678  13.918   14.782 -2.38698  38.856 349.111   0.1769 0.94051  20.421   0.626 1          0
  39627829997998696 178.4966082   1.7589769 272.026978  61.135159 18.4734 17.7012 17.3219 17.4681 17.6865 17.6753 0.0180   95.322 -2.268 0.185  19.84  18.43  16.18  -2.244  -1.213  22.297  13.275   19.546 -2.19695 131.760 353.858  -1.3432 0.42494  24.008   9.689 0          0
  39627830157381706 187.9459316   1.8131163 291.566986  64.250313 18.6942 17.9300 17.5261 17.6493 17.8814 17.9416 0.0185   47.399 -1.576 0.207  21.50  19.80  15.30  -1.096  -1.599  22.876  10.282   20.616 -2.02429  47.429 379.757  -0.2621 0.93631  23.543   0.774 1          0
  39627830182543506 189.2545817   1.8477594 294.543121  64.484390 17.4823 16.7478 16.2520 16.2779 16.3656 16.3827 0.0203  235.208 -1.512 0.026  90.87  90.97  86.17  -3.753  -1.358  14.754   8.005   13.329 -2.33457 212.566 405.351  -0.2433 0.86991  25.047   1.743 1          0
  39627830224488352 191.8580416   1.8257421 300.591064  64.679283 18.2733 17.5579 17.1570 17.2728 17.4723 17.5184 0.0208  105.071 -2.098 0.073  27.31  25.16  20.46  -1.638  -1.467  20.831   8.484   18.839 -2.01270  49.513 399.396  -0.8030 0.85217  20.998   1.676 1          0
  39627830270626401 194.6307988   1.7792383 307.061554  64.594162 18.4740 17.7474 17.3695 17.4931 17.7252 17.7773 0.0193   46.827 -1.330 0.039  28.89  25.86  23.60  -1.262  -1.683  20.696   7.623   18.702 -1.94852  39.741 410.349  -0.2616 0.90374  20.367   1.030 1          0
  39627830304181652 196.6847878   1.7614839 311.799835  64.369453 20.1106 19.3695 18.9647 19.0548 19.2424 19.2957 0.0266   39.736 -2.204 0.314  11.06  10.60   8.61  -1.456  -0.308  48.976  16.903   44.142 -1.20649 220.756 329.810  -2.8371 0.06866  54.008  47.068 0          0
  39627830320958587 197.6760585   1.7020045 314.033234  64.157700 19.9221 19.2037 18.8065 18.8951 19.0678 19.0766 0.0367   10.154 -1.931 0.269  13.08  11.60  10.00  -1.121  -0.703  43.682  14.617   39.301 -1.21261 105.367 344.210  -2.1380 0.57572  42.852  11.538 0          0
  39627830467756276 206.2572614   1.8100447 332.081848  61.610729 19.9359 19.2393 18.9044 19.0483 19.2705 19.3164 0.0290    5.541 -0.319 0.513   8.01   8.04   5.04  -0.648  -0.738  36.608  10.909   32.187 -0.84364  80.834 373.729   0.7205 0.70456  34.636   6.003 1          0
  39627830522283695 209.5671475   1.8141347 338.065552  60.045746 20.0748 19.3914 18.9424 18.9983 19.1221 19.0798 0.0339   -3.056 -1.924 0.290  11.39  11.69   9.97  -1.630  -0.447  49.356  17.394   42.726 -0.55771 235.085 326.995  -1.1332 0.13482  60.504  46.128 0          0
  39627830526481629 209.9664921   1.7937874 338.726715  59.822113 20.4920 19.7664 19.2850 19.3359 19.4410 19.4323 0.0362   70.949 -2.454 0.138  18.74  17.09  13.72  -0.997  -0.473  61.750  23.698   53.329 -0.49524 141.907 297.259  -0.9152 0.43086  61.787  24.576 0          0
  39627830534866631 210.3341533   1.6374368 339.184418  59.496471 21.9072 21.2392 20.9206 21.1065 21.4767 21.6888 0.0348  -20.403 -0.303 0.333   4.82   3.15   1.61   0.000   0.000  80.515  33.481   69.295 -0.44868 249.492 265.701   2.1375 0.33699 145.112  71.961 0          0
  39627830534869880 210.4958246   1.6268955 339.443451  59.402172 21.5362 20.9424 20.6393 20.8310 21.1740 21.4135 0.0359   33.267 -1.266 0.074   5.79   3.71   2.00   0.000   0.000  79.228  32.923   68.121 -0.44461 244.107 267.188   2.6847 0.25562 127.611  75.653 0          0
  39627830564229660 212.2163776   1.6346924 342.242004  58.467663 20.3444 19.5999 19.1897 19.2846 19.4495 19.4559 0.0352   47.337 -2.407 0.181   8.87   9.15   7.19  -1.067  -0.335  55.050  21.228   46.873 -0.42645 149.840 307.697  -0.3854 0.35711  53.345  25.270 0          0
  39627830585200182 213.3837431   1.7905329 344.222412  57.923038 20.5968 19.7962 19.3421 19.3731 19.4811 19.4789 0.0537   11.011 -2.212 0.304   6.23   6.57   5.49  -1.601  -0.794  59.985  24.179   50.771 -0.36638 294.320 295.374  -2.3667 0.47078 156.283  56.234 0          0
  39627830631334747 216.0324198   1.6336063 347.909668  56.186317 17.9750 17.2139 16.8150 16.9337 17.1332 17.1590 0.0300   74.799 -2.244 0.074  46.65  43.79  39.24  -3.205  -1.968  17.656   2.509   14.666 -0.96207 119.841 520.821  -0.7469 0.70622  16.685   2.873 1          0
  39627830656503600 217.6729848   1.7865591 350.315369  55.249935 20.2160 19.5231 19.0922 19.1740 19.3355 19.3448 0.0326  -14.118 -2.347 0.199  16.06  16.28  12.88  -1.184   0.170  53.196  22.379   43.653 -0.22995 261.267 302.668   0.1279 0.27496  86.180  49.009 0          0
  39627830761358437 223.8089785   1.6286567 357.511597  50.888866 19.2234 18.4351 18.0275 18.1331 18.3139 18.3373 0.0431 -253.934 -1.784 0.047  17.52  16.10  13.80  -0.289  -0.812  29.114  10.227   22.564 -0.07806 285.621 380.306   0.5254 0.77219  59.601   7.662 1          0
  39627830845243422 228.7502428   1.7751409   2.686274  47.289520 19.3122 18.5581 18.2020 18.3549 18.5735 18.5629 0.0417 -123.225 -1.646 0.160  52.25  45.08  37.98  -1.698  -2.005  29.495  11.866   21.643  0.07910 159.089 365.187  -1.1611 0.53966  28.924   8.648 0          0
  39627830891385530 231.6766545   1.6596223   5.203534  44.938671 18.7568 18.0286 17.6645 17.7885 17.9719 17.9444 0.0497  -23.051 -1.755 0.110  17.99  17.18  14.67  -1.795  -3.747  23.851   8.781   16.825  0.17527 246.739 395.881  -2.0720 0.17691  25.764  18.019 0          0
  39627830908158401 232.5147244   1.6635122   5.928217  44.278652 20.2988 19.5738 19.1440 19.2233 19.3509 19.3631 0.0454  -75.766 -2.144 0.361   9.91   8.41   7.21  -0.384  -0.388  53.008  29.890   36.933  0.13151 115.187 275.844   2.6091 0.54346  48.867  14.454 0          0
  39627830958490825 235.5489059   1.7795992   8.535496  41.914551 19.2152 18.4761 17.9822 18.0296 18.1441 18.1257 0.0717   95.062 -2.199 0.049  19.97  18.96  17.44  -1.304  -1.063  30.254  14.495   20.175  0.23261 141.591 345.045   0.0091 0.98486  30.872   0.236 1          0
  39627831000435363 238.1354626   1.7624080  10.487889  39.792229 17.2558 16.5066 16.0779 16.1607 16.3133 16.2959 0.1162  229.799 -4.000 0.001  80.06  80.94  70.92  -5.083  -2.695  13.084   2.495    8.369  0.82322 318.867 521.323  -0.4866 0.80275  25.524   2.793 1          0
  39627831042377761 240.5906558   1.7977591  12.289982  37.779560 20.2318 19.5671 19.0344 19.1151 19.2581 19.2521 0.0965  -36.222 -0.473 0.187   8.11   7.49   6.18  -1.888  -1.271  37.071  21.405   22.659  0.29566 179.369 306.904  -1.0087 0.21171  32.050  20.850 0          0
  39627831050764538 241.0081926   1.6561458  12.431869  37.353436 17.2680 16.5391 16.1294 16.2165 16.3737 16.3727 0.1334  -31.510 -4.000 0.001 134.61 126.40 111.72  -5.346  -3.498  12.797   2.799    7.760  0.89834 170.709 510.335  -0.3708 0.30147   9.043   4.853 0          0
  39627831063350991 241.9058713   1.6980299  13.092538  36.626503 18.2345 17.5023 17.1071 17.2133 17.3906 17.3911 0.1064  -39.194 -3.965 0.001  56.76  60.43  49.00  -3.483  -0.762  20.756   8.887   12.363  0.43852 213.042 394.651   0.0437 0.27481  18.929  10.768 0          0
  39627831101099780 244.1602937   1.8214612  14.718849  34.796329 17.6508 16.9845 16.7114 16.8641 17.0838 17.0809 0.0844  -95.128 -4.000 0.001  33.55  30.24  24.80  -2.710  -4.508  17.238   6.577    9.823  0.57861 202.832 425.427  -2.3005 0.28670  14.255   7.903 0          0
  39627831113684477 244.9504107   1.6336727  15.035729  34.027798 18.2272 17.4821 17.1064 17.2397 17.4515 17.4612 0.0724  135.307 -0.794 0.096  38.43  37.60  31.34  -2.373  -0.829  15.415   5.311    8.616  0.67392 235.528 447.144   0.1412 0.90572  18.141   0.897 1          0
  39627831130460047 245.8761409   1.6873117  15.678146  33.270725 18.0983 17.3323 16.9307 17.0427 17.2180 17.1959 0.0687  -64.679 -1.686 0.154  24.51  24.03  20.96  -1.926  -2.071  16.369   6.211    8.968  0.63785  19.405 431.261   1.4643 0.93356  10.970   0.377 1          0
  39627831143044875 246.7209503   1.7752605  16.294580  32.597584 17.4721 16.8150 16.3253 16.3316 16.3803 16.3134 0.0678 -235.938 -1.201 0.029  62.82  62.96  62.14  -2.039  -3.538  13.742   4.368    7.396  0.83842 172.453 466.757   0.1849 0.86841  11.823   0.833 1          0
  39627831151430021 247.0905984   1.6296529  16.375618  32.206379 19.5285 18.8195 18.4863 18.6310 18.8554 18.8790 0.0585 -114.426 -2.235 0.270  15.05  11.57   9.75  -0.732  -0.763  34.467  21.455   18.320  0.39329  75.523 306.682   1.8824 0.72635  28.675   4.545 1          0
  39627831155623976 247.3131001   1.6337831  16.516506  32.018646 17.5871 16.9159 16.6630 16.8307 17.0917 17.1545 0.0577  143.065 -4.000 0.001  56.85  49.32  41.24  -0.281  -1.343  17.282   7.191    9.148  0.61788 261.583 416.319   0.1814 0.62634  22.050   5.066 0          0
  39627831176597841 248.6278774   1.7463989  17.426163  30.951832 18.3449 17.6747 17.1938 17.2793 17.4447 17.4812 0.0737  102.709 -1.019 0.176  27.09  27.06  22.62  -2.675   0.322  17.431   7.547    8.950  0.63505 282.087 411.378   0.4202 0.77060  26.259   3.402 1          0
  39627831180792832 248.9404512   1.7054841  17.571949  30.662680 19.2128 18.4433 17.9996 18.0815 18.2835 18.3032 0.0671 -100.035 -2.003 0.050  15.09  14.59  11.58  -0.864  -1.297  27.863  16.362   14.172  0.45809  42.692 333.016   0.7300 0.86887  21.766   1.527 1          0
  39627831218537765 251.0384970   1.8175317  18.910997  28.913424 20.8064 20.1335 19.7078 19.7412 19.8268 19.8170 0.0748  -43.595 -1.068 0.421   6.03   6.48   5.40  -0.183  -0.508  60.674  45.491   29.229  0.38805 107.960 239.444   0.8823 0.57463  55.246  14.924 0          0
  39627831222737129 251.4227892   1.6288008  18.945652  28.486526 17.5477 16.7699 16.3588 16.4499 16.6052 16.5952 0.0787 -106.337 -2.186 0.051  69.67  70.68  64.40  -1.853  -4.129  13.314   4.764    6.343  0.92318  90.068 458.088  -0.7367 0.75983   8.391   1.145 1          0
  39627832271308360 313.8016896   1.6695485  49.820332 -26.367609 19.4631 18.7576 18.2805 18.2973 18.3820 18.3610 0.1142 -215.999 -1.628 0.161  20.14  20.01  16.87   0.016  -0.879  30.800  23.149  -13.703  1.14511  64.647 299.466   1.0375 0.78594  27.300   3.272 1          0
  39627832342618561 318.2147727   1.7583710  52.579273 -30.049829 17.6653 16.9215 16.4791 16.5305 16.6498 16.5975 0.1280 -175.388 -1.125 0.520  64.60  62.27  55.64  -0.304  -3.188  11.786   8.351   -5.897  1.81581  32.422 401.010  -0.7707 0.91665  10.303   0.448 1          0
  39627832346804761 318.2608611   1.7077757  52.559242 -30.116022 17.2646 16.5210 16.1293 16.2284 16.4039 16.3960 0.1379  -67.170 -1.347 0.031  68.94  65.55  55.71  -0.524  -1.685   9.371   7.230   -4.694  2.04381 150.183 415.760  -0.7993 0.56639   9.738   2.696 0          0
  39627832351002179 318.5976680   1.6560060  52.721577 -30.426449 18.2121 17.4591 16.9553 16.9997 17.1338 17.1277 0.0893  -13.899 -1.504 0.097  27.41  27.02  23.21   1.066  -1.809  16.630  11.419   -8.423  1.53102 174.585 369.081  -0.0754 0.94315  19.565   0.572 1          0
  39627832531361145 329.4503125   1.7897067  60.519070 -39.196995 19.0714 18.3850 18.1191 18.2970 18.5414 18.5594 0.0543 -200.422 -4.000 0.001  28.59  24.15  18.73   0.073  -1.906  34.209  23.569  -21.632  1.36646 142.332 297.773  -1.0322 0.45976  33.812  12.513 0          0
  39627832736879533 341.6802415   1.7744941  71.828262 -48.326515 17.6494 16.9824 16.5442 16.5785 16.6665 16.6439 0.0847 -265.885 -1.545 0.073  37.53  41.61  36.94   0.749  -2.647  14.498  10.547  -10.816  2.08975 117.578 377.159   0.2714 0.87549  17.280   1.147 1          0
  39627833609294446  33.6227903   2.0146802 160.692673 -54.650803 19.6538 18.9109 18.5927 18.7576 19.0125 19.0318 0.0371 -145.691 -1.331 0.203   9.45   7.80   6.17  -0.078  -1.886  33.437  27.296  -27.205  2.90507 241.088 284.118  -0.2583 0.48746  63.945  22.034 0          0
  39627835417036644 141.3359475   1.9279609 230.891098  34.664616 19.1870 18.4975 18.0527 18.1066 18.2339 18.2381 0.0470  116.034 -0.841 0.143  12.81  14.56  11.68  -0.298  -1.253  28.303  29.130   16.156 -2.47273  49.251 278.177  -0.7880 0.87676  33.782   2.218 1          0
  39627835614170851 153.1934469   1.9271735 239.633545  44.430229 17.3140 16.5801 16.1914 16.2957 16.4882 16.4995 0.0557  164.205 -1.775 0.025  87.78  88.84  77.74  -1.134  -6.154  12.040  14.566    8.460 -2.60721 166.011 344.560   2.2586 0.27002  17.031   9.789 0          0
  39627835689665858 157.5478247   2.0866057 243.371841  47.933609 18.9358 18.1115 17.5486 17.5791 17.6858 17.6765 0.0467   98.797 -1.346 0.063  28.84  28.01  25.58  -0.432  -1.671  24.389  21.290   18.145 -2.38544  50.704 307.420   0.0650 0.98949  28.736   0.152 1          0
  39627835698056698 158.1629322   1.9512162 244.120270  48.316547 17.4784 16.6857 16.2346 16.3444 16.5271 16.5228 0.0408   44.301 -1.737 0.002  43.77  41.99  37.40  -1.177  -4.122  12.702  14.097    9.516 -2.57221 118.308 347.832   0.1821 0.83351  19.173   1.741 1          0
  39627835811302164 164.8875609   2.1045467 251.200699  53.343815 17.5733 16.8917 16.3184 16.3216 16.4085 16.4157 0.0420  262.859 -1.852 0.088  36.38  39.12  36.14  -1.814  -1.797  15.228  14.053   12.245 -2.48244 146.054 348.147  -0.1425 0.92357  23.274   0.925 1          0
  39627835815498202 165.2418148   1.8814743 251.887299  53.429966 17.0049 16.3584 15.8526 15.8509 15.9202 15.8993 0.0424  199.034 -1.660 0.058  45.53  46.74  45.70  -1.467  -3.170  12.210  12.528    9.833 -2.55692  64.001 359.700   0.3841 0.89958  16.443   0.869 1          0
  39627835958100793 173.5353176   1.9176719 263.366455  58.719532 18.0886 17.3912 17.0372 17.1618 17.3878 17.4195 0.0286   36.319 -1.766 0.003  40.48  38.46  31.63  -0.507  -2.580  18.259  13.211   15.628 -2.34810 112.982 354.347   0.2695 0.89531  23.199   1.281 1          0
  39627836062961512 179.9385498   1.9276144 274.585968  61.921093 17.8240 17.0986 16.6965 16.8053 17.0019 17.0227 0.0238   76.835 -2.103 0.041  52.92  49.70  42.70  -2.670  -3.306  16.849  10.923   14.885 -2.33242 125.014 373.593   0.2388 0.43750  18.529   7.250 0          0
  39627836197177174 187.8262832   2.0224943 291.209076  64.435028 17.6141 16.8879 16.6006 16.8078 17.0782 17.0970 0.0171   93.552 -4.000 0.000  46.27  40.40  34.68  -1.927  -2.438  17.875   8.980   16.139 -2.21298  35.270 393.584   0.3028 0.92864  18.603   0.688 1          0
  39627836197179401 187.9185716   2.0888448 291.391998  64.516861 19.7485 18.9361 18.4880 18.5900 18.7571 18.7783 0.0162  212.772 -1.635 0.306  11.37  10.44   8.49  -1.254  -1.043  38.146  15.430   34.441 -1.70971 152.971 338.820  -0.2807 0.77348  47.430   6.058 1          0
  39627836234924244 190.0078438   1.9138657 296.265930  64.637878 20.5324 19.7090 19.3155 19.4611 19.6991 19.7307 0.0252  163.656 -1.437 0.370   8.58   8.09   6.33  -0.603  -1.048  49.662  19.121   44.873 -1.50185 100.930 317.762   0.4160 0.73121  52.155   8.098 1          0
  39627836260092572 191.6331930   2.0782443 300.039581  64.922440 17.2514 16.5331 16.1090 16.2045 16.3649 16.3502 0.0239   66.909 -2.158 0.034  43.20  41.43  37.09  -0.679  -1.441  13.359   7.252   12.113 -2.39944 136.600 415.449  -0.6044 0.41276  14.439   6.002 0          0
  39627836276867296 192.5089813   1.9249084 302.109344  64.794418 18.9010 18.2257 17.9827 18.1931 18.4637 18.5029 0.0306  107.546 -4.000 0.001  16.42  14.64  10.55  -0.130  -0.659  32.660  11.805   29.552 -1.63371 150.982 365.714   0.4594 0.32402  31.908  16.290 0          0
  39627836335591495 196.1781061   2.0288282 310.712036  64.699860 20.3654 19.6560 19.2178 19.2390 19.3525 19.3958 0.0248   42.405 -1.151 0.323   6.73   5.76   5.15  -0.862  -1.121  54.312  18.955   49.085 -1.18950 130.922 318.609  -0.4784 0.42249  53.283  21.632 0          0
  39627836364948245 197.7876638   2.0086920 314.409760  64.440247 17.8902 17.1641 16.8544 17.0072 17.2279 17.2352 0.0313  -96.868 -3.969 0.001  34.70  31.37  26.82  -0.547  -2.421  20.747   6.670   18.721 -1.85943 196.455 423.989   0.1895 0.91527  29.950   1.325 1          0
  39627836369142779 198.0580747   2.0931117 315.061676  64.474022 18.7861 18.0434 17.6377 17.7641 17.9565 17.9433 0.0379   68.633 -0.984 0.053  27.28  26.35  21.65  -1.467  -1.250  22.148   6.886   19.990 -1.77605  52.270 420.742  -0.8255 0.78582  21.232   2.546 1          0
  39627836373339532 198.4010830   2.0948272 315.842041  64.409531 17.7195 17.0537 16.6294 16.7044 16.8446 16.8294 0.0259  189.076 -1.439 0.070  39.83  42.90  37.87  -2.609  -1.487  16.082   5.796   14.512 -2.15360 151.753 438.290  -0.1405 0.91418  19.959   0.895 1          0
  39627836377533313 198.6484021   1.9904728 316.351929  64.257210 18.0041 17.2407 16.7967 16.8942 17.0534 17.0655 0.0261   90.536 -1.861 0.082  24.78  26.90  22.48  -1.681  -2.130  17.668   5.908   15.921 -2.02970  30.544 436.346   0.4849 0.93217  17.067   0.599 1          0
  39627836490782807 205.4764903   2.0017438 330.756409  62.115730 19.8993 19.1866 18.7370 18.7537 18.8191 18.8434 0.0254  -11.674 -2.029 0.010  14.28  13.85  11.38  -1.237  -0.486  49.383  16.510   43.619 -0.75242 157.547 332.127  -1.1406 0.30024  47.857  25.756 0          0
  39627836595638000 211.7217505   2.0488429 341.902283  59.088074 20.2462 19.4814 19.1502 19.3051 19.5594 19.6363 0.0351   13.488 -2.451 0.819   7.75   6.64   5.00  -1.877  -0.215  49.229  17.767   42.196 -0.45803 304.484 324.919  -0.7629 0.47879 129.898  45.784 0          0
  39627836608218053 212.2933439   1.9144266 342.667450  58.654560 19.8290 19.1579 18.7463 18.7530 18.8333 18.8286 0.0322    3.231 -1.736 0.001   9.24  11.03   9.29  -0.948  -1.263  47.169  16.970   40.246 -0.44534 113.707 329.417  -1.3259 0.51458  44.129  14.143 0          0
  39627836650162863 214.8585818   2.1152750 346.783966  57.294182 20.4480 19.7097 19.4408 19.6391 19.9408 20.0386 0.0356    0.325 -2.478 0.025   8.13   6.13   4.21  -0.773  -0.357  53.112  20.897   44.641 -0.31937  97.695 309.200   0.2739 0.57168  49.313  13.439 0          0
  39627836696302773 217.7351738   1.9012266 350.529816  55.295643 20.3753 19.6866 19.1063 19.0710 19.1073 19.0883 0.0345  123.171 -2.205 0.119  15.72  17.90  14.65  -0.244  -0.052  61.595  27.129   50.570 -0.21432 222.678 284.681   1.4032 0.40873  86.615  36.354 0          0
  39627836784381165 222.9156608   2.0732515 357.039642  51.841770 18.7002 17.9519 17.5383 17.6524 17.8242 17.8038 0.0445  137.323 -1.369 0.107  38.37  34.18  29.26  -1.771  -1.135  22.176   5.562   17.423 -0.12757 157.318 442.461   0.2231 0.87762  23.584   1.537 1          0
  39627836788574832 223.1233584   1.9917517 357.176483  51.635506 17.7365 16.9926 16.6295 16.7384 16.9293 16.9667 0.0460 -119.697 -1.910 0.107  40.09  36.81  31.78  -0.927  -5.374  15.255   1.360   11.958 -0.35016 256.927 578.101  -0.1918 0.65713  22.977   4.754 0          0
  39627836813738080 224.5028456   2.0987118 358.803711  50.702160 17.4103 16.7216 16.2682 16.3129 16.4332 16.4204 0.0478  142.640 -1.147 0.066  36.14  37.15  32.98  -3.998  -2.656  12.968   0.174   10.035 -1.41547 173.545 725.614   0.2112 0.81308  13.694   1.412 1          0
  39627836876653956 228.3100873   2.0591168   2.593064  47.809330 20.1926 19.4111 19.0388 19.1682 19.3544 19.3403 0.0468   24.285 -1.672 0.293  17.97  15.35  11.19  -0.954  -1.130  44.571  21.819   32.969  0.06211  82.613 305.077  -1.4727 0.71348  40.416   6.758 1          0
  39627836952152918 232.8872483   2.0478044   6.669861  44.214909 20.0080 19.2738 18.8156 18.9095 19.0522 19.0398 0.0486   11.401 -0.937 0.359  10.04   8.92   7.02  -1.995  -0.299  39.029  19.910   27.167  0.16392 243.912 313.855  -0.0724 0.29169  50.404  27.639 0          0
  39627836964737007 233.6507716   2.1117115   7.375120  43.641937 19.4011 18.6205 18.1981 18.3092 18.4836 18.4600 0.0494   40.154 -2.051 0.251  14.70  13.80  11.23  -1.296  -0.516  31.941  15.064   22.006  0.19826 131.661 341.208   0.5371 0.65283  29.920   6.285 0          0
  39627836998288288 235.5405587   1.9317257   8.694951  42.010227 18.6337 17.9080 17.4378 17.4710 17.5636 17.5283 0.0685 -122.858 -1.858 0.061  58.80  58.86  51.43  -2.635  -2.524  23.430   9.414   15.658  0.28333 183.007 388.757  -1.2818 0.32811  20.801  10.523 0          0
  39627837027649236 237.3310622   2.0244966  10.170672  40.602375 18.4746 17.6523 17.1825 17.2770 17.4260 17.3953 0.1290   60.763 -2.041 0.037  29.15  28.70  24.87  -2.223  -1.653  17.072   5.117   11.099  0.46377 118.936 450.901   0.0846 0.95671  14.227   0.315 1          0
  39627837107340577 242.0573024   1.9898904  13.500337  36.658527 18.0464 17.2617 16.6921 16.6994 16.7549 16.7040 0.0952 -136.796 -2.169 0.051  51.10  52.92  49.83   1.056  -4.313  16.827   5.860   10.034  0.56773 302.772 437.168  -0.1458 0.57376  27.987   7.580 0          0
  39627837149288333 244.7131773   2.0837905  15.345579  34.467373 19.7155 19.0599 18.6017 18.6300 18.7159 18.7224 0.0949   56.894 -2.131 0.157  11.21  12.34  10.62  -0.986  -0.333  39.060  24.435   22.048  0.35625 173.378 294.385   0.5148 0.67090  42.611   8.393 0          0
  39627837157677273 245.2363802   1.8870538  15.477408  33.919441 19.4329 18.7738 18.2081 18.2498 18.3655 18.3783 0.0711 -176.608 -1.447 0.280  12.16  13.76  10.99  -1.350  -2.315  31.133  18.097   17.331  0.39084 200.342 323.120  -1.1879 0.49795  33.561  11.248 0          0
  39627837187037516 246.9665009   2.0649496  16.739616  32.538578 19.3225 18.6363 18.3470 18.4881 18.6901 18.7129 0.0568  -13.241 -1.766 0.041  14.58  12.61   9.89  -1.400  -1.431  31.411  18.807   16.851  0.41757  89.811 319.371  -0.9801 0.72933  26.257   4.110 1          0
  39627837212203585 248.4412581   2.0817991  17.650808  31.283937 17.7762 17.0419 16.7351 16.8866 17.1005 17.1079 0.0689   28.251 -1.823 0.176  53.58  46.94  41.77  -0.667  -2.973  14.411   5.149    7.474  0.81143 151.737 450.268  -0.2831 0.41469   9.742   4.031 0          0
  39627837212205343 248.4917025   1.8845454  17.482973  31.139557 18.5714 17.8530 17.3836 17.4181 17.5003 17.4781 0.0723   30.204 -1.904 0.099  37.05  37.67  33.25  -1.572  -1.315  22.900  12.051   11.816  0.51049 115.353 363.619   0.0401 0.96436  19.408   0.352 1          0
  39627837216397942 248.6863690   1.9677527  17.682802  31.015123 17.6499 16.9269 16.5612 16.6589 16.8265 16.8137 0.0734 -122.995 -1.946 0.074  37.68  37.98  32.94  -1.856  -2.021  14.246   5.059    7.332  0.82279  65.958 452.040   2.4685 0.71526   8.981   1.491 1          0
  39627837224781876 249.0737622   1.9306795  17.876141  30.663387 20.9850 20.1446 19.7543 19.8775 20.0693 20.0964 0.0660    8.719 -1.789 0.644   6.86   6.05   4.51   0.123  -0.606  60.022  43.960   30.507  0.36881 204.852 242.288   0.4917 0.29328  67.048  36.638 0          0
  39627837279309296 252.3515289   2.0846671  19.920473  27.910868 18.3581 17.6521 17.3563 17.4900 17.6960 17.7275 0.0620   58.508 -1.331 0.076  39.59  34.93  28.87  -0.739  -0.866  18.821   9.360    8.791  0.65033 194.857 389.352   0.4469 0.67758  17.949   3.450 0          0
  39627838223034398 308.7247009   2.0558352  47.322235 -21.817707 19.3709 18.5909 18.1587 18.2293 18.3629 18.3545 0.0899 -317.975 -2.120 0.222  14.75  13.96  11.18  -0.658  -0.981  30.336  23.377  -11.302  1.08801 170.134 298.544   0.0824 0.77338  34.132   4.362 1          0
  39627838235613263 309.4067024   2.0477833  47.687786 -22.409235 17.2074 16.4451 16.0936 16.2331 16.4251 16.4214 0.0816 -211.238 -4.000 0.000  69.56  63.75  52.86   0.290   0.596  13.409   9.168   -5.112  1.55751 217.971 391.470   0.9515 0.23833  12.761   7.849 0          0
  39627838252392182 310.4599424   1.9370194  48.167034 -23.371170 18.2898 17.5086 17.0350 17.1106 17.2416 17.2344 0.0726 -115.316 -1.651 0.136  27.59  28.34  24.16  -0.233  -1.836  17.883  12.530   -7.101  1.35192  61.887 359.680  -0.3558 0.91579  14.823   0.652 1          0
  39627838256586063 310.7062615   1.8840318  48.254829 -23.609770 18.1415 17.4073 16.9829 17.0486 17.1465 17.0832 0.0684 -268.030 -2.475 0.344  28.96  30.51  27.70  -1.315  -1.178  19.792  14.067   -7.937  1.29394 163.995 348.045   0.0651 0.57072  19.102   5.221 0          0
  39627838340470082 315.6771234   2.0485839  51.295033 -27.757860 19.9912 19.1528 18.7075 18.8021 18.9407 18.9086 0.0937 -335.588 -0.886 0.192   9.83   9.65   7.46  -1.075  -1.803  33.328  25.171  -15.548  1.15389 264.698 291.615  -0.7309 0.65790  59.718  12.323 0          0
  39627838340471203 315.7142405   2.0383330  51.307648 -27.794689 20.2058 19.4745 19.0428 19.1395 19.3149 19.3083 0.0914 -259.523 -0.023 0.128   8.29   8.06   5.97  -0.743  -0.534  34.786  26.412  -16.249  1.14180 178.928 287.152   0.0217 0.43947  36.781  14.323 0          0
  39627838365636628 317.2347816   1.9534015  52.155960 -29.121441 18.9734 18.2129 17.8054 17.9162 18.0968 18.0784 0.1096 -204.905 -4.000 0.001  16.85  16.63  15.23   0.518  -2.614  28.371  20.773  -13.825  1.22909 188.442 309.771  -0.4721 0.22888  26.779  16.804 0          0
  39627838394997575 318.9459456   2.0874359  53.361534 -30.480892 19.0486 18.2577 17.8341 17.9288 18.0895 18.0690 0.0677 -181.864 -1.557 0.198  27.36  25.81  20.25  -0.167  -1.859  25.056  17.939  -12.722  1.30893  59.898 323.977  -1.8718 0.80662  22.307   2.388 1          0
  39627838428545859 320.7759875   1.9751756  54.440853 -32.064102 20.7461 20.0444 19.5550 19.6384 19.8156 19.9042 0.0540  -66.704  0.370 0.359   5.05   4.81   3.37   0.661  -0.515  46.437  35.192  -24.689  1.14259 172.870 261.315   0.7967 0.59416  54.744  13.937 0          0
  39627838466298218 323.1623576   2.1048022  56.181801 -33.954460 19.2682 18.5926 18.2804 18.4416 18.6587 18.6716 0.0522 -129.917 -1.788 0.135  18.43  16.46  14.62  -0.087  -1.317  30.152  21.538  -16.855  1.30453  60.042 306.314  -1.3937 0.79405  27.592   3.167 1          0
  39627838499850757 325.0737905   1.9686805  57.396202 -35.589260 20.0520 19.3476 19.0313 19.1563 19.3111 19.2506 0.0577 -318.815 -0.815 0.232   6.40   7.15   5.95   0.776  -0.826  40.493  29.313  -23.590  1.24171 188.721 277.609   0.8034 0.52503  49.458  15.404 0          0
  39627838504048355 325.4407840   1.9840563  57.676720 -35.877197 17.9475 17.2007 16.7789 16.8367 16.9602 16.9510 0.0652 -153.489 -1.785 0.114  43.90  44.71  37.90   0.276   0.068  16.677  11.464   -9.771  1.65896 181.652 368.688   0.3477 0.29011  16.460   9.057 0          0
  39627838529213791 326.9069566   2.0302809  58.803646 -37.029423 19.1544 18.4631 17.9855 18.0966 18.2702 18.2821 0.0758  -92.228 -1.381 0.346  16.04  14.74  12.37   0.859  -1.568  25.385  17.480  -15.293  1.44183  99.959 326.512   0.1474 0.83513  25.312   2.274 1          0
  39627838545989525 327.8920149   2.1005733  59.620274 -37.773190 20.2538 19.4292 18.8863 18.8480 18.9152 18.8734 0.0602 -194.257 -1.961 0.482   7.26  10.08   9.42   0.071  -0.515  50.158  36.170  -30.754  1.23956  64.156 258.922   0.3862 0.76561  47.870   6.355 1          0
  39627838608902089 331.5670314   1.9058374  62.357136 -40.780201 18.9646 18.3027 17.8478 17.8581 17.9369 17.9270 0.0443  -98.980 -1.755 0.092  24.39  26.45  20.88   0.895  -1.049  30.338  20.491  -19.821  1.45350 102.797 311.084   0.6330 0.76446  30.919   4.127 1          0
  39627838831199399 344.7976359   1.9595078  75.548454 -50.292023 19.2434 18.4370 17.9896 18.0803 18.2412 18.2375 0.0846  -82.268 -1.511 0.265  20.27  19.45  17.27   0.956  -1.551  25.818  16.501  -19.851  1.82464  73.201 332.178   0.0276 0.93767  27.188   0.875 1          0
  39627839405824048  19.1708268   2.1742499 135.651947 -60.072540 17.4788 16.7799 16.3916 16.4649 16.6251 16.6547 0.0451 -230.149 -1.286 0.061  42.69  42.01  35.71   1.565  -3.175  13.398  13.832  -11.578  2.79703 166.393 349.731   0.0066 0.99004  24.182   0.121 1          0
  39627839414210669  19.6221537   2.3038271 136.481888 -59.854362 18.8870 18.1313 17.7441 17.8588 18.0357 18.0554 0.0324 -171.141 -1.682 0.022  35.15  32.18  28.88  -0.766  -2.579  25.822  19.798  -22.285  2.67368 299.133 314.397  -0.5459 0.54605  72.336  21.239 0          0
  39627839481320456  23.6379889   2.3182828 144.059204 -58.773659 17.6929 16.9305 16.5426 16.6463 16.8313 16.8691 0.0250 -126.552 -2.505 0.118  64.40  63.36  54.83   1.124  -2.602  16.514  15.987  -14.083  2.82186  97.711 335.303  -0.3587 0.86106  23.137   1.727 1          0
  39627839800085366  42.5853759   2.3272576 171.858780 -48.913532 19.8432 19.0872 18.6301 18.6985 18.8367 18.8354 0.0877 -131.616 -1.920 0.280  16.13  16.87  15.48   0.182  -1.269  37.031  32.555  -27.829  3.03553 187.499 268.187  -0.3726 0.60947  57.773  14.018 0          0
  39627841205178225 126.3809005   2.1973168 222.090775  21.864248 19.9828 19.2135 18.8311 18.9132 19.0503 19.0733 0.0478   74.542 -2.110 0.426  10.57  10.13   8.91   0.337  -1.350  45.110  48.237   16.899 -2.52071 142.275 234.622   1.0957 0.61018  58.384  14.134 0          0
  39627841414890753 138.8002704   2.3206932 228.893707  32.711765 18.5153 17.8259 17.4244 17.4885 17.6141 17.6268 0.0286  105.236 -2.099 0.123  17.30  18.14  15.77   0.165  -1.674  25.137  27.231   13.640 -2.51643  65.808 284.336   0.2383 0.94038  31.681   0.973 1          0
  39627841616220066 150.9135087   2.3491324 237.291138  42.850300 17.3546 16.6778 16.2444 16.3035 16.4396 16.4906 0.0219  133.314 -1.342 0.030  68.16  67.63  61.99  -0.511  -3.376  13.635  15.981    9.307 -2.58732  40.303 335.344   0.9449 0.87146  18.620   1.279 1          0
  39627841804962183 162.1092016   2.1729274 247.938797  51.407139 17.7850 17.0790 16.6204 16.6643 16.7975 16.8033 0.0444   28.652 -1.224 0.047  46.23  31.29  43.10   0.301  -2.686  15.376  14.759   12.048 -2.49524 151.227 343.245   0.0236 0.88579  23.766   1.439 1          0
  39627841813353608 162.7188250   2.2555955 248.516235  51.906738 17.7030 16.9471 16.5422 16.6537 16.8464 16.8696 0.0448  168.168 -2.114 0.221  53.09  51.95  45.46  -3.424  -2.574  14.977  14.410   11.816 -2.50226 163.286 345.633  -0.2460 0.47334  21.350   7.632 0          0
  39627842161480067 183.4715092   2.3207296 281.418091  63.612926 19.4561 18.6809 18.2246 18.3151 18.4705 18.4627 0.0248  -23.754 -2.156 0.174  21.98  20.64  17.58  -0.811  -1.382  35.535  16.269   31.846 -1.88337 131.851 333.577   0.0082 0.84415  42.830   3.620 1          0
  39627842207614028 186.0441926   2.1684442 287.121033  64.200134 19.3625 18.7119 18.2235 18.2506 18.3231 18.2973 0.0207  -68.791 -1.475 0.170  13.60  13.88  11.39  -1.595  -0.895  36.739  15.659   33.085 -1.79091 219.092 337.359  -1.0667 0.44236  53.278  20.598 0          0
  39627842291502346 191.1468362   2.2899854 298.863525  65.107605 17.1717 16.4242 16.0099 16.1383 16.3279 16.3157 0.0247  187.040 -2.081 0.091  55.18  54.02  49.33   4.022  -1.616  12.129   7.258   11.016 -2.47797 398.422 415.363   0.0001 0.69318  70.487  12.773 0          0
  39627842329254933 193.4904157   2.2900935 304.432495  65.154488 19.0573 18.2986 17.9776 18.1372 18.3541 18.3618 0.0237  182.891 -3.996 0.067  19.45  17.44  15.01  -1.499  -2.225  35.460  12.292   32.177 -1.54671 243.316 361.616   0.1008 0.34478  53.270  25.955 0          0
  39627842341833674 194.1236173   2.2308306 305.930206  65.073135 20.5129 19.8384 19.3113 19.3014 19.3881 19.3750 0.0228   33.680 -2.230 0.492   6.19   6.54   5.65   0.365  -1.007  66.351  24.135   60.149 -1.21744 295.508 295.544   2.5943 0.52887 197.049  60.721 0          0
  39627842396359975 197.4096122   2.2983504 313.657440  64.790405 18.1339 17.3734 16.9772 17.1081 17.2965 17.2970 0.0264  -84.952 -1.418 0.197  49.57  45.40  41.76  -1.052  -2.734  17.565   6.191   15.899 -2.07762 168.327 431.590   0.0094 0.96869  23.134   0.368 1          0
  39627842442496832 200.1057109   2.3068256 319.780823  64.226265 19.6017 18.9187 18.5201 18.6040 18.7483 18.7382 0.0260  -14.529 -2.376 0.034  20.18  21.31  16.20  -1.498  -0.739  42.048  13.174   37.850 -1.11098 165.721 354.628  -3.2061 0.29451  42.083  22.935 0          0
  39627842501216179 203.5930711   2.2622846 327.212921  63.092037 19.5383 18.8126 18.3761 18.4012 18.5096 18.4519 0.0227   15.879 -1.243 0.190  11.84  11.37   9.53  -1.313  -0.631  37.430  11.025   33.362 -0.98280 108.665 372.655  -1.0847 0.51653  35.197  11.221 0          0
  39627842572521136 207.9187446   2.2877272 335.627991  61.275482 20.5293 19.7461 19.3764 19.4887 19.6560 19.6505 0.0279    1.468 -2.993 3.083   5.60   5.55   4.56  -0.924  -1.062  64.086  23.686   56.149 -0.56640 187.617 297.307  -1.8503 0.15982  64.642  46.828 0          0
  39627842614463313 210.3702064   2.1426726 339.776031  59.905720 20.1616 19.3730 18.9571 19.0512 19.2289 19.2070 0.0327   16.696 -2.491 0.404   8.00   7.49   5.68  -1.321  -0.582  49.796  17.592   43.045 -0.51285 156.062 325.887  -1.1553 0.27631  46.628  26.439 0          0
  39627842622852815 210.9172652   2.2721338 340.829834  59.719105 20.3034 19.4837 19.0356 19.1027 19.2234 19.1987 0.0367   -9.539 -2.421 0.002   7.82   7.74   6.69  -0.727  -1.328  53.664  19.597   46.298 -0.47061 161.652 315.385  -0.6830 0.32800  53.190  26.915 0          0
  39627842740291633 217.8422602   2.2553814 351.083160  55.490860 17.5500 16.8018 16.4784 16.6391 16.8728 16.9171 0.0347   48.934 -1.712 0.203  60.90  55.36  45.18  -3.040  -2.731  13.443   1.351   11.080 -2.07914  49.898 578.661   0.1851 0.98279  11.485   0.100 1          0
  39627842752877483 218.7129082   2.2617457 352.223206  54.913254 19.6237 18.9216 18.4901 18.5718 18.7283 18.7677 0.0346 -160.496 -2.094 0.252  11.53  11.08   8.98  -1.391  -0.620  39.190  14.515   32.032 -0.21159 200.770 344.912  -0.1897 0.54995  49.443  14.356 0          0
  39627842769650527 219.5450197   2.3487204 353.378265  54.410713 20.6067 19.7908 19.4008 19.5410 19.7191 19.6683 0.0402  127.167 -1.965 0.492   7.85   6.98   5.72  -0.975   0.165  55.058  24.018   44.714 -0.15446 271.105 296.000   0.3336 0.52353 112.365  35.141 0          0
  39627842815787930 222.2862712   2.2964518 356.589508  52.449284 17.1502 16.3950 15.9651 16.0606 16.2285 16.2393 0.0443  199.370 -1.116 0.069  46.97  44.31  39.70  -6.227  -0.423  10.621   1.770    8.425 -2.92223 297.870 553.654  -0.0826 0.95590  22.540   0.508 1          0
  39627842828373348 223.1624469   2.2597277 357.533234  51.791962 18.5910 17.8620 17.4733 17.5832 17.7843 17.8384 0.0423   -1.499 -2.087 0.107  24.52  22.33  18.58   0.220  -1.641  22.957   6.053   18.024 -0.10115 191.003 433.882   1.0605 0.20290  20.332  13.473 0          0
  39627842840954636 223.8424816   2.1603517 358.164429  51.228653 20.7113 20.0402 19.6322 19.7395 19.9029 19.9384 0.0462  -29.087 -4.000 0.001   5.17   5.26   4.00  -0.287  -0.402  77.324  40.369   60.184 -0.03843  72.820 249.469   2.2142 0.71585  73.032  12.094 1          0
  39627842853540377 224.7098334   2.2180709 359.162750  50.629784 20.4191 19.7504 19.2400 19.2251 19.2506 19.1903 0.0480  -15.159 -2.495 0.270  16.07  15.65  13.32  -0.556  -0.999  65.046  33.179   50.201 -0.01818 127.701 266.503  -1.1793 0.42625  60.396  24.296 0          0
  39627842861924682 225.0130625   2.2122938 359.475616  50.401161 17.9744 17.2188 16.7995 16.8986 17.0895 17.1242 0.0515  -57.208 -2.364 0.035  33.99  31.91  28.64  -0.597  -3.541  17.205   2.791   13.250 -0.03597 166.338 510.605   0.0062 0.55164  16.419   4.745 0          0
  39627842887096765 226.7448844   2.1302594   1.150757  49.048656 20.4755 19.6862 19.3011 19.3803 19.5263 19.5635 0.0510   23.644 -2.464 0.089   7.04   6.19   4.29  -1.378  -0.236  57.493  29.584   43.348  0.02558 242.622 276.776  -0.2013 0.27724  81.921  46.357 0          0
  39627842903871608 227.6690273   2.3146596   2.271457  48.464771 17.3908 16.6139 16.2210 16.3384 16.5318 16.5510 0.0423   65.517 -2.100 0.053  68.07  67.21  57.63   2.305  -2.771  12.918   0.505    9.669  0.73764 319.596 662.540   0.0336 0.46020  24.902   9.206 0          0
  39627842916455632 228.4647522   2.3361566   3.057847  47.866852 19.8275 19.1861 18.9154 19.0787 19.3430 19.4477 0.0448   70.430 -4.000 0.001  17.87  14.41   9.88  -1.278  -1.456  50.289  25.636   37.229  0.07025 236.460 289.913  -2.3916 0.31145  67.364  35.368 0          0
  39627842970978866 231.5954389   2.3405340   5.896913  45.419662 17.7527 17.1015 16.6094 16.6049 16.6836 16.7080 0.0490 -157.182 -1.792 0.066  37.82  38.15  35.86  -1.257  -2.774  17.198   4.024   12.240  0.31328 147.265 474.919   0.0543 0.94440  16.302   0.466 1          0
  39627843054866195 236.6410515   2.3546067  10.007857  41.356884 19.0498 18.1978 17.7252 17.7825 17.9207 17.8976 0.1114   66.486 -1.765 0.312  16.81  16.64  14.36  -2.392  -3.918  22.889   9.243   15.102  0.32892 287.874 390.635  -3.0770 0.34551  34.217  16.644 0          0
  39627843096806552 239.0487139   2.1813650  11.603256  39.273979 18.6871 17.8741 17.4181 17.5002 17.6738 17.6827 0.0853  -15.776 -1.612 0.201  29.32  26.95  22.99  -1.547  -1.639  19.971   7.629   12.625  0.41984  46.288 410.273   0.5052 0.92752  15.107   0.568 1          0
  39627843105197672 239.6617509   2.1410149  11.998978  38.742607 18.1104 17.3870 17.0124 17.1464 17.3593 17.3453 0.0897  173.665 -3.976 0.547  28.18  25.82  21.30  -3.041  -1.696  19.837   7.664   12.397  0.43315 261.405 409.806  -0.3047 0.81479  29.443   3.005 1          0
  39627843130365653 241.2186625   2.1765496  13.124881  37.463177 19.0692 18.3042 17.8272 17.8591 17.9416 17.8975 0.0983 -100.902 -1.949 0.113  46.44  46.90  40.45  -1.809  -1.351  26.604  13.291   16.150  0.36909  81.650 353.739  -0.2629 0.69923  21.321   3.774 0          0
  39627843147142278 242.2454103   2.1813739  13.827785  36.604179 18.3035 17.5251 17.0830 17.1478 17.2737 17.2453 0.0844 -222.738 -2.438 0.071  46.66  49.13  43.16  -0.775  -3.892  19.535   7.982   11.631  0.48880 257.574 405.637  -0.4039 0.71935  27.420   4.476 1          0
  39627843180696401 244.1877973   2.3684540  15.302006  35.063492 17.7390 16.9986 16.6467 16.7814 16.9929 17.0062 0.0854 -166.504 -2.323 0.126  32.04  28.62  25.50  -0.777  -3.956  14.216   4.317    8.159  0.79144 168.093 467.944  -0.0932 0.81585  12.284   1.246 1          0
  39627843193278826 244.8904286   2.3446949  15.727713  34.454311 20.9006 20.1386 19.7524 19.8652 20.0224 20.1060 0.0644  -63.155 -3.715 0.084   4.87   4.51   3.60  -0.034  -0.467  76.044  54.950   42.890  0.31447 143.161 224.146   0.6777 0.33083  69.709  35.051 0          0
  39627843210058814 245.9818828   2.3374280  16.407930  33.520905 17.7125 17.0444 16.7530 16.9095 17.1394 17.1619 0.0763  -10.802 -4.000 0.001  41.68  40.90  32.87  -2.499  -2.409  17.740   7.312    9.781  0.60808  87.141 414.602  -0.8911 0.74194  12.728   1.886 1          0
  39627843264583075 249.1701129   2.2147659  18.217497  30.725153 17.4793 16.7218 16.2440 16.2882 16.4076 16.3848 0.0617   38.274 -1.440 0.089  43.74  46.15  41.13  -3.105  -3.879  12.818   4.127    6.543  0.98748 137.750 472.407  -1.6005 0.48428   8.363   2.906 0          0
  39627843272973224 249.7410567   2.3115660  18.649666  30.282219 18.9497 18.2205 17.8685 18.0044 18.2398 18.2930 0.0660  -26.888 -1.712 0.132  17.60  16.01  12.71  -1.224  -1.292  24.069  13.295   12.108  0.52352  63.812 353.709   0.3575 0.91616  18.670   0.817 1          0
  39627843298138745 251.1944785   2.2977513  19.475201  29.019468 17.5068 16.7777 16.4429 16.5883 16.8007 16.8071 0.0653  117.527 -3.880 0.014  60.35  58.02  50.01  -0.928  -2.056  15.876   6.739    7.689  0.75710 218.905 422.942  -0.1375 0.70254  16.044   2.803 1          0
  39627843306522589 251.5584196   2.2702433  19.655197  28.690611 17.5999 16.8926 16.5073 16.6012 16.7904 16.8100 0.0815 -292.675 -4.000 0.000  46.27  45.67  38.99  -2.038  -5.452  16.754   7.508    8.029  0.71872 328.449 411.904  -0.5888 0.78174  33.776   4.137 1          0
  39627844267022820 308.9145045   2.1334859  47.497898 -21.941944 18.0671 17.2639 16.8204 16.9059 17.0596 17.0282 0.0904 -163.396 -1.807 0.057  44.92  42.78  34.87  -0.480  -2.597  15.468  10.679   -5.783  1.43284  29.833 375.896  -3.5314 0.88995  12.172   0.709 1          0
  39627844279606678 309.6993735   2.2430213  48.030849 -22.561474 18.4871 17.7230 17.2343 17.2712 17.3881 17.3824 0.0925 -360.576 -1.508 0.087  27.95  27.38  21.62  -0.743  -2.677  19.083  13.576   -7.331  1.30577 207.136 351.605  -0.0164 0.98057  24.180   0.237 1          0
  39627844304770333 311.1616530   2.1605263  48.769440 -23.858065 17.2883 16.5637 16.1478 16.2056 16.3036 16.2450 0.1007 -264.348 -1.222 0.035  37.49  37.73  36.76   0.156  -4.624  11.000   7.731   -4.445  1.77807 113.525 408.909   0.5050 0.74831   9.709   1.398 1          0
  39627844321543912 312.0561282   2.2403182  49.351650 -24.581499 17.9907 17.2395 16.7088 16.7088 16.7520 16.6983 0.1166 -262.009 -1.646 0.101  32.70  34.96  35.19  -1.980  -3.749  15.460  10.707   -6.434  1.48365 195.320 375.625  -0.5981 0.68904  17.571   3.235 0          0
  39627844376071945 315.3743645   2.3335202  51.384182 -27.349852 19.0599 18.2338 17.6682 17.6996 17.7851 17.7465 0.0845 -228.966 -1.143 0.129  30.22  31.26  27.10  -0.450  -1.719  23.409  16.923  -10.767  1.28695  80.837 329.689  -0.3955 0.87623  21.167   1.396 1          0
  39627844380270543 315.7374668   2.1522323  51.430443 -27.753366 17.2636 16.5077 16.0391 16.1151 16.2720 16.2604 0.0934  -37.446 -0.566 0.079  39.95  44.91  37.22   3.360  -0.747   9.437   7.192   -4.387  2.00331 242.130 416.304  -0.0044 0.98028  15.557   0.155 1          0
  39627844405432526 317.1578020   2.1294058  52.277519 -28.961437 18.7707 18.0431 17.5591 17.5872 17.6897 17.6949 0.1092  -34.604 -1.487 0.148  20.91  21.46  19.69   0.746  -1.401  21.600  15.314  -10.467  1.35184 155.792 339.571   0.0739 0.95992  23.891   0.489 1          0
  39627844418014786 317.8866393   2.3329393  52.927525 -29.461391 18.3399 17.5921 17.1146 17.1580 17.2588 17.2078 0.0909 -211.357 -2.105 0.115  46.72  45.39  41.35   0.361   0.230  19.435  13.644   -9.564  1.42615 199.600 351.106   1.0784 0.11400  17.072  13.578 0          0
  39627844422210765 318.1606398   2.2160715  52.987431 -29.754484 18.0579 17.3231 16.8712 16.9159 17.0245 17.0146 0.0795 -173.472 -2.064 0.062  46.27  45.59  39.20   0.177  -2.420  17.656  12.280   -8.765  1.48964  28.333 361.715  -0.6717 0.93608  15.104   0.499 1          0
  39627844447377923 319.6937919   2.1559075  53.909054 -31.065613 19.4428 18.7830 18.3436 18.3961 18.4934 18.4796 0.0552 -152.053 -2.308 0.084  20.54  20.58  17.93  -0.225  -0.938  37.864  28.365  -19.566  1.17842  63.491 280.601  -0.7499 0.75850  34.563   4.746 1          0
  39627844468347651 320.9089343   2.2293339  54.776997 -32.031395 19.0138 18.3588 17.8987 17.9285 18.0490 18.0606 0.0471 -203.682 -1.314 0.188  14.36  15.11  12.44  -0.006  -1.525  28.288  20.371  -15.018  1.29314  49.678 311.648  -0.6788 0.90279  25.791   1.318 1          0
  39627844472540581 321.1573901   2.2847903  54.996277 -32.205231 17.9876 17.2851 16.8304 16.8766 16.9794 16.9934 0.0496 -117.173 -1.464 0.109  27.17  27.52  24.07   0.132  -1.934  17.486  12.122   -9.320  1.54985  58.225 363.025  -0.5450 0.88956  15.678   0.916 1          0
  39627844480925850 321.5035891   2.2351566  55.179298 -32.518646 17.6717 16.9031 16.4927 16.5913 16.7603 16.7646 0.0597 -168.867 -1.191 0.069  47.87  45.57  39.85  -1.032  -3.075  13.135   9.290   -7.056  1.77715  90.605 390.117  -1.2704 0.68491  12.079   2.259 0          0
  39627844569008391 326.8263631   2.2563619  58.969780 -36.829517 17.7931 17.0477 16.5896 16.6491 16.7699 16.7579 0.0756 -103.844 -1.990 0.042  46.71  46.88  43.38   0.746   0.190  15.259  10.643   -9.142  1.75384 199.527 376.237   0.2259 0.46164  18.257   6.725 0          0
  39627844606760565 329.1909841   2.2656873  60.796490 -38.699825 18.0058 17.3356 17.0699 17.2311 17.4622 17.4664 0.0569 -254.777 -4.000 0.001  20.89  22.55  20.31   1.037  -2.852  21.393  14.574  -13.376  1.57750 155.852 344.504   0.1474 0.49509  22.287   7.527 0          0
  39627845676311106  32.9762071   2.5637421 159.243225 -54.534039 18.7962 18.0769 17.7079 17.8337 18.0394 18.0469 0.0394 -170.303 -2.581 0.161  23.60  22.05  20.58  -0.394  -2.429  26.772  23.446  -21.747  2.90458 283.430 298.266  -0.2977 0.57261  70.895  19.267 0          0
  39627845848271785  43.0986278   2.4549885 172.302460 -48.473625 17.0031 16.2684 15.7322 15.6944 15.7155 15.6658 0.0905  -27.899 -1.356 0.022  67.83  76.41  77.52   2.388  -3.515  10.570  15.203   -7.875  3.07981  51.672 340.291  -0.9315 0.85130  17.344   1.393 1          0
  39627847257555503 127.0232514   2.3797453 222.247894  22.515455 19.4478 18.6401 18.1548 18.2324 18.3976 18.4163 0.0478  108.237 -2.098 0.144  20.83  23.04  19.47   0.182  -0.898  32.487  36.481   12.517 -2.55553  71.085 258.176  -0.8716 0.79697  39.525   4.466 1          0
  39627847337251917 131.9834500   2.5824121 224.687256  26.953234 17.3083 16.6315 16.4038 16.6093 16.8899 16.9257 0.0355  -30.514 -4.000 0.000  64.25  55.05  45.06   1.364  -2.970  15.555  20.515    7.096 -2.64629 215.016 310.970   0.0717 0.95036  34.920   0.889 1          0
  39627847341442463 132.0643682   2.5538621 224.759583  27.009758 17.8018 17.0110 16.6475 16.7882 16.9957 17.0091 0.0315   73.918 -3.876 0.146  52.68  49.75  42.14  -0.151  -3.974  18.981  23.445    8.671 -2.60886 190.245 298.270   0.9049 0.42692  30.504  12.251 0          0
  39627847383386706 134.6228320   2.5461347 226.198349  29.228546 18.6190 17.8990 17.4149 17.5363 17.7179 17.7485 0.0382   82.287 -0.146 0.108  28.53  26.81  23.56  -0.211  -0.764  18.468  22.571    9.067 -2.60017 143.853 301.861  -2.2676 0.43783  25.381   9.924 0          0
  39627847496633519 141.4140334   2.4087508 230.444595  34.985397 20.1809 19.3602 18.8329 18.8982 19.0201 18.9887 0.0488  156.925 -4.000 0.001   8.56   9.16   7.26  -0.277  -1.108  56.186  51.592   32.310 -2.38294 118.334 229.176   0.7564 0.46694  60.876  22.121 0          0
  39627847609876977 148.0226891   2.5766095 234.821579  40.614586 21.4574 20.6270 20.1367 20.2541 20.4314 20.4369 0.0501  186.487 -0.646 0.446   8.20   6.34   4.88   0.000   0.000  66.704  55.697   43.517 -2.30392 195.662 223.079  -0.9908 0.16062  79.211  57.287 0          0
  39627847765070233 157.4558015   2.5278600 242.775803  48.144176 17.9709 17.3022 16.8453 16.8279 16.8849 16.8574 0.0446  -20.873 -2.995 0.032  44.39  49.21  43.77  -0.000  -2.023  22.512  20.115   16.806 -2.41536 180.855 312.867   0.0671 0.96046  37.059   0.747 1          0
  39627847823787331 160.8250644   2.6055914 246.052231  50.752342 18.8731 18.1572 17.8083 17.9580 18.1647 18.1465 0.0409  318.017 -3.389 0.246  25.53  24.76  21.76  -0.894  -2.334  29.942  23.466   23.228 -2.31181 234.734 298.185   0.7388 0.56777  54.782  15.103 0          0
  39627847836371853 161.6634673   2.4488081 247.130203  51.268227 18.5118 17.8377 17.4122 17.4844 17.6140 17.5837 0.0390  219.509 -1.759 0.122  30.13  28.67  27.03  -1.675   0.625  23.347  19.306   18.247 -2.37017 288.433 316.831  -1.6950 0.48505  57.998  20.111 0          0
  39627847853149410 162.6524714   2.5743889 248.066147  52.077652 18.7154 18.0562 17.5273 17.5070 17.5381 17.5276 0.0437  202.899 -1.700 0.048  36.57  36.95  33.13  -0.899  -1.502  27.439  21.299   21.682 -2.31672  74.950 307.380   0.0902 0.93123  32.168   1.145 1          0
  39627847962198774 169.0337263   2.4224404 256.141937  56.375774 19.7407 18.9737 18.4966 18.5306 18.6348 18.6114 0.0662  -40.309 -2.357 0.237   9.71  11.38   9.09  -0.461  -1.468  40.109  25.412   33.432 -2.12832 191.771 290.730   0.2820 0.78595  61.937   7.423 1          0
  39627848033505621 173.4957000   2.3821770 262.790283  59.078365 17.1325 16.3755 16.0524 16.2440 16.4827 16.4632 0.0278   64.382 -1.487 0.188  37.01  37.43  32.95  -3.065  -6.846  10.709  10.422    9.210 -2.59022 177.133 378.379   0.8980 0.31931  15.267   7.877 0          0
  39627848050279877 174.3336272   2.6240319 263.874695  59.752815 18.3090 17.6368 17.2072 17.2424 17.3467 17.3346 0.0227  101.661 -2.157 0.087  55.90  55.77  49.08  -0.086  -1.072  23.980  15.280   20.740 -2.23725 120.316 339.789  -0.1214 0.50311  26.196   8.660 0          0
  39627848058667276 174.7613645   2.4189569 264.807159  59.819767 17.3613 16.6742 16.2154 16.2645 16.3753 16.3832 0.0228   54.266 -2.000 0.047  62.35  64.11  59.13  -1.294  -2.735  14.734  11.520   12.759 -2.44663  66.080 368.191  -0.1908 0.95427  18.030   0.422 1          0
  39627848058668726 174.8395006   2.4207899 264.935028  59.864170 18.0870 17.3152 16.8794 16.8922 16.9628 16.9176 0.0223   13.119 -1.341 0.039  47.24  48.57  44.37  -0.839  -2.030  19.644  13.349   17.012 -2.31453 108.761 353.303  -0.1552 0.93062  24.420   0.878 1          0
  39627848138359279 179.5314402   2.6000384 273.178925  62.351471 18.3253 17.6464 17.1663 17.1866 17.2856 17.2959 0.0373  131.023 -2.551 0.006  38.36  38.46  34.63  -0.533  -0.818  24.031  13.446   21.306 -2.16591 113.261 352.575  -0.3919 0.51333  25.366   8.158 0          0
  39627848259994391 186.7866643   2.5289205 288.601379  64.722656 17.2838 16.5972 16.3327 16.5201 16.8034 16.8936 0.0180  -35.940 -4.000 0.001  67.61  58.25  48.43  -2.069  -4.885  15.837   8.791   14.336 -2.32460 222.456 395.764   0.5445 0.49013  24.821   8.493 0          0
  39627848293548641 188.7761963   2.4021613 293.252808  64.966515 19.4651 18.7246 18.3216 18.4241 18.5731 18.5751 0.0189    4.893 -2.230 0.173  13.01  12.08   9.58  -1.657  -0.849  37.833  14.819   34.284 -1.69277 181.626 342.843  -1.9354 0.23622  39.998  24.712 0          0
  39627848398405799 195.0062051   2.4944463 308.066284  65.280556 20.8431 20.0427 19.6053 19.7061 19.8755 19.8400 0.0234   33.126 -1.939 0.338   6.68   6.57   5.42   0.216  -0.176  64.754  23.001   58.799 -1.18596 252.905 300.072   1.0379 0.30522 111.637  59.425 0          0
  39627848423575018 196.6688908   2.5979923 312.036072  65.200043 18.5224 17.7545 17.3025 17.3917 17.5617 17.5765 0.0232  235.657 -1.547 0.090  32.95  23.29  26.88  -1.659  -1.171  21.680   7.065   19.686 -1.86830 182.571 418.126   0.0230 0.88594  29.572   1.788 1          0
  39627848465517463 199.1484931   2.4186163 317.696442  64.566811 17.6215 16.8800 16.4205 16.4786 16.6023 16.5867 0.0273  -21.368 -1.438 0.063  51.28  52.18  46.60  -1.338  -2.990  14.883   5.514   13.449 -2.24655 103.636 443.348   0.0404 0.97421  16.349   0.214 1          0
  39627848582958322 206.1393535   2.4961229 332.493378  62.279408 21.6297 20.8566 20.5184 20.6948 20.9849 21.0101 0.0251   33.253 -3.190 1.601   4.70   4.08   2.59   0.000   0.000  98.541  38.927   87.149 -0.57502 242.809 252.575   1.8903 0.31121 181.201  95.187 0          0
  39627848582958626 206.1502955   2.5393430 332.555389  62.313412 20.3476 19.6357 19.1852 19.2685 19.3982 19.3689 0.0255   27.960 -1.966 0.246  17.31  18.03  13.91  -0.912  -0.798  55.306  18.892   48.936 -0.67757  84.580 318.932 -14.8342 0.63393  52.481  11.758 0          0
  39627848587153394 206.4377779   2.5866323 333.153503  62.228146 20.2208 19.4835 19.0327 19.0888 19.1808 19.1486 0.0276   11.604 -2.101 0.250  10.11  10.01   7.91  -1.345  -0.751  54.320  18.459   48.026 -0.66776 188.641 321.187  -4.1586 0.10105  51.654  42.173 0          0
  39627848851394412 222.1684031   2.5255944 356.725403  52.693317 18.1224 17.3964 16.9668 17.0457 17.1740 17.1352 0.0403  -34.711 -2.323 0.068  38.91  36.52  32.92  -1.534  -2.963  20.053   4.025   15.940 -0.17337 107.193 474.908  -0.5510 0.63133  17.286   3.907 0          0
  39627848872365865 223.4368441   2.4664159 358.079987  51.733807 20.2984 19.6358 19.2022 19.2578 19.3827 19.4183 0.0434   12.286 -2.813 0.051   7.29   7.75   6.15  -0.497  -0.062  59.755  28.922   46.843 -0.04289 166.466 278.829   1.4310 0.25340  56.587  33.707 0          0
  39627848952055368 228.0624674   2.4752653   2.835830  48.265457 20.2776 19.5286 19.1057 19.2118 19.4037 19.4300 0.0410  -29.339 -1.238 0.481   7.85   7.50   5.09   0.120  -1.162  45.012  21.852   33.534  0.06789 203.653 304.933   0.3500 0.14296  43.482  32.604 0          0
  39627848968836898 229.2305462   2.5369323   4.005110  47.399696 17.4316 16.6949 16.3328 16.4644 16.6826 16.7384 0.0424  101.345 -4.000 0.000 158.63 145.79 129.96  -6.331  -1.856  16.205   2.867   11.921  0.27054 346.781 508.055  -0.4620 0.69308  42.709   7.742 0          0
  39627849031746968 232.8053895   2.3897284   6.983631  44.485577 18.7493 17.9741 17.5246 17.6163 17.7785 17.7686 0.0476  -70.183 -2.889 0.231  20.45  18.49  16.50  -1.467  -0.998  26.246  10.668   18.365  0.21506  67.478 376.004   0.7003 0.72436  21.346   3.412 1          0
  39627849044333449 233.7447907   2.5273975   7.915458  43.812687 20.3769 19.6200 19.1926 19.2738 19.4166 19.4180 0.0442    4.625 -1.899 0.777  10.44   9.51   7.28  -0.258  -0.363  52.370  29.771   36.182  0.17571 140.729 276.206   2.2730 0.41706  48.401  19.911 0          0
  39627849098859225 236.9692335   2.5214451  10.438861  41.182526 18.3489 17.5487 17.0439 17.0595 17.1428 17.1130 0.1053  133.386 -1.576 0.167  24.60  24.87  22.22  -2.011  -1.061  17.722   5.497   11.657  0.45522 202.626 443.662   0.2030 0.86933  19.731   1.379 1          0
  39627849237271099 245.1876983   2.4454127  16.020203  34.254181 16.9885 16.2875 15.9559 16.0975 16.2989 16.2818 0.0655 -205.958 -4.000 0.001  58.12  56.83  47.30  -2.951  -6.494  12.968   3.634    7.294  0.95107 260.730 484.991  -0.5253 0.71680  16.337   2.695 1          0
  39627849241461238 245.2682578   2.5066414  16.134224  34.217564 18.2540 17.5214 17.0758 17.1519 17.2974 17.3115 0.0691  252.063 -2.021 0.088  43.41  43.64  39.69  -2.553  -1.687  18.918   8.108   10.621  0.56586 332.668 404.034  -0.2433 0.91283  43.163   1.967 1          0
  39627849258243953 246.4418292   2.5758619  16.937395  33.251518 17.5036 16.7302 16.3068 16.3996 16.5401 16.4790 0.0697    7.061 -1.762 0.232  43.42  42.37  39.22  -3.526  -1.793  12.800   3.731    7.013  0.98976 122.769 482.401   0.0658 0.95179   9.321   0.230 1          0
  39627849266630295 246.8741188   2.4001227  17.023706  32.790901 18.0137 17.3269 17.0227 17.1619 17.3807 17.3969 0.0642  -88.705 -2.001 0.091  49.46  44.58  36.56  -1.972  -2.108  17.032   6.918    9.210  0.65088  16.987 420.262   0.5978 0.94088  11.558   0.352 1          0
  39627849333736645 250.7897981   2.5220386  19.466417  29.481770 18.8607 18.1320 17.8111 17.9507 18.1608 18.1527 0.0658  -10.028 -1.438 0.192  17.45  18.40  15.33  -1.230  -1.967  23.112  12.702   11.347  0.55608  85.780 358.307  -0.5887 0.78756  17.776   2.113 1          0
  39627849388263569 254.0632351   2.4395874  21.216431  26.597797 18.1119 17.3170 16.8212 16.8934 17.0119 16.9637 0.0951   99.872 -1.815 0.178  35.60  36.28  31.59  -2.671  -4.700  15.812   7.146    7.067  0.79809 267.368 416.955  -2.1879 0.35801  17.161   8.113 0          0
  39627849396650979 254.5252390   2.6189472  21.642736  26.282368 19.3263 18.5624 18.0751 18.1073 18.2462 18.2583 0.0912  -20.335 -1.459 0.082  25.95  26.44  22.22  -1.585  -1.381  27.730  17.523   12.241  0.55075 100.097 326.271  -0.4810 0.77068  22.840   2.958 1          0
  39627850323591519 309.7565126   2.5965177  48.391228 -22.429724 18.7152 17.9537 17.4696 17.4873 17.5395 17.4812 0.0973 -234.245 -2.635 0.176  22.28  23.39  20.56  -0.292   0.079  25.046  18.725   -9.575  1.17962 193.516 319.796   1.0334 0.15454  21.671  15.870 0          0
  39627850323593329 309.8069880   2.4006009  48.237034 -22.573366 17.5146 16.7463 16.2897 16.3249 16.4034 16.3577 0.1195 -348.610 -1.513 0.106  41.88  41.00  39.11  -3.070  -5.185  11.918   8.257   -4.573  1.67901 267.616 402.175  -0.1064 0.93230  19.650   0.688 1          0
  39627850323597840 309.9295518   2.5828849  48.474518 -22.585115 19.1030 18.3224 17.8803 17.9650 18.0891 18.0340 0.0920 -159.247 -1.700 0.148  28.24  27.75  23.54   0.000  -1.336  25.324  18.953   -9.744  1.17733  21.920 318.617   0.5283 0.94180  21.390   0.641 1          0
  39627850336181162 310.6609049   2.5124208  48.816925 -23.247929 19.9241 19.2058 18.7427 18.7892 18.8495 18.7550 0.1049  -44.343 -1.764 0.454  10.68  10.24   8.91   1.225  -0.766  39.361  31.354  -15.576  1.05135 270.691 271.542   0.5801 0.52970  71.690  22.041 0          0
  39627850428452441 316.1179774   2.4578463  51.952915 -27.909819 18.0648 17.3037 16.7710 16.7870 16.8406 16.7637 0.0887  -23.106 -2.004 0.082  40.05  42.17  39.56   0.932  -1.899  17.331  12.121   -8.115  1.47094 166.486 363.035  -0.0971 0.95339  19.406   0.463 1          0
  39627850449423975 317.3706369   2.3860902  52.655956 -29.000446 18.9768 18.2601 17.7952 17.8131 17.8986 17.8652 0.1286 -246.185 -2.500 0.265  18.03  18.70  17.08  -0.156  -1.526  26.087  18.983  -12.662  1.27144  80.541 318.464  -0.1199 0.96454  24.487   0.442 1          0
  39627850474593120 318.9472560   2.4896086  53.750950 -30.259846 18.2936 17.5778 17.2267 17.3463 17.5401 17.5007 0.0727  -93.420 -4.000 0.001  23.44  21.64  18.35   2.122  -0.361  23.347  16.675  -11.775  1.34801 267.614 331.143   1.2159 0.50547  38.518  12.653 0          0
  39627850478781608 319.0287672   2.4027568  53.719402 -30.375748 17.7282 16.9797 16.4854 16.5097 16.5963 16.5696 0.0681 -335.566 -1.613 0.077  56.37  55.43  50.83  -1.277  -4.260  14.884  10.370   -7.525  1.63165 232.307 378.882  -0.1931 0.89282  22.298   1.263 1          0
  39627850499752877 320.2850647   2.5180415  54.645988 -31.353552 18.6694 17.8970 17.4860 17.5576 17.7119 17.6965 0.0559 -363.136 -1.659 0.323  22.44  20.72  17.24  -0.935  -1.455  22.613  16.021  -11.773  1.38661 225.935 335.096  -0.0235 0.80924  33.257   3.507 1          0
  39627850529117199 322.1541192   2.4181081  55.797604 -32.949287 17.2806 16.5349 16.1666 16.2534 16.4164 16.4031 0.0635 -172.618 -2.097 0.093  38.51  37.76  31.93   0.405  -3.515  12.478   8.971   -6.781  1.83484  34.321 393.689  -0.3668 0.95044  11.290   0.287 1          0
  39627850571060808 324.7273941   2.5550589  57.728909 -34.964863 18.7322 17.9750 17.4425 17.4526 17.5524 17.4979 0.1145 -102.172 -2.485 0.242  29.64  23.86  26.79  -0.331  -3.087  22.781  15.879  -13.059  1.46196 187.769 335.976  -2.0226 0.15585  20.669  15.095 0          0
  39627850629779738 328.1508704   2.3826439  60.102650 -37.807144 18.5927 17.9085 17.4683 17.5112 17.6731 17.6630 0.0701 -150.204 -1.288 0.209  21.51  26.08  21.82   0.774  -1.074  21.155  14.490  -12.969  1.56469  76.728 345.079   0.9409 0.73608  19.860   3.019 1          0
  39627850638168475 328.6685631   2.3821356  60.503769 -38.216614 18.0782 17.3257 16.9507 17.0836 17.2991 17.3387 0.0606 -174.916 -2.419 0.177  41.24  43.27  36.48   0.994  -2.511  17.479  12.044  -10.810  1.69363  50.967 363.683   0.3916 0.82652  16.242   1.543 1          0
  39627850864661652 342.2400799   2.6040680  73.293221 -48.106617 17.6051 16.8582 16.4362 16.5222 16.6469 16.5948 0.0902  -76.617 -1.268 0.070  53.10  53.15  48.26   1.939  -2.149  12.477   9.887   -9.273  2.20247  96.152 383.749  -0.1485 0.93439  14.895   0.505 1          0
  39627851015655050 351.1370928   2.5162045  84.276726 -53.704285 20.7244 20.0107 19.5011 19.5311 19.6298 19.6125 0.0315  -98.076 -3.980 0.002   4.98   5.53   4.59   0.053  -0.764  82.548  48.747  -66.523  1.64277 154.501 233.765  -1.6259 0.29033  84.477  46.461 0          0
  39627851326031169   9.5343761   2.8461963 116.307983 -59.854382 19.9623 19.1797 18.7650 18.8802 19.0704 19.0970 0.0224 -100.656 -2.537 0.694  10.06   8.76   6.87   0.105  -0.911  45.888  27.747  -39.635  2.30178 118.515 282.615  -2.7665 0.49114  48.624  16.593 0          0
  39627851808381588  38.4030214   2.7491820 166.446747 -51.279236 18.8037 18.1181 17.6190 17.7593 17.9660 18.0028 0.0324   31.971 -1.382 0.115  18.35  17.06  13.89   1.937   0.901  22.771  22.353  -17.710  2.99170 285.571 302.781  -0.6483 0.40327  58.610  24.924 0          0
  39627853674844104 149.7085774   2.7660135 235.886414  42.109013 17.0403 16.2512 15.8434 15.9785 16.1716 16.1903 0.0197  380.745 -2.519 0.054  72.49  71.63  61.54  -4.497  -2.964  11.825  14.987    7.962 -2.63567 308.149 341.716   0.0125 0.87379  46.618   3.140 1          0
  39627853754535069 154.4249039   2.8548087 239.643463  45.971096 17.7721 16.9910 16.4728 16.5215 16.6426 16.6495 0.0295   10.146 -1.981 0.041  80.70  83.10  74.95   0.596  -3.531  16.191  16.929   11.676 -2.53072 191.638 329.655   0.3828 0.79630  29.315   3.324 1          0
  39627853771311365 155.3546437   2.7907361 240.536484  46.668285 17.7988 17.0192 16.6238 16.7638 16.9697 16.9701 0.0381  191.355 -1.526 0.149  32.31  31.80  27.75   0.350  -2.068  14.439  15.650   10.536 -2.55773 109.187 337.419  -0.0258 0.56998  19.114   5.235 0          0
  39627853884558988 162.1698391   2.7559682 247.317337  51.848484 17.1452 16.3744 15.9248 16.0111 16.1693 16.1518 0.0418  146.203 -1.989 0.064  67.51  64.86  58.37  -3.884  -4.803  11.650  12.816    9.189 -2.59698 154.421 357.404   0.3140 0.38575  16.631   7.372 0          0
  39627853922304545 164.2768202   2.8432332 249.601379  53.434811 18.6803 17.9380 17.5367 17.6677 17.8828 17.8899 0.0392  269.374 -0.858 0.174  19.69  19.07  15.65  -1.344  -1.566  20.427  16.855   16.438 -2.39833 147.106 330.086  -0.0746 0.96473  29.732   0.534 1          0
  39627854018776102 170.1781491   2.8178480 257.278900  57.413940 19.6869 19.0086 18.5156 18.6459 18.8743 18.9101 0.0469   33.476 -0.877 0.222  10.41  10.55   8.29  -0.158  -2.724  31.297  20.270   26.401 -2.19549 247.483 312.126   1.4044 0.42378  54.787  22.173 0          0
  39627854048133269 171.7569571   2.7505161 259.675629  58.345509 17.9936 17.2439 16.7641 16.7926 16.8884 16.8841 0.0346   15.444 -1.943 0.072  48.41  49.46  44.61  -0.617  -2.361  18.779  13.883   16.011 -2.36842 119.233 349.367   0.0461 0.97873  24.692   0.265 1          0
  39627854123630790 176.2585178   2.8404660 266.902893  60.978756 19.6916 18.9337 18.4905 18.5846 18.7314 18.7148 0.0263   34.079 -1.814 0.582  28.52  27.21  22.43  -1.143  -0.729  38.730  20.869   33.890 -2.02410 134.442 309.329  -1.5862 0.47244  41.786  14.971 0          0
  39627854148800614 177.9714615   2.7057881 270.127808  61.724247 20.4361 19.6487 19.2056 19.2777 19.3818 19.3251 0.0241   92.301 -2.036 0.444   6.32   6.36   5.42  -0.681  -0.309  57.816  28.538   50.938 -1.85566 123.683 280.045  -4.5480 0.43341  58.409  23.088 0          0
  39627854178158353 179.6089742   2.6696543 273.262573  62.448132 18.3472 17.6301 17.2675 17.4052 17.6314 17.6716 0.0399  137.670 -1.800 0.023  26.17  22.43  19.57  -1.794  -1.626  19.672  11.875   17.461 -2.27054  65.502 365.110  -0.6938 0.85402  21.867   1.722 1          0
  39627854228489866 182.5839702   2.7044105 279.245728  63.669880 20.3789 19.5880 19.1982 19.3550 19.5724 19.5588 0.0167  -40.674 -1.689 0.164  19.86  16.34  12.33  -0.692  -0.783  49.592  22.185   44.459 -1.77797 144.732 303.496  -0.3737 0.81268  61.957   6.403 1          0
  39627854303989019 187.2033570   2.7144083 289.464996  64.992928 19.7205 19.0082 18.5899 18.6882 18.8492 18.8516 0.0173   56.228 -2.378 0.021  34.10  32.15  26.04  -0.894  -0.836  43.424  17.422   39.358 -1.68547  60.084 326.838  -1.7843 0.76454  43.328   5.782 1          0
  39627854308180024 187.2519177   2.7575055 289.556274  65.045128 19.3226 18.5947 18.2001 18.3131 18.4898 18.5002 0.0181  142.295 -1.918 0.227  21.01  20.00  16.51  -1.008  -1.008  33.811  13.855   30.663 -1.81556  64.121 349.566  -0.3587 0.90636  35.042   1.721 1          0
  39627854350128394 189.9906224   2.8438966 295.992218  65.560905 19.0926 18.2654 17.9374 18.0959 18.3111 18.3105 0.0227   36.664 -1.545 0.089  19.08  16.91  15.77  -0.952  -0.783  26.957  10.541   24.550 -1.88523  97.982 377.216  -0.8000 0.60408  27.158   6.703 0          0
  39627854375292819 191.4204252   2.7044318 299.458893  65.537354 17.3978 16.6697 16.3357 16.4927 16.7342 16.7605 0.0257  138.567 -1.413 0.085  45.47  43.63  39.95  -0.108  -0.649  12.424   7.211   11.323 -2.47135 208.534 416.026  -0.5027 0.08203  14.008  11.884 0          0
  39627854404649645 193.0280905   2.8012241 303.340729  65.672440 20.0426 19.3152 18.8872 18.9440 19.0745 19.0601 0.0262  172.764 -2.833 0.298  10.56  11.22   9.05  -1.067  -0.866  53.665  18.911   48.890 -1.35418 164.354 318.836  -0.6820 0.55877  64.208  18.175 0          0
  39627854425622850 194.3619025   2.8661079 306.579712  65.695282 18.0354 17.3447 16.9133 16.9518 17.0739 17.0529 0.0275   24.876 -1.494 0.072  27.45  27.75  24.31  -1.259  -1.703  19.038   7.199   17.360 -2.07796  64.431 416.206  -0.4648 0.83010  19.335   1.795 1          0
  39627854434012885 194.9288406   2.8523636 307.948700  65.643448 18.7213 17.9524 17.5717 17.6950 17.8876 17.8675 0.0266   50.645 -2.004 0.177  15.73  17.25  13.73  -1.496  -1.598  24.618   8.231   22.432 -1.80495  33.206 402.500  -0.9813 0.86759  23.964   1.699 1          0
  39627854526287460 200.4146163   2.7846596 320.763611  64.605019 18.4810 17.7650 17.3117 17.3632 17.4896 17.4755 0.0263    7.580 -1.651 0.143  23.07  21.65  19.98  -1.217  -1.404  23.058   6.275   20.831 -1.65028  60.278 430.223  -0.3130 0.84907  22.325   1.822 1          0
  39627854568230435 202.9200126   2.7177989 326.175476  63.758583 20.2263 19.5805 19.4161 19.6188 19.9228 19.9714 0.0266  213.005 -3.447 1.391   5.35   4.49   2.90   0.213  -0.989  59.161  19.962   53.029 -0.81749 287.605 313.601   1.1248 0.44772 148.532  56.662 0          0
  39627854576616958 203.3251671   2.8599552 327.144928  63.746189 18.1046 17.3353 17.0193 17.2002 17.4368 17.4416 0.0264  -75.562 -4.000 0.001  37.39  33.58  28.31  -4.534  -1.211  22.068   5.296   19.792 -1.56313 344.799 447.418  -2.6523 0.54610  69.782  20.486 0          0
  39627854597588472 204.5782278   2.6882763 329.583221  63.108555 20.3649 19.6005 19.1304 19.2089 19.3632 19.3586 0.0224   47.771 -1.973 0.127  15.34  14.24  10.56  -0.561  -0.510  53.658  17.772   47.823 -0.76340  55.565 324.887   0.5361 0.77340  51.062   6.525 1          0
  39627854614367118 205.6345267   2.6269892 331.633636  62.616055 20.5051 19.8032 19.3819 19.4277 19.5520 19.5151 0.0244  112.950 -1.521 0.328   5.80   6.18   4.54  -0.709  -0.849  59.578  20.656   52.862 -0.68193 100.051 310.314  -0.5542 0.72557  60.595   9.637 1          0
  39627854631142101 206.5356003   2.7805095 333.529114  62.357117 19.4698 18.6983 18.3132 18.3453 18.4004 18.3183 0.0259  -38.044 -1.867 0.224  12.24  13.32  10.19  -1.353  -0.654  39.754  11.746   35.195 -0.77527 135.721 366.216  -0.9223 0.46148  38.901  14.334 0          0
  39627854706638935 211.0023233   2.6396337 341.373871  59.979122 20.1572 19.4198 18.9621 18.9936 19.0971 19.1191 0.0341  -45.095 -2.761 0.046  16.59  17.46  13.54  -1.420  -0.910  56.020  20.527   48.458 -0.45126 233.099 310.916  -3.0135 0.21769  74.275  47.718 0          0
  39627854782140499 215.6867031   2.6834599 348.634247  57.217503 18.0941 17.4268 17.0018 17.0338 17.1132 17.1055 0.0288 -140.601 -2.662 0.052  40.86  41.58  38.87  -0.904  -3.308  23.111   4.791   19.420 -0.54071 246.328 457.515  -0.1530 0.65925  36.019   7.397 0          0
  39627854845053390 219.3793271   2.8309907 353.744873  54.874374 17.4269 16.6789 16.2848 16.3934 16.5572 16.5347 0.0324  -94.339 -1.903 0.124  36.83  33.49  30.80   0.870  -3.100  13.674   0.930   11.185 -1.96948 243.548 612.580   0.1516 0.61831  19.679   4.641 0          0
  39627854857635911 220.1098363   2.8414831 354.663452  54.374710 18.4825 17.7548 17.4529 17.6307 17.8971 17.9469 0.0354  -48.735 -1.684 0.177  20.12  19.15  14.05  -2.297  -1.760  20.283   3.759   16.478 -0.29663  73.453 481.646  -0.7253 0.68002  16.978   3.234 0          0
  39627854920549794 223.8093806   2.7498805 358.823303  51.652893 20.1376 19.4719 19.0897 19.1679 19.3508 19.4055 0.0447   -4.496 -1.554 0.286   7.92   7.68   6.18  -1.377   0.239  46.939  21.008   36.760 -0.02848 272.214 308.696   0.2931 0.32758  80.871  40.961 0          0
  39627855029602119 230.3339458   2.8600792   5.380106  46.734772 17.0028 16.2883 15.9427 16.0693 16.2755 16.3112 0.0401   77.213 -1.685 0.153  68.10  61.51  56.55   1.939  -0.958  10.772   1.088    7.847  2.45200 314.030 598.507  -4.4144 0.42787  19.512   7.818 0          0
  39627855033799206 230.6891828   2.6534477   5.458801  46.327747 20.1945 19.3513 18.9574 19.0641 19.2451 19.2455 0.0389 -124.661 -2.303 0.611   7.25   7.30   5.39  -0.575  -1.000  47.626  24.813   34.386  0.12642 110.625 292.950  -0.1273 0.85544  48.142   3.751 1          0
  39627855037994824 230.9982008   2.8367095   5.941227  46.195034 17.2073 16.5211 16.0521 16.0584 16.1069 16.0552 0.0418  106.069 -1.105 0.016  80.68  85.78  79.30  -3.401  -3.343  12.744   1.086    9.196  0.99909 145.645 598.701  -0.8014 0.65894  11.080   2.278 0          0
  39627855050574855 231.6159333   2.7850148   6.419432  45.672791 17.3120 16.5871 16.1904 16.3073 16.4947 16.4923 0.0442  113.356 -2.173 0.125  41.86  38.78  35.74  -6.007  -0.072  12.833   1.237    9.178  0.94537 303.995 586.829   0.2595 0.82803  24.835   2.336 1          0
  39627855054771004 231.9363658   2.7709664   6.678675  45.408852 18.1809 17.4144 16.9892 17.0871 17.2662 17.2652 0.0391   36.748 -1.899 0.072  45.81  44.11  37.19  -3.808  -1.719  18.555   4.997   13.202  0.30804 186.570 453.291  -0.3863 0.49258  17.963   6.107 0          0
  39627855096710253 234.2920947   2.8188891   8.685279  43.540901 17.4076 16.6669 16.2846 16.4104 16.6173 16.6517 0.0549  150.940 -1.319 0.099  55.15  53.85  44.40  -4.406  -1.897  11.720   1.300    8.073  1.40949 221.405 582.252  -0.2720 0.87118  13.860   0.954 1          0
  39627855096712386 234.3853010   2.8681767   8.815295  43.493931 18.0025 17.2087 16.7319 16.7457 16.8378 16.8136 0.0554   -7.032 -1.489 0.030  30.15  33.56  29.11  -1.911  -1.320  17.004   4.432   11.693  0.44060  81.015 465.305   1.1616 0.74363  13.038   1.917 1          0
  39627855155433079 237.9215418   2.6574660  11.296620  40.473789 17.5729 16.7454 16.2579 16.3135 16.4048 16.3477 0.1193  120.898 -2.060 0.009  62.80  59.55  54.45   2.035  -1.202  12.181   2.024    7.904  1.11206 345.409 541.079  -0.1183 0.54073  26.326   7.847 0          0
  39627855163819848 238.3226109   2.8684731  11.819877  40.259167 18.2369 17.4498 16.9169 16.8821 17.0074 16.9790 0.1109   13.637 -2.529 0.000  85.95  55.27  73.84  -0.374  -3.559  18.353   6.229   11.847  0.47865 195.376 430.970  -0.4565 0.10846  13.543  10.893 0          0
  39627855168015220 238.6181880   2.6346175  11.780453  39.883743 20.3232 19.6471 19.1300 19.1573 19.2146 19.1334 0.1248   49.566 -2.880 0.451   6.60   7.35   5.91  -1.366  -0.554  51.300  31.453   32.818  0.25838 204.589 271.260  -0.2925 0.44214  61.831  23.918 0          0
  39627855176402636 239.0777890   2.7226690  12.206710  39.550545 18.1638 17.3584 16.8660 16.9355 17.0507 16.9985 0.1311 -100.519 -1.975 0.040  50.68  49.59  45.18  -0.690  -5.414  15.160   4.074    9.645  0.65176 242.426 473.687  -0.7438 0.50663  17.374   5.689 0          0
  39627855201566799 240.5017405   2.7041666  13.190455  38.351292 17.9881 17.2321 16.7475 16.8183 16.9838 16.9912 0.1168  165.041 -1.057 0.124  32.37  31.05  27.82  -3.445  -1.013  13.016   2.913    8.072  0.92683 257.428 506.523  -0.0698 0.95176  17.508   0.433 1          0
  39627855230926915 242.2517851   2.8511538  14.537503  36.958488 17.7830 16.9989 16.4868 16.5263 16.6137 16.5849 0.0741  195.841 -1.928 0.068  71.47  69.80  64.23  -3.619  -1.189  15.026   4.570    9.026  0.72014 293.587 462.250  -0.1196 0.92865  25.306   0.936 1          0
  39627855277065243 245.0450525   2.6730630  16.165184  34.494625 18.3563 17.5363 16.9939 17.0312 17.1198 17.0776 0.0633   34.025 -1.595 0.109  38.19  39.83  38.07  -1.829  -1.561  18.799   7.967   10.629  0.57215 112.166 405.837   0.0621 0.96876  15.166   0.241 1          0
  39627855306425603 246.7968048   2.7425529  17.326092  33.033352 17.2097 16.4945 16.1610 16.2949 16.5177 16.5454 0.0743 -256.473 -4.000 0.000  50.79  46.70  41.96  -0.676  -5.964  13.837   4.500    7.536  0.87531 300.133 463.795  -0.2944 0.84230  22.818   1.953 1          0
  39627855327402970 248.2080128   2.7156514  18.151262  31.807558 17.6927 16.9759 16.6267 16.7422 16.9188 16.9103 0.0675 -163.498 -4.000 0.001  47.92  42.70  38.35  -2.174  -2.315  18.176   8.081    9.564  0.63785  94.132 404.378  -0.1049 0.87083  13.538   0.935 1          0
  39627855360951783 250.0453793   2.6828686  19.198156  30.206160 17.3168 16.5457 16.1552 16.2593 16.4052 16.3471 0.0692 -138.575 -3.090 0.069  77.95  69.10  62.38  -3.179  -3.183  13.605   4.840    6.838  0.92539  83.213 456.495  -0.0955 0.76308   8.659   1.164 1          0
  39627855360954102 250.1215094   2.6918184  19.251165  30.144815 17.5884 16.8480 16.4922 16.6196 16.8270 16.8563 0.0694  -32.689 -2.078 0.053  37.90  35.40  30.40  -3.206  -0.336  13.492   4.771    6.768  0.93787 173.362 457.936   0.6861 0.61748  10.624   2.512 0          0
  39627855373535566 250.8188956   2.8224608  19.782471  29.606253 17.7574 16.9855 16.5633 16.6491 16.8023 16.7854 0.0753   43.819 -2.190 0.058  61.37  63.23  57.59  -2.167  -1.502  14.824   5.876    7.314  0.83665 148.705 436.902   0.0531 0.96188  11.808   0.229 1          0
  39627855381923106 251.2941926   2.7448300  19.975657  29.155628 17.4912 16.7103 16.3105 16.4274 16.6075 16.5937 0.0712   63.591 -2.895 0.175  44.23  48.20  42.63  -4.435  -1.754  13.814   5.184    6.722  0.91895 217.464 449.577  -0.2140 0.71417  13.348   2.226 1          0
  39627855394510061 252.1592445   2.7026084  20.421425  28.383791 17.6408 16.9264 16.4026 16.3859 16.4140 16.3408 0.0661 -195.565 -2.044 0.094  32.52  35.91  36.31  -0.357  -3.055  16.084   7.078    7.633  0.77208 168.563 417.939   0.1289 0.72505  13.450   2.144 1          0
  39627855432258692 254.3898656   2.8313130  21.776569  26.503754 17.2249 16.4371 16.0327 16.1342 16.2937 16.2724 0.0813 -217.293 -1.654 0.070  68.53  67.36  62.82  -0.681  -4.879  10.661   3.601    4.756  1.38595 177.217 485.886   0.2257 0.76687   8.155   1.076 1          0
  39627855436455475 254.7121886   2.7724964  21.893497  26.193714 18.4648 17.6674 17.2615 17.3848 17.5738 17.5371 0.0975  127.659 -2.012 0.109  27.22  26.09  22.77   0.187  -2.300  18.153   9.211    7.996  0.72004 275.019 390.988  -0.1241 0.55196  23.967   6.919 0          0
  39627856409528679 312.5679923   2.6720175  50.050716 -24.792315 17.3659 16.6478 16.2622 16.3543 16.5346 16.5506 0.1145  -74.922 -1.045 0.049  61.56  66.22  59.35  -1.424  -3.412  10.206   7.457   -4.274  1.88028 121.152 412.594  -2.8230 0.47649   8.716   3.090 0          0
  39627856451475145 315.1864547   2.8430086  51.754398 -26.918268 18.0462 17.3056 16.8428 16.8687 16.9689 16.9622 0.1028 -321.648 -1.206 0.106  31.11  30.04  26.70  -1.360  -3.243  15.349  10.752   -6.950  1.54803 190.995 375.206  -0.1319 0.89972  18.626   0.983 1          0
  39627856518580045 319.0594034   2.7258650  54.050415 -30.221945 17.6944 16.9118 16.4814 16.5603 16.7095 16.6809 0.0786 -226.125 -1.982 0.202  53.72  52.40  44.80   0.713  -1.212  13.957   9.830   -7.022  1.68783 110.014 384.343   1.4052 0.51184  12.091   3.904 0          0
  39627856870904451 340.2056485   2.6610593  71.176804 -46.664154 19.1217 18.4521 17.9103 17.9991 18.1418 18.1722 0.0754   -9.218 -1.612 0.422  17.06  16.99  13.45   2.391  -1.555  26.047  17.102  -18.939  1.71694 264.651 328.659   0.6070 0.61386  50.733  12.139 0          0
  39627856896066069 341.5226404   2.7832539  72.694794 -47.486866 19.7954 18.9179 18.3608 18.4199 18.5468 18.5035 0.0800  -41.285 -1.837 0.210  14.61  13.99  11.54   0.626  -1.638  33.459  21.642  -24.659  1.64233 144.391 305.854  -0.3614 0.63296  37.971   8.535 0          0
  39627857080619357 352.6862665   2.6392961  86.606743 -54.440086 16.9577 16.2587 16.0208 16.2189 16.5138 16.5963 0.0499 -138.056 -1.481 0.096  65.56  58.23  46.12  -0.343  -4.441   9.613   9.671   -7.800  2.52653 125.311 386.005  -1.0355 0.61981  13.450   3.157 0          0
  39627857105785035 354.2218885   2.8190369  89.049149 -55.071743 18.3532 17.5536 17.0072 17.0459 17.1400 17.1009 0.0706  117.250 -2.228 0.154  38.22  38.76  32.84   1.879  -0.998  19.799  13.910  -16.212  2.18911 272.436 349.171  -0.0898 0.94705  47.970   1.304 1          0
  39627857428747959  13.4265327   2.9372713 124.062195 -59.929497 18.1403 17.4081 17.1232 17.3116 17.5722 17.5996 0.0251   -7.455 -2.267 0.162  22.72  21.64  16.76   1.820  -2.158  18.929  15.675  -16.347  2.61654  87.777 337.257   0.0541 0.94048  24.477   0.751 1          0
  39627857583932858  22.5446582   3.0185402 141.653351 -58.437988 17.3434 16.6222 16.3126 16.4859 16.7435 16.7770 0.0173  -17.371 -4.000 0.001  58.16  53.48  45.02   3.164  -2.404  16.137  15.766  -13.713  2.80275  99.626 336.686   0.8796 0.72799  22.271   3.506 1          0
  39627857596515446  23.2816066   3.0017503 143.002014 -58.236206 18.9467 18.3022 17.8412 17.8580 17.9470 17.9237 0.0232 -103.533 -2.518 0.183  30.53  29.54  26.52   0.759  -0.494  34.069  25.051  -28.909  2.69618 110.393 292.061  -0.8529 0.54947  38.811  11.285 0          0
  39627857781063931  34.2551677   2.9905520 160.687836 -53.488285 19.1640 18.4017 18.0443 18.1941 18.4143 18.4002 0.0434   72.373 -1.942 0.130  23.73  21.02  18.03   0.909  -0.721  28.218  24.743  -22.619  2.91526 142.243 293.215  -0.8504 0.66388  39.089   7.896 0          0
  39627859345544931 127.7468392   3.0739995 221.957977  23.481459 18.3072 17.5853 17.2589 17.4184 17.6604 17.7108 0.0298   46.611 -2.426 0.001  29.03  25.06  19.21   1.013  -0.929  20.913  25.857    8.390 -2.62264 169.552 289.116  -0.4988 0.53660  32.405   9.773 0          0
  39627859395873936 130.6388324   2.9248534 223.623947  25.945856 17.0295 16.3003 15.9936 16.1563 16.3979 16.4315 0.0283  132.026 -4.000 0.000  63.33  60.20  51.81   1.758  -5.030  13.817  19.208    6.089 -2.67898 179.108 317.326   1.8378 0.37017  22.568  10.374 0          0
  39627859848859172 157.6995754   2.9620854 242.502029  48.607616 18.2314 17.5604 17.1038 17.1561 17.2901 17.2976 0.0358   61.720 -1.196 0.068  27.60  27.76  23.38  -0.820  -2.107  19.420  18.127   14.604 -2.46218  80.803 322.956  -0.2326 0.90808  24.714   1.191 1          0
  39627859865634223 158.5602146   2.9409460 243.358826  49.257530 20.0260 19.2873 18.8923 19.0110 19.2050 19.2164 0.0314  125.822 -1.790 0.515  12.23  11.14   9.22  -0.115  -0.753  43.818  33.050   33.252 -2.25734  59.765 266.847  -0.0944 0.78241  47.200   5.762 1          0
  39627859907578652 161.1724455   2.9620746 245.996216  51.248554 17.7437 17.0064 16.5237 16.5412 16.6130 16.5830 0.0396  182.956 -2.496 0.123  47.54  47.87  45.00   0.466  -1.084  18.030  16.409   14.094 -2.46221 158.861 332.732  -0.2201 0.30341  21.883  11.695 0          0
  39627860008243688 167.2356518   2.9025813 253.174896  55.539936 18.5613 17.8576 17.2801 17.2774 17.4125 17.4481 0.0407  148.384 -1.514 0.097  40.01  41.11  34.46  -1.271  -1.835  22.318  16.906   18.432 -2.34494  45.621 329.793  -0.1075 0.87668  25.255   1.660 1          0
  39627860050184737 169.6365013   2.9383724 256.368378  57.158928 20.6874 19.9762 19.5080 19.5330 19.6110 19.5644 0.0441  209.310 -3.118 0.523   7.54   8.15   7.84  -0.434  -0.739  74.633  43.088   62.749 -1.99132 124.781 243.965   0.2379 0.64737  85.461  18.294 0          0
  39627860083739937 171.6703257   3.0554458 259.187714  58.533260 20.0311 19.2746 18.7630 18.8149 18.9864 19.0424 0.0430   -8.598 -1.188 0.243  10.56   9.84   7.28  -0.011  -0.765  39.989  23.777   34.139 -2.10174 170.008 296.945   0.0047 0.69718  54.218   9.674 0          0
  39627860155042223 175.8756837   3.1195489 265.929169  61.012623 18.4025 17.5909 17.1805 17.3302 17.5428 17.5517 0.0204  279.742 -2.051 0.095  34.05  31.23  27.19  -0.747  -1.719  20.332  13.235   17.807 -2.30467 173.835 354.161   0.2809 0.70059  28.973   5.101 1          0
  39627860243122442 181.0967591   3.0016435 275.911316  63.377785 17.6524 16.9596 16.5174 16.5914 16.7219 16.6798 0.0268    3.752 -1.286 0.069  37.01  34.65  31.71  -1.804  -3.654  15.103  10.062   13.521 -2.40871 123.762 381.959   0.2559 0.75908  19.102   2.616 1          0
  39627860335400075 186.7384841   2.9976198 288.243530  65.168785 18.6966 17.9312 17.4200 17.4804 17.6145 17.6121 0.0176   77.642 -1.369 0.074  38.48  35.68  32.32  -1.600  -1.945  23.747  10.726   21.565 -2.05927  57.572 375.451  -0.0189 0.76315  24.201   3.251 1          0
  39627860436061323 192.6440242   2.8794701 302.407990  65.750343 17.7219 16.9596 16.5660 16.6811 16.9061 16.9633 0.0300   88.165 -3.211 0.220  56.68  53.00  45.04  -2.131  -2.512  17.192   7.401   15.686 -2.20511  38.002 413.372   0.3161 0.92693  17.524   0.665 1          0
  39627860465419945 194.3192325   2.9131880 306.482635  65.744675 17.7691 17.0444 16.6719 16.7971 17.0144 17.0341 0.0287  -96.098 -1.292 0.092  62.99  56.33  50.43  -1.584  -4.194  14.752   6.682   13.461 -2.32445 202.359 423.807   0.1836 0.78380  22.697   2.751 1          0
  39627860473808455 194.8222055   2.9798045 307.714142  65.778625 20.0210 19.3139 18.9387 19.0397 19.2299 19.2757 0.0296  -35.390 -2.727 0.279  11.87  12.18   9.18  -1.288  -0.515  50.353  16.962   45.909 -1.29964 201.287 329.466  -2.3800 0.28475  60.294  33.567 0          0
  39627860503167971 196.5484766   2.9154917 311.856689  65.531219 20.1516 19.4094 18.9844 19.0738 19.2265 19.2360 0.0271   23.441 -1.644 0.331   7.99   7.32   5.77  -1.527  -0.627  47.622  15.539   43.332 -1.23901 204.114 338.123 -23.1751 0.04111  46.819  43.122 0          0
  39627860511559105 197.1684417   3.1111477 313.408417  65.631699 20.3123 19.5949 19.1804 19.2535 19.3981 19.3950 0.0278   33.787 -1.999 0.404   9.49   8.59   7.40  -0.400  -0.729  54.915  18.083   50.004 -1.14392  54.718 323.192   1.1950 0.84045  54.015   4.683 1          0
  39627860528333744 198.0541023   3.0765498 315.495056  65.440216 17.1496 16.3663 15.9187 16.0242 16.1957 16.2225 0.0346  190.505 -2.799 0.137  46.10  43.95  39.07  -3.199  -2.906  12.597   5.766   11.468 -2.45161 136.231 438.817   0.3170 0.82108  15.401   1.513 1          0
  39627860540916802 198.8037241   2.8864885 317.152252  65.099701 21.5329 20.8799 20.4706 20.6479 20.9054 20.9602 0.0241   32.879 -1.554 0.248   8.42   6.38   4.14   0.000   0.000  82.965  29.560   75.209 -0.93340 240.272 276.850   0.8840 0.26648 136.157  78.860 0          0
  39627860557695697 199.9002292   3.0177156 319.746063  64.966042 19.9176 19.1846 18.7521 18.8383 19.0097 19.0318 0.0248   17.869 -2.966 0.171  27.51  25.35  19.07  -1.114  -0.750  48.990  15.463   44.368 -1.04778 112.286 338.612  -4.8466 0.51007  47.376  15.371 0          0
  39627860603834113 202.6841146   2.8889920 325.809692  64.001244 21.0585 20.3270 19.8354 19.9368 20.1037 20.1377 0.0270    6.968 -0.577 0.766   3.52   3.52   2.42  -0.361  -0.702  61.881  20.948   55.583 -0.81493  69.446 308.970   0.7666 0.81438  61.182   6.259 1          0
  39627860608028284 202.9366823   2.9132827 326.367401  63.935604 19.9500 19.2245 18.7749 18.8483 18.9949 18.9945 0.0278  -11.089 -1.467 0.175  12.46  12.86  10.51  -1.224  -0.446  42.993  12.941   38.602 -0.94158 143.745 356.425  -0.9117 0.37628  41.699  18.898 0          0
  39627860645776642 205.1682659   2.9838068 331.040222  63.136635 17.5223 16.7746 16.3089 16.3593 16.5080 16.5122 0.0231  -80.513 -1.807 0.124  37.05  39.22  32.08  -1.605  -2.893  14.676   3.994   13.098 -2.20758 132.250 475.673  -0.2130 0.88018  16.434   1.047 1          0
  39627860649971437 205.4252647   3.0154825 331.583679  63.056610 20.6856 19.9850 19.6254 19.7432 19.9707 20.0131 0.0226   19.384 -1.468 0.442   5.23   4.67   2.72  -0.993  -0.116  59.287  20.131   52.812 -0.68806 193.706 312.791  -0.4332 0.06342  56.591  49.841 0          0
  39627860717078226 209.3259535   3.0847296 338.989380  61.257168 20.7080 19.9381 19.4837 19.5740 19.7518 19.7827 0.0283   15.752 -3.224 1.296   7.88   6.78   5.54  -0.213  -0.080  69.463  26.044   60.846 -0.47784 182.031 288.450   1.4688 0.13098  66.904  51.408 0          0
  39627860750632266 211.3191949   2.9292423 342.222809  60.042271 17.6133 16.8593 16.4784 16.6078 16.8307 16.8686 0.0303   55.316 -2.477 0.010  46.47  42.81  36.73  -2.709  -2.509  15.145   2.507   13.124 -1.97033  43.734 520.899   0.0211 0.92062  13.596   0.562 1          0
  39627860763217211 212.1386305   2.9465561 343.577118  59.587982 20.3391 19.7011 19.2505 19.2536 19.3222 19.2955 0.0310   41.047 -1.990 0.399   7.09   6.86   5.54  -1.301  -0.452  61.913  23.706   53.339 -0.38309 224.375 297.228  -1.0288 0.17875  76.843  53.538 0          0
  39627860830323103 216.0163419   3.0657520 349.554901  57.298752 18.3473 17.6551 17.1879 17.2260 17.3333 17.3200 0.0324  106.130 -1.149 0.066  31.20  31.22  28.60  -2.381  -1.849  20.800   3.532   17.496 -0.61480 117.861 487.777  -0.3816 0.82581  20.355   1.942 1          0
  39627860872271225 218.7368360   2.8789526 352.987183  55.350037 19.5070 18.6670 18.2876 18.4013 18.5666 18.5680 0.0353 -136.738 -3.107 0.058  16.96  15.95  12.71  -0.081  -0.729  38.624  13.927   31.739 -0.19373 211.896 349.047   0.8943 0.58137  51.668  13.678 0          0
  39627860876464956 218.9555386   2.9338484 353.332733  55.240433 18.5662 17.8091 17.4781 17.6447 17.8992 17.9381 0.0356   -9.781 -1.855 0.033  36.87  31.81  25.57  -1.672  -1.623  21.208   4.092   17.414 -0.35020  21.876 473.262   0.3130 0.91394  17.898   0.805 1          0
  39627860964544096 224.1601113   3.0930993 359.612061  51.623619 20.7831 19.9224 19.3048 19.2960 19.3788 19.3584 0.0418   30.160 -2.294 0.197   9.26   9.66   9.15  -1.048  -0.190  63.835  31.547   49.963 -0.00851 198.783 270.993  -0.0450 0.24037  70.439  43.139 0          0
  39627860968735153 224.2688369   3.0667802 359.697021  51.525166 20.4621 19.7811 19.2576 19.3654 19.5289 19.5680 0.0423  -58.934 -2.323 0.218  13.50  12.21   9.52  -0.691  -1.335  54.961  26.094   42.962 -0.00693 174.048 288.271  -1.1970 0.31121  55.238  29.017 0          0
  39627861081981925 231.0456975   2.9393898   6.100739  46.219677 18.7390 17.9951 17.6167 17.7554 17.9512 17.9114 0.0433  -63.089 -2.124 0.039  77.22  67.06  61.19  -2.084  -2.476  24.184   8.657   17.439  0.20689 131.461 397.336  -3.1639 0.43823  19.917   7.779 0          0
  39627861199424583 238.1352484   2.8865614  11.703015  40.424725 17.7953 17.1042 16.5877 16.5611 16.5821 16.5083 0.1086 -241.576 -3.055 0.056  57.10  58.89  56.87  -5.512  -0.252  17.858   5.825   11.567  0.49313 392.038 437.783   0.1705 0.67710  66.764  12.854 0          0
  39627861249758003 241.1877506   2.9522972  13.927415  37.909714 17.5912 16.8905 16.3317 16.3135 16.3363 16.2793 0.0919  121.335 -1.420 0.034  66.11  68.06  64.43  -3.238  -1.504  13.785   3.530    8.464  0.83550 206.149 487.840  -0.0916 0.95704  14.513   0.319 1          0
  39627861266532566 242.1087774   3.1052825  14.711608  37.214787 20.6083 19.8054 19.3077 19.3578 19.4463 19.4183 0.0861   16.952 -2.527 0.316   9.83   9.59   8.62  -0.726  -0.659  56.638  37.305   34.165  0.31209  89.387 256.240  -0.2515 0.88768  54.738   3.257 1          0
  39627861325251899 245.5509070   3.0417368  16.864693  34.254124 17.6171 16.8332 16.4151 16.5302 16.7183 16.7228 0.0527  -14.664 -1.944 0.025  60.71  58.96  49.31  -1.731  -3.716  13.628   4.169    7.664  0.90076  95.954 471.402  -1.2983 0.55773   8.728   2.478 0          0
  39627861350416894 247.0165533   3.0301353  17.754669  32.991951 17.4984 16.7005 16.2284 16.3134 16.4711 16.4574 0.0705  -88.090 -1.554 0.085  48.92  47.16  44.02  -1.861  -2.992  11.981   3.359    6.520  1.14856  48.519 492.682   0.2529 0.85596   7.372   0.572 1          0
  39627861442695322 252.6274442   2.9553526  20.932251  28.100868 17.8656 17.1916 16.7093 16.7158 16.7866 16.7513 0.0749 -236.146 -1.974 0.039  51.54  57.89  50.39  -2.888  -3.660  17.250   8.114    8.110  0.73425 210.464 403.967  -0.4885 0.64891  17.129   3.647 0          0
  39627862457720370 313.2466999   3.0208861  50.771900 -25.184650 17.5668 16.7491 16.3037 16.3898 16.5463 16.5502 0.1135 -260.305 -0.948 0.062  52.85  52.21  48.43  -0.793  -4.841  10.523   7.697   -4.472  1.86053 116.442 409.355   0.1623 0.90993  10.201   0.481 1          0
  39627862512239517 316.2828550   2.9437560  52.515835 -27.785332 18.6328 17.8857 17.2617 17.2293 17.2670 17.2177 0.0915    7.697 -1.250 0.086  22.95  25.48  22.76   1.208  -1.826  20.785  14.888   -9.697  1.37095 213.771 342.379  -0.0169 0.84476  28.142   2.368 1          0
  39627862520631521 316.8982334   3.1223684  53.064899 -28.203045 17.9472 17.1914 16.7612 16.8391 16.9784 16.9513 0.0881  -52.752 -3.392 0.237  46.36  44.42  38.73   0.670  -0.590  18.158  12.865   -8.585  1.46301 178.680 357.017   0.2692 0.80637  20.988   2.250 1          0
  39627862524826857 317.1881864   3.1020343  53.225861 -28.456352 18.9954 18.2532 17.8321 17.9056 18.0437 18.0208 0.0899 -118.199 -3.000 0.194  25.24  24.43  20.28   0.379  -1.132  28.510  21.185  -13.602  1.24596  72.194 307.890   0.3309 0.90328  26.416   1.342 1          0
  39627862541605392 318.2117398   2.9220078  53.697502 -29.408613 17.0728 16.3276 16.0089 16.1509 16.3705 16.3966 0.0703 -174.343 -0.957 0.056  85.98  75.65  69.05  -0.501  -3.764   9.405   7.414   -4.610  2.04284  37.700 413.198  -0.7794 0.90994   8.878   0.419 1          0
  39627862596127200 321.3375633   3.0167016  55.827911 -31.937893 18.6600 17.8909 17.3990 17.4369 17.5439 17.4953 0.0665 -109.084 -2.100 0.136  20.39  20.82  17.85   0.377  -1.646  23.424  16.704  -12.399  1.39485  68.594 330.971  -0.2552 0.93691  21.729   0.708 1          0
  39627862596130168 321.4450574   2.9445419  55.830330 -32.067223 18.5261 17.7303 17.1736 17.1868 17.2482 17.1893 0.0692 -123.600 -2.248 0.124  24.28  25.36  21.91   1.916  -0.947  22.326  15.835  -11.859  1.41953 198.818 336.254   1.1689 0.43729  25.454   9.965 0          0
  39627862600319594 321.5202062   3.0791955  56.011311 -32.051807 18.9712 18.2660 17.6619 17.6957 17.7977 17.7880 0.0652  -96.060 -1.402 0.193  18.21  18.65  15.53  -0.271  -0.435  24.780  17.762  -13.159  1.37258 154.598 324.944   0.0786 0.49336  24.634   8.358 0          0
  39627862625487581 323.0933978   2.8766037  56.891273 -33.452400 18.8577 18.1900 17.9466 18.0924 18.3129 18.3579 0.0489 -134.906 -4.000 0.000  13.69  13.66  10.33   0.232  -1.317  33.199  24.199  -18.318  1.28278  52.357 295.297  -0.6362 0.86937  30.818   2.154 1          0
  39627862684209698 326.6596928   2.8797728  59.465111 -36.321449 18.1420 17.4261 16.8894 16.8978 17.0005 17.0177 0.0668  -30.659 -1.130 0.058  28.21  30.19  28.10   1.581  -1.506  17.082  11.920  -10.115  1.67527 173.550 364.732   0.1305 0.93517  21.573   0.723 1          0
  39627862755511961 330.9339451   2.9380515  62.878578 -39.636974 18.7240 18.0315 17.6750 17.7994 18.0247 18.0390 0.0471  -29.263 -1.837 0.024  35.96  32.25  26.33   0.559  -1.378  23.650  16.210  -15.087  1.56743 140.224 333.934  -0.2202 0.91214  27.121   1.246 1          0
  39627863531457854  17.1291146   3.3161042 131.297424 -59.277962 19.2475 18.5214 18.2214 18.3870 18.6439 18.7070 0.0228 -133.150 -1.708 0.395  27.17  23.59  18.02   0.881  -0.376  30.263  21.827  -25.969  2.58043 134.277 305.045  -0.4958 0.44312  34.763  13.415 0          0
  39627863627927571  22.8948171   3.2883419 142.140884 -58.078472 20.3023 19.5829 19.1789 19.2353 19.3509 19.3290 0.0196  -22.618 -2.211 0.282   9.34   9.36   7.55   0.632  -0.991  58.950  38.097  -49.952  2.61553 111.265 254.426   0.5679 0.55751  64.628  18.361 0          0
  39627863766335946  31.0555127   3.2310026 155.792542 -54.928837 17.9817 17.2271 16.8631 16.9919 17.2149 17.2527 0.0360   51.135 -1.947 0.035  36.17  31.92  26.93   1.750   0.366  16.873  17.544  -13.766  2.91301 230.054 326.155  -0.9250 0.39671  32.341  13.969 0          0
  39627863812474665  33.8454392   3.1509234 159.962997 -53.574886 19.0395 18.3702 18.1152 18.2815 18.5264 18.5370 0.0391 -179.554 -1.538 0.513  22.38  19.86  17.01  -0.029  -1.994  27.458  24.236  -22.034  2.90900 235.303 295.154  -0.3290 0.60988  54.843  13.290 0          0
  39627865653774846 143.8302230   3.1450305 231.257080  37.421917 17.4501 16.7617 16.4255 16.6216 16.8664 16.9010 0.0301  134.546 -0.057 0.128  34.39  33.67  27.07  -0.662  -0.911  10.795  15.118    6.594 -2.68343 144.205 340.854  -2.8776 0.37144  16.608   7.612 0          0
  39627865754439489 149.8812482   3.3247165 235.397781  42.568825 17.7959 17.0686 16.6633 16.7706 16.9095 16.8777 0.0216   47.564 -1.883 0.099  32.30  30.59  28.22  -0.736  -2.823  16.943  18.400   11.501 -2.54938 108.476 321.497   0.0239 0.88551  24.089   1.463 1          0
  39627865787992902 151.8673930   3.3707292 236.910645  44.219673 18.5299 17.7949 17.3724 17.4669 17.6157 17.5956 0.0213   60.402 -2.267 0.071  60.89  55.66  49.26  -0.443  -2.282  24.528  23.075   17.151 -2.44936 114.991 299.770   0.4851 0.75624  31.826   4.417 1          0
  39627865800575347 152.5982582   3.2832442 237.606750  44.761364 17.4695 16.7072 16.2785 16.3761 16.5116 16.4958 0.0250  172.204 -1.037 0.034  75.42  71.17  65.63  -1.187  -3.292  12.985  15.261    9.177 -2.60625  33.464 339.913   0.5297 0.93114  17.979   0.641 1          0
  39627865905433951 158.8509408   3.2390759 243.291809  49.671364 17.9408 17.2249 16.6705 16.6946 16.7779 16.7522 0.0366  155.874 -1.198 0.037  59.22  62.65  56.57  -0.377  -2.952  16.728  16.237   12.785 -2.50360  64.284 333.770   2.2501 0.74122  20.680   3.073 1          0
  39627866199035269 176.4135312   3.3182961 266.654480  61.466591 20.5248 19.7369 19.3514 19.4604 19.6473 19.6206 0.0222  147.488 -1.833 0.561   8.29   8.00   6.19  -0.983  -0.494  56.176  28.473   49.377 -1.91659 161.745 280.253  -1.5415 0.35060  61.964  29.794 0          0
  39627866215812745 177.4044725   3.3267413 268.433929  61.984592 19.7452 18.9910 18.4009 18.4068 18.4912 18.4513 0.0188   18.045 -1.609 0.245  12.35  12.03  11.06  -1.633  -0.443  40.865  21.044   36.098 -1.99404 241.538 308.529  -2.1194 0.20759  59.775  39.224 0          0
  39627866320667976 183.5672250   3.2588240 280.915588  64.529930 18.6003 17.8956 17.4534 17.5427 17.6891 17.6932 0.0190   72.631 -1.648 0.059  41.58  40.03  34.13  -0.638  -1.627  24.089  11.909   21.763 -2.11771  60.622 364.824   0.3599 0.82859  25.286   2.370 1          0
  39627866555551044 197.7326230   3.2319014 314.804352  65.653328 17.5689 16.7987 16.3665 16.4624 16.6350 16.6447 0.0282   41.154 -1.482 0.066  49.82  48.44  42.38  -1.897  -2.660  13.747   5.803   12.535 -2.37612  35.563 438.157  -0.4327 0.92372  13.963   0.554 1          0
  39627866568131791 198.3455910   3.2533648 316.267853  65.555336 17.8255 17.1426 16.6469 16.6358 16.6969 16.6879 0.0303  108.528 -1.532 0.069  27.61  33.57  29.42  -1.586  -1.682  18.066   5.862   16.454 -2.06227  65.642 437.140  -0.0866 0.83492  17.978   1.617 1          0
  39627866647826461 203.2315608   3.3567518 327.362579  64.242615 21.8183 20.8596 20.4818 20.6036 20.8659 20.9348 0.0287   62.701 -2.388 0.948   5.66   4.62   2.69   0.000   0.000  93.176  34.031   83.853 -0.69672 242.349 264.263   1.4655 0.29134 164.901  90.495 0          0
  39627866668795885 204.3755239   3.1938835 329.620514  63.652924 20.9479 20.2780 19.7959 19.8630 19.9980 20.0038 0.0223    8.467 -1.104 0.337   6.31   5.81   4.26  -0.569  -0.788  67.859  23.522   60.765 -0.70431  82.073 297.961  -0.6426 0.69681  66.445  11.873 0          0
  39627866689767817 205.6423930   3.2345712 332.225159  63.160625 20.4539 19.7277 19.3448 19.4564 19.6689 19.6944 0.0249   86.249 -1.274 0.272  13.31  11.62   8.47  -1.464   0.023  51.487  16.521   45.909 -0.71509 277.522 332.060  -0.5863 0.42021 107.017  43.689 0          0
  39627866731712772 208.2565084   3.2288588 337.218719  61.929169 17.6715 16.9042 16.4908 16.6000 16.7955 16.8389 0.0265  111.904 -3.087 0.178  46.36  43.57  39.40  -2.744  -3.006  16.913   3.193   14.926 -1.83520 114.666 497.635   0.4256 0.65776  16.494   3.405 0          0
  39627866756877688 209.7400525   3.2220564 339.868378  61.154404 20.0478 19.2573 18.8516 18.9738 19.1758 19.2104 0.0309  -72.797 -2.536 0.066   9.53   8.04   5.97  -1.201  -0.439  46.232  14.955   40.464 -0.53905 166.678 341.929  -0.4462 0.40305  48.850  20.784 0          0
  39627866849152359 215.2004134   3.2162577 348.569855  57.937592 20.1251 19.4007 19.0182 19.1265 19.3319 19.3727 0.0306  -68.960 -2.068 0.409   7.65   6.86   5.08  -0.465  -1.120  47.873  17.540   40.529 -0.29122 124.402 326.173   0.0262 0.70753  49.790   8.528 1          0
  39627866933036203 220.0998925   3.1345871 355.005127  54.590611 20.4158 19.6905 19.2167 19.2725 19.3964 19.4066 0.0311    1.464 -2.197 0.248   9.16   9.06   7.08  -0.756  -0.118  58.017  25.566   47.222 -0.11474 154.103 290.167   0.5290 0.29192  54.133  29.669 0          0
  39627866958204154 221.7005283   3.2073477 357.003418  53.502811 20.5828 19.8505 19.5520 19.7456 19.9771 19.9886 0.0354   14.817 -1.003 0.293   6.80   5.96   4.64  -1.168   0.082  50.249  21.795   40.340 -0.07175 230.088 305.184   0.2915 0.19354  60.907  41.154 0          0
  39627866962395819 221.8337213   3.3006282 357.271179  53.471096 19.2461 18.4928 18.1561 18.2898 18.4888 18.4534 0.0366  -42.344 -2.087 0.246  13.74  12.83  11.29  -1.180  -2.335  31.411  10.567   25.214 -0.08434 170.906 376.971  -1.0643 0.32948  29.585  14.921 0          0
  39627866987566084 223.5275413   3.2598531 359.127289  52.204395 17.4257 16.7747 16.5652 16.7601 17.0321 17.0850 0.0432   -9.200 -4.000 0.001  66.48  58.20  52.33  -3.150  -3.093  16.664   2.041   13.163 -0.07631 103.961 540.324  -7.1713 0.51805  13.352   4.239 0          0
  39627867000146229 224.1810071   3.2849345 359.865265  51.735825 20.3465 19.6202 19.1480 19.1979 19.3042 19.2793 0.0406  -21.466 -2.875 0.098  10.74  11.11  10.45  -1.192  -0.644  59.997  29.065   47.034 -0.00301 172.429 278.381  -0.9199 0.18258  55.393  38.288 0          0
  39627867146948313 232.9853026   3.2081994   8.059631  44.826702 20.7552 19.9938 19.4635 19.4914 19.5657 19.4666 0.0413   16.611 -0.735 0.296   5.89   5.50   4.64  -0.820   0.089  57.209  32.567   40.249  0.17558 218.237 268.154   0.7644 0.26488  68.590  39.863 0          0
  39627867327302716 243.7165868   3.2527868  15.922104  35.928757 17.5870 16.8464 16.4595 16.5739 16.7553 16.7607 0.0637 -207.267 -1.371 0.035  65.72  60.62  54.21  -0.983  -5.800  12.820   3.364    7.518  1.00925 243.107 492.534  -0.2853 0.83364  15.507   1.407 1          0
  39627867390214626 247.3603721   3.3675599  18.308702  32.867630 19.0974 18.3482 17.9503 18.0719 18.2395 18.1938 0.0699   19.175 -2.111 0.325  18.65  17.21  15.35  -0.496  -2.436  27.277  15.368   14.769  0.48739 191.408 339.221  -0.6214 0.24884  23.379  14.062 0          0
  39627867419577470 249.1892465   3.2819082  19.304098  31.246124 18.7948 18.0965 17.7430 17.8746 18.0958 18.0907 0.0603 -128.628 -4.000 0.001  32.68  28.87  23.88  -1.908  -1.529  29.700  17.886   15.366  0.48852 132.812 324.265  -0.7510 0.45778  24.291   9.035 0          0
  39627867444741163 250.6342601   3.2465998  20.101562  29.976664 17.5329 16.7370 16.3055 16.3703 16.5088 16.5397 0.0689 -247.536 -1.464 0.093  42.04  40.74  36.81  -5.489  -6.309  12.666   4.320    6.323  1.06082 315.747 467.858  -0.3065 0.62231  20.705   4.820 0          0
  39627867448938790 250.9915731   3.1908417  20.248852  29.638958 18.3608 17.5782 17.0019 17.0163 17.0953 17.0671 0.0709  119.580 -1.686 0.127  29.98  36.25  33.12  -2.555  -0.773  19.123   9.379    9.438  0.66029 248.071 389.144   0.0491 0.91038  25.108   1.178 1          0
  39627867448940341 251.0386997   3.2685093  20.353287  29.636347 18.7843 17.9787 17.4005 17.4019 17.4692 17.4328 0.0713  -60.968 -2.292 0.147  22.61  28.16  25.56  -1.538  -0.185  24.878  14.242   12.272  0.55631 160.371 346.804   1.1396 0.38872  20.277   8.926 0          0
  39627867469910523 252.2529046   3.3044561  21.070215  28.597851 20.8666 20.1189 19.6844 19.7584 19.8979 19.8619 0.0874   -7.790 -1.527 0.250  15.58  14.42  11.00  -0.067  -0.555  57.507  42.994   27.428  0.43586 154.581 244.147   0.5564 0.47642  57.158  20.269 0          0
  39627867507657014 254.4142806   3.2568996  22.206245  26.688419 18.4068 17.6852 17.3047 17.4173 17.6389 17.6622 0.0854  118.582 -3.998 0.001  22.05  23.37  18.32  -2.470  -1.896  23.167  13.482   10.378  0.61904 253.312 352.304  -0.5544 0.68088  31.257   5.934 0          0
  39627868468152209 311.7379292   3.2944775  50.155289 -23.760082 18.8605 18.1283 17.7456 17.8344 17.9901 17.9764 0.1129 -186.886 -1.974 0.211  24.36  25.02  22.44  -0.044  -1.822  22.795  16.820   -9.197  1.26065  27.778 330.290  -0.6785 0.94031  19.303   0.594 1          0
  39627868514289498 314.5001270   3.2020740  51.681858 -26.147261 19.2949 18.5181 18.0676 18.1587 18.2983 18.1986 0.0880 -327.757 -1.982 0.245  15.63  14.24  11.83  -0.300  -2.127  28.299  21.298  -12.490  1.21049 194.524 307.381  -0.3881 0.77372  35.730   4.558 1          0
  39627868547842398 316.4518999   3.2948739  52.952492 -27.735615 17.9089 17.1857 16.7747 16.8692 17.0322 16.9953 0.0934 -128.124 -0.683 0.060  53.89  48.53  44.05  -0.775  -5.310  13.190   9.394   -6.136  1.69800 178.158 388.978  -1.1940 0.29566  12.068   6.560 0          0
  39627868568816905 317.8031025   3.2376417  53.740330 -28.894096 18.3222 17.6330 17.0767 17.0404 17.0808 17.0487 0.0680 -246.825 -1.299 0.047  46.21  46.84  46.07  -1.806  -1.843  20.283  14.497   -9.806  1.41371 200.465 345.031  -0.5964 0.48683  22.965   7.926 0          0
  39627868598175720 319.5160042   3.1564224  54.759033 -30.359514 18.5814 17.8203 17.3548 17.4237 17.5878 17.5950 0.0708    2.862 -2.745 0.197  25.01  24.12  19.45   0.676  -1.433  22.962  16.494  -11.614  1.37597 187.254 332.220  -0.0816 0.95948  29.111   0.602 1          0
  39627868623341214 321.0077554   3.2542649  55.836231 -31.531895 19.3412 18.4899 18.0797 18.2088 18.3868 18.3801 0.0638 -195.701 -2.211 1.492  15.03  14.15  10.97   0.338  -0.438  29.332  21.482  -15.355  1.29785 114.547 306.560   1.5840 0.49630  26.420   8.894 0          0
  39627868644311126 322.1979408   3.2826722  56.668510 -32.488297 17.0136 16.3275 16.0605 16.2111 16.4168 16.4064 0.0652 -210.771 -4.000 0.001  39.74  37.01  33.11  -2.124  -5.653  13.498   9.715   -7.245  1.77525 253.086 385.547  -0.8463 0.55431  21.066   6.040 0          0
  39627868946305424 340.4183609   3.1455903  71.889336 -46.464386 17.7747 17.0297 16.6818 16.8166 16.9911 16.9847 0.0806 -297.983 -1.780 0.078  37.81  35.60  28.37   0.478  -2.336  14.135  10.619  -10.234  2.08353 147.933 376.466   0.2346 0.82076  18.097   1.781 1          0
  39627869961325944  40.9041392   3.5517381 168.702301 -49.089203 18.9476 18.2622 17.9664 18.1077 18.3502 18.4075 0.0344 -156.657 -0.918 0.184  19.85  20.04  17.38  -0.178  -2.211  24.714  24.336  -18.616  3.01093 246.682 294.767  -0.3356 0.57670  53.544  14.375 0          0
  39627871525799536 134.2676487   3.5439041 225.002365  29.412886 20.4243 19.7581 19.2633 19.3814 19.5659 19.6112 0.0429  206.141 -1.539 0.369   6.37   5.62   4.16  -0.051  -1.244  49.614  49.318   24.463 -2.47325 114.014 232.818   1.3853 0.55876  56.854  16.094 0          0
  39627871777460113 149.4266446   3.4291331 234.933929  42.253288 18.4625 17.7322 17.3247 17.4151 17.5744 17.5516 0.0310  198.627 -2.127 0.223  33.64  33.05  27.79  -0.840  -1.299  23.014  22.735   15.520 -2.48139  82.287 301.175  -0.7494 0.80270  28.900   3.163 1          0
  39627872058477635 166.1076721   3.5956715 250.898254  55.261429 20.0951 19.4098 19.0883 19.2392 19.4725 19.5053 0.0587   63.144 -4.000 0.001  10.40   9.49   6.67  -0.039  -1.045  54.254  34.426   44.630 -2.12831 130.942 263.244   1.2527 0.59897  62.096  15.574 0          0
  39627872066865990 166.6131810   3.3851741 251.792145  55.463345 17.1515 16.4686 16.1626 16.3040 16.5254 16.5319 0.0602  103.263 -4.000 0.001  35.20  35.91  30.14   0.560  -2.948  14.250  13.171   11.766 -2.51960 132.975 354.649   0.2563 0.59738  19.254   4.853 0          0
  39627872092030080 168.0374841   3.4788643 253.527313  56.506508 17.8070 17.0985 16.5998 16.6242 16.7528 16.7805 0.0421  278.785 -1.790 0.106  31.72  32.83  28.57  -0.050  -1.618  16.517  13.862   13.801 -2.45937 189.226 349.513   0.0974 0.49233  24.756   8.422 0          0
  39627872331109048 182.4549644   3.6145108 278.210938  64.469994 19.8933 19.1638 18.7448 18.8287 18.9764 18.9999 0.0188   46.297 -1.954 0.102  18.20  16.04  13.25  -0.671  -0.883  45.246  20.021   40.842 -1.83983  53.478 313.318  -0.3937 0.89852  46.563   2.489 1          0
  39627872427577163 188.1907820   3.3816978 291.482544  65.837448 18.1607 17.4235 16.9208 16.9658 17.0843 17.0760 0.0271  -33.897 -1.974 0.061  47.48  45.68  43.89  -0.780  -2.352  20.081   9.223   18.335 -2.16368 139.214 390.857   0.1322 0.94636  25.210   0.695 1          0
  39627872494686235 192.1926449   3.5009624 301.271576  66.364113 20.6062 19.9459 19.5408 19.5978 19.7347 19.7074 0.0276   73.920 -2.328 0.366   4.92   5.00   3.46  -1.052  -0.757  68.211  24.168   62.473 -1.31376 205.506 295.414  -1.4843 0.06189  72.817  64.329 0          0
  39627872561795679 196.2363374   3.4151431 311.266235  66.068077 17.8104 17.1001 16.7603 16.9096 17.1571 17.1884 0.0230  -86.964 -4.000 0.001  47.67  44.99  37.33  -1.245  -4.448  20.013   6.718   18.299 -2.00224 282.863 423.267   0.5858 0.59968  42.260  10.576 0          0
  39627872574379010 197.0171901   3.4540483 313.178802  65.994370 17.1331 16.3670 15.9628 16.0790 16.2587 16.2321 0.0270  188.311 -1.210 0.078  41.41  39.49  36.74  -5.116  -1.115  10.922   6.080    9.991 -2.57947 212.791 433.434  -0.2969 0.86867  18.893   1.328 1          0
  39627872616320840 199.4718726   3.4313424 319.007721  65.474220 17.4852 16.7604 16.4415 16.5959 16.8391 16.8656 0.0316   40.594 -2.063 0.064  46.51  45.58  37.63  -4.132  -3.587  13.787   5.383   12.553 -2.36988 128.170 445.768   0.1734 0.42866  13.892   5.555 0          0
  39627872628900802 200.0710223   3.4369281 320.399567  65.325737 20.2781 19.5757 19.1831 19.2459 19.3744 19.3882 0.0227  -42.206 -3.044 0.059   9.53   9.50   6.68  -0.820  -0.830  63.231  20.827   57.427 -0.94056 147.939 309.524  -0.9940 0.54204  70.398  20.907 0          0
  39627872645678728 201.1015032   3.5583705 322.835785  65.148270 19.7438 19.0796 18.6882 18.7423 18.8606 18.8742 0.0229  -67.015 -3.242 0.370   8.69   9.92   7.56  -1.549  -0.791  52.037  16.178   47.195 -0.95554 256.308 334.129  -2.7438 0.35892  90.354  42.625 0          0
  39627872687622171 203.6401753   3.5568998 328.406097  64.274651 20.3798 19.5337 19.0981 19.1935 19.3872 19.3458 0.0291   49.280 -1.724 0.011  17.72  16.71  13.38  -0.949   0.030  48.846  14.920   43.980 -0.83978 200.751 342.165  -0.1791 0.11943  49.700  39.095 0          0
  39627872708593642 204.8987048   3.6207375 331.093018  63.827682 18.5423 17.8044 17.5478 17.7694 18.0605 18.1164 0.0242   48.546 -0.906 0.233  19.90  18.26  13.64  -1.627  -1.604  19.148   4.155   17.187 -1.75792  40.526 471.739  -0.3667 0.84433  17.784   1.501 1          0
  39627872729564034 206.0777806   3.4565387 333.306152  63.166798 20.0835 19.4060 18.9330 18.9666 19.0303 18.9669 0.0246   11.181 -1.498 0.225   8.19   8.40   6.70  -1.399  -0.251  50.671  16.057   45.184 -0.69437 216.736 334.871  -0.8476 0.04986  52.700  47.694 0          0
  39627872763122424 208.2479190   3.4519207 337.442444  62.126190 20.0570 19.3661 18.9682 19.0638 19.2377 19.2766 0.0282   34.324 -2.622 0.005  12.22  11.17   9.24  -0.782  -0.245  51.363  16.827   45.368 -0.57932 126.738 330.252   0.1378 0.43404  48.618  19.187 0          0
  39627872834424122 212.4722739   3.5231503 344.783813  59.858711 17.2105 16.4854 16.0683 16.1565 16.3031 16.2998 0.0287 -102.461 -1.576 0.061  67.87  66.98  62.77  -1.400  -3.516  12.359   2.733   10.693 -2.50313 148.801 512.634  -0.2367 0.87317  13.974   0.946 1          0
  39627872884753787 215.3555803   3.6192483 349.282654  58.147484 18.4597 17.7527 17.2899 17.3118 17.4229 17.4228 0.0342 -256.032 -2.418 0.027  24.46  23.18  20.75  -2.151  -2.167  25.038   5.416   21.256 -0.47088 291.459 445.149  -0.6132 0.73011  53.834   8.398 1          0
  39627872989614801 221.7797278   3.6004652 357.575378  53.716476 20.4639 19.6990 19.2750 19.3693 19.5213 19.5455 0.0377   16.796 -1.035 0.391   6.02   5.73   4.49  -1.063  -0.373  49.662  21.291   39.979 -0.05843 127.232 307.417   0.0706 0.47600  46.587  16.539 0          0
  39627872993806885 221.9180919   3.3783742 357.463318  53.463547 20.0906 19.3712 19.0485 19.2101 19.4783 19.5091 0.0351  -11.896 -2.103 0.384   7.01   6.35   5.01  -0.436  -1.464  44.671  18.487   35.846 -0.06372 149.448 321.041  -0.2813 0.34922  41.038  19.794 0          0
  39627873044140385 225.0114604   3.5333229   1.043134  51.276009 18.7356 17.9193 17.5363 17.6399 17.8292 17.8478 0.0536    4.983 -2.696 0.081  43.77  39.52  32.78  -1.199  -1.394  24.846   7.385   19.366  0.03832  37.266 413.591   1.1690 0.86751  20.846   1.479 1          0
  39627873186742932 233.3488916   3.3931402   8.569959  44.640862 19.3250 18.6156 18.2959 18.4541 18.7038 18.7377 0.0429   43.965 -1.643 0.261  14.31  11.00   8.85  -1.286  -0.060  29.971  13.315   21.027  0.24098 190.947 353.555   0.9119 0.45927  31.384  11.629 0          0
  39627873337737882 242.3599335   3.5192649  15.319326  37.221348 19.8422 19.1625 18.5707 18.6371 18.7846 18.7909 0.0755 -222.469 -0.654 0.146  16.13  15.53  12.61  -1.322  -2.472  32.266  17.953   19.476  0.38775 258.460 323.898  -1.0010 0.57768  49.847  13.343 0          0
  39627873396460125 245.9361527   3.5781297  17.660202  34.199215 19.3164 18.5797 17.9978 17.9672 17.9911 17.9803 0.0575  -44.893 -2.558 0.719  21.56  23.91  21.35  -0.962  -1.336  36.557  22.598   20.495  0.41796  64.764 301.746  -1.9582 0.75616  30.688   4.261 1          0
  39627873430014106 247.9072375   3.6245253  18.899178  32.525486 17.2581 16.5662 16.2280 16.3469 16.5423 16.5514 0.0665  -21.291 -1.563 0.133  59.74  65.08  57.78  -1.850  -2.230  11.545   3.312    6.205  1.25939  95.167 494.061  -0.0510 0.73111   7.402   1.150 1          0
  39627873471956350 250.3911502   3.4456848  20.163004  30.286037 17.8236 17.0195 16.5833 16.6969 16.8549 16.8163 0.0663  102.444 -1.419 0.089  54.61  56.51  48.57  -3.298  -0.935  13.780   5.068    6.942  0.94287 231.856 451.857  -0.0178 0.98008  15.272   0.154 1          0
  39627873476150373 250.6353941   3.5589484  20.416101  30.129772 18.8818 18.1461 17.7116 17.8015 17.9325 17.8677 0.0682   29.846 -1.710 0.115  34.73  37.29  29.87  -1.538  -1.225  24.592  13.901   12.315  0.56304 126.730 349.237  -0.0301 0.98857  22.681   0.130 1          0
  39627873480349427 251.0274756   3.5886496  20.667913  29.803545 18.7293 17.9588 17.5345 17.6307 17.7824 17.7610 0.0724 -212.609 -1.613 0.072  30.88  34.08  28.97  -2.301  -2.857  21.827  11.647   10.824  0.61129 194.389 367.074  -0.7383 0.57076  21.463   5.865 0          0
  39627873488735697 251.4654989   3.5734920  20.899069  29.415012 17.6758 16.8952 16.4538 16.5493 16.7131 16.6928 0.0839   -3.896 -1.351 0.078  56.71  57.87  51.98  -4.562  -4.941  12.472   4.340    6.120  1.10364 190.386 467.396  -1.3797 0.12968   7.752   5.973 0          0
  39627873509706144 252.6757413   3.3957679  21.394997  28.273886 17.9264 17.1817 16.6200 16.6965 16.8205 16.8095 0.0920  -22.871 -1.352 0.104  44.52  42.04  37.16  -5.103   2.273  13.736   5.376    6.499  0.96296 380.425 445.908   0.6561 0.74950  38.213   5.471 1          0
  39627873522292691 253.5309936   3.5766694  22.042606  27.614960 19.6166 18.8447 18.3983 18.4743 18.6211 18.5909 0.0893 -217.024 -2.867 0.206  22.57  21.89  17.33  -0.866  -0.877  36.268  24.756   16.756  0.50885 123.682 293.165   0.2773 0.87248  34.972   2.382 1          0
  39627873543258339 254.6108439   3.6024672  22.650959  26.682678 17.4587 16.7284 16.2763 16.3292 16.4883 16.4984 0.1056  -76.558 -1.685 0.088  51.14  49.33  44.55  -2.187  -3.491  11.677   4.266    5.240  1.22843  35.629 469.128  -1.2299 0.86857   6.772   0.476 1          0
  39627874541504552 314.2565367   3.3787245  51.702679 -25.847269 19.0377 18.3097 17.8096 17.8337 17.8952 17.8452 0.0831 -286.189 -1.495 0.093  25.54  25.34  21.96  -0.230  -1.684  26.557  19.875  -11.595  1.23376 121.007 314.022  -0.1549 0.94364  26.865   0.779 1          0
  39627874541507250 314.3480836   3.4393873  51.814064 -25.891836 18.8556 18.1077 17.6388 17.6916 17.7514 17.6528 0.0860 -139.999 -1.939 0.028  20.64  19.91  18.15   0.873  -2.409  25.107  18.654  -10.978  1.25881 157.858 320.165  -0.1986 0.33367  22.282  11.132 0          0
  39627874541509791 314.4355449   3.5458710  51.966045 -25.908220 19.6575 18.8887 18.3892 18.4087 18.5069 18.4835 0.0822  -82.447 -1.754 0.178  18.33  20.78  17.87  -0.557  -1.068  34.971  27.162  -15.308  1.14852 135.719 284.570  -0.7978 0.56337  33.809   9.442 0          0
  39627874604423947 318.1681065   3.4999018  54.220798 -29.051790 18.7558 18.0296 17.6722 17.7818 17.9775 17.9690 0.0816 -273.162 -2.401 0.145  36.94  28.82  28.24   0.348  -1.621  23.826  17.350  -11.580  1.34183 100.030 327.243   0.4371 0.82225  22.698   2.214 1          0
  39627874617003625 318.8100605   3.5929322  54.719662 -29.531260 18.5813 17.9048 17.4487 17.4960 17.5839 17.5616 0.0639  -88.640 -1.504 0.058  37.76  37.77  33.26   1.505  -1.135  22.784  16.499  -11.238  1.37489 176.917 332.193   0.6683 0.60973  25.505   6.184 0          0
  39627874642169607 320.3207307   3.5020857  55.617680 -30.827042 17.4019 16.6813 16.3267 16.4359 16.5838 16.5163 0.0625 -221.024 -1.413 0.080  50.21  46.20  44.62   0.695  -3.820  12.462   9.097   -6.380  1.81314  73.866 392.259   0.3465 0.85094  11.417   0.919 1          0
  39627874688308355 323.1372282   3.4220785  57.452282 -33.170166 19.2498 18.5211 18.0590 18.0931 18.1713 18.1316 0.0467 -185.487 -2.519 0.012  21.01  22.45  20.34   0.182  -1.312  35.507  26.219  -19.446  1.27149  51.284 287.830  -0.7859 0.82464  32.787   3.151 1          0
  39627874717668961 324.9425377   3.4680236  58.779350 -34.597023 17.7849 17.0166 16.5097 16.5103 16.5787 16.5353 0.0939 -227.702 -2.175 0.099  42.55  47.04  41.28  -2.906  -1.666  15.462  11.007   -8.775  1.71989 257.887 372.820  -0.6369 0.42899  23.609   9.434 0          0
  39627874721862366 325.1403855   3.5973425  59.048840 -34.677986 18.7966 18.0230 17.6370 17.7285 17.8817 17.8772 0.0929 -235.115 -3.996 0.115  20.10  20.25  17.72  -0.882  -2.359  28.139  20.179  -16.019  1.38887 218.850 312.562  -1.5448 0.40899  35.433  14.863 0          0
  39627874826716530 331.2843309   3.4199531  63.650005 -39.598267 17.9629 17.3069 16.6629 16.6637 16.7263 16.7228 0.0439  -45.162 -0.285 0.035  53.29  53.08  44.08  -1.466  -3.740  15.317  10.993   -9.756  1.84684 225.094 372.951  -5.2636 0.03379  15.576  14.558 0          0
  39627875086762465 346.7544549   3.5915370  79.533394 -50.270058 19.7667 19.0127 18.4585 18.4272 18.4610 18.4243 0.0575 -339.020 -2.488 0.013  13.17  13.11  10.64   0.352  -1.292  44.598  28.205  -34.291  1.68159 215.446 281.118  -0.1090 0.79793  74.241   8.344 1          0
  39627875258732119 357.1571870   3.4509995  94.148949 -55.870647 17.1613 16.3668 15.9632 16.0747 16.2310 16.2131 0.0505 -312.499 -2.144 0.090  85.70  83.79  84.44   0.738  -4.004  11.630  10.870   -9.605  2.49968 202.763 374.090   0.1264 0.93302  22.212   0.770 1          0
  39627875615245141  18.3001850   3.8599853 133.384003 -58.569416 19.2620 18.4767 18.0250 18.1159 18.2800 18.3030 0.0266 -132.845 -2.483 0.033  27.73  28.38  21.95   0.811  -0.509  33.217  23.784  -28.292  2.58383 110.935 296.918  -0.5133 0.57165  37.944  10.341 0          0
  39627875619442609  18.6452142   3.6517126 134.103271 -58.717155 19.3031 18.4923 18.1322 18.3039 18.5400 18.5466 0.0273 -126.425 -2.296 0.343  12.97  11.55   8.54   1.087  -0.308  30.889  22.596  -26.349  2.60671 139.060 301.756  -0.2858 0.39783  35.205  15.166 0          0
  39627875837544046  31.5967847   3.7789959 156.147324 -54.187317 17.6064 16.7390 16.2231 16.3074 16.4876 16.5164 0.0404  169.092 -1.645 0.067  66.15  70.39  62.07   6.305  -1.411  12.757  15.363  -10.307  2.94382 319.054 339.256   0.2626 0.82050  55.196   5.442 1          0
  39627875845937450  32.2108223   3.7072196 157.115173 -53.946472 18.8134 18.1735 17.7291 17.7291 17.7859 17.7800 0.0366 -173.714 -1.466 0.092  20.89  24.35  22.95  -0.075  -2.261  28.969  24.876  -23.359  2.87181 254.846 292.714  -0.2120 0.55098  62.586  18.119 0          0
  39627876022095745  42.6789007   3.8023072 170.488541 -47.749573 19.2116 18.5020 18.0662 18.1330 18.2701 18.2646 0.0604 -146.640 -1.324 0.192  16.70  16.17  13.55  -0.244  -2.110  28.626  27.431  -21.120  3.02538 262.889 283.664  -0.2697 0.54190  66.593  19.785 0          0
  39627877460742467 128.5975496   3.6587819 221.834702  24.506395 17.8440 17.1609 16.7515 16.8096 16.9568 16.9903 0.0257   73.415 -2.053 0.042  45.04  48.01  41.64   0.257  -2.603  18.283  23.385    7.636 -2.64723  88.683 298.510   0.2002 0.93924  26.551   0.832 1          0
  39627877473321795 129.2172494   3.6726246 222.143936  25.057600 18.2112 17.4929 16.9989 17.0480 17.1501 17.1491 0.0292  192.539 -1.289 0.078  28.83  30.58  24.84   0.531  -2.010  19.422  24.296    8.280 -2.63418  53.871 294.921   0.3247 0.89653  26.051   1.421 1          0
  39627877951473414 157.8013667   3.7913637 241.616409  49.206947 17.5927 16.9227 16.3764 16.3452 16.3609 16.3191 0.0332  163.819 -1.588 0.048  43.45  46.25  45.87  -1.388  -2.728  16.641  16.420   12.632 -2.51977  52.733 332.666   0.3569 0.86839  20.992   1.479 1          0
  39627878106665499 167.1786868   3.6501431 252.189850  56.045334 18.2219 17.5215 17.2119 17.3618 17.5937 17.5855 0.0436  213.015 -1.721 0.104  22.72  20.81  17.11  -1.112  -2.011  18.633  15.070   15.485 -2.42407  87.576 341.170   0.1529 0.95645  23.444   0.522 1          0
  39627878136021347 168.7521756   3.7356427 254.174530  57.176876 18.6708 17.9188 17.5819 17.7624 18.0052 17.9929 0.0396  159.069 -1.084 0.145  38.38  33.38  29.29  -1.231  -1.600  20.283  15.380   17.073 -2.38321  54.381 339.144  -0.6309 0.89359  23.588   1.326 1          0
  39627878219908877 173.8231959   3.8161258 261.663635  60.435303 18.5368 17.7112 17.2073 17.3004 17.4585 17.4294 0.0204  162.306 -1.564 0.142  34.41  31.93  28.78  -0.949  -1.697  21.032  14.103   18.318 -2.32613  54.079 347.787   0.0324 0.92426  23.700   0.933 1          0
  39627878257659183 176.1726249   3.7942039 265.692871  61.740772 20.2225 19.5509 19.0652 19.2279 19.4643 19.5177 0.0211  150.579 -1.907 0.208   6.73   6.26   4.73  -1.069  -1.876  46.479  24.016   40.964 -1.98926 258.803 296.007   0.4191 0.27616  81.030  45.961 0          0
  39627878324767302 180.1041617   3.6505349 273.287079  63.546524 18.3937 17.6501 17.2667 17.4021 17.5935 17.5890 0.0249  101.273 -1.681 0.070  59.19  55.08  47.19  -0.966  -1.877  20.604  11.929   18.466 -2.26558  28.288 364.656   0.2491 0.95824  22.054   0.470 1          0
  39627878505123996 190.9498991   3.8388306 298.122131  66.639221 20.5001 19.8171 19.1755 19.2234 19.3628 19.3985 0.0312 -129.713 -1.342 0.266   7.09   6.68   4.80  -1.542  -0.691  51.732  18.160   47.487 -1.48374 314.242 322.780  -1.3200 0.65546 183.911  38.276 0          0
  39627878517704936 191.6130565   3.6644249 299.810455  66.505951 19.8122 19.1328 18.7362 18.9091 19.1702 19.2833 0.0271    5.560 -3.994 0.396   9.25   8.21   5.23  -1.724  -1.555  48.025  16.673   44.040 -1.48557 309.063 331.159  -0.6129 0.51415 143.689  46.105 0          0
  39627878517708459 191.7522240   3.8042066 300.143280  66.651970 18.7155 17.9288 17.4417 17.5292 17.6918 17.6801 0.0329  162.738 -1.032 0.079  24.20  23.02  19.75  -1.534  -1.505  21.529   8.334   19.776 -2.05442  95.132 401.220  -0.0327 0.96733  23.647   0.393 1          0
  39627878530287797 192.3709580   3.8172490 301.700317  66.684326 19.1562 18.4148 17.9378 17.9930 18.1053 18.1161 0.0369   80.486 -1.567 0.173  16.03  15.79  13.45  -1.114  -1.350  29.951  10.265   27.510 -1.75806  17.378 379.921  -0.2999 0.92096  29.393   1.209 1          0
  39627878643536361 199.2349958   3.7319841 318.629700  65.823479 19.6748 18.9038 18.5065 18.6203 18.8168 18.8441 0.0292  -27.208 -3.065 0.343  15.44  14.95  11.19  -1.567  -0.664  42.266  12.437   38.547 -1.16776 188.309 360.431  -3.1598 0.22278  44.328  28.176 0          0
  39627878706451077 203.0072076   3.7638116 327.226868  64.703499 20.5591 19.7229 19.2846 19.3837 19.5671 19.5866 0.0261   41.852 -2.047 0.380   8.76   8.15   6.53  -0.743  -0.676  55.706  17.561   50.334 -0.82380  40.024 326.058  -3.3586 0.83263  53.373   4.874 1          0
  39627878723228478 203.9769053   3.7457469 329.289337  64.317581 17.3589 16.6919 16.1826 16.1662 16.2366 16.2429 0.0286  197.718 -1.885 0.109  35.75  39.78  34.77  -0.874  -0.293  15.166   4.200   13.674 -2.21560 244.190 470.671  -0.2072 0.42795  22.776   9.124 0          0
  39627878815500811 209.4005727   3.8180432 339.938843  61.839153 19.3226 18.6005 18.3150 18.4526 18.6503 18.6339 0.0366   -8.410 -2.033 0.373  11.62  11.18   8.47  -1.438  -0.283  33.550   8.655   29.562 -0.67843 157.230 397.359  -0.2045 0.27658  30.816  17.463 0          0
  39627878857445454 212.0006773   3.8205912 344.376801  60.377213 17.7673 17.0550 16.6195 16.6816 16.8348 16.8542 0.0295  202.390 -1.792 0.050  41.96  41.74  36.38  -1.092  -1.600  16.478   2.218   14.325 -1.71995 206.951 532.476   0.5658 0.52227  20.283   6.365 0          0
  39627878890998416 213.9247569   3.7624471 347.336243  59.164574 20.0509 19.3899 18.8381 18.9253 19.0911 19.1473 0.0278  213.646 -1.027 0.187   9.10   9.02   6.89  -2.248  -1.209  41.340  13.386   35.464 -0.35441 344.588 353.024  -1.0405 0.63301 168.676  37.906 0          0
  39627878890998629 213.9351339   3.7274247 347.309418  59.130741 20.6454 19.7705 19.4335 19.6198 19.9420 20.0259 0.0282   31.904 -4.000 0.001   5.55   4.79   3.14  -1.283  -0.230  62.908  24.465   53.938 -0.29406 246.200 294.271  -0.5126 0.26472  96.747  56.246 0          0
  39627878907775521 214.9281971   3.7567676 348.828735  58.527004 20.0554 19.2544 18.8125 18.9029 19.0804 19.0812 0.0302 -128.871 -2.220 0.294  13.02  12.42   9.82  -1.692  -0.648  45.653  15.955   38.898 -0.29364 248.619 335.503  -0.7387 0.37586  70.882  32.155 0          0
  39627878916165037 215.4616417   3.6994793 349.533936  58.140240 20.4068 19.6001 19.1873 19.3043 19.5090 19.5628 0.0347    7.363 -2.096 0.261  12.59  12.57   8.93  -1.755  -0.452  51.144  19.087   43.392 -0.25984 269.910 317.934  -0.7754 0.32547  91.476  46.552 0          0
  39627878920357846 215.6412048   3.7066463 349.800476  58.029316 17.1504 16.4871 16.0432 16.0808 16.1969 16.1878 0.0334 -231.326 -1.373 0.038  57.13  57.01  55.63  -2.014  -3.539  12.476   2.049   10.588 -2.53391 246.982 539.958  -0.3056 0.72119  20.074   3.252 1          0
  39627878949719463 217.4489245   3.7358225 352.342407  56.852745 20.3550 19.6049 19.2349 19.3674 19.5862 19.5664 0.0320  -27.645 -2.278 0.352   9.73   9.64   6.72  -1.146  -0.366  52.589  20.757   43.979 -0.18567 153.125 309.847  -0.2292 0.29155  48.807  26.772 0          0
  39627878962304325 218.3004693   3.7733463 353.515442  56.299599 20.2632 19.5785 19.1375 19.1976 19.3540 19.3483 0.0346   15.598 -2.628 0.696   7.74  10.16   8.63  -1.337  -0.188  56.689  23.433   47.104 -0.15218 233.430 298.319  -0.2508 0.19533  72.974  49.124 0          0
  39627878987468869 219.6984938   3.8516669 355.391327  55.381573 20.3697 19.6374 19.2423 19.3835 19.5388 19.4643 0.0493   10.131 -1.103 0.541   6.36   5.70   5.24  -1.407  -1.224  46.402  18.286   38.141 -0.11610 168.463 322.106  -4.3773 0.23392  42.837  26.596 0          0
  39627879004242330 220.5758199   3.6279413 356.187225  54.601822 20.3353 19.5975 19.2954 19.4538 19.6891 19.6997 0.0327   17.400 -2.321 0.546   8.75   7.77   5.83  -0.949   0.346  52.743  22.475   42.937 -0.09052 277.283 302.264   0.5700 0.37485 102.464  46.590 0          0
  39627879008437234 220.8593304   3.7624815 356.693542  54.492756 18.1820 17.4190 16.9374 17.0016 17.1126 17.0767 0.0360  109.852 -2.750 0.228  27.25  26.33  24.98  -1.980  -1.037  21.356   4.277   17.374 -0.16805 142.205 468.857   0.2274 0.83573  21.859   1.956 1          0
  39627879012631813 221.1189365   3.8655299 357.129761  54.377243 20.5056 19.7838 19.3309 19.4084 19.5666 19.5925 0.0314   17.768 -1.619 0.226   8.23   8.21   6.56  -0.350  -0.605  55.407  24.189   44.978 -0.06686  81.842 295.333   1.5173 0.66844  51.277  10.190 0          0
  39627879113297089 227.2268687   3.6585945   3.424190  49.660912 18.4788 17.7454 17.4461 17.6168 17.8766 17.9076 0.0428  -13.654 -1.793 0.117  23.67  20.86  15.67  -1.953  -1.798  20.292   5.003   15.455  0.15746  24.607 453.167  -0.3144 0.94885  16.307   0.428 1          0
  39627879142657596 228.9848721   3.8677963   5.337358  48.416538 17.7252 16.9903 16.5498 16.6219 16.7805 16.7755 0.0408  100.096 -1.924 0.024 125.42 124.61 110.09  -4.876  -0.075  15.605   2.339   11.667  0.42443 291.309 527.445   0.1819 0.71885  28.404   4.646 1          0
  39627879205569519 232.6144767   3.6860502   8.300092  45.406841 18.7002 17.9534 17.5554 17.6666 17.8592 17.8652 0.0483   39.063 -1.443 0.212  26.88  27.41  21.96  -1.306  -2.363  22.069   7.502   15.697  0.30272 107.900 411.981  -0.5846 0.59118  17.963   4.615 0          0
  39627879247511900 235.0927262   3.7610615  10.381169  43.428719 20.5930 19.9076 19.5090 19.6184 19.8046 19.7983 0.0570 -127.990 -1.782 0.643   5.31   4.70   3.37   0.103  -0.282  55.419  32.299   38.018  0.22646 231.532 268.890   1.5090 0.30840  73.304  38.747 0          0
  39627879285261646 237.3863544   3.6652541  12.011195  41.478859 17.8970 17.1925 16.7027 16.7287 16.7942 16.7475 0.0947  161.597 -1.582 0.082  32.21  33.20  31.33  -3.013  -1.245  15.610   4.065   10.331  0.64197 238.944 473.926  -0.0267 0.95249  20.410   0.497 1          0
  39627879297843727 238.1092281   3.7109720  12.589909  40.901951 17.4430 16.7148 16.2403 16.2579 16.3647 16.3196 0.1429  -49.176 -4.000 0.001  41.97  42.46  37.60  -4.194  -3.818  14.256   3.308    9.328  0.78949 146.471 494.186  -0.8524 0.30089   9.930   5.337 0          0
  39627879411092950 244.9623379   3.6921598  17.175056  35.092644 18.1274 17.3538 16.9674 17.0764 17.2286 17.2081 0.0611 -104.176 -3.281 0.213  38.19  37.32  31.46  -2.042  -0.390  20.411   9.208   11.715  0.56520 148.229 391.021   1.2666 0.32571  15.016   7.637 0          0
  39627879419482591 245.4992338   3.7960714  17.617977  34.685417 19.0672 18.3275 17.7496 17.7395 17.8563 17.8581 0.0543  -76.365 -1.966 0.068  31.17  31.90  27.11  -1.310  -1.276  28.636  15.954   16.260  0.46309  23.771 335.510  -0.3291 0.94341  22.801   0.664 1          0
  39627879436256170 246.3841280   3.6822923  18.042755  33.867218 19.6756 18.9573 18.5411 18.6175 18.7474 18.7349 0.0616  -56.764 -3.204 0.229  21.74  21.13  16.48  -1.701  -0.037  43.288  28.308   24.057  0.40418 259.280 280.786   0.2242 0.26842  60.577  34.939 0          0
  39627879436259811 246.5495286   3.7836470  18.248552  33.776207 17.3427 16.6042 16.2033 16.3267 16.5233 16.5208 0.0752   23.432 -2.008 0.041  71.71  65.90  59.96  -0.696  -2.715  11.681   3.209    6.492  1.24486 155.386 497.129  -0.4003 0.36874   7.794   3.594 0          0
  39627879448843123 247.2799171   3.6735499  18.575296  33.091385 18.5687 17.8201 17.4847 17.6333 17.8356 17.8317 0.0724 -137.206 -4.000 0.000  35.18  32.28  26.78  -1.154  -1.650  25.665  13.998   13.982  0.51132  63.384 348.539  -0.1349 0.96227  20.710   0.398 1          0
  39627879453037627 247.5482673   3.7517935  18.816441  32.899220 18.9806 18.2115 17.6746 17.6939 17.7779 17.7677 0.0658 -111.564 -1.202 0.125  19.69  23.29  20.71  -1.245  -1.750  24.897  13.427   13.494  0.52609  43.603 352.719  -0.5379 0.92260  19.408   0.781 1          0
  39627879520142181 251.3748565   3.8167468  21.092197  29.612772 19.4397 18.6138 18.1103 18.1469 18.2613 18.2249 0.0787   38.355 -2.670 0.292  15.49  16.81  15.68  -0.534  -1.382  33.430  21.643   16.471  0.50436 150.267 305.849  -0.1919 0.67677  32.268   6.220 0          0
  39627879545307989 252.8716111   3.8470316  21.950880  28.321709 19.1590 18.3537 17.8637 17.9328 18.0658 18.0038 0.0923 -110.922 -1.959 0.168  16.48  18.31  15.45  -1.838  -1.907  25.922  15.537   12.265  0.58118 101.901 338.135  -1.3990 0.57679  19.961   5.357 0          0
  39627879553702446 253.5563688   3.8351651  22.312115  27.717360 17.7440 16.9235 16.4706 16.5413 16.6611 16.6323 0.0840 -102.249 -2.267 0.070  50.10  47.75  42.90  -5.262  -3.533  14.488   6.099    6.729  0.92461 228.040 433.114  -0.4974 0.07519  10.358   8.910 0          0
  39627880514199025 310.8795287   3.6914030  50.034985 -22.822290 19.1595 18.3678 17.7901 17.7650 17.8020 17.7554 0.0942  -89.326 -1.793 0.024  25.07  27.08  26.61   0.788  -0.670  27.785  21.277  -10.798  1.17453 163.085 307.477   0.8140 0.62741  29.155   6.675 0          0
  39627880564527910 313.8437580   3.8424413  51.891399 -25.250818 19.1058 18.4262 17.8971 17.8520 17.9038 17.8721 0.0740 -235.369 -1.922 0.099  19.35  20.21  17.28   0.127  -1.131  31.128  23.961  -13.302  1.17980  59.077 296.222   0.4811 0.89333  28.213   1.589 1          0
  39627880568721622 314.0608747   3.8438307  52.021530 -25.432749 18.9299 18.2220 17.6812 17.6391 17.6593 17.6077 0.0754 -329.869 -1.985 0.157  20.93  25.01  21.38   0.068  -1.127  28.811  21.932  -12.393  1.20866 152.138 304.588   0.3916 0.82870  31.702   2.970 1          0
  39627880572916421 314.3443739   3.6784548  52.035793 -25.760178 18.4887 17.7680 17.2424 17.2466 17.3110 17.2978 0.0796  -76.469 -1.632 0.060  42.02  46.12  41.58   0.403  -1.509  21.158  15.423   -9.204  1.34259 109.586 338.865  -0.0243 0.94811  20.340   0.542 1          0
  39627880577107077 314.4781587   3.8660224  52.291126 -25.771454 19.7494 18.9641 18.5358 18.6087 18.7490 18.7451 0.0979 -230.459 -1.221 0.462  12.80  12.07   9.48   0.623  -1.472  32.016  24.667  -13.944  1.18028 117.421 293.503   0.2425 0.53759  29.132   8.761 0          0
  39627880635827614 317.9863072   3.6477373  54.245747 -28.818766 18.5744 17.7708 17.2310 17.3123 17.4038 17.3523 0.0795 -298.336 -1.926 0.083  44.10  30.44  36.66  -0.625  -1.968  20.277  14.576   -9.780  1.42305 143.333 344.490  -0.0993 0.94547  21.612   0.606 1          0
  39627880635829851 318.0636442   3.7138173  54.357464 -28.846056 19.8181 19.1436 18.5198 18.5298 18.6044 18.5853 0.0830 -224.820 -1.306 1.037  11.39  12.64  10.89   0.276  -1.832  36.126  27.659  -17.455  1.19368 155.045 282.904  -0.5588 0.40305  34.941  14.866 0          0
  39627880715518298 322.7101358   3.6629886  57.388409 -32.683472 19.3653 18.6749 18.2057 18.2907 18.4446 18.4508 0.0537 -171.902 -0.690 0.217  12.94  11.40   9.96  -0.085  -2.187  28.331  20.607  -15.311  1.34554 130.044 310.543  -1.5889 0.44951  25.965   9.861 0          0
  39627880744882308 324.6514471   3.8470140  58.937408 -34.137676 20.2525 19.4935 19.1061 19.2219 19.4130 19.4243 0.0790   -4.325 -2.302 0.222   9.39   9.99   7.79   0.708  -0.513  45.859  34.425  -25.764  1.23605 216.776 263.248   0.4812 0.74392  71.217  10.458 1          0
  39627881059454003 343.3564350   3.8516674  75.778442 -47.919437 17.3559 16.6333 16.3064 16.4434 16.6450 16.6270 0.0570 -152.469 -3.984 0.005  36.92  37.84  30.72   1.776  -2.347  15.562  11.595  -11.536  2.08246  46.865 367.535   1.5625 0.83070  16.484   1.524 1          0
  39627881235612449 353.7758408   3.7058766  89.141655 -54.080822 18.7567 18.0263 17.4708 17.4718 17.5297 17.4770 0.0951 -137.462 -1.446 0.069  38.90  41.14  39.21   1.320  -1.580  22.369  15.399  -18.095  2.12160  31.326 339.022   2.7654 0.88981  23.868   1.392 1          0
  39627881936061607  35.5798231   3.9985159 161.590652 -51.918255 19.2701 18.5183 18.0845 18.1869 18.3485 18.3199 0.0335  -87.971 -1.719 0.004  23.92  22.21  20.44   0.939  -0.694  30.805  26.975  -24.181  2.91727  98.530 285.205  -0.9257 0.65134  37.314   7.878 0          0
  39627883873832837 151.3987538   3.8795312 235.955185  44.130005 17.6995 17.0424 16.5874 16.6003 16.6745 16.6666 0.0186  203.320 -1.991 0.051  66.13  68.34  68.48  -1.349  -2.599  18.509  19.105   12.927 -2.52754  94.829 317.844   0.2902 0.76263  24.494   3.298 1          0
  39627883945132836 155.5097456   3.9538087 239.317688  47.497746 17.0978 16.4188 15.9475 15.9967 16.1456 16.2037 0.0338   41.324 -1.911 0.017  62.72  62.00  57.57   0.719  -1.651  12.263  14.314    9.072 -2.62056 173.817 346.301  -0.6565 0.52469  20.407   6.362 0          0
  39627884544920509 191.4186280   4.0722744 299.266144  66.902992 20.0575 19.2588 18.7398 18.8167 18.9672 18.9759 0.0302   57.867 -2.502 0.223  17.50  15.02  12.79  -1.404  -0.561  46.716  16.010   42.969 -1.51719 180.596 335.163  -6.5157 0.15673  46.317  33.766 0          0
  39627884553309711 191.9212035   4.0619497 300.544250  66.916298 19.9524 19.2471 18.8529 18.9359 19.0847 19.0999 0.0305   35.677 -1.898 0.146   9.23   8.39   6.41  -1.196  -0.293  45.998  15.568   42.312 -1.50250 174.131 337.934  -2.9050 0.18402  45.232  31.172 0          0
  39627884561695594 192.3140214   4.1168421 301.540405  66.982697 20.1906 19.4330 18.9506 19.0144 19.1479 19.1519 0.0364  142.502 -1.082 0.350   7.55   7.80   5.88  -1.488  -1.119  44.535  14.875   40.987 -1.50333 191.188 342.465  -0.7462 0.36871  53.473  24.664 0          0
  39627884595249891 194.3034652   4.1029233 306.610138  66.933411 19.9282 19.1676 18.7449 18.8366 18.9953 18.9967 0.0293  126.876 -1.737 0.204  10.04   9.16   7.12  -1.769  -0.770  42.619  13.531   39.207 -1.43383 221.380 351.944  -1.6871 0.32861  57.495  29.054 0          0
  39627884632999541 196.6043393   3.8988665 312.335968  66.496719 18.9473 18.2024 17.8048 17.9025 18.0572 18.0456 0.0265  -83.743 -1.720 0.245  17.12  15.73  12.91  -0.424  -2.509  27.738   8.207   25.439 -1.65566 225.481 402.799   0.5657 0.66674  43.488   8.695 0          0
  39627884641386594 197.0255240   3.9660480 313.403046  66.498413 20.1391 19.3565 18.9294 19.0166 19.1821 19.1441 0.0283  -34.909 -1.892 0.572   7.83   7.64   5.62  -0.961  -0.615  47.206  14.506   43.278 -1.23103 124.943 344.972  -1.0070 0.61743  50.044  11.837 0          0
  39627884645580861 197.2749358   3.9118838 313.994537  66.403534 19.5139 18.8501 18.4530 18.4765 18.5710 18.5948 0.0293   15.323 -2.976 0.422  11.53  11.43   9.04  -0.852  -0.493  46.355  14.181   42.467 -1.22655  96.367 347.237  -0.7848 0.60732  45.401  11.092 0          0
  39627884679139199 199.4759180   4.0399302 319.387665  66.062508 17.7837 17.0539 16.6839 16.8119 17.0247 17.0677 0.0290   61.852 -2.341 0.076  42.83  40.15  34.52  -4.177  -2.039  16.582   5.345   15.164 -2.18129 177.271 446.491  -0.4655 0.38232  18.659   8.338 0          0
  39627884712694356 201.4598597   3.9008927 323.902496  65.362404 20.3027 19.5954 19.2651 19.4246 19.6720 19.7272 0.0242   29.112 -1.066 0.156  14.39  11.96   8.43  -0.242  -0.736  46.053  13.522   41.842 -0.99092 106.999 352.011   2.3087 0.56965  44.680  12.250 0          0
  39627884712695310 201.4989808   3.9462639 324.026093  65.392891 19.9120 19.1960 18.8906 19.0687 19.3217 19.3322 0.0242  -80.968 -1.742 0.087  23.78  20.15  15.90  -1.009  -0.409  40.974  11.526   37.238 -1.05430 171.706 368.141  -0.4401 0.51631  47.687  15.212 0          0
  39627884750442090 203.7158387   3.8937175 328.869049  64.556038 20.2040 19.3577 18.9114 18.9962 19.1594 19.1626 0.0308   -2.139 -2.096 0.283   8.42   7.36   6.68  -1.445  -0.695  47.709  14.195   43.057 -0.84285 177.262 347.140  -3.1342 0.18055  45.983  31.918 0          0
  39627884767217498 204.6117608   4.0108537 330.872894  64.301910 19.5922 18.8861 18.4313 18.4659 18.5971 18.5753 0.0252   -7.593 -1.327 0.179  10.97  10.14   8.38  -0.983  -0.105  37.705  10.063   33.961 -0.91221 172.912 381.951  -0.0854 0.22236  36.079  22.952 0          0
  39627884846909782 209.4003387   4.1184773 340.283020  62.092316 19.9259 19.2040 18.8403 18.9634 19.1659 19.2033 0.0325    5.480 -2.910 0.185  13.40  12.68   9.25  -1.317  -0.353  47.635  14.920   42.063 -0.52841 171.420 342.166  -0.5638 0.19783  44.733  29.957 0          0
  39627884922405032 213.8044393   4.1184185 347.589325  59.517372 20.8840 20.1048 19.7004 19.8304 19.9977 20.0225 0.0249  133.643 -0.862 0.559   6.36   5.52   4.35  -0.512  -0.737  59.105  22.159   50.882 -0.29507 124.289 303.608   0.0681 0.84581  65.159   5.443 1          0
  39627884972741663 217.0422221   3.8858616 351.978668  57.237499 20.7218 19.9726 19.6431 19.7941 20.0120 20.0003 0.0297  -28.701 -4.000 0.001   4.66   4.00   3.50  -1.163  -0.310  75.698  33.014   63.574 -0.17403 263.273 266.945  -0.6618 0.36516 153.697  71.474 0          0
  39627884985322899 217.6916138   4.0694153 353.082977  56.932056 17.1335 16.4036 16.0493 16.1661 16.3186 16.2930 0.0297   29.160 -2.621 0.095  39.64  41.75  39.13  -6.237  -4.732  13.347   1.295   11.187 -2.39727 258.445 582.618   0.5613 0.30948  18.325   9.663 0          0
  39627885031459453 220.4294402   4.0597891 356.547241  55.007736 17.2221 16.4523 15.9744 16.0575 16.2087 16.2099 0.0326 -104.702 -1.076 0.053  47.66  45.12  43.19  -1.087  -4.703  11.127   1.858    9.120 -2.93321 162.399 549.121  -0.0917 0.92980  12.396   0.451 1          0
  39627885073402251 222.9240256   4.1023927 359.494354  53.215904 19.9139 19.1145 18.6862 18.7732 18.9411 18.9391 0.0398    7.206 -3.063 0.504   9.22   9.63   7.02  -2.083  -0.324  46.450  19.699   37.152 -0.01247 312.071 314.881  -0.3935 0.51342 125.808  40.449 0          0
  39627885127930099 226.2782161   4.0062564   2.909655  50.613823 20.9176 20.1249 19.6492 19.7307 19.8672 19.9056 0.0503    8.275 -2.579 0.002   5.14   5.00   3.40  -0.988  -0.741  68.750  35.562   53.046  0.06231 169.798 260.399  -1.6737 0.24301  66.723  40.634 0          0
  39627885144703413 227.0884451   4.0556799   3.768333  50.017967 20.1565 19.4085 18.9955 19.0997 19.2819 19.3051 0.0415   10.143 -2.412 0.196  13.62  12.02   8.50  -0.846  -1.420  48.769  23.244   37.310  0.08871 155.466 299.080  -1.7925 0.30554  44.450  23.644 0          0
  39627885211816462 231.2468893   4.1031568   7.629247  46.755600 18.9825 18.2700 17.8437 17.8970 18.0353 18.0398 0.0481  -73.236 -2.016 0.132  18.00  17.10  14.42  -1.507  -3.106  28.842  11.725   20.980  0.22564 252.063 366.399  -2.0650 0.26830  36.198  20.883 0          0
  39627885236979199 232.6372822   3.9903834   8.671529  45.565983 20.8182 20.0188 19.6171 19.7407 19.9508 19.9806 0.0480    2.749 -4.000 0.001   5.02   4.49   3.32  -0.568  -0.526  73.359  43.390   52.275  0.17942  54.464 243.381  -0.4733 0.88329  69.578   4.312 1          0
  39627885278920830 235.0808708   4.0213931  10.667957  43.585712 18.6944 17.9463 17.4441 17.4616 17.5314 17.4930 0.0605  -62.797 -2.306 0.038  58.16  56.73  51.13   0.083  -1.684  25.745  10.731   17.724  0.32751 176.201 375.400   0.3655 0.28636  22.183  12.306 0          0
  39627885287310535 235.6256104   3.8899385  10.939260  43.062592 20.1428 19.3993 19.0183 19.1355 19.3391 19.3768 0.0583 -238.982 -3.331 0.338  22.84  14.84  10.44  -0.619  -0.475  51.080  29.386   34.805  0.24340 200.899 277.385   0.3567 0.79266  71.475   8.267 1          0
  39627885320864685 237.6222636   3.9058087  12.452067  41.415058 17.6343 16.8670 16.2585 16.2195 16.2337 16.1548 0.1259  103.959 -1.707 0.085  47.18  53.22  49.66   2.277  -1.611  12.942   2.458    8.558  1.01863 349.241 522.753  -0.0671 0.54036  29.430   8.782 0          0
  39627885337645337 238.7765660   3.9097035  13.288375  40.452198 18.8275 18.0577 17.5747 17.6467 17.7800 17.7360 0.1147 -115.573 -1.871 0.071  53.96  50.94  43.11  -1.186  -1.489  21.295   8.460   13.797  0.45591  75.966 399.694   0.8989 0.81000  16.905   1.775 1          0
  39627885341839242 239.0258825   4.1145958  13.691285  40.353718 18.0732 17.3765 16.9102 16.9209 16.9807 16.9630 0.1019 -236.056 -1.624 0.086  28.07  29.98  27.09  -1.265  -2.985  17.200   5.510   11.126  0.59811 197.679 443.423   0.0259 0.96915  18.995   0.298 1          0
  39627885396365023 242.2562462   3.8932328  15.651251  37.505882 18.9713 18.2078 17.7625 17.8371 17.9824 17.9998 0.0850   12.761 -2.354 0.209  34.49  32.39  27.23  -1.599  -3.841  25.936  12.898   15.762  0.44490 308.681 356.764  -2.8830 0.39477  46.805  20.310 0          0
  39627885400557237 242.4050017   3.9719050  15.833534  37.420563 17.5358 16.7393 16.2553 16.3167 16.4236 16.3840 0.0938  -13.460 -2.044 0.098  69.25  66.03  64.00  -2.205  -8.164  12.710   3.146    7.720  1.06623 320.973 499.058  -2.1413 0.52590  22.414   6.964 0          0
  39627885463474758 246.2936519   3.8964393  18.210283  34.053501 19.7720 19.0713 18.4701 18.5154 18.6344 18.6506 0.0585   26.968 -0.823 0.189  13.34  11.99  10.46  -1.717  -1.999  33.712  20.338   18.831  0.44358 215.153 311.806  -1.9943 0.30970  35.366  18.640 0          0
  39627885471860388 246.6569877   4.1214466  18.664762  33.853806 19.5135 18.7936 18.2944 18.2987 18.3611 18.3203 0.0649 -248.162 -2.831 0.230  13.75  15.28  12.86  -0.549  -1.651  40.404  25.961   22.448  0.42644 224.547 288.745  -0.4329 0.69670  57.202  10.225 0          0
  39627885476056585 246.9705531   3.9899392  18.716825  33.517281 18.2346 17.4816 17.0336 17.1088 17.2833 17.2846 0.0612 -117.440 -1.524 0.076  43.89  43.98  37.02  -1.784  -2.775  17.601   7.404    9.705  0.68934  67.304 413.335  -0.6985 0.84953  12.683   1.032 1          0
  39627885476056764 246.9773738   4.1042940  18.839619  33.568748 18.0157 17.3298 16.8637 16.8916 16.9816 16.9488 0.0625   75.532 -1.712 0.038  67.86  72.16  62.73  -3.292  -1.956  18.053   7.760    9.967  0.67638 202.804 408.531  -0.4109 0.67960  18.351   3.501 0          0
  39627885597688299 254.1152465   4.0413677  22.817635  27.326963 17.0808 16.3636 16.0590 16.1819 16.3690 16.3661 0.0974  -86.085 -1.735 0.117  52.64  51.83  44.12  -2.165  -5.763  10.151   3.499    4.660  1.53814 110.842 488.695  -0.9161 0.66693   6.336   1.266 0          0
  39627885631244786 256.1800609   3.8750594  23.748734  25.436161 18.6886 17.9057 17.4653 17.5215 17.6386 17.5861 0.1068  -98.253 -1.748 0.116  24.42  27.58  23.70  -1.131  -1.493  20.791  11.753    8.907  0.69884  39.496 366.155   1.5261 0.86092  14.861   1.111 1          0
  39627886566578833 312.1350566   3.9631544  51.004360 -23.744427 19.2015 18.4771 17.9675 18.0019 18.0892 18.0489 0.1074 -154.974 -1.626 0.012  20.59  23.18  22.79   0.309  -1.316  26.723  20.313  -10.778  1.21082  48.156 311.923   0.4603 0.89513  23.303   1.290 1          0
  39627886591742172 313.5653001   4.0088723  51.881786 -24.927092 18.2315 17.5318 17.0859 17.1139 17.1846 17.1170 0.0841    2.647 -1.361 0.128  28.57  27.40  25.37   0.529  -1.452  18.557  13.414   -7.827  1.40922 191.687 352.812  -0.1300 0.92987  22.668   0.824 1          0
  39627886604322579 314.2382586   3.8985961  52.178249 -25.552370 20.0118 19.2516 18.7581 18.7997 18.8991 18.8501 0.0871 -178.813 -2.649 0.049  14.41  15.03  13.27   0.157  -1.102  44.364  35.564  -19.177  1.09516  69.363 260.395  -0.5113 0.72208  40.525   6.540 1          0
  39627886646270661 316.9159274   4.0226572  53.926914 -27.722269 17.3409 16.6081 16.2786 16.4183 16.6031 16.5563 0.0854 -222.879 -4.000 0.000  60.35  52.14  47.19   0.177  -4.144  14.540  10.423   -6.762  1.63304 125.029 378.363  -0.2497 0.67785  13.582   2.608 0          0
  39627886650459620 316.9847673   4.0525061  53.997955 -27.762930 19.0380 18.2449 17.8071 17.8852 18.0179 17.9807 0.0834 -196.626 -2.597 0.039  30.31  27.58  24.00   0.735  -1.200  27.432  20.541  -12.793  1.27305  86.800 310.849   1.2900 0.63014  24.234   5.498 0          0
  39627886679821015 318.7985676   3.8860475  54.990757 -29.357149 19.7863 19.1034 18.8895 19.0560 19.3061 19.3340 0.0646  -45.059 -4.000 0.001   8.92   8.26   6.05   0.279  -0.878  47.800  37.533  -23.474  1.14122 143.870 255.712  -0.1009 0.84204  54.931   4.710 1          0
  39627886709183234 320.6324786   4.0001936  56.300621 -30.797880 19.6415 18.8562 18.3882 18.4704 18.6148 18.6527 0.0760 -106.167 -1.323 0.060  17.60  17.16  14.26   0.307  -1.009  31.540  23.537  -16.166  1.27857  77.457 297.900   0.1396 0.95179  30.471   0.753 1          0
  39627886763707516 323.8281668   4.0983255  58.591465 -33.328400 18.5934 17.8454 17.3551 17.4094 17.5362 17.5492 0.0556   11.438 -1.768 0.090  32.31  33.01  27.77   0.486  -1.258  22.201  15.896  -12.201  1.48097 192.379 335.874  -0.1789 0.90000  29.396   1.547 1          0
  39627886772093878 324.2373562   3.9924249  58.780796 -33.719429 18.7391 18.0529 17.5851 17.6041 17.6874 17.6814 0.0694  -64.843 -1.615 0.140  19.22  20.71  19.43   0.827  -1.021  24.767  17.784  -13.755  1.43358 137.545 324.821   0.3046 0.87110  27.195   1.874 1          0
  39627886793068810 325.6380670   3.9511938  59.756771 -34.861423 18.8927 18.1035 17.5945 17.6189 17.7122 17.6657 0.0720 -289.552 -2.544 0.302  31.11  34.16  33.70   0.578  -0.994  27.010  19.366  -15.446  1.41978 127.639 316.528   0.9413 0.66096  27.606   5.635 0          0
  39627886889535143 331.2857410   4.0956053  64.319092 -39.163467 17.5774 16.8133 16.4437 16.5666 16.7469 16.7379 0.0391  -42.093 -1.299 0.062  61.15  53.55  46.56   2.419  -1.848  13.312  10.033   -8.398  1.95476 171.563 382.260   0.0987 0.92639  17.935   0.685 1          0
  39627886923089065 333.2638536   3.8902178  65.803680 -40.788948 18.5882 17.9013 17.4365 17.4531 17.5278 17.4869 0.0482  -85.192 -1.487 0.058  33.24  34.77  33.95   0.575  -1.387  24.149  16.695  -15.774  1.61610  84.414 331.029  -0.2002 0.95054  24.760   0.628 1          0
  39627886944062060 334.5886767   3.9624541  67.050072 -41.723969 18.9723 18.3039 18.0011 18.1209 18.3345 18.3869 0.1019 -147.431 -4.000 0.001  21.80  21.35  19.16   0.902  -1.552  30.747  21.143  -20.465  1.53832  92.247 308.081   0.2403 0.62704  29.747   6.819 0          0
  39627887308967834 356.4494794   3.9177211  93.383972 -55.143353 17.6596 16.9536 16.6906 16.8610 17.0703 17.0699 0.0515 -114.967 -3.999 0.001  56.46  53.85  48.97   1.406  -3.839  18.342  13.716  -15.028  2.27374 162.876 350.578   0.0957 0.26590  20.439  11.853 0          0
  39627887455771777   5.2567530   4.2845688 108.621490 -57.739754 20.2929 19.5801 19.1739 19.3022 19.5415 19.6047 0.0194  -47.937 -1.394 0.348  10.45   9.67   7.78  -0.011  -0.913  47.448  29.068  -40.082  2.17020 154.053 278.373  -2.4230 0.36377  51.802  24.167 0          0
  39627889687135316 138.2434192   4.3176045 226.505737  33.244724 17.4202 16.6849 16.4064 16.6127 16.8603 16.8663 0.0422  151.104 -1.907 0.040  65.80  58.83  49.22   1.877  -1.450  12.546  17.191    6.917 -2.68292 165.661 328.147  -0.3780 0.28335  18.732  10.461 0          0
  39627889812964590 145.7591317   4.3324144 231.281540  39.683388 19.3601 18.6048 18.2353 18.3790 18.5964 18.5797 0.0479  150.024 -1.863 0.073  13.90  15.24  13.08   0.411  -1.984  30.411  29.211   19.476 -2.46630 134.015 277.927   2.3016 0.42931  35.467  14.161 0          0
  39627890052040245 160.0538154   4.1943730 243.341721  51.205109 18.8589 18.1071 17.7833 17.9606 18.1953 18.1967 0.0328  157.483 -1.770 0.417  17.58  15.46  12.99  -0.897  -1.414  24.498  20.362   19.132 -2.40243  45.083 311.691  -0.8884 0.87918  28.298   1.819 1          0
  39627890215618110 169.8249744   4.1603807 255.139481  58.206394 18.1954 17.5026 17.0035 17.0283 17.1258 17.1008 0.0460  174.023 -1.530 0.074  36.52  37.81  33.47  -1.547  -2.087  19.570  14.705   16.661 -2.39690  69.323 343.614   0.0588 0.93570  23.245   0.772 1          0
  39627890236588942 171.0340177   4.2987151 256.721985  59.098225 18.3496 17.6417 17.1496 17.1724 17.2841 17.2657 0.0520  129.414 -1.886 0.093  23.51  25.15  21.76  -1.316  -2.077  21.262  15.061   18.271 -2.35827  37.396 341.228   0.2668 0.88523  23.797   1.449 1          0
  39627890278536519 173.7319253   4.2511482 260.989563  60.731834 17.4669 16.7410 16.4475 16.6290 16.8875 16.9217 0.0246  -74.664 -1.721 0.001  79.21  78.84  64.49  -0.824  -3.331  13.180  11.179   11.521 -2.53591 196.883 371.245  -0.2034 0.89371  23.982   1.346 1          0
  39627890387586455 180.1695243   4.1257013 272.942383  64.001320 18.6288 17.8700 17.4214 17.5032 17.6598 17.6473 0.0219  108.022 -2.397 0.024  33.48  32.14  28.34  -1.342  -1.704  25.482  13.486   22.922 -2.16754  44.005 352.274  -0.0467 0.84102  26.737   2.309 1          0
  39627890555356458 190.0824688   4.1854883 295.856171  66.904510 17.1528 16.3772 15.9393 16.0573 16.2372 16.2299 0.0297  186.157 -1.853 0.014  44.88  45.44  41.20  -3.808  -2.134  11.479   7.423   10.574 -2.56418 146.150 413.067  -0.1687 0.89683  16.172   0.880 1          0
  39627890555359554 190.2245462   4.2486250 296.198578  66.982483 18.7311 17.9012 17.4689 17.5574 17.7152 17.6936 0.0309   28.119 -1.790 0.039  33.07  31.85  29.17  -1.126  -0.442  23.794   9.277   21.910 -2.02220 146.143 390.255  -1.2953 0.35276  24.111  11.536 0          0
  39627890559551621 190.3648059   4.2236288 296.560883  66.971855 17.4904 16.7984 16.5072 16.7048 16.9882 17.0498 0.0281  243.312 -4.000 0.000  33.43  30.83  25.60  -3.517  -2.360  16.653   7.849   15.339 -2.30495 215.920 407.364   0.1044 0.81610  27.805   2.816 1          0
  39627890651826966 195.8876014   4.1296821 310.624573  66.820343 17.5366 16.8168 16.3794 16.4707 16.6234 16.5936 0.0315   31.445 -1.970 0.035  62.95  69.50  58.51  -1.764  -2.754  14.684   6.222   13.510 -2.35911  41.083 431.076  -0.0579 0.98044  15.203   0.150 1          0
  39627890656021410 196.1539667   4.2819827 311.344269  66.938248 18.7589 17.9761 17.5992 17.7304 17.9338 17.9459 0.0266  -24.786 -1.856 0.178  39.12  34.43  29.26  -1.361  -1.217  24.245   7.374   22.313 -1.82855  98.261 413.746  -0.8743 0.71547  24.930   4.135 1          0
  39627890660213135 196.2896263   4.3370055 311.705536  66.974739 17.5677 16.8700 16.4365 16.5086 16.6471 16.6388 0.0263  -14.558 -1.978 0.050 111.45 112.39  99.77   0.660  -1.496  15.614   6.139   14.380 -2.30445 224.890 432.449  -0.2306 0.43812  22.677   8.860 0          0
  39627890668603874 196.9001070   4.1493430 313.166138  66.699394 18.9969 18.2924 17.8075 17.8461 17.9576 17.9412 0.0271  282.006 -1.226 0.069  26.28  27.39  24.29  -1.324  -0.802  28.155   8.140   25.860 -1.63543 236.827 403.636   0.0009 0.88845  49.744   2.938 1          0
  39627890706352630 199.1513370   4.3221193 318.783264  66.416229 18.8816 18.1368 17.6145 17.6481 17.7789 17.7636 0.0310    8.535 -3.101 0.133  35.21  35.97  28.77  -1.541  -1.154  30.847   8.212   28.268 -1.43089  87.219 402.730  -2.9097 0.63013  29.683   6.735 0          0
  39627890765073703 202.6937025   4.2125406 326.925690  65.235413 17.0997 16.3142 15.9587 16.1041 16.3121 16.3344 0.0293   77.070 -2.883 0.107  53.43  52.28  48.35  -0.909  -2.721  12.466   4.754   11.329 -2.49885 110.418 458.286  -0.0918 0.51343  12.371   3.977 0          0
  39627890798625574 204.5723050   4.2761269 331.047852  64.559242 18.5620 17.7500 17.2752 17.3721 17.5107 17.4931 0.0264  -79.498 -1.701 0.175  23.84  22.70  21.29  -3.564  -1.125  21.941   4.564   19.814 -1.55157 252.412 462.389  -3.7930 0.19225  29.256  19.821 0          0
  39627890807016163 205.1679253   4.2956329 332.310638  64.321899 20.2426 19.5271 19.0952 19.1710 19.3172 19.3629 0.0284   27.238 -2.423 0.043   7.33   6.93   5.61  -0.536  -0.442  54.990  17.087   49.526 -0.70494  72.301 328.741   0.5449 0.69779  52.428   9.332 0          0
  39627890832179323 206.5429332   4.3483507 335.151123  63.742085 19.8673 19.1388 18.7560 18.8733 19.0833 19.1110 0.0207  -20.420 -1.471 0.270  10.29   9.48   7.15  -1.395  -0.582  40.398  11.046   36.209 -0.74768 140.089 372.457  -0.9409 0.38163  38.427  17.199 0          0
  39627890857347615 208.1334837   4.3235973 338.193695  62.934143 18.1587 17.4699 16.9574 16.9688 17.0415 17.0163 0.0258  163.908 -1.603 0.077  30.01  31.75  28.19  -2.792  -1.398  20.752   3.559   18.478 -1.40038 182.012 487.026  -0.3491 0.80831  26.325   2.791 1          0
  39627890861542803 208.4482092   4.3554562 338.818054  62.798420 17.2372 16.4631 16.0738 16.2228 16.3869 16.3347 0.0252   63.992 -1.906 0.091  50.83  47.57  44.15   3.561  -4.891  12.285   3.577   10.934 -2.53845 384.308 486.529   0.1898 0.71304  54.031   9.051 1          0
  39627890874123529 209.1064773   4.2117558 339.861237  62.328804 20.5044 19.7440 19.3089 19.4130 19.5945 19.5982 0.0304  -30.923 -2.752 0.270  12.74  11.39   8.56  -0.257  -0.238  59.979  20.462   53.074 -0.48779 156.758 311.219   1.3510 0.38117  61.421  27.520 0          0
  39627890886709740 210.0033669   4.3057086 341.572784  61.918369 18.3237 17.6238 17.0844 17.0764 17.1207 17.0848 0.0314  -97.851 -2.754 0.204  20.98  25.64  22.60  -4.297  -0.526  25.319   4.913   22.330 -0.87383 392.358 454.983  -2.3038 0.72184 141.535  22.865 1          0
  39627890890901194 210.1236094   4.3338617 341.817261  61.874714 20.4134 19.6095 19.1620 19.2588 19.4179 19.4486 0.0305   30.311 -1.826 0.222  13.31  13.56  10.05  -1.196  -0.854  51.800  16.918   45.646 -0.46721 133.950 329.719  -3.3589 0.39890  49.054  21.078 0          0
  39627890890903609 210.2474809   4.1977893 341.872253  61.692783 20.0231 19.3284 18.8866 18.9218 19.0235 19.0336 0.0304  -86.652 -1.845 0.207  17.80  18.68  15.11  -1.035   0.335  49.461  15.957   43.511 -0.47499 294.741 335.491   0.1195 0.46677 119.331  43.382 0          0
  39627890899288495 210.5639049   4.2007580 342.423676  61.517185 20.4458 19.7029 19.3443 19.4958 19.7317 19.7491 0.0270  -14.985 -1.440 0.366   8.39   6.91   5.22   0.331  -1.612  50.002  16.309   43.913 -0.45729 315.363 333.332   0.4180 0.55255 151.456  43.650 0          0
  39627890949624388 213.7968648   4.2982414 347.800964  59.661999 18.4720 17.7219 17.3184 17.4373 17.6284 17.6310 0.0258  -82.009 -0.876 0.123  23.02  20.74  17.22  -1.423  -2.202  19.554   2.562   16.872 -0.95194 102.963 518.804  -0.0195 0.98401  18.878   0.152 1          0
  39627890953814256 213.8077215   4.3164452 347.840332  59.669319 16.9974 16.2626 15.9444 16.1145 16.3640 16.3731 0.0259 -149.604 -1.906 0.039  62.98  56.88  51.15   0.245  -5.522  10.773   3.089    9.306 -2.76151 260.421 500.847  -0.0655 0.96690  20.407   0.343 1          0
  39627890995761402 216.5154977   4.1613183 351.598633  57.794544 20.0143 19.2988 18.9540 19.0806 19.2622 19.2353 0.0287  221.981 -1.837 0.259  16.19  13.11  11.06  -1.258  -0.620  45.725  16.387   38.650 -0.21902 245.803 332.861  -0.1886 0.83914  84.058   7.352 1          0
  39627891029314211 218.4120367   4.2096158 354.206879  56.537189 20.3057 19.4664 18.9834 19.0503 19.1708 19.1708 0.0334    9.687 -1.818 0.333  10.41  10.26   8.94  -1.289  -0.555  49.547  19.274   41.287 -0.14357 145.918 316.993  -0.5157 0.35527  46.394  22.071 0          0
  39627891146752902 225.3535939   4.2319235   2.250139  51.467930 20.5202 19.7775 19.4298 19.5469 19.7387 19.7827 0.0426  -99.188 -1.208 0.532   7.09   5.30   4.10  -0.613  -0.363  51.534  24.003   40.252  0.05253 121.816 296.056   0.9103 0.60443  50.586  12.472 0          0
  39627891264196310 232.5137680   4.1266947   8.727715  45.745476 17.5299 16.8442 16.4018 16.4468 16.5336 16.4854 0.0437   90.252 -1.916 0.047  60.33  61.35  59.16  -0.479  -2.811  15.438   2.959   11.051  0.58529 186.077 504.995  -0.1448 0.24998  12.588   7.553 0          0
  39627891289359271 233.8699731   4.2795613  10.010242  44.727032 17.0180 16.2360 15.9536 16.1503 16.3993 16.4104 0.0472   65.518 -1.200 0.072  62.84  57.71  50.26  -4.230  -2.329   9.392   1.994    6.613  2.52093 135.233 542.483  -0.4731 0.73927   8.201   1.229 1          0
  39627891356470656 237.9880639   4.3004485  13.158090  41.324852 16.9869 16.2722 15.9504 16.1224 16.3426 16.2874 0.0809  -45.937 -1.186 0.062  72.89  64.97  58.58  -1.970  -4.023   8.968   2.243    5.926  2.38897  78.440 531.435  -1.6133 0.65533   6.421   1.337 0          0
  39627891360663082 238.1509562   4.1984703  13.161466  41.133068 17.8142 17.0575 16.5556 16.6065 16.7186 16.6755 0.0842  -13.429 -1.045 0.050  49.23  50.91  45.82  -3.588  -3.507  13.470   2.863    8.856  0.93882  93.204 508.175  -0.9917 0.61214   9.523   2.291 0          0
  39627891390022014 239.8478433   4.1480661  14.302285  39.679722 18.8344 18.0800 17.6587 17.7462 17.9090 17.9279 0.0837 -143.761 -2.647 0.257  19.77  19.95  16.87  -2.461  -3.442  25.077  11.561   15.985  0.42508 280.010 367.828  -2.1266 0.39689  37.814  16.326 0          0
  39627891390025771 240.0125878   4.3514785  14.639588  39.648933 18.8813 18.1084 17.7210 17.8507 18.0491 18.0361 0.0688 -138.710 -2.257 0.135  27.86  25.45  21.28  -2.768  -3.462  24.359  11.045   15.518  0.44358 285.017 372.468  -2.0497 0.38759  37.414  16.512 0          0
  39627891440357171 243.0004136   4.1756853  16.439930  37.019218 18.8229 18.1246 17.5877 17.5761 17.6097 17.5574 0.0738   10.628 -2.185 0.051  31.28  32.05  30.54  -1.554  -3.467  27.486  14.300   16.516  0.44930 290.712 346.402  -3.0682 0.32790  42.778  21.652 0          0
  39627891469716680 244.7157162   4.1500997  17.503027  35.538322 17.5206 16.7661 16.3451 16.4394 16.5785 16.5390 0.0733 -187.368 -3.372 0.042  58.02  52.75  49.81  -3.195  -2.319  15.320   5.269    8.895  0.79179 136.670 447.943   0.2478 0.54737  11.400   3.335 0          0
  39627891566182874 250.3583648   4.3480571  21.057306  30.757059 18.5564 17.8222 17.3311 17.3700 17.4778 17.4475 0.0636  -61.646 -2.248 0.079  29.99  31.10  27.25  -1.035  -0.272  23.193  12.643   11.835  0.60212 151.314 358.772   2.2378 0.40946  18.394   7.707 0          0
  39627891574575381 250.9937496   4.2037373  21.268562  30.133257 18.8961 18.2338 17.6763 17.6298 17.6508 17.6292 0.0794  -55.780 -1.490 0.086  23.08  26.80  24.51  -1.703  -2.124  27.087  16.083   13.563  0.55666 126.418 334.711  -4.0526 0.45114  21.153   8.001 0          0
  39627891578767403 251.1654448   4.3696227  21.532228  30.064003 17.9195 17.1426 16.7599 16.8782 17.0656 17.0787 0.1030  -57.291 -1.211 0.072  61.17  60.35  48.94  -3.414  -0.840  13.124   4.796    6.569  1.05344 142.679 457.401   0.6267 0.64691   9.495   2.036 0          0
  39627891582964399 251.5034473   4.3333387  21.683695  29.751488 18.3498 17.6791 17.3186 17.4269 17.5889 17.5576 0.0955   26.891 -4.000 0.001  22.62  22.88  20.58  -1.202  -1.788  23.762  13.374   11.764  0.60640 123.501 353.110  -0.3813 0.80864  20.273   2.145 1          0
  39627891599740986 252.4671937   4.3292221  22.210848  28.907495 17.7896 17.0794 16.5150 16.4805 16.5140 16.4600 0.1092  -78.276 -1.480 0.040  62.75  66.94  61.35  -2.466  -2.642  14.552   6.014    7.026  0.92862  31.225 434.545  -0.8140 0.91242   9.309   0.426 1          0
  39627891608130157 252.9795426   4.1272668  22.288834  28.362358 17.8288 17.0438 16.6072 16.7082 16.8673 16.8560 0.0857  -93.808 -1.542 0.029  59.26  58.93  52.37  -2.395  -0.919  13.593   5.370    6.450  1.00611 115.531 446.014   1.4325 0.57141   8.869   2.419 0          0
  39627891624904320 253.8981403   4.1996321  22.857725  27.592810 18.4559 17.7585 17.3085 17.2964 17.3537 17.2620 0.0989  169.014 -1.971 0.095  27.27  29.98  26.72  -1.282  -1.565  21.950  12.329   10.142  0.65974 268.114 361.315  -0.1811 0.88168  33.491   2.106 1          0
  39627891654264474 255.6508831   4.3727930  23.958607  26.136595 18.6182 17.8564 17.4230 17.4799 17.6077 17.5754 0.1184    7.561 -2.445 0.100  43.91  48.28  38.89  -2.312  -1.148  21.211  12.030    9.321  0.69814 155.407 363.801  -0.0462 0.74789  18.685   2.695 1          0
  39627891666849366 256.4630019   4.3668933  24.376333  25.419479 17.5864 16.8662 16.4951 16.5883 16.7604 16.7693 0.1121  -87.350 -1.155 0.101  59.68  63.77  54.29  -0.038  -5.998  11.612   4.536    4.981  1.26734 209.227 463.001  -0.7313 0.40024   8.987   3.849 0          0
  39627892593790653 311.7809568   4.2861429  51.098965 -23.273754 19.4464 18.7167 18.0458 18.0647 18.1492 18.1344 0.1101    4.344 -0.864 0.107  20.35  21.81  22.18   1.283  -1.155  25.699  19.518  -10.171  1.22643 245.493 315.772   0.2625 0.75105  40.248   5.722 1          0
  39627892602176541 312.2113792   4.2245657  51.290466 -23.670216 17.2077 16.4869 16.1557 16.3167 16.5002 16.4226 0.0925 -246.820 -4.000 0.000  41.87  42.97  38.22  -0.211  -2.502  13.339   9.551   -5.354  1.63194  68.657 387.285   0.6913 0.82839  11.297   1.060 1          0
  39627892606375652 312.6038583   4.1682106  51.466133 -24.031570 17.4530 16.7165 16.2808 16.3280 16.4548 16.4316 0.0934 -282.403 -1.968 0.050  63.23  62.92  62.05  -1.150  -3.704  12.718   9.139   -5.177  1.67900 135.085 391.786  -0.0084 0.98754  12.754   0.080 1          0
  39627892631541444 314.1231551   4.1732453  52.365654 -25.307480 18.7043 17.9894 17.5047 17.5209 17.6118 17.6434 0.1038 -319.754 -1.343 0.147  25.37  24.46  20.63  -0.616  -2.157  21.336  15.681   -9.130  1.34277 162.582 337.222  -0.1427 0.91386  23.848   1.073 1          0
  39627892644120792 314.7592137   4.3718917  52.931801 -25.732637 18.6522 17.8844 17.4083 17.4308 17.5507 17.5534 0.1014 -218.862 -1.075 0.164  35.97  37.13  31.30  -0.286  -2.224  19.490  14.205   -8.468  1.40450  62.706 347.066  -0.5106 0.88170  17.108   1.076 1          0
  39627892644124546 314.8858785   4.1899553  52.838608 -25.937624 18.4330 17.6957 17.1577 17.1455 17.1998 17.1429 0.1005  -62.240 -1.482 0.047  47.17  47.51  41.74   0.822  -1.682  19.411  14.102   -8.496  1.40604 137.379 347.794   0.0389 0.96552  19.904   0.349 1          0
  39627892677675981 316.7839445   4.1438134  53.958591 -27.545570 17.5610 16.8830 16.4420 16.5727 16.7599 16.7937 0.0966    6.677  0.018 0.050  40.53  37.55  31.38  -1.669  -3.726  10.024   7.785   -4.628  1.96539 206.821 408.204  -3.3666 0.21398  10.323   6.684 0          0
  39627892686063199 317.2454298   4.1756133  54.276936 -27.910887 18.3006 17.5257 17.1478 17.2524 17.4112 17.3993 0.0869 -135.819 -1.369 0.108  36.58  36.79  30.41   0.387  -1.806  17.035  12.234   -7.975  1.52509  52.314 362.099   0.0830 0.94056  15.036   0.461 1          0
  39627892690257612 317.4925723   4.1321294  54.391426 -28.139875 20.6675 19.9897 19.7341 19.9078 20.1376 20.1706 0.0906 -206.187 -4.000 0.001   6.16   5.84   3.95   0.072  -0.279  66.962  54.638  -31.647  1.07298  84.901 224.597   1.5983 0.64990  63.551  13.485 0          0
  39627892761564401 321.8955396   4.2652630  57.405876 -31.672083 19.6007 18.8635 18.4338 18.5051 18.6334 18.6306 0.0666 -345.316 -1.436 0.177  10.96  11.55   9.03   0.000  -1.219  33.912  25.386  -17.824  1.27944 171.671 290.825   0.0108 0.99011  42.274   0.210 1          0
  39627892807700888 324.6566954   4.3716856  59.447510 -33.827194 18.0222 17.2422 16.6406 16.6347 16.6853 16.6538 0.0633 -347.057 -1.659 0.110  29.25  32.62  29.77  -0.956  -2.808  16.967  12.185   -9.443  1.65864 211.165 362.503  -0.1297 0.94252  24.609   0.728 1          0
  39627892925142027 331.6828186   4.2002214  64.754349 -39.396454 18.2833 17.5158 17.1624 17.3031 17.5058 17.4863 0.0418 -167.321 -2.939 0.106  39.04  31.93  26.94  -0.261  -2.332  21.339  14.964  -13.540  1.65182 104.426 341.869  -2.3402 0.58821  20.528   5.323 0          0
  39627892971276809 334.3382656   4.2464130  67.105209 -41.348049 19.2438 18.5591 18.0363 18.0300 18.0881 18.0243 0.1015 -361.911 -1.641 0.183  18.74  21.47  18.84   0.349  -1.369  29.332  20.288  -19.379  1.55563 195.043 312.044   0.1724 0.90948  42.171   1.999 1          0
  39627893063549501 339.7478655   4.1738629  72.217224 -45.259007 19.0050 18.2060 17.7979 17.9509 18.0954 17.9790 0.0603 -188.048 -1.703 0.008  23.39  25.06  23.54   0.884  -1.262  24.765  16.856  -17.583  1.74555  44.314 330.082   2.6234 0.82849  24.435   2.292 1          0
  39627893814333501  24.7112312   4.5319424 144.604935 -56.331886 18.2309 17.4859 17.0743 17.1778 17.3540 17.3673 0.0243 -125.462 -1.918 0.063  39.40  38.14  32.56   2.278  -2.263  19.977  18.432  -16.583  2.78614  90.639 321.328   1.5777 0.67633  25.446   4.913 0          0
  39627895588522062 130.7121816   4.5519708 222.067413  26.787281 17.6211 16.8302 16.4578 16.6422 16.8605 16.8258 0.0290  341.140 -2.199 0.103  33.42  28.97  25.88  -0.600  -2.076  14.133  19.489    6.414 -2.69294 202.390 315.919  -0.0871 0.95525  31.648   0.724 1          0
  39627895697577198 137.3494330   4.4196392 225.874557  32.520821 17.3790 16.6214 16.2447 16.3740 16.5905 16.6191 0.0428  235.820 -1.463 0.044  55.33  52.87  46.49   0.104  -1.389  11.913  16.812    6.443 -2.69833 143.208 330.338  -0.6003 0.61771  20.368   4.813 0          0
  39627896410607520 179.9271017   4.4794847 272.082550  64.207680 17.7753 17.0806 16.5865 16.6069 16.6888 16.6720 0.0177   80.121 -2.142 0.041  38.25  42.04  40.19  -2.061  -2.385  18.647  11.301   16.810 -2.34145  66.938 370.134  -0.0890 0.71484  20.255   3.368 1          0
  39627896418993331 180.3225995   4.5816710 272.787354  64.477409 19.8127 19.0105 18.5507 18.6026 18.7392 18.7729 0.0152   11.598 -2.115 0.248  11.38  11.11   9.83  -1.230  -0.822  43.666  20.123   39.423 -1.93646 159.109 312.830  -1.0607 0.37902  48.013  21.620 0          0
  39627896574184785 189.7098780   4.3868050 294.851929  67.060699 21.3894 20.4013 19.8819 19.9358 20.0479 20.0369 0.0306  -22.835 -0.882 0.346   3.98   4.35   3.99   0.178  -0.284  69.262  24.716   63.777 -1.43701 240.921 293.316   0.6584 0.42427 122.176  49.387 0          0
  39627896578378069 189.9091034   4.5859791 295.297394  67.282623 17.9226 17.1359 16.7786 16.9159 17.1000 17.0703 0.0254  -97.359 -1.689 0.000  38.59  34.24  32.54  -0.811  -3.148  16.514   7.931   15.247 -2.32769 198.729 406.291   0.0492 0.96482  26.213   0.469 1          0
  39627896679039896 195.8327177   4.4048865 310.569427  67.100105 17.1939 16.4415 16.0283 16.1213 16.2875 16.2999 0.0308 -160.894 -2.854 0.069  68.29  70.33  63.20  -4.028  -2.103  13.603   6.212   12.543 -2.43762 254.312 431.236  -0.6940 0.36589  22.912  10.637 0          0
  39627896708403137 197.7234620   4.6241638 315.435364  67.022415 18.4548 17.7579 17.3136 17.3743 17.5107 17.5166 0.0301   68.359 -1.993 0.094  21.49  22.49  18.40  -1.289  -1.655  23.419   6.622   21.566 -1.82135  14.383 424.730   0.6169 0.97111  22.672   0.332 1          0
  39627896733569415 199.2570557   4.4642992 319.126953  66.528053 17.4851 16.7109 16.2725 16.3550 16.5286 16.5391 0.0331   34.875 -2.168 0.040  54.69  53.87  45.99  -3.322  -1.292  14.110   5.381   12.952 -2.38907 122.286 445.820  -1.7336 0.48981  14.502   4.966 0          0
  39627896746151051 199.9577747   4.5058705 320.842133  66.385284 20.3693 19.5810 19.2579 19.4093 19.6368 19.6892 0.0297    4.438 -2.308 0.920   6.80   5.34   4.45  -0.773  -0.382  52.647  15.674   48.218 -1.01534 108.644 337.266  -0.4874 0.54972  51.610  14.996 0          0
  39627896783901141 202.3060979   4.4034824 326.223053  65.552048 21.7152 21.0584 20.4325 20.4197 20.4863 20.4592 0.0293  -11.933 -1.425 1.360   2.22   2.56   2.04  -0.691  -0.149 102.112  35.907   92.888 -0.71331 218.485 259.557  -0.9177 0.23256 149.736  93.231 0          0
  39627896859399246 206.7718797   4.5676260 335.842773  63.824715 20.0389 19.2970 18.7627 18.7983 18.8978 18.9042 0.0217   48.649 -1.443 0.199   8.95  10.52   8.31  -1.121  -0.342  45.751  13.209   41.033 -0.67549 138.488 354.363  -0.3632 0.41109  44.289  18.484 0          0
  39627896943282701 211.7027243   4.3914502 344.577545  61.013252 20.2519 19.5280 19.0103 19.0668 19.1947 19.1979 0.0258   12.266 -1.892 0.082   8.00   7.85   5.76  -0.642  -0.596  51.549  17.311   45.051 -0.39387  38.318 327.463   0.8055 0.84780  48.263   3.975 1          0
  39627896972640833 213.3682539   4.4533923 347.331818  60.050858 20.5115 19.8349 19.4338 19.5282 19.7038 19.7195 0.0232   20.163 -2.048 0.230  17.98  16.62  12.53  -0.864  -0.719  60.572  22.429   52.430 -0.30016  87.295 302.458  -2.7880 0.62559  57.140  13.161 0          0
  39627897069111534 219.2184509   4.3806584 355.455627  56.094158 20.7128 19.9701 19.5892 19.6680 19.8657 19.8667 0.0370   84.171 -1.528 0.547   4.70   4.44   3.83  -1.432  -0.735  59.385  25.075   49.224 -0.10487 253.477 291.972  -1.0949 0.39926 101.972  43.780 0          0
  39627897123638573 222.5188124   4.5850575 359.646606  53.838821 20.7089 19.8235 19.3758 19.4700 19.6339 19.6607 0.0474   44.413 -1.377 0.345   6.09   5.73   4.06  -0.421  -0.370  52.336  22.778   42.196 -0.00837 122.621 300.993   1.8377 0.55200  50.404  14.549 0          0
  39627897144610251 223.7772546   4.3859783   0.782461  52.765060 17.7252 17.0133 16.7357 16.9276 17.1929 17.2120 0.0408  -89.016 -2.137 0.019  31.69  28.56  23.24  -1.332  -2.980  14.978   0.891   11.922  0.13938 107.468 616.413   0.2038 0.92053  13.524   0.560 1          0
  39627897165580415 224.9636792   4.3889399   2.041815  51.866844 18.7444 17.9898 17.6218 17.7390 17.9321 17.9398 0.0473 -138.851 -1.882 0.038  35.74  33.85  28.79  -2.015  -1.552  23.790   6.539   18.696  0.08012 133.853 426.012  -0.2308 0.64074  22.445   4.915 0          0
  39627897278828146 231.7993813   4.3941687   8.443185  46.480434 19.3363 18.5581 18.1980 18.3356 18.5543 18.5849 0.0498  -81.417 -2.323 0.342  20.52  19.35  16.31  -1.072  -2.772  31.350  13.576   22.700  0.23564 237.553 351.606  -1.3764 0.27248  37.009  21.159 0          0
  39627897337545239 235.1804567   4.5085509  11.302616  43.776825 19.2391 18.5314 18.0872 18.1390 18.2476 18.2027 0.0583   -5.993 -2.071 0.118  23.28  25.98  20.77  -1.163  -1.071  32.349  15.445   22.343  0.30091  47.704 338.726   0.0139 0.98101  27.762   0.266 1          0
  39627897341742930 235.5862220   4.5341120  11.642855  43.454956 17.6632 16.9295 16.5012 16.5721 16.7765 16.8393 0.0612  118.850 -1.432 0.066  55.86  56.96  46.97  -3.044  -1.203  13.412   2.383    9.221  0.96911 199.494 525.684   0.0075 0.91666  14.566   0.633 1          0
  39627897345935995 235.7732890   4.6194138  11.882761  43.346951 21.1993 20.2890 19.7731 19.8698 20.0407 20.0356 0.0576  -28.265  0.651 0.401   4.34   4.04   2.89   0.044  -0.897  49.192  27.873   33.698  0.26745 177.368 282.200   0.3685 0.18056  43.767  30.379 0          0
  39627897350130403 236.0357131   4.5145765  11.961197  43.070995 20.1523 19.3288 18.8502 18.9342 19.0778 19.0496 0.0661   11.468 -3.258 1.040  23.36  22.86  17.63  -1.163  -1.543  48.975  27.878   33.377  0.26920 219.633 282.182  -3.9592 0.17880  53.082  36.979 0          0
  39627897358518551 236.5282350   4.4716665  12.281420  42.637608 18.9951 18.1959 17.6709 17.7127 17.8224 17.7962 0.1039  -60.536 -1.135 0.085  21.66  23.88  20.38  -2.881  -2.317  21.880   8.295   14.801  0.42549 150.616 401.709  -1.1252 0.30595  16.983   9.025 0          0
  39627897404655208 239.2356799   4.3842911  14.137146  40.321957 18.7387 17.9854 17.5446 17.6009 17.7329 17.6866 0.0698  -89.753 -1.833 0.189  27.35  28.79  24.13  -2.216  -2.479  23.484  10.178   15.173  0.44410 134.824 380.788  -2.0003 0.42664  18.723   7.525 0          0
  39627897450792020 241.9704232   4.5948333  16.221149  38.114796 17.1899 16.4542 16.1116 16.2636 16.4832 16.4855 0.0531 -123.143 -4.000 0.001  72.86  67.55  60.97  -3.648  -7.621  14.072   3.941    8.680  0.90224 347.690 476.977  -1.3327 0.62036  32.277   7.562 0          0
  39627897492735276 244.4784297   4.5610590  17.790714  35.951054 18.0827 17.3277 16.9477 17.0651 17.2789 17.2977 0.0680 -202.629 -4.000 0.000  45.63  40.40  34.02  -0.552  -2.173  20.515   9.166   12.025  0.58665 166.899 391.488   0.1900 0.77638  19.804   2.493 1          0
  39627897509511570 245.4460743   4.5134562  18.339228  35.094635 17.3916 16.6048 16.0950 16.1350 16.2418 16.2250 0.0632   68.752 -2.821 0.077  73.48  72.54  65.61  -5.779  -0.281  13.959   4.466    8.019  0.93510 313.097 464.550   0.1238 0.73113  25.219   3.917 1          0
  39627897522098559 246.3571766   4.3910741  18.765299  34.247700 17.2815 16.5549 16.1724 16.2663 16.4119 16.3659 0.0547  129.873 -2.263 0.111  50.40  47.58  45.70   1.772  -1.870  13.087   4.040    7.360  1.03814 341.658 474.538  -0.1387 0.55668  26.224   7.468 0          0
  39627897526288786 246.4452235   4.5771979  19.013416  34.264736 18.4961 17.7795 17.4172 17.5493 17.7498 17.7328 0.0539 -112.699 -1.580 0.068  38.92  35.40  30.62   0.615  -1.914  20.350   9.466   11.438  0.61726 215.161 388.193   0.3519 0.22991  17.970  11.251 0          0
  39627897551455463 247.9921784   4.5670246  19.921171  32.920765 18.0470 17.2243 16.7592 16.8289 16.9189 16.8702 0.0657   17.425 -2.381 0.131  37.10  35.52  35.47  -0.744  -2.244  17.835   7.792    9.678  0.71374 135.865 408.106  -0.1385 0.56541  13.539   3.759 0          0
  39627897593403486 250.6643511   4.5904957  21.475960  30.608051 19.5490 18.7897 18.3342 18.3936 18.5290 18.5163 0.0896  -68.647 -0.940 0.245  13.25  15.33  12.32  -3.156  -1.736  29.228  17.804   14.843  0.54367 297.909 324.712  -0.7597 0.36649  49.244  22.830 0          0
  39627897597596001 250.8501715   4.4557484  21.443241  30.380728 17.5607 16.8013 16.3989 16.4973 16.6488 16.6241 0.0805 -225.684 -1.147 0.117  49.16  50.64  44.73  -2.924  -4.779  12.068   4.089    6.100  1.19634 167.846 473.323   0.0468 0.91832   9.853   0.420 1          0
  39627897618569409 252.1620379   4.5797668  22.295227  29.294659 17.2334 16.5621 16.2245 16.3305 16.5378 16.5864 0.1062   -7.390 -4.000 0.001  75.62  70.03  61.44  -7.243  -2.045  13.612   5.298    6.653  1.01611 336.001 447.386  -0.1633 0.57180  25.575   6.967 0          0
  39627897626953792 252.5144028   4.4241111  22.331751  28.911768 19.0540 18.3182 17.8165 17.8167 17.9145 17.8882 0.1257 -213.672 -2.305 0.136  27.56  29.69  26.14  -1.848  -1.563  26.071  15.570   12.572  0.59068 145.405 337.923  -0.2028 0.68394  23.651   4.439 0          0
  39627897681482927 255.8660774   4.3876524  24.085814  25.954391 17.7991 17.0371 16.6328 16.7178 16.8770 16.8676 0.1071 -148.660 -1.920 0.045  59.93  60.37  51.76  -1.806  -3.642  13.764   5.928    6.016  1.01977  81.356 436.000  -0.3625 0.89023   9.055   0.526 1          0
  39627897698257242 256.7863519   4.6151619  24.786186  25.251162 18.3917 17.6022 17.0716 17.1025 17.2047 17.1521 0.1315  155.018 -0.780 0.137  29.78  31.80  28.42  -2.544  -0.781  15.177   7.165    6.464  0.93257 290.209 416.680  -0.0782 0.97025  23.331   0.352 1          0
  39627898587456290 310.0886294   4.4369770  50.275635 -21.759901 18.7325 18.0308 17.5852 17.6461 17.8166 17.8090 0.0854 -146.320 -1.704 0.118  28.50  28.67  26.34   0.129  -1.468  22.125  16.547   -8.214  1.27006  42.552 331.905   0.2644 0.94693  18.787   0.512 1          0
  39627898621003773 311.9193906   4.5810989  51.450764 -23.234045 18.1151 17.3153 16.9257 17.0469 17.2277 17.2016 0.0831 -103.029 -1.749 0.157  43.00  45.01  39.59  -1.358  -1.824  15.747  11.344   -6.214  1.50097 128.962 369.754  -0.8686 0.51496  13.348   4.273 0          0
  39627898709086775 317.2918513   4.6087580  54.712631 -27.707809 19.1746 18.4135 17.9941 18.0588 18.1609 18.1075 0.1197 -381.538 -1.857 0.160  24.09  23.19  19.40  -1.537  -1.384  26.151  19.584  -12.172  1.30554 285.796 315.450  -0.2764 0.73427  53.435   8.187 1          0
  39627898713280905 317.5284804   4.3883240  54.655041 -28.026632 17.5416 16.7937 16.4426 16.5374 16.7030 16.7081 0.1029 -104.809 -3.554 0.314  37.24  34.30  30.71   1.687  -2.483  14.979  10.800   -7.037  1.62442 130.660 374.744   0.2150 0.82546  14.941   1.429 1          0
  39627898742642725 319.3816808   4.3790632  55.835571 -29.557690 19.1794 18.4563 17.9827 18.0038 18.0803 18.0128 0.0913 -105.699 -2.041 0.012  26.69  25.93  23.47   0.223  -1.310  29.660  22.242  -14.647  1.28635  76.437 303.254  -0.3079 0.91505  28.101   1.247 1          0
  39627898981714964 333.5858199   4.4675010  66.653961 -40.643925 17.8015 17.0145 16.5401 16.6042 16.7324 16.6946 0.0895  -42.522 -1.995 0.063  46.96  52.05  45.12   2.556  -1.767  14.331  10.727   -9.324  1.94535 178.170 375.439   0.2096 0.89676  19.812   1.078 1          0
  39627900038680647  36.7128916   4.6908310 162.461304 -50.710087 19.4191 18.6552 18.2557 18.3446 18.5682 18.6388 0.0472  -71.098 -2.305 0.216  16.03  13.76  12.51   0.822  -0.538  33.272  29.067  -25.679  2.92138 107.549 278.375  -1.2741 0.56695  39.361  10.878 0          0
  39627900118369639  41.4102241   4.7122614 168.175186 -47.872841 20.4263 19.6004 19.0516 19.0263 19.0770 19.0328 0.0959 -153.340 -2.082 0.347   8.60   7.54   8.77   0.454  -1.061  50.560  42.078  -37.394  2.97566 163.858 245.959   0.0536 0.75236  73.950  10.450 1          0
  39627901624123789 131.3784810   4.7533129 222.220459  27.467733 18.7170 18.0454 17.7658 17.9195 18.1547 18.1602 0.0363  137.890  0.213 0.098  17.54  15.14  13.89  -0.126  -0.588  19.838  24.295    9.204 -2.63313 140.359 294.923  -3.4161 0.38379  26.041  11.596 0          0
  39627901716400682 137.0220238   4.7731681 225.319611  32.410122 18.4723 17.6675 17.1917 17.2774 17.4291 17.4255 0.0407  125.578 -1.802 0.107  44.69  42.58  37.59   1.140  -1.598  20.617  23.878   11.102 -2.59673 131.213 296.548   0.0368 0.49175  27.196   9.266 0          0
  39627901846424594 144.8473468   4.7162441 230.239563  39.113144 19.7201 18.8821 18.3665 18.3732 18.4844 18.4621 0.0497  253.425 -1.717 0.164  13.20  15.18  15.31  -0.300  -1.306  37.180  34.632   23.522 -2.44666 113.179 262.720   0.3775 0.84385  47.553   4.027 1          0
  39627901997418108 153.7497396   4.6426357 236.984116  46.487022 18.2927 17.6172 17.0331 16.9924 17.0256 17.0156 0.0285   91.680 -2.044 0.027  28.31  29.51  27.86  -0.198  -2.518  23.769  21.912   17.281 -2.46486 109.748 304.672   1.2273 0.66028  29.547   6.046 0          0
  39627902395876800 177.5535272   4.8341411 267.022736  63.353828 19.4729 18.7013 18.1937 18.2522 18.3597 18.3488 0.0238   55.707 -1.374 0.112  22.47  23.79  19.75  -0.789  -1.303  34.077  17.681   30.480 -2.10003  52.823 325.392   0.0190 0.92708  36.002   1.362 1          0
  39627902404268845 178.1947211   4.8258609 268.259552  63.676434 20.4261 19.6856 19.3258 19.4585 19.6355 19.6008 0.0194  191.451 -1.435 0.282  12.05  12.36   9.81   0.354  -0.228  53.086  25.123   47.603 -1.92885 261.984 291.794   0.2159 0.34389 100.132  48.886 0          0
  39627902500737645 183.9848589   4.6316368 280.752563  65.962952 20.7525 20.0306 19.5846 19.6508 19.7768 19.8013 0.0196  109.594 -1.824 0.420   5.23   5.25   4.19  -0.342  -0.859  67.311  27.096   61.482 -1.67948  89.874 284.793   1.1490 0.61833  67.326  15.878 0          0
  39627902655923381 193.0865862   4.6903272 303.524933  67.561028 17.4530 16.7260 16.2740 16.3506 16.5207 16.5212 0.0348  166.825 -1.375 0.060  37.80  36.26  32.68  -3.553  -2.224  13.010   6.834   12.038 -2.49083 133.250 421.522  -0.1035 0.94508  16.776   0.474 1          0
  39627902710450309 196.3825336   4.7209459 312.079346  67.342072 20.1127 19.3715 19.0467 19.1976 19.4059 19.4291 0.0350   24.137  0.001 0.258   7.30   6.19   4.56  -1.358  -0.233  37.428  10.812   34.536 -1.42786 175.122 374.636  -1.5207 0.18511  36.221  24.906 0          0
  39627902781753850 200.6801179   4.6921756 322.696289  66.356110 20.0847 19.4211 18.9427 18.9036 18.9369 18.9276 0.0285   45.663 -1.628 0.429   8.50   9.59   7.72  -1.593  -0.369  54.740  16.279   50.121 -0.95674 274.184 333.518  -2.5340 0.36708 111.687  51.708 0          0
  39627902882417940 206.7179117   4.6859783 335.866394  63.954300 20.3055 19.5867 19.1174 19.1693 19.3562 19.3797 0.0206   42.495 -1.671 0.280  11.02  10.58   7.87  -1.605  -0.611  51.666  15.655   46.387 -0.63418 235.557 337.388  -1.9123 0.19459  68.153  45.950 0          0
  39627902928554756 209.4716569   4.6715337 341.061310  62.516685 21.1016 20.2291 19.7239 19.7889 19.9252 19.9311 0.0292    1.553 -1.056 0.287   9.53   8.17   7.16   0.127   0.090  64.307  22.203   56.999 -0.44872 292.103 303.419   2.6935 0.47582 170.596  60.593 0          0
  39627902932748476 209.6892771   4.7204468 341.510681  62.437222 20.4198 19.7452 19.2667 19.2830 19.3594 19.3583 0.0319   10.514 -1.721 0.249   8.66  10.01   7.63   0.117  -0.624  59.663  20.112   52.846 -0.45040 195.932 312.880   2.0215 0.14603  60.755  45.272 0          0
  39627902941139365 210.3023350   4.7657837 342.650574  62.130192 17.9361 17.1157 16.7235 16.8782 17.0853 17.0837 0.0270   50.907 -2.790 0.034  48.27  46.85  40.63  -1.801  -1.247  17.549   2.470   15.514 -1.70908  85.727 522.299  -0.3408 0.65716  16.057   3.322 0          0
  39627902957916648 211.2870146   4.7419350 344.314026  61.541004 20.0968 19.4117 19.0337 19.1617 19.3404 19.3123 0.0242   59.431 -2.894 0.328  12.63  11.80   9.48  -1.332  -0.737  53.659  17.915   47.133 -0.39618 180.115 324.106  -1.5557 0.28233  56.018  31.351 0          0
  39627902999857415 213.6933464   4.7842257 348.254120  60.103741 20.3113 19.5569 19.1038 19.1555 19.2649 19.2653 0.0255    9.116 -1.542 0.345   7.80   7.71   6.51  -1.425  -0.506  52.707  18.420   45.649 -0.29459 199.280 321.395  -0.8009 0.09795  51.662  42.444 0          0
  39627903029218413 215.5234640   4.7370036 350.925781  58.883080 20.8618 20.1226 19.7556 19.8835 20.1137 20.1951 0.0293  -17.816 -2.030 0.925   3.97   3.55   2.31  -0.569  -0.924  65.219  25.768   55.771 -0.20778 107.068 289.437  -0.9596 0.55725  62.441  17.753 0          0
  39627903066965813 217.6709256   4.6269720 353.763062  57.350559 18.0945 17.3286 16.8039 16.8435 16.9602 16.9614 0.0350   87.115 -1.194 0.067  32.73  32.50  30.05  -2.816  -0.905  17.282   1.492   14.549 -0.74635 151.979 569.519  -0.0723 0.71134  18.020   3.040 1          0
  39627903104715703 219.9774669   4.8374256 356.984467  55.871597 18.0805 17.3301 16.9680 17.1076 17.3201 17.3309 0.0394 -116.822 -2.844 0.017  39.42  36.68  31.84  -2.604  -0.609  19.316   2.713   15.983 -0.21171 181.641 513.331   0.0686 0.22308  17.232  10.946 0          0
  39627903113103353 220.4674901   4.7692518 357.492828  55.470478 17.6080 16.9242 16.4565 16.4945 16.5985 16.5831 0.0350 -179.054 -1.648 0.043  48.34  51.22  45.10  -0.014  -3.538  15.599   0.762   12.849 -0.53274 251.726 629.939   0.2921 0.84411  25.178   2.128 1          0
  39627903159241769 223.2516294   4.8279573   0.767614  53.450455 20.4608 19.6933 19.3272 19.4533 19.6472 19.6654 0.0316 -100.777 -2.300 0.470  13.12  12.43   9.18  -0.831  -0.478  56.211  25.380   45.092  0.01767 113.745 290.847   0.0415 0.65798  56.051  11.562 0          0
  39627903171827690 224.1216508   4.8589244   1.745720  52.811600 21.2692 20.2188 19.7519 19.8393 20.0925 20.1766 0.0378   -5.810 -0.770 0.287   6.40   6.19   4.65  -0.390  -0.313  56.514  26.068   44.956  0.03993 115.255 288.364   5.9841 0.49409  52.131  17.652 0          0
  39627903192795170 225.2150548   4.7140874   2.706261  51.882122 17.2195 16.5082 16.0899 16.1547 16.3285 16.3904 0.0385   39.866 -2.132 0.018  87.69  84.60  73.75   0.423  -4.400  12.908   0.438   10.156  2.10994 221.068 672.609  -2.1782 0.27091  13.288   7.623 0          0
  39627903385735872 236.8651850   4.8126076  12.918592  42.542828 19.5844 18.8839 18.5699 18.6716 18.8825 18.9138 0.0777  -11.170 -0.434 0.201  10.20   9.82   7.53   0.289  -0.626  29.374  13.810   19.829  0.35795 225.643 349.892   1.1253 0.09724  27.570  22.684 0          0
  39627903394123074 237.2916087   4.7727181  13.185350  42.164280 18.6212 17.9172 17.4440 17.4784 17.5791 17.5610 0.0637  -51.812 -1.234 0.053  43.00  42.48  37.02  -2.520  -2.427  22.104   8.631   14.818  0.44783 128.495 397.643  -1.7895 0.41291  17.157   7.129 0          0
  39627903423485034 239.1013506   4.6385481  14.325745  40.570915 18.1101 17.3399 16.9253 17.0254 17.1755 17.1458 0.0668  -44.687 -1.884 0.090  29.66  29.45  25.50  -1.978  -2.104  17.165   5.497   11.152  0.62717  16.888 443.652   0.0097 0.97549  12.478   0.155 1          0
  39627903431871089 239.5203602   4.7612101  14.753582  40.282185 18.8378 18.0483 17.6610 17.7750 17.9637 17.9794 0.0677  -82.099 -2.396 0.080  19.71  18.94  15.29  -1.342  -1.416  24.512  10.997   15.823  0.44783  23.411 372.907   0.8462 0.92825  19.342   0.720 1          0
  39627903457036003 240.9986247   4.6323448  15.617399  38.961365 18.9326 18.2215 17.7418 17.7828 17.8763 17.8111 0.0947  -64.892 -2.541 0.003  47.35  47.18  40.32  -2.280  -1.692  27.101  13.389   17.010  0.43753 140.335 353.001  -0.9117 0.36764  21.697  10.032 0          0
  39627903478011723 242.4187476   4.7206789  16.650608  37.797237 16.9482 16.2203 15.8826 16.0153 16.2275 16.2688 0.0504 -105.178 -3.978 0.000  65.79  61.07  54.37  -3.645  -7.470  12.940   3.341    7.926  1.06934 292.346 493.213  -1.0883 0.50811  19.101   6.230 0          0
  39627903482205289 242.5983684   4.6333101  16.672476  37.598785 18.5601 17.8152 17.4683 17.6138 17.8287 17.8455 0.0521  -97.278 -1.906 0.146  22.37  21.88  17.80   0.541  -1.752  21.262   9.313   12.953  0.54564 213.519 389.861   0.4182 0.21844  19.014  12.197 0          0
  39627903490594975 243.1572938   4.8048091  17.217438  37.208542 18.2281 17.4761 17.0256 17.1184 17.2670 17.2222 0.0603   54.026 -2.134 0.053  31.42  29.72  28.02  -2.127  -0.918  18.849   7.594   11.383  0.62506 160.640 410.740   0.2729 0.83478  17.721   1.596 1          0
  39627903566089029 247.5561068   4.8232082  19.931538  33.425182 17.8357 17.0330 16.6673 16.8194 17.0424 17.0611 0.0567  106.669 -4.000 0.001  40.29  41.84  36.33  -2.784  -4.593  17.981   7.827    9.890  0.71239 301.555 407.651  -2.4546 0.43572  27.731  10.899 0          0
  39627903608030857 250.0038371   4.6425587  21.156984  31.209105 18.8641 18.0810 17.6015 17.6843 17.8405 17.8162 0.0742   74.947 -1.899 0.094  32.98  32.81  29.41  -1.656  -1.022  23.242  12.601   12.017  0.60573 179.368 359.108   0.0574 0.96434  24.284   0.441 1          0
  39627903624809366 251.0426754   4.7418182  21.840975  30.350906 18.9838 18.2351 17.7624 17.7864 17.8752 17.8244 0.1264 -129.000 -4.000 0.001  20.83  22.82  20.51  -2.615  -2.134  30.087  18.628   15.162  0.54513 263.140 320.300  -1.2293 0.23991  37.598  23.048 0          0
  39627903675143054 254.1107562   4.7831324  23.550964  27.683567 17.6154 16.9229 16.5614 16.6685 16.8126 16.7484 0.1348  -32.527 -4.000 0.001  34.19  33.77  29.85  -4.257  -7.380  15.492   7.019    7.186  0.89617 411.912 418.788  -3.1264 0.71768  59.429   9.768 1          0
  39627903679338591 254.3960187   4.7184735  23.638260  27.402487 18.3971 17.6072 17.1226 17.1787 17.3034 17.2845 0.1349 -332.919 -1.091 0.073  50.41  48.25  42.63  -0.922  -3.766  15.438   7.017    7.094  0.89967 264.018 418.810   0.0889 0.94971  20.993   0.541 1          0
  39627903708692782 255.9681393   4.6287176  24.375664  25.977991 17.5484 16.7726 16.2530 16.2605 16.3271 16.2817 0.1181  -49.405 -1.257 0.122  45.09  53.14  47.53  -3.852  -2.956  11.744   4.583    5.141  1.25589  93.302 461.974  -0.3817 0.76801   7.196   0.944 1          0
  39627904631441395 311.1613287   4.7108229  51.134739 -22.524860 19.6336 18.9310 18.2269 18.1731 18.2048 18.1698 0.0857 -246.353 -0.911 0.124  12.25  16.62  14.60  -0.805  -2.718  32.282  25.469  -12.393  1.14716 283.547 290.519  -1.7714 0.43635  57.630  22.615 0          0
  39627904648221497 312.2557715   4.6723762  51.729607 -23.469013 17.2138 16.5657 16.0401 16.0336 16.1071 16.1034 0.0820   15.955 -1.259 0.019  79.19  78.05  73.94  -0.711  -2.939  11.637   8.534   -4.630  1.76064 200.527 398.801  -1.2627 0.46948  12.670   4.574 0          0
  39627904723720005 316.8367262   4.8015670  54.607418 -27.223862 20.3474 19.6693 19.0907 19.1261 19.2449 19.2484 0.1231 -130.152 -1.991 0.207  11.32  10.99   8.55   0.498  -1.588  43.971  34.971  -20.152  1.14686 195.741 261.867  -0.4268 0.18890  43.989  30.011 0          0
  39627904799217530 321.3409090   4.8444925  57.578682 -30.885082 19.1355 18.3843 18.1061 18.2751 18.4855 18.4825 0.0801 -137.050 -2.319 0.016  16.47  14.64  12.08  -0.190  -1.159  27.564  20.455  -14.160  1.35216  66.723 311.254  -0.6561 0.78548  25.226   3.031 1          0
  39627904803407172 321.4453783   4.8199723  57.626373 -30.983896 17.3219 16.5914 16.1318 16.1930 16.3505 16.3485 0.0780   69.184 -1.729 0.131  40.33  37.99  34.78   2.356  -2.344  11.655   8.915   -5.993  1.89914 272.901 394.324  -0.3177 0.83596  22.909   2.047 1          0
  39627905914896762  27.8397963   4.9848068 149.446579 -54.772552 19.6574 18.8900 18.3405 18.3699 18.4664 18.4223 0.0569 -106.484 -2.093 0.090  18.83  16.67  17.39   1.057  -0.667  37.399  29.017  -30.482  2.75403  79.287 278.531  -0.0339 0.71342  42.792   7.157 1          0
  39627906166561835  43.1119799   4.8981318 169.911087 -46.639004 18.6571 17.9164 17.4946 17.5741 17.7270 17.7128 0.0833 -171.048 -2.327 0.160  22.61  22.99  19.40  -0.174  -2.921  22.767  23.800  -16.493  3.02628 277.541 296.856  -0.1305 0.61416  61.864  14.787 0          0
  39627908465035280 180.3312254   5.0608041 272.298859  64.908737 17.9868 17.2956 16.8325 16.8850 17.0321 17.0604 0.0166  165.232 -1.305 0.062  33.42  33.00  31.20  -1.548  -2.063  17.972  10.946   16.296 -2.37221  70.537 373.381   0.0883 0.97522  20.652   0.259 1          0
  39627908544726662 185.1004975   4.9341954 283.131012  66.605377 18.4988 17.7807 17.3437 17.4297 17.6661 17.7477 0.0174   79.614 -1.830 0.135  29.95  27.07  22.71  -0.978  -2.013  22.138  10.547   20.334 -2.19466  37.295 377.159   1.2509 0.87699  23.024   1.509 1          0
  39627908565698914 186.3529593   5.0878982 286.067719  67.103615 17.6827 16.9620 16.6039 16.7469 16.9507 16.9354 0.0176  246.386 -2.511 0.074  54.28  52.04  44.00  -0.555  -1.226  16.645   8.912   15.350 -2.36855 207.944 394.369  -0.0246 0.47175  24.160   8.672 0          0
  39627908653777106 191.5390996   5.0310330 299.438995  67.866951 20.1095 19.3221 19.0049 19.1962 19.4315 19.4375 0.0201   25.923 -1.217 0.123  16.74  13.84   9.96  -0.830  -1.183  41.362  13.579   38.316 -1.60421  66.342 351.584  -0.0376 0.80564  41.696   4.488 1          0
  39627908762831094 198.1454809   5.1163067 316.757294  67.418747 19.8538 19.1282 18.6712 18.6892 18.7436 18.7112 0.0353  -11.551 -2.253 0.219   8.66   9.08   8.17  -1.045  -0.396  48.247  13.793   44.535 -1.16864 145.347 350.017  -1.1940 0.38743  48.457  21.394 0          0
  39627908775415595 198.9873549   4.9879685 318.793274  67.101837 18.8004 18.0385 17.6951 17.8460 18.0720 18.0763 0.0333  -36.775 -1.695 0.002  28.42  26.93  21.59  -1.129  -1.577  23.851   6.225   21.975 -1.76027  92.478 431.028  -0.1986 0.91542  24.917   1.100 1          0
  39627908783800748 199.3211735   5.0326094 319.648712  67.061722 18.2496 17.4665 17.0577 17.1469 17.2747 17.2507 0.0317  138.212 -3.131 0.177  25.14  23.37  20.11  -0.498  -2.534  23.091   5.970   21.268 -1.78994 160.138 435.289   4.3700 0.30994  22.658  11.936 0          0
  39627908783801526 199.3543829   5.0233108 319.724579  67.044212 19.8285 19.1237 18.6899 18.7668 18.8873 18.8838 0.0320    1.969 -2.269 0.156  13.90  13.02  10.33  -1.485  -0.269  45.237  12.601   41.642 -1.13174 214.995 359.110  -1.7624 0.04697  46.846  42.643 0          0
  39627908846718087 203.2164845   4.8941877 328.704712  65.671402 20.3999 19.6084 19.2411 19.3929 19.6342 19.6817 0.0297   51.134 -2.529 0.457   7.18   5.81   4.18  -0.703  -0.462  52.977  15.494   48.246 -0.82079  72.409 338.408  -0.1095 0.70382  50.875   8.844 1          0
  39627908846718227 203.2247332   5.0152357 328.837769  65.779701 18.0596 17.2786 16.9017 17.0339 17.2373 17.2672 0.0301  -32.938 -3.003 0.181  35.77  32.51  26.38  -2.157  -2.092  19.681   4.363   17.952 -1.86272  86.299 466.888  -0.6582 0.69759  19.169   3.415 0          0
  39627908855104445 203.6040532   4.9659029 329.632996  65.584801 18.7692 17.9935 17.6110 17.7410 17.9510 17.9628 0.0305  -54.952 -1.997 0.151  20.27  20.71  15.48  -1.107  -1.816  24.431   5.136   22.245 -1.46166 102.203 450.523   0.0379 0.97744  25.584   0.292 1          0
  39627908871883891 204.7246886   5.1241514 332.229187  65.260185 20.5237 19.7768 19.3263 19.3838 19.5499 19.5691 0.0258  -17.172 -2.410 0.056   6.13   6.19   4.44  -0.199  -1.370  61.390  18.929   55.719 -0.68464 242.289 318.740   0.1456 0.31585  95.403  49.603 0          0
  39627908884468569 205.5675929   4.9899440 333.863525  64.763794 17.3885 16.6388 16.3171 16.4739 16.7078 16.7623 0.0265  205.728 -1.870 0.063  40.85  36.10  31.46  -1.340  -4.560  12.969   4.035   11.739 -2.49347 211.074 474.660   1.0370 0.21517  14.704   9.497 0          0
  39627908905437428 206.6779030   5.1139482 336.265869  64.347252 19.9718 19.2456 18.7398 18.7874 18.9129 18.9034 0.0241  -27.958 -2.021 0.255   9.12   9.03   7.72  -1.051  -0.277  46.673  13.197   42.046 -0.66398 154.252 354.455  -0.2720 0.32825  45.422  22.972 0          0
  39627908964156387 210.1285327   5.1227233 342.783997  62.522045 19.0720 18.3277 17.9061 17.9727 18.0641 18.0482 0.0241   33.693 -3.113 0.577  15.83  15.05  13.73  -1.953  -1.150  36.052   9.191   31.966 -0.56536 172.030 391.215  -2.6870 0.26187  34.783  20.346 0          0
  39627908968353074 210.5079434   5.0044441 343.303467  62.207771 19.2767 18.4873 18.0844 18.2159 18.3785 18.3758 0.0258  -46.529 -1.699 0.264  13.57  12.49  10.68  -2.393  -1.218  30.677   6.914   27.125 -0.63655 196.863 420.334  -2.5012 0.12181  29.009  22.709 0          0
  39627909182262289 223.2459231   5.0399767   1.031438  53.593224 20.7587 19.9384 19.4684 19.5604 19.6873 19.6953 0.0344   -1.387 -2.167 0.351   6.19   5.30   4.17  -0.334  -0.682  62.807  29.196   50.475  0.02298  72.825 277.972   0.3849 0.70275  58.341  10.185 1          0
  39627909224203962 225.7071113   5.1065655   3.699238  51.749535 20.5676 19.8429 19.4293 19.5712 19.7461 19.7774 0.0391   -9.562 -0.610 0.445   5.14   4.85   3.68  -0.778  -1.464  48.506  21.939   38.037  0.08842 158.266 304.554  -1.5085 0.27537  43.945  24.968 0          0
  39627909358424292 233.8641403   5.0022160  10.847702  45.140301 18.7260 17.9956 17.6443 17.7830 17.9999 18.0176 0.0516  -60.033 -1.853 0.062  32.56  30.47  24.34   0.150  -1.381  23.025   8.361   16.301  0.37425 182.773 400.895   0.7056 0.23321  19.423  12.077 0          0
  39627909375202179 234.8699906   5.0796482  11.724201  44.351368 17.2712 16.5314 16.0616 16.0968 16.1932 16.1800 0.0529  -20.634 -2.297 0.115  48.77  48.33  44.32  -5.125  -1.423  13.455   2.312    9.403  1.00767 187.207 528.564   0.3642 0.49965  12.569   4.194 0          0
  39627909446503220 239.0273483   4.9756572  14.650775  40.812462 18.7848 17.9458 17.3738 17.4089 17.5393 17.5304 0.0586  -89.385 -1.418 0.062  42.93  42.71  39.11  -1.133  -1.952  21.647   8.724   14.129  0.49496  57.513 396.544   0.0009 0.91211  17.042   0.783 1          0
  39627909509415763 242.6978408   4.8810777  17.005154  37.640961 17.9716 17.2420 16.7642 16.7852 16.8865 16.8793 0.0539   76.114 -2.078 0.028  54.49  55.48  28.06  -3.434  -5.550  18.237   7.036   11.123  0.64378 366.036 418.534  -5.6779 0.59195  50.664  12.986 0          0
  39627909568137042 246.2616997   4.8753423  19.216421  34.571815 17.3901 16.6221 16.1812 16.2690 16.4503 16.4679 0.0564 -217.528 -0.980 0.037  96.35  93.68  79.91  -1.302  -5.925  11.202   3.080    6.355  1.40240 212.976 501.137  -0.0492 0.96120  11.671   0.231 1          0
  39627909589110684 247.5916179   4.9928018  20.129375  33.477779 17.7963 17.0549 16.6505 16.7425 16.9196 16.9631 0.0560 -174.852 -0.473 0.035  57.57  51.43  44.03  -1.077  -3.263  13.190   4.348    7.271  1.05668 126.966 467.216   0.2349 0.79254   9.860   1.141 1          0
  39627909681381468 252.9538812   5.1218492  23.270689  28.859230 18.7233 18.0470 17.6096 17.6448 17.7422 17.6839 0.1002 -142.265 -1.394 0.100  22.15  21.89  19.04  -1.295  -1.918  22.327  12.464   10.752  0.66852  53.283 360.215  -0.2958 0.93262  17.072   0.595 1          0
  39627909689771043 253.4868915   5.0575448  23.492123  28.361025 17.6596 16.8876 16.4072 16.4725 16.6065 16.5641 0.1149   15.728 -1.871 0.013  54.59  57.43  50.46  -2.412   1.391  12.483   4.765    5.925  1.16540 280.079 458.063   0.5371 0.74069  16.946   2.524 1          0
  39627909693967551 253.8028150   4.8999735  23.503330  28.009190 18.3537 17.5768 17.0172 17.0199 17.1157 17.0832 0.1216 -236.276 -2.168 0.068  49.76  48.63  44.65  -0.674  -3.517  17.948   8.954    8.413  0.78355 204.475 393.887  -0.2258 0.79180  18.571   2.158 1          0
  39627909710747758 254.9029314   5.0455091  24.230316  27.110865 17.2132 16.4661 16.1127 16.2230 16.4291 16.4594 0.1329    8.425 -1.819 0.119  51.98  50.13  46.69  -2.962  -0.890   9.623   3.537    4.387  1.68058 173.149 487.644  -0.2013 0.87235   7.681   0.524 1          0
  39627909735913585 256.4132815   5.1066266  25.075745  25.809238 18.3178 17.5165 17.0707 17.1329 17.2535 17.2152 0.1301  -65.829 -1.910 0.052  29.42  31.51  27.75  -2.195  -1.480  16.601   8.288    7.214  0.86988  77.014 401.792   0.3377 0.87497  11.487   0.766 1          0
  39627909761078078 257.9324926   5.0623228  25.807833  24.448147 18.4994 17.7177 17.1964 17.2048 17.2411 17.1524 0.1753 -208.884 -1.667 0.093  26.35  29.39  29.94  -0.944  -2.057  16.900   8.767    6.980  0.86938 115.578 396.038   0.5966 0.74364  12.423   1.826 1          0
  39627910692216551 313.6186631   5.1210681  52.943398 -24.371357 17.6742 16.9576 16.5836 16.6668 16.8389 16.8273 0.1123 -272.066 -3.988 0.030  51.05  35.89  39.69  -1.621  -4.210  16.428  11.968   -6.781  1.50473 225.608 364.324  -0.7214 0.63502  21.512   4.802 0          0
  39627910813850588 320.8821490   5.1128339  57.522072 -30.357344 18.0596 17.2741 16.8373 16.9015 17.0426 17.0192 0.0803 -101.282 -2.967 0.289  28.96  26.91  24.12   0.650  -1.520  18.452  13.435   -9.326  1.54727  92.347 352.653   0.0697 0.93519  17.902   0.599 1          0
  39627910952260970 329.1395300   4.9576882  63.410019 -36.970623 19.2498 18.4773 18.0043 18.0442 18.1624 18.1749 0.0589 -102.291 -1.909 0.130  17.34  15.50  13.74   0.602  -0.806  30.615  22.037  -18.419  1.44836  97.212 304.130   0.4650 0.83342  31.243   2.839 1          0
  39627910956450973 329.2106627   5.0584659  63.563717 -36.960758 20.8413 19.9930 19.5081 19.5760 19.7200 19.7359 0.0639 -194.956 -1.026 0.898   6.64   5.15   4.27   0.051  -0.234  53.165  39.495  -31.994  1.29850 113.889 251.336   0.5102 0.50313  51.000  16.858 0          0
  39627910981620237 330.8667646   4.8934840  64.749107 -38.327648 18.1768 17.4844 17.0822 17.1602 17.3149 17.3099 0.0519 -251.772 -1.451 0.103  27.53  26.91  23.08  -0.650  -2.396  18.455  13.256  -11.440  1.72707 140.043 354.007  -0.5750 0.75817  20.712   2.849 1          0
  39627911203917303 344.1215580   5.0905742  77.830292 -47.461987 18.7817 18.0482 17.6670 17.7577 17.9118 17.8757 0.0921 -110.666 -1.566 0.148  32.76  31.82  27.94   0.957  -1.829  22.096  15.469  -16.268  1.90691  55.321 338.572  -0.1815 0.93656  23.007   0.754 1          0
  39627911661094630  11.3504321   5.3665452 120.136986 -57.472443 19.4948 18.8247 18.7293 18.9853 19.2653 19.2583 0.0231 -135.246 -3.740 0.073  14.80   7.89   9.10   0.309  -1.090  43.976  28.727  -37.027  2.34945 100.340 279.443  -0.7933 0.63844  48.211  10.639 0          0
  39627911992448756  31.3304243   5.3684027 154.475540 -52.918217 19.2294 18.4909 18.1145 18.2193 18.4467 18.5251 0.0466  -76.644 -2.340 0.409  16.71  16.64  14.95   0.843  -0.296  30.930  26.357  -24.612  2.83176 141.686 287.344  -1.1133 0.37334  36.267  16.549 0          0
  39627912227327982  45.2898906   5.1821534 171.967896 -44.985886 18.4034 17.6678 17.1313 17.1339 17.2296 17.2045 0.1120   75.280 -1.841 0.159  31.36  36.30  31.36   2.016  -1.786  18.691  21.413  -13.159  3.05522  88.704 306.869  -0.1201 0.95891  27.430   0.575 1          0
  39627913653391056 130.5257972   5.3351881 221.194244  26.990881 17.5962 16.7962 16.3641 16.4681 16.6508 16.6551 0.0354   48.058 -2.237 0.086  38.80  39.85  34.85  -0.568  -3.882  14.455  19.795    6.606 -2.69871 131.657 314.410   0.1830 0.71080  23.532   3.978 1          0
  39627913800188235 139.1490665   5.2585994 226.058762  34.494610 19.5404 18.7861 18.3993 18.5165 18.7106 18.7426 0.0469  -40.911 -1.600 0.098  12.59  11.11   8.70  -0.187  -1.150  33.041  33.417   18.780 -2.51452 190.558 265.871  -0.2485 0.86602  56.715   4.072 1          0
  39627914026683148 152.8385644   5.1770731 235.598541  46.048409 17.6354 16.9511 16.5528 16.5561 16.6099 16.5586 0.0253  -20.874 -2.525 0.025  62.85  62.57  60.32   1.013  -2.701  19.352  19.269   13.972 -2.52883 226.105 317.016   0.2654 0.76518  39.444   5.247 1          0
  39627914186064599 162.2289785   5.1468342 244.429993  53.477844 19.0371 18.2468 17.8037 17.8946 18.0476 18.0712 0.0249  268.671 -2.617 0.209  17.00  16.65  13.65  -0.490  -1.765  30.774  23.035   24.771 -2.34181 154.247 299.934   0.6960 0.70577  41.547   7.167 1          0
  39627914190263075 162.6295893   5.2129122 244.782288  53.824181 17.5673 16.7696 16.3697 16.5045 16.7104 16.7344 0.0287  148.092 -2.248 0.078  35.86  34.80  29.62  -3.625  -2.675  14.220  13.996   11.508 -2.56813 163.616 348.552  -0.2706 0.45110  20.544   7.771 0          0
  39627914265756788 167.0268120   5.1315755 250.110718  56.995308 17.9412 17.2549 16.5406 16.5416 16.6009 16.5927 0.0431   99.397 -1.165 0.118  28.43  28.93  28.34  -0.085  -6.954  15.956  13.811   13.410 -2.50832 345.441 349.886   2.5478 0.57393  64.027  17.332 0          0
  39627914429335480 176.8403681   5.2158531 265.230865  63.296013 18.4100 17.6732 17.1557 17.1707 17.2518 17.2451 0.0198  125.220 -1.575 0.047  45.16  43.18  39.81  -1.439  -1.607  22.808  13.620   20.398 -2.29368  48.667 351.280  -0.5857 0.87285  24.949   1.694 1          0
  39627914479665234 179.7531829   5.1671361 270.984070  64.735725 17.7859 17.0105 16.5524 16.6382 16.7777 16.7608 0.0165  247.310 -2.078 0.138  38.48  39.72  34.86  -0.251  -1.290  16.864  10.796   15.271 -2.41200 200.773 374.787  -0.0265 0.43026  24.091   9.597 0          0
  39627914748105189 195.9904176   5.3029298 311.269196  67.971718 18.8247 18.0695 17.5421 17.5628 17.6304 17.6272 0.0330  -67.143 -1.910 0.103  25.52  25.39  25.89  -1.103  -1.712  27.519   7.872   25.514 -1.74152 131.166 407.057  -0.0813 0.87826  31.895   2.067 1          0
  39627914802627770 199.1046325   5.1548799 319.191315  67.234688 18.8098 18.0744 17.6556 17.7300 17.8583 17.8786 0.0346  -42.436 -2.037 0.111  19.72  19.01  16.23  -2.435  -0.776  27.155   6.870   25.040 -1.59892 205.134 420.978  -5.1730 0.12759  28.055  21.706 0          0
  39627914811016341 199.6047828   5.1407675 320.421478  67.091843 18.5243 17.7714 17.2739 17.3102 17.4034 17.3781 0.0271   19.655 -2.020 0.131  32.28  32.29  27.74  -1.533  -1.516  24.282   6.084   22.369 -1.71401  39.846 433.355  -1.6060 0.83657  23.265   2.070 1          0
  39627914823601316 200.4438485   5.1904881 322.508087  66.902138 19.8615 19.1570 18.7236 18.7732 18.8828 18.8846 0.0289  101.273 -1.954 0.131  12.46  13.34  10.48  -1.581  -0.702  45.898  12.583   42.203 -1.05710 200.132 359.251  -2.1185 0.31574  54.508  28.347 0          0
  39627914840379937 201.4995043   5.3716716 325.186127  66.738426 18.3397 17.5926 17.2074 17.3474 17.5683 17.5956 0.0290   61.513 -1.614 0.159  23.79  22.93  18.60  -2.112  -2.547  19.282   4.750   17.719 -1.98535  62.825 458.381   0.4400 0.74206  18.503   2.740 1          0
  39627914903290992 205.1177753   5.1746331 333.119049  65.131874 20.3701 19.6889 19.2668 19.3289 19.4698 19.4774 0.0291   28.244 -1.836 0.326   8.86   8.99   6.93  -0.983  -0.460  56.545  16.970   51.269 -0.68615 121.561 329.419  -0.9758 0.44853  54.105  20.599 0          0
  39627914907485084 205.3610540   5.2704887 333.735596  65.107430 20.6326 19.8933 19.4732 19.5774 19.7697 19.7540 0.0269   33.368 -1.496 0.204  11.58  10.33   7.28  -0.398  -0.794  56.687  16.995   51.387 -0.67037  59.554 329.273   0.9917 0.76687  54.187   7.150 1          0
  39627914974593444 209.3530490   5.1879377 341.471558  63.012054 19.3402 18.6055 18.2904 18.4533 18.7103 18.7654 0.0267   19.911 -2.434 0.001  25.42  22.69  17.43  -1.478  -2.127  33.493   7.920   29.830 -0.65585 170.337 406.435  -0.8875 0.22251  30.993  19.711 0          0
  39627915008148711 211.3915284   5.2213022 345.092346  61.864281 17.8414 17.1297 16.7159 16.8010 16.9495 16.9201 0.0267   10.557 -2.274 0.108  31.44  29.14  26.36  -3.232  -1.561  18.031   2.188   15.901 -1.54935 123.399 533.769  -2.0196 0.48859  16.625   5.712 0          0
  39627915096230680 216.7420481   5.3629562 353.461487  58.522015 17.1167 16.3749 15.9658 16.0598 16.2577 16.3086 0.0273   33.844 -2.949 0.150  48.42  46.75  41.83  -6.236  -3.121  13.173   1.559   11.238 -2.61503 226.251 565.464   0.3435 0.42140  16.780   6.830 0          0
  39627915104618566 217.2089652   5.2520327 353.953949  58.120064 17.5122 16.7887 16.4809 16.6607 16.9304 16.9757 0.0294 -154.095 -2.097 0.076  51.27  47.95  39.43  -0.096  -4.756  13.689   1.250   11.626 -2.48654 255.938 585.841   0.1687 0.86889  23.470   1.646 1          0
  39627915104620427 217.2950172   5.2271290 354.037720  58.042591 18.9341 18.1969 17.8575 18.0153 18.2826 18.3293 0.0296   96.293 -4.000 0.000  24.99  22.23  18.63  -1.358  -1.347  32.060   8.912   27.179 -0.19910 106.832 394.363  -0.4143 0.83708  31.761   2.817 1          0
  39627915339498164 231.1711121   5.1345648   8.793002  47.420204 20.3921 19.6496 19.2130 19.2953 19.4431 19.4612 0.0436    6.567 -2.687 0.382   6.80   6.49   4.90  -0.432  -0.288  57.321  30.801   42.131  0.19369 119.835 273.138   2.0931 0.54004  54.221  16.194 0          0
  39627915356276576 232.2400045   5.2347613   9.809835  46.606197 19.4341 18.6580 18.2416 18.3106 18.4422 18.4470 0.0454   32.796 -3.236 0.550  13.96  12.75  11.15  -1.569   0.041  39.440  19.127   28.612  0.24376 237.888 317.732   0.3878 0.37273  52.558  24.016 0          0
  39627915394027357 234.5791806   5.3432861  11.807903  44.738434 20.7704 19.9821 19.4147 19.3728 19.4387 19.4056 0.0705  -40.499 -1.691 0.444   4.20   5.02   3.78  -1.101  -0.424  60.894  35.363   42.775  0.25298 163.876 260.890  -0.2183 0.24929  56.408  33.896 0          0
  39627915419190630 235.9639742   5.3423633  12.859391  43.584259 17.5442 16.7918 16.3793 16.4801 16.6334 16.6172 0.0490 -227.518 -3.311 0.076  58.63  58.04  52.04  -5.859  -0.334  16.139   4.137   11.119  0.68027 366.653 472.186   0.3701 0.59727  46.991  11.848 0          0
  39627915431772230 236.6589124   5.2243408  13.238014  42.938698 17.5677 16.8311 16.4867 16.6340 16.8420 16.8446 0.0523 -100.280 -1.960 0.046  60.13  53.46  47.16  -3.940  -2.187  13.645   2.756    9.291  0.97914 108.620 511.838   0.5439 0.48051   9.718   3.410 0          0
  39627915519856500 242.0709471   5.3371206  17.097473  38.410744 17.2539 16.5128 16.1931 16.3556 16.5796 16.5764 0.0533  -29.360 -2.247 0.136  39.08  37.37  32.31  -1.075  -5.210  12.009   2.881    7.459  1.28827 160.838 507.580  -1.4657 0.38406   8.883   3.953 0          0
  39627915620516006 247.9424286   5.2666058  20.620113  33.306969 18.3120 17.5286 17.0622 17.1150 17.2399 17.2282 0.0701 -107.773 -2.401 0.046  50.19  51.71  47.13  -1.901  -3.301  20.095   9.580   11.016  0.66539 145.561 386.973  -2.2327 0.43475  15.504   6.108 0          0
  39627915633103814 248.8947660   5.3132853  21.217123  32.500626 19.3366 18.5550 18.0848 18.1542 18.2807 18.2542 0.0908 -174.323 -3.095 0.314  23.98  24.08  20.85  -0.969  -1.443  32.622  20.119   17.484  0.51773  98.572 312.848  -0.3710 0.88610  29.373   1.774 1          0
  39627915662464264 250.6406330   5.2070397  22.091560  30.925684 19.4368 18.6848 18.1995 18.2368 18.3330 18.3172 0.0876 -113.294 -2.802 0.104  16.86  17.00  15.44  -1.552  -1.374  35.000  22.668   17.938  0.52144 124.206 301.452  -1.1215 0.46636  29.149  10.608 0          0
  39627915683434661 251.8613784   5.2713657  22.829647  29.888023 18.8793 18.1220 17.6817 17.7474 17.8874 17.8559 0.1015 -261.787 -1.500 0.121  31.11  31.54  28.05  -1.250  -1.895  22.177  12.110   11.027  0.66369 167.766 363.128   0.1112 0.93901  22.096   0.695 1          0
  39627915704405090 253.0610362   5.2730520  23.480398  28.836651 18.3760 17.5486 17.0470 17.0738 17.1447 17.0911 0.1158 -285.427 -1.713 0.102  45.01  44.93  42.36  -0.733  -3.049  17.586   8.542    8.467  0.80169 219.300 398.696   0.0522 0.93374  19.967   0.684 1          0
  39627915712796423 253.6173859   5.1873609  23.691830  28.307671 17.7035 16.9779 16.5665 16.6592 16.8255 16.8257 0.1088  102.804 -4.000 0.001  34.08  36.13  30.10  -3.577  -0.691  16.415   7.692    7.771  0.85564 271.536 409.433  -0.0170 0.83622  23.207   2.070 1          0
  39627915729574963 254.7020918   5.1834796  24.261906  27.352242 18.0823 17.4315 16.7811 16.7578 16.8252 16.7911 0.1601 -105.646  0.177 0.045  38.17  39.72  38.03  -0.707  -8.399  11.901   4.576    5.464  1.25059 318.542 462.119  -0.9940 0.63594  19.521   4.344 0          0
  39627915758932340 256.3544250   5.1730143  25.110748  25.892010 18.3447 17.5296 17.0515 17.1135 17.2267 17.1805 0.1256    6.154 -1.025 0.040  54.38  56.46  48.59  -1.528  -1.053  15.220   7.172    6.636  0.94437 151.630 416.580   0.2755 0.83590  12.174   1.088 1          0
  39627915767321059 256.8595913   5.1998067  25.396305  25.458893 17.5420 16.7390 16.1874 16.2069 16.2797 16.2242 0.1291 -119.348 -1.288 0.045  70.56  78.93  76.20  -4.501  -4.344  11.009   4.334    4.730  1.38952 111.409 467.545  -0.2433 0.59333   6.637   1.694 0          0
  39627916681678829 311.4640346   5.1368469  51.698994 -22.554028 17.1843 16.4547 16.0595 16.1355 16.2395 16.1845 0.0930 -126.854 -2.595 0.057  70.97  69.20  67.93  -0.990  -1.506  12.239   8.953   -4.691  1.70706 109.196 393.890  -0.3372 0.73910  10.606   1.591 1          0
  39627916690070995 312.1041880   5.2054893  52.131744 -23.056065 18.2090 17.4385 17.0068 17.0720 17.2048 17.1894 0.1039 -219.930 -1.708 0.055  38.90  37.09  34.34   1.108  -2.081  16.606  12.117   -6.506  1.47551  97.318 363.069   1.2419 0.59215  13.781   3.530 0          0
  39627916723618557 313.8946720   5.1457202  53.130428 -24.588623 18.1050 17.4295 17.1957 17.3564 17.5917 17.6373 0.1083 -302.692 -1.423 0.236  27.45  23.97  18.69  -0.225  -2.569  15.269  11.108   -6.354  1.56140 123.492 371.890   0.3539 0.84051  14.793   1.282 1          0
  39627916736206800 314.8253684   5.3629507  53.890484 -25.245113 19.0653 18.2671 17.8473 17.9506 18.1140 18.0604 0.0884 -113.874 -1.831 0.027  25.46  23.59  19.15  -0.065  -1.166  24.549  18.583  -10.482  1.30678  75.950 320.537  -0.1420 0.94107  22.432   0.681 1          0
  39627916744590878 315.1820301   5.1709297  53.929729 -25.647297 18.3935 17.7143 17.3948 17.5046 17.6970 17.6894 0.0842  -35.636 -1.580 0.196  30.33  30.88  24.50   0.261  -2.604  19.147  14.085   -8.292  1.43322 164.128 347.919  -0.7128 0.61096  19.734   4.766 0          0
  39627916853645804 321.8278384   5.3345626  58.373188 -30.989971 19.8878 19.2480 18.6984 18.7062 18.7771 18.7313 0.0813 -111.354 -1.603 0.083  14.51  14.18  13.47   0.876  -1.866  40.804  31.444  -21.035  1.24448 253.214 271.286  -0.2343 0.27854  59.856  33.776 0          0
  39627916862032535 322.2413270   5.1440145  58.477974 -31.434746 17.3137 16.5555 16.0874 16.1293 16.2358 16.1892 0.0749   -1.375 -2.145 0.065  51.18  48.83  43.85   4.031  -1.887  12.587   9.520   -6.558  1.84866 283.694 387.612   0.2034 0.85468  26.498   2.076 1          0
  39627916878812050 323.3653421   5.1294368  59.248901 -32.343067 19.1254 18.3644 17.9727 18.0800 18.2231 18.2154 0.0841 -276.090 -2.716 0.256  13.89  14.58  11.28   0.544  -1.433  29.159  21.613  -15.611  1.36830 111.381 305.981   0.3559 0.75300  29.328   4.132 1          0
  39627917071748999 334.8437629   5.3341766  68.618881 -40.976017 17.5035 16.7490 16.3070 16.3891 16.5334 16.4870 0.1034 -141.659 -1.761 0.011  54.83  53.87  49.44   1.206  -0.625  11.889   9.718   -7.783  2.10614 133.773 385.516  -0.0080 0.62650  13.735   3.154 0          0
  39627917788973653  17.6724429   5.4199869 131.782791 -57.120548 19.2517 18.4590 18.0715 18.1878 18.3563 18.3459 0.0395 -133.683 -2.564 0.024  28.01  25.54  20.27   1.012  -0.316  32.576  24.008  -27.307  2.56011 132.662 296.038  -0.2484 0.43180  36.901  14.644 0          0
  39627918170653760  40.4533079   5.4588409 166.370071 -47.884956 20.5546 19.8874 19.2823 19.3291 19.4465 19.4432 0.0711 -151.651 -0.651 0.129  13.40  14.70  11.07   0.945  -1.585  46.732  39.452  -34.568  2.95329 217.999 251.428   0.9176 0.47527  78.963  28.086 0          0
  39627920066479025 153.9415136   5.3778572 236.266235  47.066124 19.8294 19.0795 18.6918 18.7979 18.9783 19.0230 0.0261  253.478 -2.291 0.353  10.06   9.25   7.77  -0.554  -0.989  43.396  34.738   31.834 -2.35543 127.707 262.452  -0.0064 0.86784  56.158   3.974 1          0
  39627920880178013 202.8081311   5.6150582 328.467834  66.493462 19.8321 19.0371 18.5964 18.6903 18.8668 18.8675 0.0280  -31.494 -1.340 0.307  11.34   9.57   8.08  -1.264  -0.931  37.784   9.188   34.637 -1.03094 101.385 391.242  -1.4040 0.63981  37.297   8.192 0          0
  39627920896952015 203.6911252   5.3986149 330.253937  65.945076 19.5782 18.8287 18.3445 18.3815 18.4937 18.4916 0.0265  153.258 -2.764 0.305  11.99  12.88  10.50  -0.890  -0.913  42.516  11.046   38.806 -0.89210 117.338 372.454  -0.0350 0.95278  46.940   1.135 1          0
  39627920913729658 204.7093354   5.4538504 332.544434  65.563049 17.6153 16.8741 16.5417 16.7139 16.9558 16.9584 0.0256   61.071 -1.573 0.038  52.66  49.84  41.33  -2.198  -2.028  13.751   4.084   12.527 -2.44418  60.792 473.456  -0.8122 0.76608  13.358   1.769 1          0
  39627920951478958 206.9782141   5.5173336 337.332825  64.548096 19.7884 19.0690 18.6082 18.6511 18.7755 18.7830 0.0251  -34.840 -1.827 0.219  16.44  15.91  13.34  -0.950  -0.355  43.098  11.471   38.893 -0.67163 132.835 368.624  -0.0674 0.45774  42.030  15.634 0          0
  39627920964062157 207.7551070   5.4341544 338.764313  64.079002 20.2406 19.4751 19.1073 19.2382 19.4493 19.4718 0.0241  -72.625 -2.061 0.054   9.54   9.68   7.05  -0.876  -0.545  49.673  14.467   44.645 -0.57478 122.489 345.242  -0.2607 0.66490  52.118  10.490 0          0
  39627920993422978 209.5447204   5.4409755 342.133667  63.114483 20.1138 19.3988 18.9954 19.1059 19.2868 19.3127 0.0276  124.154 -1.950 0.249  11.36  10.88   8.21  -0.660  -0.597  47.814  14.131   42.614 -0.48866 114.170 347.590   0.3792 0.83441  50.954   4.600 1          0
  39627921043752907 212.4657481   5.4962140 347.227448  61.426811 17.1967 16.4584 16.0658 16.1830 16.3732 16.3696 0.0265   98.716 -1.570 0.066  72.36  70.62  62.92  -2.490  -2.700  11.820   2.948   10.387 -2.70387  94.510 505.339  -0.1124 0.69460  11.367   2.049 0          0
  39627921177970716 220.5178628   5.6038899 358.640442  56.001236 20.5099 19.7803 19.2772 19.3360 19.4252 19.4192 0.0382   28.908 -1.498 0.425   5.66   6.61   4.69  -0.690   0.053  55.634  23.019   46.065 -0.03208 199.081 300.000   0.8940 0.21577  59.431  38.335 0          0
  39627921215721114 222.8738702   5.6206580   1.372464  54.252079 17.6984 17.0352 16.5348 16.5663 16.6521 16.6458 0.0360   68.099 -1.388 0.030  55.02  57.14  50.93  -3.191  -1.810  15.955   1.163   12.946  0.19315 121.196 592.450  -0.1002 0.85381  15.088   1.190 1          0
  39627921266050943 225.7748142   5.4807365   4.240826  51.930016 20.3083 19.6274 19.2823 19.4055 19.5868 19.5869 0.0423 -119.330  0.325 0.604   6.58   5.90   4.66  -0.699  -0.128  41.082  17.237   32.299  0.10889 183.236 327.886   1.2674 0.34643  42.427  20.594 0          0
  39627921316385035 228.8844507   5.4322936   7.145343  49.439732 18.6423 17.8482 17.4263 17.4944 17.6618 17.6965 0.0470 -242.922 -2.703 0.209  18.40  16.86  15.27  -2.355  -3.457  24.931   8.176   18.920  0.24921 330.473 403.187  -1.0324 0.67811  65.436  12.552 0          0
  39627921421242311 235.1388614   5.4801069  12.397828  44.348049 17.3338 16.6461 16.1117 16.1079 16.1735 16.1691 0.0513  -61.530 -1.169 0.026  67.87  75.07  70.02  -1.637  -5.525  12.841   2.121    8.974  1.19355 172.123 536.717  -1.1726 0.49885  11.271   3.768 0          0
  39627921484153815 238.7843375   5.4037299  14.963360  41.243984 18.9555 18.1515 17.6020 17.6486 17.7759 17.7718 0.0659  191.729 -2.241 0.114  23.32  21.46  19.19  -1.116  -0.402  25.654  11.593   16.887  0.44408 284.929 367.551   0.3308 0.83923  48.250   4.218 1          0
  39627921505127548 240.1446113   5.4864398  15.988915  40.132294 18.2984 17.6043 17.2652 17.4157 17.6543 17.6901 0.0544  -99.209 -3.999 0.001  26.04  23.69  19.67  -3.324  -2.770  23.594  10.429   15.184  0.49659 253.486 378.305  -1.2644 0.18481  26.136  17.982 0          0
  39627921505128741 240.1989444   5.3800459  15.906684  40.030869 17.6008 16.8820 16.5665 16.7173 16.9407 16.9387 0.0579 -151.853 -1.785 0.005  48.60  52.25  45.58  -1.503  -3.665  13.545   3.357    8.708  1.00970 122.150 492.740  -0.0504 0.94935  10.969   0.285 1          0
  39627921568043949 243.9574018   5.4969927  18.470341  36.870953 17.7589 17.0117 16.6528 16.7842 16.9946 17.0137 0.0508   66.480 -1.907 0.076  37.39  33.84  30.40  -2.142  -3.902  14.833   4.852    8.892  0.88643 174.795 456.249  -1.6661 0.34976  11.409   5.496 0          0
  39627921584822336 245.0141794   5.5943736  19.226189  36.007183 17.4804 16.6907 16.2052 16.2476 16.3403 16.3152 0.0583 -238.938 -3.124 0.107  44.79  47.91  43.92  -3.340  -2.446  15.460   5.484    9.080  0.84946 182.880 443.891   0.2374 0.52772  13.604   4.206 0          0
  39627921601598217 245.9536739   5.4893776  19.681732  35.142216 19.5324 18.8072 18.3582 18.4240 18.5754 18.5659 0.0649 -202.390 -4.000 0.001  24.42  24.70  20.49  -1.445  -0.116  42.644  27.337   24.484  0.44406 237.090 283.979   0.3757 0.31119  54.141  28.442 0          0
  39627921614180618 246.6979348   5.5678417  20.208010  34.535286 17.6303 16.9761 16.4593 16.4549 16.5000 16.4565 0.0626  104.676 -1.816 0.004  71.72  72.70  69.93  -5.765  -0.957  15.940   6.138    9.026  0.83154 354.798 432.465  -0.1119 0.74601  40.368   5.872 1          0
  39627921693874195 251.5161478   5.4261146  22.798332  30.264004 17.1003 16.3858 16.0437 16.1544 16.3340 16.2943 0.0972 -101.329 -4.000 0.001  58.22  55.23  48.61  -2.808  -5.926  12.983   4.846    6.538  1.11235 194.090 456.376  -1.3711 0.41644  10.338   4.259 0          0
  39627921702257726 251.8388578   5.6136094  23.165319  30.069933 18.0881 17.3815 17.0165 17.1196 17.3237 17.3392 0.0985  -63.226 -1.335 0.166  49.27  46.71  39.72  -2.540  -2.272  15.110   6.414    7.561  0.93062  50.571 427.982  -0.2790 0.93491  10.094   0.340 1          0
  39627921735818011 254.0440469   5.6117974  24.343365  28.131632 18.0071 17.2413 16.8348 16.9318 17.0874 17.0501 0.1373  -44.760 -1.558 0.104  48.14  46.69  41.76  -2.855  -4.474  13.475   5.561    6.347  1.07758 134.284 442.480  -4.8942 0.36963   8.451   3.890 0          0
  39627921748394850 254.5911065   5.5092738  24.528284  27.602243 18.1797 17.4740 16.9801 16.9884 17.0732 17.0099 0.1514  115.225 -1.753 0.019  27.90  29.53  27.15   1.421  -2.165  15.811   7.388    7.314  0.90641 331.920 413.550  -0.0757 0.56587  29.781   8.257 0          0
  39627921748401412 254.8029317   5.4973776  24.627272  27.410175 19.0745 18.3862 17.8661 17.8582 17.8934 17.7826 0.1314  -92.409 -1.468 0.218  16.60  17.79  16.60  -1.343  -1.792  25.238  15.351   11.588  0.65376  48.384 339.330 -14.5826 0.81146  19.401   2.019 1          0
  39627921786145447 256.9339619   5.4287092  25.659035  25.499229 18.1358 17.3677 16.8450 16.8532 16.9175 16.8659 0.1222   38.493 -1.273 0.062  52.85  56.00  54.12  -2.445  -2.425  15.319   7.354    6.584  0.95125 153.457 414.020  -0.5869 0.73685  12.263   1.858 1          0
  39627922734056562 313.5894432   5.4680043  53.245331 -24.158182 17.7422 16.9469 16.3656 16.3297 16.3463 16.2731 0.1124 -385.555 -2.380 0.049  59.15  60.83  59.90  -3.416  -4.418  15.014  10.976   -6.144  1.57337 351.299 373.106  -0.3896 0.86446  45.540   3.311 1          0
  39627922738253405 313.9152903   5.4492345  53.422298 -24.440233 17.2162 16.4958 16.1556 16.2704 16.4600 16.4617 0.1110 -187.385 -0.712 0.034  64.59  58.42  52.35  -1.637  -4.884   9.260   7.486   -3.823  2.01191  89.942 412.200  -0.6422 0.81711   9.037   0.910 1          0
  39627922750836364 314.6905618   5.5676090  53.997505 -25.020378 20.5085 19.7481 19.2968 19.3604 19.4879 19.4693 0.0915 -284.254 -3.640 0.148   9.59   9.68   7.15   0.274  -0.754  60.483  50.389  -25.641  1.07568 135.318 231.076   0.1050 0.64757  65.018  13.908 0          0
  39627922847303050 320.3884153   5.5484776  57.599949 -29.703962 20.8738 19.8630 19.2322 19.3343 19.4419 19.3501 0.0913  -65.159 -1.237 0.012   6.80   7.91   7.45   0.707  -0.591  44.982  35.338  -22.322  1.20412 178.503 260.951   0.6050 0.62642  55.125  12.662 0          0
  39627922847305131 320.4766130   5.5715723  57.680508 -29.761801 17.1479 16.3843 16.0079 16.1336 16.3212 16.2850 0.0891 -188.291 -0.690 0.078  46.58  44.62  38.28   1.966  -2.589   9.027   7.753   -4.471  2.11764  82.200 408.617   0.7380 0.78634   9.369   1.121 1          0
  39627922872467747 321.8491866   5.5375670  58.578743 -30.887125 18.7053 17.9651 17.5202 17.5638 17.6744 17.6159 0.0727  -12.492 -2.406 0.089  32.46  31.41  29.59   0.017  -2.755  25.064  18.594  -12.874  1.41034 236.236 320.478  -1.0914 0.39648  33.508  14.481 0          0
  39627922885051710 322.6449606   5.4617188  59.057728 -31.569355 16.9827 16.2693 15.9341 16.1008 16.3280 16.3007 0.0580 -300.565 -3.946 0.001  51.75  47.69  43.81  -0.553  -3.167  12.562   9.575   -6.570  1.85921 136.336 387.025   0.1775 0.87453  14.003   0.937 1          0
  39627922906028061 324.0717224   5.6011436  60.197601 -32.619938 19.3778 18.6135 18.1874 18.2784 18.4368 18.4067 0.0578  -26.378 -1.659 0.174  13.35  12.41  10.54   1.494  -1.553  30.625  22.844  -16.520  1.36947 248.512 300.720   0.2098 0.58095  50.243  13.317 0          0
  39627923006690560 330.0972678   5.5019153  64.703148 -37.349827 19.3094 18.5250 18.0084 18.0519 18.1369 18.1077 0.0487 -250.767 -3.330 0.221  22.14  22.98  21.90   0.085  -1.424  37.229  27.113  -22.597  1.40858 119.320 284.736  -0.6240 0.70992  39.018   6.619 1          0
  39627923019271849 330.7989246   5.4580843  65.236526 -37.907784 18.7951 17.9415 17.4092 17.4737 17.5758 17.5150 0.0596  -29.811 -2.392 0.045  29.78  31.73  29.39   1.256  -1.621  24.317  17.423  -14.939  1.58293 174.623 326.833   0.0806 0.79680  30.950   3.500 1          0
  39627923019272659 330.8395962   5.4799057  65.291046 -37.924068 19.3400 18.5955 18.1774 18.2847 18.4550 18.4313 0.0590 -268.576 -1.668 0.202  15.78  13.65  11.08  -0.175  -1.556  29.863  21.459  -18.358  1.49661 132.341 306.664  -0.5626 0.77981  32.952   4.077 1          0
  39627923430313975 355.4714979   5.5698475  93.138214 -53.230579 19.2834 18.5175 17.9353 17.9272 17.9686 17.9161 0.1220 -116.697 -2.345 0.078  31.64  32.01  28.36   1.515  -0.654  29.108  19.692  -23.294  2.05824 126.006 314.918   1.1425 0.52067  31.965  10.076 0          0
  39627923644223556   8.2458051   5.8190228 114.539360 -56.751701 17.2712 16.5547 16.2428 16.4018 16.6408 16.6870 0.0197 -196.005 -2.888 0.103  66.92  64.68  53.89   3.402  -0.436  14.114  13.444  -11.775  2.59051 187.022 352.588   0.3094 0.14557  17.928  13.372 0          0
  39627923694552540  11.1137134   5.6919802 119.729454 -57.136341 16.8547 16.1355 15.8476 16.0168 16.2510 16.2723 0.0249 -299.667 -1.979 0.045  72.20  67.46  59.85   3.935  -2.158  10.518  12.122   -8.807  2.72038 211.265 363.025   0.3990 0.43157  20.087   7.976 0          0
  39627924034292347  31.5201138   5.7144980 154.483719 -52.524002 18.5648 17.7650 17.3817 17.4973 17.6595 17.6580 0.0452  -18.098 -2.584 0.004  20.55  20.48  17.77   1.218  -0.201  23.553  22.071  -18.638  2.85811 160.022 303.986  -1.0201 0.34197  30.237  14.826 0          0
  39627925980449905 148.0142374   5.6787551 231.347488  42.301918 18.5864 17.8887 17.4719 17.5099 17.6367 17.6655 0.0351   63.256 -1.557 0.149  20.86  19.96  17.50   0.296  -1.873  24.282  23.927   16.392 -2.51529 112.452 296.356   0.2767 0.81151  32.264   3.357 1          0
  39627926085307426 154.3103745   5.7534969 236.119797  47.581902 17.6289 16.8701 16.3827 16.4667 16.6181 16.6292 0.0196  165.614 -1.180 0.065  37.14  38.56  33.60  -0.945  -2.888  13.985  15.558   10.359 -2.61406  29.347 338.003   0.1504 0.93891  18.885   0.595 1          0
  39627926118862900 156.3660458   5.6325279 238.048538  49.181416 20.8100 20.0447 19.5193 19.6702 19.8168 19.8898 0.0266   20.180 -2.623 0.807   4.69   4.81   3.19  -0.262  -0.833  65.254  47.432   49.461 -2.27359 131.441 236.001   0.2837 0.78971  82.124   9.649 1          0
  39627926378907373 171.8369180   5.6638037 256.173767  60.656296 19.7625 19.0169 18.6412 18.7580 18.9393 18.9547 0.0447  120.080 -2.165 0.155  21.58  18.91  14.86  -0.313  -1.387  39.756  22.829   34.688 -2.16485  82.822 300.783  12.8616 0.65641  41.564   8.622 0          0
  39627926727036969 192.7321294   5.7369569 302.584534  68.608360 19.6933 18.9422 18.6006 18.6966 18.8388 18.8240 0.0301   12.012 -2.122 0.132  11.32  10.57   8.38  -1.096  -0.603  41.798  12.846   38.919 -1.56309 113.835 357.166  -2.6651 0.52247  41.706  13.081 0          0
  39627926743810108 193.5570951   5.6647116 304.828583  68.526184 20.4266 19.6369 19.3130 19.4638 19.6677 19.6912 0.0315  109.620 -3.192 1.716   6.75   5.71   3.89  -0.760  -0.470  60.006  18.579   55.829 -1.32743 100.241 320.556  -1.2064 0.65966  61.594  12.631 0          0
  39627926802534090 197.2418252   5.7763187 314.767853  68.244316 17.8116 17.0632 16.7074 16.8733 17.1094 17.1396 0.0306  128.311 -1.278 0.340  28.77  28.60  22.38  -1.802  -1.929  14.333   5.822   13.323 -2.43686  97.195 437.834  -0.2284 0.70862  15.324   2.613 1          0
  39627926823507894 198.5720954   5.7580255 318.226990  67.948631 18.1370 17.3942 17.0222 17.1571 17.3990 17.4609 0.0305   43.823 -2.646 0.157  27.24  26.23  19.78  -2.214  -1.684  19.481   5.575   18.063 -2.07832  61.484 442.226  -1.4606 0.73799  19.066   2.874 1          0
  39627926894809658 202.8253308   5.7095768 328.599213  66.574028 18.4791 17.7165 17.3434 17.4817 17.7026 17.7120 0.0273  -33.528 -2.587 0.021  26.67  22.87  19.62  -1.531  -1.918  22.873   4.754   20.989 -1.65401  76.766 458.285  -0.2681 0.85723  22.681   1.744 1          0
  39627926919972286 204.1714830   5.6306897 331.557861  65.955223 17.0135 16.3212 15.9257 16.0163 16.1939 16.2026 0.0266 -143.405 -1.505 0.111  41.15  42.75  35.75  -0.096  -4.800  11.293   4.682   10.324 -2.65452 246.289 459.815  -0.0877 0.95214  21.699   0.532 1          0
  39627926949337017 206.1055225   5.8464292 335.940247  65.264832 19.2714 18.5230 18.1740 18.3406 18.6004 18.6398 0.0268  104.003 -1.219 0.663  13.27  13.19  10.44  -0.905  -1.805  27.788   5.346   25.233 -1.09027  99.724 446.476   0.8383 0.64896  26.671   5.678 0          0
  39627926991277478 208.5509232   5.7865022 340.721619  63.952114 20.2730 19.5255 19.0976 19.1788 19.3615 19.4178 0.0259   98.762 -1.870 0.156  15.25  14.13  10.89  -1.707  -0.307  50.796  14.907   45.604 -0.51673 282.890 342.254  -0.7978 0.47790 113.226  40.000 0          0
  39627927016440648 209.9167257   5.7924887 343.251312  63.191071 18.8198 18.0615 17.6385 17.7311 17.8846 17.8871 0.0284  -71.259 -2.660 0.052  31.94  29.31  25.08  -2.299  -1.370  28.375   5.521   25.315 -0.73147 172.411 443.209  -2.2931 0.29509  27.780  15.120 0          0
  39627927100329663 215.0682139   5.8641085 351.744843  60.024406 19.5626 18.8754 18.4434 18.5251 18.6846 18.6751 0.0281   24.972 -2.268 0.146  16.89  15.68  12.55  -2.551  -0.237  39.594  11.801   34.269 -0.24308 343.005 365.743  -0.5447 0.60838 148.855  36.244 0          0
  39627927117104727 215.9803873   5.6406721 352.764099  59.244545 17.2054 16.4295 16.0238 16.1425 16.3251 16.3205 0.0304   41.242 -1.203 0.039  68.68  63.02  57.17  -1.563  -3.506  11.097   2.654    9.543 -2.86891  91.985 515.438  -0.3095 0.58580   9.935   2.595 0          0
  39627927180023213 219.8902088   5.7767136 358.108673  56.578171 20.2144 19.5516 19.1275 19.1928 19.3426 19.3424 0.0346    3.766 -2.013 0.145  13.65  13.10   9.86  -0.612  -0.515  52.909  21.050   44.107 -0.04571  54.904 308.502   1.6185 0.78452  49.004   5.917 1          0
  39627927293266190 226.5402608   5.6813656   5.252272  51.453026 20.1878 19.3683 18.9337 19.0780 19.2796 19.2870 0.0467   28.468 -1.675 0.229  16.16  14.57  11.19  -0.341  -0.995  41.649  17.876   32.529  0.13330 115.599 324.321   0.3932 0.54437  37.989  11.208 0          0
  39627927427484902 234.6557457   5.6311646  12.205703  44.833138 17.7856 17.0243 16.5930 16.6824 16.8354 16.8037 0.0716  -78.812 -2.004 0.083  42.39  43.27  38.32  -1.918  -2.978  14.826   3.053   10.448  0.81553  51.475 501.973  -0.3083 0.88945  11.148   0.652 1          0
  39627927440069551 235.4532079   5.7225275  12.919764  44.217575 18.4938 17.7668 17.3109 17.3345 17.4104 17.3781 0.0751 -118.182 -1.700 0.143  24.34  24.41  22.29  -2.080  -2.461  21.774   7.856   15.167  0.46021 113.390 407.269  -0.9899 0.62951  18.217   4.142 0          0
  39627927473624526 237.4834094   5.7369734  14.425376  42.519562 18.1362 17.3677 16.9827 17.1254 17.3357 17.3448 0.0511 -200.821 -2.106 0.133  27.39  25.74  21.65  -2.400  -3.830  17.489   5.370   11.809  0.64102 203.618 446.026  -0.5715 0.65475  19.035   3.971 0          0
  39627927486204121 238.0932953   5.7985881  14.928813  42.036594 17.6240 16.8620 16.3776 16.4350 16.5267 16.4769 0.0484   21.044 -2.433 0.004  33.79  37.16  33.38  -4.102  -2.300  15.770   4.351   10.552  0.76640 167.317 467.161  -0.3371 0.54973  13.890   4.036 0          0
  39627927498787572 238.8873916   5.6483774  15.312039  41.284988 17.3206 16.5024 16.0507 16.1467 16.3059 16.3011 0.0501 -205.496 -1.845 0.114  69.59  70.91  62.35  -0.119  -6.130  11.842   2.382    7.812  1.40547 269.019 525.728  -0.2298 0.86272  17.831   1.314 1          0
  39627927544923020 241.5432844   5.6414663  17.089632  39.017761 17.3243 16.5472 16.1377 16.2408 16.4009 16.3847 0.0563   24.219 -1.491 0.113  77.97  71.89  65.68  -2.346  -3.688  11.640   2.696    7.327  1.40198 103.162 513.944  -2.0305 0.55287   7.968   2.294 0          0
  39627927561700966 242.5770414   5.6385924  17.754068  38.129776 18.2422 17.5246 17.0716 17.1345 17.2496 17.2173 0.0489  -11.647 -1.356 0.059  42.22  42.01  37.55  -1.458  -1.948  18.982   7.564   11.705  0.64593  67.026 411.142  -0.1355 0.86271  14.346   1.057 1          0
  39627927603647375 245.2409548   5.6472891  19.420792  35.837185 17.3210 16.5239 16.1402 16.2695 16.4356 16.3827 0.0611  -47.241 -3.940 0.004  44.74  46.87  40.76  -4.959  -1.302  14.624   4.949    8.554  0.92149 209.543 454.255   0.1624 0.39485  13.211   5.732 0          0
  39627927662362979 248.5467623   5.8051835  21.530998  33.041256 20.7025 19.9616 19.5094 19.5237 19.6544 19.6256 0.0849   23.932 -1.399 0.800   5.55   5.88   5.05  -0.763  -0.730  55.068  38.711   29.937  0.45298 125.020 253.053  -0.3867 0.82576  57.010   5.441 1          0
  39627927695919740 250.6340736   5.8278110  22.725090  31.227316 19.4566 18.7918 18.2029 18.1398 18.2074 18.2349 0.0913 -280.686 -1.264 0.072  24.04  26.90  22.85  -1.790  -1.881  32.144  20.201   16.621  0.55347 251.148 312.457  -0.5974 0.63174  48.249  10.889 0          0
  39627927708503947 251.4382654   5.6404072  22.974375  30.433861 19.0306 18.3285 17.8099 17.9202 18.0898 18.1107 0.1030 -118.370 -1.569 0.099  18.70  19.21  16.01  -2.646  -3.752  22.487  12.279   11.366  0.66407 265.810 361.730  -2.7006 0.28151  27.012  15.145 0          0
  39627927712699976 251.7595268   5.7188511  23.229477  30.189217 18.4892 17.6917 17.1865 17.2270 17.3559 17.3338 0.1070  -89.664 -1.853 0.102  32.15  31.75  28.88  -1.522  -2.389  18.530   9.087    9.302  0.76868  40.903 392.371  -1.4171 0.85115  13.038   1.048 1          0
  39627927742061910 253.5545118   5.6428847  24.115797  28.576828 19.5710 18.7587 18.1214 18.0897 18.1123 18.0400 0.1228 -251.844 -1.925 0.196  21.85  25.12  22.87  -1.077  -1.838  31.140  20.166   14.853  0.58724 180.486 312.623  -0.4544 0.78563  34.573   4.151 1          0
  39627927771421874 255.2786392   5.8084329  25.184578  27.135433 20.6610 20.0204 19.5335 19.5623 19.6416 19.5883 0.1083 -159.307 -1.333 0.372   7.94   8.60   7.33  -0.648  -0.730  53.650  40.520   24.381  0.52523  59.376 249.151  -0.3472 0.91306  48.992   2.226 1          0
  39627927783997855 255.8252891   5.7735013  25.431843  26.637068 19.4252 18.5852 18.0390 18.0214 18.0540 17.9707 0.1626   46.890 -1.668 0.213  16.77  18.63  16.71  -1.634  -0.988  26.168  16.384   11.700  0.65995 173.991 332.878  -0.0512 0.90416  27.206   1.369 1          0
  39627927804972790 257.2103515   5.8608228  26.224220  25.454050 17.9641 17.1956 16.7213 16.7350 16.8102 16.7534 0.1370  -48.908 -2.021 0.049  53.41  55.04  50.59  -0.936  -1.365  14.974   7.154    6.426  0.98837 120.261 416.844   0.4493 0.70245  10.527   1.840 1          0
  39627928736112647 313.0308617   5.7194302  53.145111 -23.554972 18.6654 17.8957 17.4616 17.5457 17.6404 17.5440 0.0951 -237.063 -1.902 0.216  19.57  19.19  16.22   0.646  -2.725  21.602  16.259   -8.642  1.34467 143.443 333.639  -0.1190 0.47548  19.595   6.966 0          0
  39627928748694473 313.7493938   5.7430149  53.593079 -24.141340 19.6376 18.8645 18.2973 18.2611 18.3151 18.2924 0.1171 -117.698 -2.969 0.155  22.21  24.18  21.10  -0.898  -1.324  37.539  30.101  -15.384  1.15776 189.537 275.209  -1.9061 0.17842  34.954  24.370 0          0
  39627928866129019 320.6286617   5.7824881  57.979523 -29.761223 18.3263 17.5501 17.0759 17.1131 17.2062 17.1629 0.0924  -35.172 -1.407 0.213  29.40  27.90  26.31   1.531  -1.179  17.834  13.127   -8.853  1.57258 193.291 354.991   0.2235 0.88073  23.329   1.479 1          0
  39627928899682827 322.6129911   5.8184134  59.370720 -31.330717 19.5822 18.7802 18.3737 18.4837 18.6650 18.6482 0.0728 -211.619 -1.691 0.002  13.22  11.06   9.81   0.514  -0.816  31.448  23.745  -16.366  1.33988  70.571 297.074   5.3664 0.70680  28.910   4.966 1          0
  39627928950017652 325.7805437   5.6334266  61.474594 -33.944183 17.7386 17.0102 16.5451 16.6116 16.7252 16.6356 0.1202 -126.798 -1.499 0.079  49.43  46.89  47.08   2.753  -3.001  12.792   9.845   -7.135  1.89759 141.565 384.188   0.4631 0.64571  13.890   2.990 0          0
  39627929021321379 330.0745122   5.7267695  64.899223 -37.186352 18.9847 18.2347 17.6703 17.6732 17.7657 17.7691 0.0509 -187.961 -1.817 0.101  20.41  20.63  16.90   1.003  -2.035  27.601  19.942  -16.685  1.51682 131.728 313.700   0.0796 0.41427  26.057  10.792 0          0
  39627929272977256 345.0491628   5.8417461  79.590691 -47.450481 18.5793 17.8090 17.4246 17.5710 17.7887 17.8023 0.0626  -47.698 -1.639 0.067  32.84  30.54  27.00   1.430  -1.429  19.721  14.357  -14.514  1.98951 124.415 346.005   0.0339 0.98016  24.159   0.242 1          0
  39627930090867078  34.0136277   6.0823489 157.687744 -50.989159 17.5773 16.9067 16.5673 16.6285 16.7920 16.8778 0.0480 -165.050 -1.438 0.026  63.22  61.97  52.89   0.000   0.000  14.750  17.194  -11.419  2.93511 269.987 328.132  -1.4903 0.41312  37.008  15.370 0          0
  39627931592428107 123.8657157   6.0296811 217.186478  21.417850 17.1533 16.4214 16.1087 16.2720 16.5123 16.5451 0.0243   76.143 -4.000 0.001  75.79  75.62  68.74   2.362  -2.778  14.714  20.826    5.422 -2.73274 154.398 309.529   0.2097 0.56272  24.430   6.836 0          0
  39627931659537455 127.9318562   6.0393742 219.173843  25.025751 18.3974 17.6505 16.9795 17.0354 17.1719 17.1565 0.0302  105.731 -0.702 0.055  44.13  42.84  36.67  -1.107  -0.197  17.566  22.860    7.483 -2.68620 214.031 300.656  -6.4215 0.03624  24.409  22.702 0          0
  39627931969918325 146.5704879   6.0045292 229.967377  41.248470 18.1629 17.4043 16.9882 17.0994 17.2741 17.2810 0.0294  220.521 -1.697 0.082  40.40  42.48  38.09  -0.716  -2.119  18.462  20.140   12.216 -2.58569  82.314 312.746   0.0054 0.95654  25.379   0.564 1          0
  39627932221575468 161.6522045   5.9621413 242.758255  53.557320 19.2129 18.4066 17.9736 18.0758 18.2354 18.2489 0.0238  329.347 -2.495 0.172  15.77  15.64  12.48  -0.191  -1.816  32.548  24.172   26.226 -2.35046 225.362 295.401   0.7335 0.64611  58.403  12.556 0          0
  39627932758444798 193.6803997   6.0307485 305.198944  68.888039 20.5807 19.8706 19.5055 19.5844 19.7634 19.7960 0.0332   68.016 -2.419 0.295   6.89   6.91   5.17  -0.627  -0.653  64.123  19.592   59.806 -1.29926  46.595 315.410  -1.6014 0.81284  63.003   6.504 1          0
  39627932762640397 194.0111924   5.9331831 306.097778  68.776611 17.8776 17.2395 17.0407 17.2550 17.5382 17.5940 0.0334  343.454 -4.000 0.000  37.40  33.99  26.21  -3.005  -4.136  20.800   7.134   19.398 -2.12015 387.500 417.132   0.6708 0.79408 115.990  13.313 1          0
  39627932791996691 195.5760188   6.0706224 310.415039  68.784348 18.2253 17.4980 17.0925 17.1807 17.3217 17.3105 0.0404   -7.798 -2.844 0.120  33.88  33.21  28.49  -1.430  -2.439  22.128   6.780   20.636 -2.02361  94.137 422.324   0.3578 0.75861  23.156   3.178 1          0
  39627932825553842 197.7119604   5.9964532 316.124512  68.369614 17.2920 16.5411 16.2821 16.5133 16.8186 16.8698 0.0304  -42.111 -4.000 0.001  36.95  32.77  26.07  -2.229  -2.821  14.397   5.697   13.395 -2.43970  94.330 440.034  -0.3342 0.79874  15.708   1.758 1          0
  39627932842328107 198.5777245   6.0441460 318.423645  68.225235 20.5743 19.8751 19.4157 19.4796 19.6104 19.5599 0.0304  137.680 -1.703 0.005   8.12   7.93   6.10  -0.068  -0.675  59.855  17.031   55.563 -1.04549 159.266 329.065   1.9819 0.42104  64.539  26.295 0          0
  39627932859107285 199.7028021   6.0696882 321.336395  67.957947 22.0887 21.3411 20.8524 20.9981 21.2178 21.2696 0.0290  -23.444 -2.790 1.241   4.27   3.54   2.26   0.000   0.000 116.672  37.914  108.078 -0.80596 251.554 254.841   1.0034 0.41775 253.953 104.294 0          0
  39627932867495908 200.1729194   5.9113879 322.399506  67.670677 18.5305 17.7887 17.4804 17.6206 17.8421 17.8762 0.0363   21.359 -1.839 0.129  20.72  18.51  14.01  -1.712  -2.009  22.003   5.327   20.357 -1.86320  41.680 446.839  -0.1697 0.85651  21.223   1.640 1          0
  39627932905243509 202.3828457   5.9435601 327.794342  66.958366 20.4610 19.6578 19.2324 19.3426 19.5193 19.5037 0.0283   17.822 -2.337 0.605   7.00   6.13   4.44  -1.292  -0.572  55.635  15.547   51.171 -0.84277 189.048 338.072  -3.0941 0.09185  53.558  44.547 0          0
  39627932942992881 204.6719059   5.9157754 332.963928  65.993332 20.1522 19.4196 19.0545 19.1749 19.3783 19.3942 0.0242   33.867 -1.429 0.339  10.92  10.09   7.28  -0.970  -0.258  45.873  12.023   41.884 -0.78326 139.304 363.857  -0.2081 0.37512  43.923  19.959 0          0
  39627932997520230 208.0117986   5.9846847 339.935150  64.409897 18.9629 18.1985 17.8762 18.0203 18.2377 18.2845 0.0259  102.577 -1.978 0.676  15.66  14.07  10.78  -0.712  -1.839  27.454   5.050   24.753 -0.93684 117.773 452.229   1.0127 0.54593  26.101   7.666 0          0
  39627933014295274 208.9036525   5.8755398 341.497894  63.832260 19.7804 19.1474 18.7178 18.7261 18.8105 18.7829 0.0257  -60.826 -1.107 0.163   9.22   9.44   8.10  -2.217  -1.439  44.050  12.014   39.509 -0.53882 333.303 363.933  -6.2831 0.59657 160.334  40.514 0          0
  39627933140124779 216.4645388   6.0022955 353.932709  59.174393 19.4824 18.8462 18.4843 18.6703 18.9302 19.0251 0.0264   92.955  0.370 0.195  11.38   9.88   7.03  -1.455  -2.261  26.764   5.674   22.970 -0.25833 141.527 440.437  -0.5709 0.50239  25.618   8.485 0          0
  39627933165291110 217.9831944   6.0226836 356.017487  58.123058 17.1141 16.3399 15.9626 16.1070 16.3180 16.3378 0.0322   18.166 -1.319 0.113  83.07  82.58  69.17  -1.237  -3.517  10.494   2.687    8.918 -2.99784 107.319 514.269  -0.6868 0.54912   9.545   2.778 0          0
  39627933475669839 236.5741319   5.9761043  14.046082  43.413055 19.1502 18.5206 18.1671 18.3610 18.6390 18.7176 0.0563  -37.361 -1.876 0.047  22.83  18.87  14.25  -2.858  -2.590  26.908  11.795   18.465  0.41392 255.406 365.800  -1.9578 0.18365  31.457  21.696 0          0
  39627933521807455 239.3429176   5.9224697  15.936139  41.040520 20.7053 19.9011 19.4209 19.4655 19.5892 19.5758 0.0539  -10.445 -1.385 0.152   7.12   6.25   5.13  -0.663  -0.492  55.877  34.412   36.607  0.34295  72.327 263.280   0.4364 0.84540  52.303   4.382 1          0
  39627933588917977 243.4033693   5.9609246  18.629480  37.580227 17.2939 16.5717 16.2387 16.3935 16.6218 16.6227 0.0479 -161.352 -1.183 0.079  47.04  42.44  36.16  -1.167  -2.178  11.122   2.820    6.783  1.51424 140.255 509.625   0.5676 0.40410   7.764   3.295 0          0
  39627933639248006 246.3583038   6.0515002  20.521729  35.066071 17.5268 16.8601 16.3738 16.3523 16.3846 16.3539 0.0705 -125.755 -1.439 0.033  71.00  73.94  71.67  -1.853  -1.952  14.744   5.253    8.463  0.93637  59.689 448.255   2.0617 0.75107  10.054   1.429 1          0
  39627933685389983 249.2776996   6.0570273  22.207741  32.523300 18.3969 17.6543 17.3072 17.4482 17.6598 17.6645 0.0806   51.911 -1.410 0.563  40.53  35.49  31.65  -1.944  -1.371  17.620   7.908    9.459  0.78957 155.965 406.588   0.0077 0.99006  15.896   0.079 1          0
  39627933693778954 249.7747796   5.9469420  22.371492  32.036125 17.5175 16.7779 16.4298 16.5597 16.7627 16.7625 0.0742  -86.874 -1.114 0.054  66.93  63.77  54.71  -3.029  -2.759  11.721   3.910    6.215  1.31374  27.670 477.760   0.4243 0.92053   7.411   0.307 1          0
  39627933706360358 250.5164592   6.0607019  22.900442  31.440599 18.0418 17.2798 16.8815 17.0235 17.2181 17.1999 0.0829  166.999 -1.673 0.067  33.06  31.80  28.29  -1.703  -1.811  14.969   6.121    7.799  0.94729 267.631 432.737  -0.2901 0.78201  20.518   2.510 1          0
  39627933718942423 251.2162093   6.0379703  23.260452  30.816292 17.6314 16.8849 16.4189 16.4680 16.5615 16.5050 0.0796  139.735 -2.775 0.128  41.18  42.30  38.91  -3.978  -1.536  15.564   6.678    7.963  0.91154 284.730 423.871  -0.2760 0.79081  23.770   2.777 1          0
  39627933756687111 253.3269383   6.1221234  24.479021  29.000601 18.1560 17.4173 16.9994 17.0858 17.2219 17.1797 0.1059   24.675 -1.653 0.121  33.97  35.25  30.64  -2.160  -2.132  16.113   7.455    7.800  0.89984 129.660 412.623  -0.4038 0.82840  12.635   1.186 1          0
  39627933765079766 253.9562977   6.0521230  24.739721  28.413866 17.6786 16.9522 16.4655 16.5104 16.6383 16.6106 0.1223  -59.794 -4.000 0.001  56.82  58.38  52.25  -1.710   1.051  16.072   7.523    7.636  0.90485 255.088 411.695   1.4037 0.45178  18.256   6.894 0          0
  39627933781858346 254.9998961   6.0416598  25.273052  27.489107 18.7265 18.0240 17.5063 17.5381 17.5998 17.5172 0.1189  -75.682 -1.410 0.110  19.89  20.70  19.51   1.976  -0.752  20.952  11.717    9.649  0.74395 352.563 366.466   0.6254 0.54834  51.545  15.036 0          0
  39627933781860398 255.0618477   5.8916569  25.155287  27.365126 19.2490 18.4974 18.0493 18.1112 18.2391 18.1883 0.1116   37.741 -2.261 0.210  25.57  25.38  21.92  -0.660  -1.540  28.103  17.897   12.882  0.63450 157.848 324.202  -0.2359 0.72747  27.189   4.289 1          0
  39627933794435292 255.5693243   5.9320749  25.457708  26.936148 18.9522 18.1616 17.6902 17.7478 17.8710 17.8377 0.1084    1.767 -1.583 0.140  32.47  33.38  28.49  -0.030  -2.590  22.470  13.123   10.154  0.71571 205.116 355.018  -0.3971 0.23363  19.008  11.809 0          0
  39627934754935617 313.1947081   5.8982812  53.405624 -23.594318 18.6122 17.8741 17.4935 17.6042 17.7931 17.7644 0.1026 -105.469 -2.010 0.111  29.42  27.58  23.72   0.867  -1.453  20.126  15.064   -8.063  1.38621 116.648 341.207   0.3308 0.83396  19.237   1.742 1          0
  39627934784296811 314.9927153   6.0783280  54.650436 -24.988174 17.3009 16.5285 16.1524 16.2862 16.4475 16.3814 0.0981 -303.338 -1.780 0.011  47.60  43.01  38.68  -1.562  -6.361  10.734   8.348   -4.528  1.88659 217.654 401.051  -0.0726 0.93471  15.130   0.511 1          0
  39627934796875865 315.6292944   6.1220857  55.080635 -25.489325 19.1531 18.4005 17.9624 18.0453 18.1935 18.1826 0.0680 -146.655 -1.311 0.092  23.16  23.06  19.02   0.043  -1.177  26.297  20.185  -11.330  1.30259  41.380 312.530  -0.0584 0.97081  23.572   0.349 1          0
  39627934813653439 316.6614301   5.8959805  55.513432 -26.465736 19.4240 18.6109 18.1418 18.1706 18.2869 18.2420 0.0823 -143.430 -2.588 0.200  14.92  14.45  12.44   0.648  -1.980  33.473  26.193  -14.940  1.23145 181.894 287.923  -0.3561 0.21470  31.276  20.220 0          0
  39627934813657801 316.8149850   5.9409094  55.651173 -26.566517 17.1030 16.3534 15.9550 16.0792 16.2104 16.1742 0.0821 -244.526 -2.781 0.066  45.83  46.12  37.50   0.365  -4.668  11.610   8.893   -5.186  1.83987 112.239 394.579   0.1335 0.84199  11.216   0.962 1          0
  39627934822045291 317.2687242   5.9045161  55.903530 -26.959251 17.4327 16.7337 16.4877 16.6512 16.8294 16.7979 0.1080 -171.410 -4.000 0.001  39.76  36.65  30.07   0.674  -3.522  15.017  11.108   -6.806  1.63598  95.819 371.889  -0.2827 0.66887  13.260   2.631 0          0
  39627934838821564 318.2426802   6.0965039  56.702629 -27.645462 19.4347 18.7540 18.1984 18.2363 18.2849 18.2257 0.1002 -274.988 -1.445 0.223  13.51  13.57  12.13  -1.012  -1.459  30.347  23.394  -14.098  1.28869 190.628 298.474  -0.7724 0.53840  35.504  10.653 0          0
  39627934843018044 318.5721914   5.9404907  56.770912 -28.003340 18.9684 18.2709 17.9126 17.9986 18.1393 18.1242 0.0777 -131.258 -1.906 0.146  19.63  18.55  16.39  -0.161  -0.901  26.838  20.381  -12.613  1.33592  80.154 311.604  -0.0978 0.80549  24.849   2.677 1          0
  39627934897540724 321.7438717   5.8896429  58.836418 -30.594055 18.4503 17.7080 17.3232 17.4343 17.5744 17.5084 0.0788  -53.718 -2.914 0.188  25.32  24.86  21.09   0.471  -1.529  22.344  16.547  -11.377  1.46700 131.274 331.902  -0.2265 0.91700  23.946   1.037 1          0
  39627934926898399 323.3937609   6.0415506  60.128555 -31.816542 17.1393 16.3537 15.9646 16.0848 16.2723 16.2721 0.0635 -331.095 -1.361 0.048  87.81  83.27  75.83  -2.240  -5.101  10.121   8.435   -5.326  2.05683 218.682 399.996   0.0026 0.92999  16.289   0.591 1          0
  39627936092918304  33.4197851   6.2754145 156.721725 -51.120045 19.5032 18.7023 18.2301 18.2793 18.4126 18.4318 0.0642  -89.671 -2.678 0.170  20.47  19.82  17.31   0.453  -0.571  35.812  30.263  -27.805  2.84365 125.724 274.725  -2.1801 0.50788  42.463  13.858 0          0
  39627936118079635  34.6984563   6.3371771 158.402054 -50.420132 19.7185 19.0525 18.8261 18.9894 19.2423 19.2633 0.0660  -37.395 -1.602 0.348   9.46   8.93   6.57   0.839  -0.937  35.905  30.727  -27.599  2.86399  29.194 273.354  -5.8593 0.89411  41.352   2.312 1          0
  39627937586092108 122.9153252   6.2369281 216.532516  20.667276 17.3643 16.6662 16.2669 16.4157 16.6269 16.6483 0.0242   85.175 -0.079 0.066  50.47  48.16  43.79  -0.738   0.137  10.754  17.352    3.837 -2.78916 223.062 327.234 -21.8887 0.00495  17.946  17.770 0          0
  39627937640614200 126.0687876   6.1667080 218.125534  23.433819 17.7724 17.0268 16.6130 16.7203 16.8912 16.8833 0.0249  231.598 -1.291 0.071  45.33  46.97  40.08  -0.277  -2.503  15.111  20.932    6.058 -2.72030  96.857 309.043  -0.1204 0.95703  24.024   0.528 1          0
  39627937640615255 126.1168975   6.1277010 218.187073  23.458782 19.6328 18.9021 18.5978 18.7562 18.9748 18.9694 0.0243  161.804 -1.767 0.174  14.79  13.70  10.74  -0.020  -0.859  37.189  40.852   14.893 -2.59910  54.319 248.459  -2.2218 0.80424  43.769   4.749 1          0
  39627938072626536 151.9109837   6.2635900 233.561005  45.884945 18.0183 17.3023 17.0535 17.2314 17.5206 17.6138 0.0229   58.104 -2.354 0.066  36.35  38.91  31.44  -0.154  -2.378  18.374  18.833   13.231 -2.56358  89.548 319.238   0.0262 0.99130  26.188   0.114 1          0
  39627938131349774 155.5932116   6.1736802 236.696228  48.869152 17.6314 16.9124 16.5541 16.6228 16.7841 16.8257 0.0224   99.115 -1.480 0.047  50.31  48.94  44.15  -1.176  -2.954  15.578  16.247   11.769 -2.58639  46.863 333.710   0.0982 0.92182  20.227   0.823 1          0
  39627938135542264 155.7546335   6.1392326 236.879425  48.980759 19.8621 19.2627 19.1069 19.3526 19.6931 19.8011 0.0210   32.592 -2.905 0.371  10.10   8.51   6.42  -1.067  -0.910  46.575  35.660   35.203 -2.34077 198.737 260.160  -0.4744 0.29277  61.207  33.484 0          0
  39627938139734237 155.8756202   6.3272112 236.749939  49.187180 17.6155 16.9681 16.7598 16.9807 17.2810 17.3104 0.0237  -24.954 -4.000 0.000  43.73  38.75  31.70  -0.509  -3.038  18.403  17.869   13.966 -2.54370 173.270 324.355   0.1722 0.87096  30.662   2.115 1          0
  39627938278146513 164.1890950   6.3638543 245.019821  55.751137 18.9536 18.2423 17.7805 17.7983 17.8673 17.8130 0.0305   80.029 -2.229 0.106  15.95  17.62  15.10  -0.931  -1.308  31.988  22.676   26.481 -2.33833  68.937 301.419  -0.4394 0.74067  35.239   5.250 1          0
  39627938513029531 178.3644889   6.2337206 266.912476  64.968765 20.5158 19.8044 19.4126 19.4978 19.6989 19.7935 0.0112   75.010 -1.914 0.357  12.89  11.21   7.80  -0.739  -0.338  60.157  27.114   54.531 -1.92652 134.817 284.734 -24.0803 0.37260  60.960  27.864 0          0
  39627938726939633 191.2048561   6.1541102 298.344055  68.966881 16.9855 16.1974 15.8225 15.9816 16.2352 16.2886 0.0251  184.926 -1.910 0.024  63.90  56.93  46.44  -5.407  -3.274  10.257   7.207    9.590 -2.67534 170.888 416.082   0.1521 0.91613  16.378   0.717 1          0
  39627938911490013 202.3238860   6.1489604 327.853516  67.170723 18.2053 17.4107 16.9658 17.0505 17.1956 17.1862 0.0285  116.813 -3.149 0.197  28.67  27.30  24.11  -0.227  -3.131  22.158   4.658   20.424 -1.76073 209.525 460.337  26.7301 0.03873  20.976  19.412 0          0
  39627939024732302 208.9167299   6.1655651 341.892426  64.065193 20.3025 19.6180 19.1068 19.0747 19.1025 19.0484 0.0260   28.948 -1.817 0.284   6.23   7.55   6.08  -0.462   0.313  60.522  18.963   54.384 -0.44873 275.599 318.567   0.6639 0.37581 126.949  57.595 0          0
  39627939049902914 210.6176412   6.1646944 344.983154  63.081013 17.8850 17.1926 16.7380 16.7915 16.9146 16.8974 0.0271    6.287 -1.907 0.115  30.31  32.42  28.44  -3.657  -1.601  18.171   2.143   16.203 -1.67516 158.990 535.716  -1.4730 0.35299  17.482   8.360 0          0
  39627939062482298 211.2457532   6.2566089 346.196442  62.775276 20.1777 19.5267 19.3734 19.5999 19.9339 20.0398 0.0235  -13.798 -4.000 0.001  12.19  10.13   6.02   0.205   0.086  59.788  19.605   53.118 -0.33936 304.880 315.345   4.3400 0.52345 178.712  55.902 0          0
  39627939100231013 213.5126538   6.3252635 350.008606  61.397026 18.6029 17.8748 17.4431 17.5074 17.6523 17.6773 0.0287 -199.576 -2.717 0.150  20.20  19.22  16.70  -1.892  -2.230  26.711   4.966   23.440 -0.46314 241.665 453.906  -0.7014 0.66506  42.620   8.573 0          0
  39627939100231834 213.5557394   6.2108723 349.919830  61.282543 20.2690 19.5837 19.2595 19.4236 19.6653 19.7170 0.0293   78.322 -2.232 1.381   5.94   5.40   3.58  -0.176  -0.230  51.386  16.780   45.025 -0.26049 189.298 330.528   2.5252 0.28252  54.991  30.764 0          0
  39627939137978538 215.7050377   6.2637500 353.214600  59.885757 20.5132 19.8258 19.3936 19.5160 19.7294 19.8059 0.0275 -202.627 -0.436 0.441   5.51   5.63   3.76  -0.958  -1.785  47.525  15.824   41.071 -0.17899 304.247 336.317  -0.7821 0.69349 135.082  24.449 0          0
  39627939372860777 229.8389986   6.2540647   9.018528  49.148720 18.3042 17.5872 17.0868 17.1150 17.2620 17.2828 0.0393 -178.143 -2.224 0.182  28.36  30.52  25.57   0.564  -2.296  21.468   6.110   16.225  0.36853 268.679 432.925   0.2519 0.61049  34.575   8.362 0          0
  39627939377055011 230.0832843   6.2887346   9.274347  48.969650 18.3892 17.6986 17.3811 17.5174 17.7525 17.7790 0.0410 -116.570 -4.000 0.001  23.94  23.42  18.72  -0.885  -2.096  25.975   9.093   19.572  0.30700 124.684 392.305  -0.3031 0.73793  24.528   3.699 1          0
  39627939418998931 232.6326391   6.3221043  11.443225  46.893265 18.9659 18.2311 17.7902 17.8554 18.0234 18.0424 0.0456  -57.099 -2.399 0.007  17.48  16.30  14.44  -1.923  -3.252  28.681  11.717   20.912  0.33828 282.821 366.471  -5.3024 0.31838  44.918  23.223 0          0
  39627939469329684 235.6150374   6.2135606  13.618787  44.346344 17.3955 16.7093 16.2188 16.2286 16.3195 16.3110 0.0518    1.763 -2.223 0.050  41.87  41.48  38.76  -5.353  -0.827  14.685   3.194   10.260  0.88524 247.547 497.582   0.2781 0.52753  18.595   5.751 0          0
  39627939494494762 237.0904905   6.3148627  14.813912  43.156330 17.9686 17.2173 16.8037 16.9012 17.0673 17.0605 0.0486   82.692 -1.962 0.063  42.24  40.55  35.50  -2.559  -1.019  16.923   4.905   11.566  0.69910 176.186 455.155   0.1829 0.88882  17.390   1.024 1          0
  39627939549021769 240.4129221   6.2930961  17.075094  40.317142 17.3162 16.5602 16.1722 16.2996 16.4976 16.4834 0.0489  -47.257 -2.341 0.074  49.41  44.19  39.69  -1.189  -6.607  12.637   3.008    8.174  1.22443 239.434 503.419  -1.4804 0.42868  13.784   5.512 0          0
  39627939553219186 240.8127858   6.1744791  17.205402  39.914467 18.5578 17.8924 17.6879 17.8597 18.0940 18.1340 0.0497  -50.069 -1.318 0.103  21.17  19.26  15.98  -2.818  -2.180  21.566   9.060   13.818  0.57045 139.466 392.674  -0.8931 0.38499  16.762   7.443 0          0
  39627939561604548 241.1579986   6.1690811  17.425583  39.615841 17.3744 16.5802 16.1307 16.2153 16.3704 16.3400 0.0547  -49.550 -1.956 0.046  74.80  70.44  62.68  -0.201  -3.542  12.426   3.018    7.921  1.25302 152.312 503.102  -0.4456 0.36006   8.999   4.234 0          0
  39627939561605255 241.1904971   6.1507814  17.426313  39.578709 18.8627 18.0794 17.6033 17.6726 17.8084 17.7949 0.0552   15.232 -2.837 0.040  20.06  19.52  16.33  -1.780  -3.747  27.456  13.593   17.463  0.48504 333.359 351.483  -4.4805 0.49792  65.721  22.029 0          0
  39627939574186659 241.8748593   6.3619760  18.104942  39.097137 17.1731 16.4460 16.1651 16.3237 16.5422 16.5534 0.0576  -63.673 -1.229 0.048  74.71  66.54  59.62  -2.728  -3.511  10.604   2.584    6.688  1.71487  23.285 517.992  -1.2751 0.91797   7.182   0.307 1          0
  39627939624520179 244.9679416   6.2401726  19.894674  36.365059 17.4506 16.6755 16.2247 16.2998 16.4206 16.3880 0.0533   79.773 -1.737 0.063  67.50  68.14  62.79   2.411  -2.331  13.089   3.978    7.757  1.12345 345.731 476.056  -0.2115 0.52909  27.743   8.544 0          0
  39627939725184853 251.0378614   6.2027873  23.332771  31.050306 17.3672 16.5670 16.0901 16.1505 16.2464 16.1886 0.0814  -89.615 -3.190 0.028  68.54  72.32  66.88  -0.450  -5.106  13.796   5.385    7.109  1.05395 201.045 445.746  -0.8499 0.37529  11.313   5.139 0          0
  39627939758737048 252.9568869   6.2213506  24.383717  29.372458 19.7309 19.0110 18.6137 18.6904 18.8217 18.7839 0.0939 -245.913 -2.323 0.258  11.37  11.97  10.12  -1.616  -0.575  37.772  25.704   18.472  0.55707 214.706 289.669   0.0903 0.44202  44.449  17.200 0          0
  39627939758739741 253.0463210   6.1355135  24.344015  29.253819 18.4309 17.6885 17.2360 17.2917 17.4160 17.3993 0.0975   40.999 -2.780 0.060  42.43  43.37  37.98  -0.300  -1.704  21.234  11.572   10.355  0.72068 183.363 367.728  -0.0034 0.55408  19.655   5.640 0          0
  39627939762935386 253.3608958   6.1314555  24.506409  28.975042 18.5550 17.7165 17.2768 17.3363 17.4501 17.3736 0.1094  -48.674 -1.761 0.132  23.73  27.41  23.57  -1.045  -0.802  18.977   9.762    9.175  0.78300 123.280 385.052   1.0030 0.61267  14.476   3.477 0          0
  39627939804880672 255.9205906   6.1485584  25.853277  26.725697 18.7361 18.0718 17.7157 17.7998 17.9550 17.9629 0.1121  -95.782 -4.000 0.001  19.50  21.72  17.32  -2.747  -0.471  28.011  18.015   12.561  0.65050 249.382 323.561   0.0475 0.20177  30.743  20.420 0          0
  39627939821650758 256.6975234   6.3640068  26.462008  26.137693 17.0717 16.3807 16.0612 16.1879 16.3834 16.3680 0.1174  -26.401 -4.000 0.001  55.53  54.75  46.77   0.479  -6.335  12.227   5.156    5.382  1.24910 272.434 450.134  -1.0698 0.33417  13.066   6.521 0          0
  39627939830039605 257.2142599   6.2637752  26.623327  25.634932 18.0407 17.2702 16.7860 16.8168 16.9276 16.8958 0.1295  -90.009 -3.661 0.063  50.03  51.87  47.25  -1.730  -4.417  18.037   9.664    7.787  0.85424 209.655 386.086  -2.7969 0.20197  14.226   9.445 0          0
  39627940782153119 314.4818912   6.2601201  54.506809 -24.464766 17.6345 16.8794 16.3347 16.3131 16.3642 16.2950 0.1143 -238.209 -1.083 0.104  42.67  42.51  39.63   0.457  -3.926  12.438   9.364   -5.147  1.74790  90.452 389.303   0.2202 0.86617  11.194   0.803 1          0
  39627940786345055 314.6452863   6.2778392  54.621986 -24.590120 18.5974 17.7801 17.2582 17.2897 17.3832 17.3413 0.1066  -40.531 -1.727 0.081  35.09  33.76  29.77   0.871  -1.580  19.480  14.584   -8.111  1.43150 164.385 344.438  -0.0076 0.99394  22.352   0.068 1          0
  39627940790535016 314.7694503   6.1823150  54.609905 -24.745811 19.4941 18.8232 18.3404 18.3359 18.3898 18.3835 0.0965 -138.634 -1.844 0.104  11.36  13.17  10.75   0.057  -1.119  34.930  27.773  -14.647  1.19763  52.486 282.530  -0.5468 0.90312  32.020   1.630 1          0
  39627940815705647 316.4307806   6.2493891  55.694687 -26.077042 18.7771 18.1061 17.8080 17.9537 18.1797 18.1849 0.0753  -63.157 -4.000 0.001  24.17  23.16  17.56   0.008  -0.746  29.186  22.619  -12.846  1.27781 135.662 301.658   0.0210 0.89960  31.183   1.648 1          0
  39627940819894628 316.5187184   6.1863906  55.691711 -26.184763 17.7797 17.1253 16.6381 16.6608 16.7767 16.7992 0.0720    0.173 -2.047 0.081  36.68  38.02  33.68   0.193  -1.774  16.268  12.059   -7.179  1.57078 187.025 363.559  -0.4508 0.76871  19.492   2.549 1          0
  39627940832478839 317.3146465   6.2462198  56.247898 -26.802723 18.7841 18.0138 17.5954 17.6600 17.7636 17.7195 0.0966 -184.215 -1.827 0.121  21.49  21.21  17.22   0.074  -1.701  22.872  17.256  -10.321  1.38979  23.266 327.778  -1.2565 0.92965  20.200   0.736 1          0
  39627940861838243 319.0579867   6.3291076  57.446640 -28.173456 18.2059 17.4411 16.8549 16.8478 16.8786 16.8054 0.0913  -42.213 -1.984 0.048  32.32  32.46  30.91   1.541  -0.375  18.412  13.690   -8.694  1.53416 224.895 350.770   0.4378 0.76357  26.677   3.576 1          0
  39627940899587067 321.3199364   6.1860595  58.823174 -30.078821 19.0934 18.4156 17.9357 17.9459 18.0196 17.9652 0.0775 -264.141 -1.574 0.100  28.25  31.09  28.70  -0.035  -1.725  28.784  21.811  -14.438  1.35606 112.687 305.111  -0.4520 0.80734  29.144   3.107 1          0
  39627940949923708 324.5456188   6.3359737  61.229740 -32.544151 18.5236 17.8067 17.5388 17.7208 17.9953 18.0500 0.0456 -260.180 -1.675 0.084  28.23  26.48  23.00  -0.281  -1.613  20.424  15.092  -10.987  1.56757  98.632 341.024  -0.1114 0.90839  20.348   0.977 1          0
  39627941058974197 331.0473986   6.2924038  66.235756 -37.543705 20.3047 19.6004 19.1003 19.0899 19.1348 19.0955 0.0678 -115.793 -1.888 0.337   8.59   9.66   9.84   0.547  -0.482  53.761  40.011  -32.783  1.34688 114.433 250.227   1.0198 0.65801  55.950  11.540 0          0
  39627941084138507 332.4766219   6.1753026  67.332657 -38.678391 21.7010 21.0131 20.4518 20.4208 20.4434 20.4274 0.1268 -240.331 -3.856 1.422   3.99   4.30   3.57   0.000   0.000 110.643  83.503  -69.209  1.26797 183.711 192.767   0.4686 0.26503 132.100  76.749 0          0
  39627941092526720 332.9454089   6.3108471  67.865326 -38.929829 18.8232 18.1265 17.6424 17.6560 17.7321 17.6926 0.0895 -224.831 -1.721 0.089  35.25  36.05  31.87   0.303  -1.862  24.744  17.858  -15.546  1.62665  77.398 324.419  -0.3879 0.84588  24.794   2.070 1          0
  39627941474206481 355.7679744   6.1490447  94.001503 -52.839458 18.1129 17.3451 16.7529 16.7112 16.7165 16.6529 0.1265  -42.276 -2.330 0.130  35.92  37.40  36.96   3.687  -1.691  17.467  13.836  -13.897  2.27722 217.589 349.701   0.8520 0.59475  29.792   7.571 0          0
  39627941834919503  17.5322695   6.5443563 131.259216 -56.024887 19.3657 18.5538 18.1763 18.3172 18.5208 18.5400 0.0318 -124.839 -2.518 0.033  14.80  13.29  11.65   0.528  -0.526  33.295  24.858  -27.559  2.54398 115.831 292.780  -1.1555 0.53011  37.765  11.597 0          0
  39627941943972024  24.0747071   6.4939141 142.453461 -54.668568 19.1812 18.3610 17.9570 18.0502 18.1863 18.1873 0.0388 -130.292 -2.488 0.179  15.56  15.00  11.92   0.758  -0.480  31.845  25.482  -25.922  2.68551 123.407 290.474  -0.8067 0.53306  37.784  11.508 0          0
  39627942086576477  32.5509486   6.5701459 155.289642 -51.284897 18.4207 17.7421 17.2272 17.1749 17.2339 17.2215 0.0467 -215.107 -1.699 0.050  50.82  56.45  51.08  -0.316  -2.377  23.790  22.645  -18.508  2.86333 274.511 301.549  -0.3605 0.65015  62.244  13.196 0          0
  39627943923684003 142.7851896   6.4226858 227.020432  38.214798 18.4481 17.7635 17.3053 17.3350 17.4220 17.4094 0.0470   43.754 -2.177 0.077  24.31  24.67  21.28   0.848  -2.533  24.112  25.234   14.969 -2.56014 184.269 291.382   0.7402 0.58410  37.954   9.965 0          0
  39627944091453535 152.7181030   6.5004084 233.908997  46.685974 17.1112 16.3307 15.9455 16.1093 16.3570 16.3833 0.0219   58.588 -1.612 0.023  74.35  73.92  65.85  -0.704  -3.693  10.602  13.790    7.746 -2.70130  80.726 350.038  -0.4380 0.85775  16.680   1.277 1          0
  39627944150172312 156.1537653   6.3814610 236.925323  49.444641 19.3271 18.6056 18.0869 18.0645 18.1218 18.1066 0.0216   -4.649 -2.096 0.061  16.21  19.40  19.29  -1.300  -1.015  38.372  30.169   29.209 -2.37601 219.458 275.005  -0.5318 0.36564  58.927  27.372 0          0
  39627944292778847 164.7047406   6.4409814 245.514160  56.189316 19.0807 18.2656 17.8248 17.9509 18.1391 18.1329 0.0289  136.162 -2.413 0.005  24.80  24.03  20.55  -0.196  -2.531  28.762  20.753   23.936 -2.36361 162.124 309.865   9.1189 0.27657  31.891  18.073 0          0
  39627944770931894 193.4481139   6.3911105 304.583649  69.255310 19.8420 18.9824 18.5404 18.6458 18.8305 18.8622 0.0295  -17.063 -1.393 0.330   9.97  11.00   8.16  -1.355  -0.997  36.424  10.652   34.065 -1.64603 119.844 376.153  -1.4009 0.55512  37.483  10.723 0          0
  39627944796098131 194.9843699   6.4986282 308.906403  69.271721 22.0967 21.4297 20.8014 20.7834 20.8472 20.8303 0.0299   -7.448 -0.602 0.274   4.47   4.23   3.07   0.000   0.000 111.346  34.970  104.096 -1.06952 247.907 261.869   0.6084 0.40163 235.732 100.635 0          0
  39627944812877476 196.0617572   6.4827475 311.895721  69.131264 20.0115 19.2346 18.8524 18.9961 19.2208 19.2734 0.0321   -0.024 -1.942 0.115   8.69   7.67   5.54  -1.455  -0.358  42.078  11.318   39.313 -1.40221 191.395 369.986  -3.1765 0.12011  41.776  32.816 0          0
  39627944867397992 199.1207298   6.4226908 320.097260  68.455742 18.1343 17.4585 17.1854 17.3641 17.5846 17.5781 0.0377  -67.199 -0.189 0.114  23.78  20.75  16.86  -1.243  -2.663  15.683   5.268   14.597 -2.36436 129.509 447.962  -0.1799 0.92174  18.553   0.756 1          0
  39627944921924257 202.4122349   6.4069749 328.317902  67.375900 19.7505 19.0993 18.6851 18.7341 18.8646 18.8513 0.0284   73.809 -1.926 0.234  10.91  10.34   7.97  -2.138  -0.549  44.417  11.042   40.983 -0.94878 304.336 372.492  -2.5420 0.50073 118.165  39.312 0          0
  39627944963871564 205.0983679   6.5907425 334.665344  66.398026 19.8546 19.1038 18.5603 18.6154 18.7553 18.7389 0.0252  -58.882 -0.974 0.219  10.50  10.81   8.66  -1.620  -0.722  37.813   8.538   34.636 -0.86143 168.521 398.751  -1.4273 0.32426  38.539  19.665 0          0
  39627944980644924 205.9371690   6.4120097 336.256805  65.839928 20.1348 19.4001 18.8781 18.8960 18.9819 18.9707 0.0221  -24.369 -1.902 0.201  12.02  12.56  10.86  -0.919  -0.408  51.644  14.113   47.092 -0.64734 119.797 347.721  -0.3733 0.49863  50.287  16.824 0          0
  39627945035170803 209.2108903   6.5172562 342.902008  64.187965 17.5059 16.7692 16.4975 16.6891 16.9378 16.9816 0.0272   18.498 -3.388 0.335  36.41  32.94  26.40  -2.133  -2.735  15.995   2.548   14.403 -2.20843  23.257 519.323   1.8383 0.92563  14.669   0.567 1          0
  39627945039367058 209.5622920   6.4791519 343.502594  63.954739 18.3653 17.6023 17.1630 17.2539 17.4091 17.3755 0.0286   19.548 -2.608 0.186  23.03  22.01  20.25  -0.891  -2.694  22.661   3.146   20.357 -1.11588 124.686 499.080   0.7979 0.48490  21.124   7.328 0          0
  39627945110669939 213.8016766   6.5260565 350.735718  61.358463 21.7637 21.1096 20.5978 20.6370 20.7938 20.8098 0.0293  -17.317 -0.903 0.924   4.95   4.85   3.71   0.000   0.000  94.942  37.636   83.231 -0.19592 247.091 255.477   5.5110 0.33394 180.338  90.046 0          0
  39627945135833936 215.2311533   6.5067659 352.862762  60.385910 20.3120 19.6333 19.2964 19.4282 19.6306 19.6332 0.0301  -80.455 -2.355 0.231   8.83   7.96   5.87  -1.106  -0.735  55.419  19.386   48.132 -0.17643 150.333 316.429  -0.9605 0.44561  56.969  21.848 0          0
  39627945169392576 217.3880300   6.4656198 355.831940  58.855740 20.2887 19.5759 19.2183 19.3596 19.5705 19.5606 0.0287   41.511 -4.000 0.001   6.57   5.62   5.10  -1.028  -0.134  63.082  24.580   53.928 -0.09663 204.983 293.831  -0.0059 0.24975  73.643  44.210 0          0
  39627945546877272 239.9443131   6.5935976  17.104839  40.870872 17.2161 16.4461 16.0677 16.1943 16.3847 16.3528 0.0480 -223.159 -2.074 0.376  42.38  39.81  35.09  -4.670  -5.511  11.796   2.645    7.718  1.44374 228.143 515.773   0.2197 0.52251  12.910   4.049 0          0
  39627945546879329 240.0479826   6.5679398  17.144594  40.769093 20.2577 19.5157 19.1048 19.2029 19.3713 19.3488 0.0491   77.329 -2.605 0.096  10.99   9.80   7.64  -0.423  -0.663  52.110  31.793   33.954  0.37462 156.893 270.299   0.1687 0.80301  59.715   6.524 1          0
  39627945622375027 244.4655339   6.5563425  19.934525  36.955158 18.7454 17.9221 17.3366 17.3678 17.4561 17.4181 0.0598   33.058 -1.069 0.067  36.48  38.55  34.88  -1.876  -2.038  21.080   9.572   12.654  0.64348 122.772 387.054  -0.6296 0.75883  17.931   2.459 1          0
  39627945639153307 245.5100051   6.4146953  20.408670  35.979618 18.5411 17.7173 17.2986 17.4018 17.6034 17.6295 0.0575  -69.399 -2.111 0.112  26.53  24.71  21.07  -0.816  -1.215  20.583   9.432   12.074  0.66340  93.174 388.563   1.1060 0.59595  15.382   3.894 0          0
  39627945676901585 247.7658478   6.5501889  21.870140  34.079491 17.5414 16.7879 16.2330 16.2197 16.2605 16.2428 0.0659   64.237 -2.226 0.029  59.67  60.50  64.17  -4.310  -6.274  15.015   5.719    8.405  0.94433 351.441 439.653  -3.0331 0.53918  33.601  10.060 0          0
  39627945697874747 249.0368872   6.4231843  22.455587  32.907867 19.0575 18.2983 17.8621 17.9439 18.0962 18.1212 0.0682    4.476 -1.696 0.315  30.41  32.27  25.27  -1.617  -1.218  26.093  14.688   14.146  0.60613 111.498 343.727  -0.1500 0.88987  22.915   1.335 1          0
  39627945714647748 249.9161305   6.4678127  22.991642  32.158813 17.7215 16.9568 16.6126 16.7777 16.9929 16.9827 0.0844 -224.045 -0.524 0.156  36.69  36.62  29.71  -1.455  -4.293  11.340   3.804    6.034  1.40107 158.404 480.473   0.2683 0.84201   9.288   0.797 1          0
  39627945735622296 251.2691589   6.5974024  23.865343  31.031870 18.5139 17.8123 17.5194 17.6703 17.8995 17.9085 0.0813 -217.904 -4.000 0.001  30.39  28.85  22.55  -0.328  -3.222  25.060  14.381   12.890  0.64867 266.084 345.838  -0.5774 0.55030  36.700  10.646 0          0
  39627945794345755 254.8617610   6.4211182  25.581848  27.785769 17.4806 16.7359 16.2058 16.2142 16.2755 16.2044 0.1490 -305.114 -2.082 0.064  72.32  72.82  69.74  -0.235  -1.798  11.703   4.614    5.453  1.32060 245.835 461.281   1.1122 0.37845  11.376   5.129 0          0
  39627946738065236 311.4307795   6.5425465  52.960674 -21.771835 19.0492 18.2845 17.7732 17.8167 17.9292 17.8852 0.0828 -182.293 -1.764 1.304  19.12  20.18  19.13  -0.058  -1.466  25.674  19.994   -9.538  1.25930  18.449 313.449  -1.6249 0.94071  22.173   0.677 1          0
  39627946826145409 316.7439173   6.4798460  56.102505 -26.203238 17.7969 17.0557 16.6519 16.7645 16.9368 16.8793 0.0694 -235.536 -1.902 0.040  49.68  46.95  39.57   0.323  -3.502  14.729  11.003   -6.502  1.64869  98.025 372.858  -0.0559 0.88539  13.612   0.827 1          0
  39627946834530452 317.1407014   6.5673432  56.432995 -26.477720 18.4637 17.7172 17.3479 17.4520 17.6391 17.6683 0.0799 -332.382 -1.890 0.085  33.28  32.35  25.04  -0.496  -2.361  19.698  14.770   -8.786  1.46793 168.515 343.175  -0.0909 0.95244  23.120   0.563 1          0
  39627946922606753 322.2965110   6.4089921  59.702106 -30.724773 17.5897 16.8988 16.4076 16.4113 16.4610 16.4066 0.0672  -91.968 -1.809 0.047  72.68  74.38  71.71   0.835  -2.008  15.259  11.440   -7.792  1.71220  99.129 368.901  -0.1813 0.89603  15.289   0.838 1          0
  39627947258155211 342.6273282   6.4926307  77.458488 -45.434662 18.3958 17.7220 17.4333 17.5828 17.8084 17.8330 0.0827 -197.113 -2.365 0.088  31.03  28.84  26.34   0.970  -2.325  20.255  14.803  -14.418  1.92686  69.083 342.950   0.1115 0.79353  21.095   2.428 1          0
  39627947425928214 352.7087914   6.6142533  89.971542 -51.025738 18.5188 17.8208 17.2699 17.2434 17.2785 17.2419 0.0691 -148.751 -1.438 0.048  35.08  35.85  33.44   1.264  -1.889  22.377  16.312  -17.375  2.10083  44.964 333.313   0.6105 0.83336  23.925   2.175 1          0
  39627947484643988 356.0119712   6.4344997  94.565994 -52.685749 18.3265 17.5787 17.0461 17.0275 17.0642 17.0025 0.1450 -200.605 -1.144 0.058  44.17  45.01  49.51   1.308  -3.170  16.297  13.361  -12.939  2.31286  99.367 353.215   0.1915 0.76755  19.902   2.617 1          0
  39627947610475055   3.6628072   6.7638556 106.885651 -54.957706 19.1255 18.3354 17.9762 18.1401 18.3815 18.4131 0.0438 -142.874 -0.452 0.063  49.43  44.10  34.09   0.882  -1.243  22.793  17.385  -18.631  2.33729  49.826 327.045  -0.8640 0.83211  25.619   2.348 1          0
  39627948113789338  33.7040229   6.6896422 156.782425 -50.620167 18.4636 17.7414 17.3632 17.4747 17.6735 17.7011 0.0757   29.549 -2.020 0.077  39.08  41.13  31.58   1.821  -2.682  20.057  20.565  -15.453  2.89516 110.662 310.736   0.4574 0.65301  27.296   5.730 0          0
  39627950156417785 156.2430514   6.8601938 236.397552  49.791248 17.4645 16.6917 16.3121 16.4453 16.6486 16.6774 0.0226  178.544 -1.668 0.094  40.73  40.00  34.90  -1.749  -2.391  13.246  14.751   10.149 -2.63767  80.626 343.303  -0.5615 0.84574  18.980   1.586 1          0
  39627950252883999 161.8996176   6.6324223 242.133957  54.169060 18.2553 17.5041 17.1983 17.3932 17.6676 17.7211 0.0263  231.637 -1.442 0.169  41.26  34.87  28.42  -1.144  -1.836  17.668  15.900   14.357 -2.52891 116.509 335.846  -0.1288 0.92470  24.635   0.964 1          0
  39627950605208174 183.1479650   6.8747625 276.687408  67.745094 17.0669 16.3705 16.0516 16.2166 16.4244 16.3920 0.0155  142.944 -1.536 0.049  64.83  63.44  62.39  -1.860  -1.090  11.500   8.811   10.663 -2.62840 147.569 395.531  -0.9846 0.46541  15.030   5.483 0          0
  39627950760396800 192.3956716   6.7634168 301.608612  69.630394 19.8999 19.1924 18.8673 19.0129 19.2331 19.2786 0.0299    9.018 -2.314 0.297  13.90  12.23   8.74  -0.525  -1.193  44.362  13.151   41.588 -1.57168  88.272 354.807   0.6697 0.76736  45.988   6.053 1          0
  39627950835896816 197.0453225   6.7569769 314.734283  69.244164 19.2810 18.5909 18.1785 18.1671 18.2018 18.1397 0.0394  -14.746 -2.471 0.125  13.60  13.63  11.65  -1.418  -0.477  40.262  10.318   37.644 -1.38286 168.340 379.403  -2.7406 0.25745  40.301  23.798 0          0
  39627950835897146 197.0595660   6.8039718 314.797943  69.287758 18.0668 17.3543 16.9403 16.9812 17.0735 17.0584 0.0391  -43.769 -2.984 0.236  24.07  25.43  22.21  -2.159  -0.984  22.373   6.180   20.933 -2.00176 149.199 431.770  -2.4651 0.37514  22.779  10.351 0          0
  39627950873645387 199.2911602   6.6924448 320.742126  68.669960 19.5178 18.6916 18.2496 18.3401 18.4827 18.4865 0.0374  132.065 -2.416 0.253  17.91  16.97   9.96  -2.221  -0.674  36.185   8.582   33.701 -1.32759 254.282 398.228  -1.5622 0.44549  61.577  23.622 0          0
  39627950882032150 199.7166213   6.8449467 321.975586  68.696526 19.8042 18.9775 18.5581 18.6693 18.8546 18.8649 0.0344  104.670 -2.749 0.386  10.25  10.10   7.45  -2.270  -0.445  41.730  10.094   38.869 -1.18149 317.841 381.635  -2.3789 0.57015 129.207  35.372 0          0
  39627951007861345 207.2643641   6.7501671 339.422791  65.454231 19.7345 19.0528 18.6277 18.7971 19.0650 19.1368 0.0238  -87.769  0.186 0.248   7.79   8.39   5.55  -2.019  -2.295  29.505   5.447   26.830 -0.91235 213.966 444.588  -0.9814 0.35227  36.243  17.360 0          0
  39627951116910692 213.6907289   6.6412022 350.723114  61.517742 20.2939 19.5355 19.0651 19.0740 19.1536 19.0809 0.0279    6.037 -2.185 0.342   6.93   6.80   5.62  -0.648  -0.793  57.812  19.637   50.766 -0.22831  36.990 315.185  -1.6321 0.85125  54.458   4.376 1          0
  39627951158856955 216.3718296   6.8695397 355.002136  59.857262 20.0255 19.3681 18.8848 18.9322 19.0235 19.0025 0.0251   -7.832 -2.146 0.313   8.26   8.57   7.36  -0.964  -0.504  51.591  17.855   44.570 -0.12675  91.405 324.436  -0.1262 0.60122  48.047  11.966 0          0
  39627951179830382 217.6710567   6.8360170 356.725311  58.911148 19.9377 19.1632 18.7041 18.8199 18.9812 18.9581 0.0280   65.245 -1.821 0.029   9.62   8.96   7.14  -0.554  -1.934  41.597  13.381   35.588 -0.09183 219.839 353.064  -0.5020 0.12720  43.982  34.056 0          0
  39627951309853457 225.4743752   6.6470460   5.449938  52.881599 20.4884 19.8387 19.4369 19.5163 19.6528 19.6620 0.0303   54.527 -2.522 0.002   5.98   6.09   4.54  -0.695  -0.529  65.009  31.198   51.759  0.11971  96.476 271.990  -0.1740 0.84743  66.248   5.471 1          0
  39627951368573313 228.9615477   6.8029968   8.939341  50.177631 17.5086 16.7802 16.3463 16.4058 16.5080 16.4833 0.0338   59.633 -2.053 0.052  38.86  37.45  34.76  -1.070  -2.029  15.320   2.147   11.763  0.78954 135.495 535.544  -0.0117 0.47625  12.691   4.503 0          0
  39627951381154922 229.6661400   6.7736799   9.522436  49.586689 20.0589 19.2951 18.8937 18.9937 19.1698 19.1538 0.0354  -10.654 -2.148 0.368   6.86   7.73   5.45  -1.227  -1.282  46.217  21.994   35.135  0.22732 149.240 304.316  -3.5573 0.34457  42.123  20.533 0          0
  39627951427289139 232.2914593   6.8598289  11.829055  47.472279 19.5426 18.7399 18.1218 18.0839 18.1115 18.0479 0.0486  -42.097 -2.884 0.118  14.41  14.53  12.39  -1.756  -1.227  41.002  19.825   30.169  0.29066 187.347 314.268  -1.1575 0.14487  36.579  27.322 0          0
  39627951460847331 234.4389555   6.8235271  13.463907  45.659889 20.7509 20.0208 19.5770 19.6598 19.8428 19.9240 0.0504 -130.542 -0.919 1.152   4.86   4.88   3.82  -1.472  -1.288  54.038  29.938   38.576  0.29812 274.199 275.699  -1.6969 0.38943 101.755  44.715 0          0
  39627951548926627 239.7209968   6.8687691  17.270733  41.201397 17.1520 16.4567 16.0351 16.0750 16.1495 16.1299 0.0399 -194.351 -2.518 0.040  59.97  58.17  55.23  -3.437  -3.870  14.184   3.749    9.338  1.00674 167.913 481.916  -0.0923 0.60885  12.663   3.079 0          0
  39627951557315603 240.2621986   6.8591291  17.618162  40.732368 18.0165 17.3451 17.0926 17.2724 17.5245 17.5242 0.0462  -50.701 -3.877 0.009  45.81  40.54  35.46  -2.598  -2.805  21.312   8.717   13.889  0.59530 151.920 396.628  -2.2416 0.30303  16.411   8.778 0          0
  39627951569898878 240.9995986   6.6946506  17.913635  40.016426 17.0500 16.3097 15.9683 16.1058 16.3007 16.2837 0.0583 -175.440 -4.000 0.000  87.30  72.31  74.07  -4.294  -3.624  13.354   3.504    8.583  1.11469 162.938 488.559   0.0994 0.40141  10.451   4.464 0          0
  39627951590872685 242.3152543   6.8599857  18.941149  38.965023 18.5525 17.8521 17.3613 17.3815 17.4857 17.5018 0.0602   43.231 -1.355 0.101  21.55  21.54  19.83  -1.392  -1.267  21.885   9.656   13.743  0.60899 127.255 386.169   0.1329 0.90128  19.728   1.024 1          0
  39627951632813940 244.7627570   6.7147990  20.287104  36.774326 19.3991 18.5939 18.1273 18.1877 18.3255 18.3163 0.0632 -233.866 -3.067 0.303  14.82  14.52  12.86  -1.818  -0.844  35.307  20.823   21.091  0.49031 214.723 309.540  -0.0774 0.46593  42.137  15.351 0          0
  39627951641204102 245.2994810   6.7032207  20.595789  36.302349 18.8403 18.1254 17.6724 17.7203 17.8359 17.8264 0.0610  -13.764 -1.735 0.096  28.07  28.20  21.55  -1.168  -1.207  25.577  13.278   15.115  0.57768  75.904 353.837   0.2156 0.93628  21.285   0.700 1          0
  39627951716696239 249.6407337   6.7885436  23.174675  32.550980 17.8114 17.0416 16.5934 16.7160 16.8940 16.8573 0.0858  -12.194 -1.965 0.107  37.28  51.00  43.01  -3.062  -1.773  13.751   5.184    7.392  1.07550 111.985 449.575  -0.0075 0.99058  10.307   0.049 1          0
  39627951737673849 251.0824892   6.8721931  24.048851  31.323805 18.9250 18.1987 17.7077 17.7174 17.7855 17.7549 0.0948  -76.268 -2.270 0.071  28.95  30.48  26.90  -0.748  -2.496  26.904  15.871   13.954  0.63120 158.746 336.026  -1.1857 0.29586  21.276  11.561 0          0
  39627951741867353 251.3088374   6.7706580  24.065760  31.077612 17.3778 16.7090 16.4009 16.5303 16.7373 16.7365 0.0872  -26.274 -3.467 0.164  59.17  57.01  49.10  -5.671  -3.383  14.366   5.868    7.408  1.02560 257.420 437.035  -0.5128 0.27902  14.718   8.297 0          0
  39627951767030356 252.7350426   6.7902696  24.846287  29.831251 18.8593 18.0814 17.6485 17.7389 17.9009 17.8897 0.0807   78.411 -1.178 0.110  31.32  30.06  25.57  -2.230  -1.686  21.487  11.730   10.667  0.73115 199.657 366.361  -0.3987 0.76652  23.170   3.062 1          0
  39627951779613044 253.4971808   6.6555525  25.109512  29.097412 17.9300 17.1642 16.6569 16.6973 16.8020 16.7661 0.1241   54.122 -1.356 0.043  66.77  68.08  58.73  -4.219   1.473  13.450   5.556    6.534  1.11445 332.448 442.584   0.3895 0.82335  27.194   2.635 1          0
  39627951800582462 254.6735112   6.7563823  25.822136  28.105639 19.5799 18.9494 18.3775 18.4135 18.4976 18.4503 0.1411 -103.864 -1.828 0.002  17.87  18.75  16.62  -1.411  -2.893  30.519  19.884   14.337  0.63070 256.948 313.978  -4.8407 0.21397  36.148  23.406 0          0
  39627951804783786 255.1264918   6.7770988  26.075506  27.714943 18.8721 18.1069 17.5508 17.5647 17.6475 17.5982 0.1186 -194.322 -2.228 0.094  23.32  24.06  22.43  -1.429  -0.398  23.284  13.742   10.803  0.71992 152.055 350.389   1.5845 0.37394  18.250   8.316 0          0
  39627951821560938 256.1402441   6.7663782  26.580505  26.813822 20.7925 20.1658 19.5831 19.5832 19.6405 19.6161 0.0950  -21.631 -0.946 0.182   7.61   8.83   7.65  -0.871  -1.182  56.192  43.020   25.255  0.54874 194.899 244.098  -2.2188 0.30866  59.580  31.475 0          0
  39627952752691197 311.7816015   6.7753437  53.374836 -21.938742 17.2755 16.5161 16.0994 16.1752 16.3140 16.2883 0.0948 -420.050 -1.610 0.073  50.22  49.20  45.67  -3.028  -0.109  10.933   8.423   -4.079  1.83136 318.726 400.131   0.4682 0.53993  23.635   7.061 0          0
  39627952832388642 316.7519482   6.6305122  56.245731 -26.124252 18.1236 17.4266 17.1160 17.2522 17.4536 17.4098 0.0704 -132.083 -1.205 0.167  31.17  25.99  22.32  -0.288  -1.871  16.324  12.186   -7.188  1.57773  65.441 362.493  -0.8136 0.81618  14.384   1.456 1          0
  39627952874328628 319.1909363   6.8358452  58.000858 -27.986050 18.0243 17.2563 16.8758 16.9735 17.1324 17.1027 0.0696 -101.956 -1.463 0.152  48.57  48.86  41.98   0.365  -1.242  15.874  11.915   -7.447  1.63804 107.709 364.772  -0.0367 0.96581  15.609   0.271 1          0
  39627952937239304 322.8187896   6.8195525  60.447819 -30.890585 18.6430 17.8582 17.4076 17.4697 17.5902 17.5698 0.0622 -157.139 -2.549 0.143  40.85  40.74  37.47   0.342  -1.159  24.297  18.253  -12.479  1.45867  39.845 322.281   0.3969 0.92947  22.388   0.818 1          0
  39627954124226897  34.0033983   7.0586384 156.896698 -50.151989 18.9035 18.1444 17.6556 17.6913 17.7830 17.7354 0.0881  -19.238 -2.751 0.302  19.58  20.34  18.07   1.210  -0.341  27.172  25.220  -20.800  2.86728 135.699 291.436  -0.8304 0.44460  33.682  12.950 0          0
  39627955709674111 129.1724249   7.0612399 218.784531  26.587902 20.0144 19.2775 18.9047 18.9970 19.1320 19.1260 0.0311   64.714 -3.056 0.580   7.98   8.00   7.93   0.133  -0.875  53.342  54.294   23.989 -2.55883  84.252 225.098   0.2711 0.92846  64.102   2.378 1          0
  39627956145886051 155.5492418   7.0580659 235.545898  49.334824 17.8558 17.0894 16.6358 16.7206 16.8803 16.8763 0.0225   48.196 -2.703 0.149  48.74  48.21  42.72   0.250  -3.741  18.230  17.828   13.866 -2.55989 172.461 324.582   0.9611 0.58343  27.881   7.335 0          0
  39627956229770325 160.5467817   6.9324595 240.338745  53.293270 18.8761 18.1280 17.7602 17.9054 18.0975 18.0650 0.0357  133.331 -2.527 0.001  38.15  36.38  33.06  -0.873  -1.345  27.399  21.607   22.007 -2.42261  43.470 306.008  -1.0994 0.84331  30.972   2.633 1          0
  39627956510788898 177.4041725   7.0646852 263.941681  65.144905 18.4759 17.7136 17.3537 17.5011 17.7170 17.7403 0.0129  265.661 -4.000 0.001  44.29  41.97  33.59  -0.319  -0.544  27.532  14.839   25.006 -2.25405 222.564 342.707  -0.1747 0.56994  44.843  12.284 0          0
  39627956766644262 192.8221328   6.9416959 302.824493  69.813416 19.6073 18.8554 18.4975 18.6265 18.8168 18.8280 0.0360  -24.403 -1.546 0.146  14.97  14.73  11.11  -1.500  -0.563  35.062  10.288   32.912 -1.72382 166.300 379.700  -3.1014 0.31438  36.654  19.120 0          0
  39627956846333289 197.5291474   6.9452002 316.170197  69.335457 19.0426 18.3327 17.8747 17.9384 18.0806 18.0761 0.0300  -28.474 -1.482 0.089  22.62  21.85  18.04  -0.697  -1.377  28.567   7.035   26.731 -1.69475  96.100 418.550   0.1945 0.87365  30.207   2.037 1          0
  39627956917634139 201.7016566   7.0280772 327.206207  68.216942 19.6654 18.9457 18.5892 18.6714 18.8324 18.8829 0.0293  -30.207 -1.935 0.333  10.15   9.18   6.98  -1.336  -0.584  40.709   9.379   37.791 -1.06004 143.673 389.138  -1.4484 0.39319  40.283  17.545 0          0
  39627956946995516 203.5371425   7.1229454 331.743195  67.573517 19.9717 19.2782 19.0258 19.2131 19.4805 19.5107 0.0329   21.477 -0.823 0.428   8.54   6.74   4.58  -1.182  -0.803  38.167   8.346   35.269 -0.97191  70.787 401.078  -1.4049 0.68964  36.255   6.660 0          0
  39627956980551888 205.6138113   6.9091625 336.169769  66.430756 20.0598 19.3129 18.8613 18.9311 19.0397 19.0515 0.0257   97.020 -1.995 0.271   9.73   9.27   8.32  -1.896  -0.504  48.870  12.568   44.769 -0.67924 296.362 359.377  -1.4218 0.51175 124.737  40.286 0          0
  39627957035078128 208.9098958   7.1184521 343.141388  64.851402 20.2930 19.4968 19.1158 19.2253 19.4073 19.4114 0.0291    9.477 -2.407 0.740   6.33   5.01   4.75  -0.656  -0.723  52.862  14.909   47.817 -0.45225   9.399 342.238  -0.1508 0.97937  50.087   0.522 1          0
  39627957043462422 209.2164631   6.9765583 343.527802  64.559097 18.3644 17.6620 17.2828 17.3816 17.5614 17.5805 0.0252  -65.903 -2.411 0.060  32.53  33.20  27.30  -0.190  -1.904  23.140   3.136   20.892 -1.11686 165.906 499.367   0.8753 0.60958  26.051   6.319 0          0
  39627957043466273 209.3802430   7.0935514 343.993988  64.558571 17.1856 16.4965 16.2500 16.4357 16.7037 16.7595 0.0263  164.079 -4.000 0.000  61.09  55.34  45.63  -6.661  -4.817  15.124   2.634   13.662 -2.39350 383.552 516.183   0.5793 0.72419  67.660  10.823 1          0
  39627957072824649 211.0687329   7.1201301 347.075073  63.562252 20.0448 19.3462 18.9109 18.9734 19.1175 19.1193 0.0239   15.974 -2.972 0.263  13.20  12.19  10.81  -1.098  -0.556  54.661  16.555   48.905 -0.33506 127.682 331.860  -0.7989 0.42926  52.036  20.779 0          0
  39627957169295590 216.9582399   6.9385910 355.909668  59.491596 20.3345 19.5430 19.3091 19.5310 19.7466 19.7553 0.0260   -6.118 -1.510 0.598   8.26   7.49   5.25  -0.014  -0.652  48.070  16.329   41.374 -0.10681 166.195 333.211   1.5656 0.25023  44.996  26.985 0          0
  39627957282540446 223.7074914   7.0772869   4.210339  54.532143 18.1107 17.4120 17.1237 17.2506 17.4945 17.6080 0.0277   19.897 -2.165 0.139  44.61  39.54  32.30  -1.479  -2.119  19.601   3.281   15.956  0.25730  55.988 494.974  -0.1009 0.79997  16.482   1.832 1          0
  39627957458698979 234.1514544   6.9635404  13.414733  45.975948 18.7179 17.9827 17.6142 17.7370 17.9250 17.9177 0.0480   41.813 -2.434 0.003  27.47  25.40  21.66  -1.107  -1.928  25.079   9.674   18.011  0.43119 114.334 385.974  -0.4687 0.64594  21.827   4.695 0          0
  39627957555171264 240.1273363   7.0828326  17.785242  40.960377 18.5121 17.7970 17.3323 17.3740 17.4919 17.4837 0.0425   29.778 -2.468 0.106  33.41  32.56  27.78  -0.854  -1.756  24.738  11.184   16.192  0.53540 121.473 371.193  -0.2141 0.63624  21.309   4.737 0          0
  39627957567752166 240.7683631   6.9506782  18.053570  40.343285 18.4765 17.6703 17.2806 17.3745 17.5241 17.4846 0.0532  -62.519 -1.331 0.094  27.34  26.44  22.97  -2.460  -2.363  19.767   7.719   12.781  0.64962  86.776 409.070  -1.2411 0.61631  14.942   3.547 0          0
  39627957567753933 240.8505954   7.0506981  18.220684  40.322372 17.4378 16.7199 16.4091 16.5514 16.7697 16.7982 0.0550  -45.493 -4.000 0.001  60.94  59.52  50.48  -3.489  -3.368  16.183   5.233   10.463  0.82891 140.911 448.630  -1.1325 0.34558  11.765   5.722 0          0
  39627957618084139 243.7839182   7.0642766  20.078453  37.793598 17.5397 16.7822 16.3741 16.4739 16.6369 16.6050 0.0594 -156.355 -1.313 0.100  40.95  41.44  35.47  -1.626  -4.389  12.647   3.634    7.747  1.23531 131.888 484.995  -0.2438 0.87147  10.281   0.706 1          0
  39627957676804196 247.3002403   7.0154145  22.100075  34.707344 17.5972 16.8139 16.3458 16.4271 16.5401 16.4999 0.0600  -16.589 -3.079 0.078  80.79  82.02  70.69  -0.652  -2.789  15.725   6.166    8.944  0.90882 132.282 432.002  -0.3770 0.42960  11.074   4.418 0          0
  39627957701971621 248.8652791   7.0882266  23.060337  33.371445 17.9420 17.1626 16.7206 16.7860 16.9336 16.9321 0.0848 -239.704 -3.932 0.004  40.45  37.98  34.43  -1.616  -0.960  19.071   8.988   10.474  0.76712 167.598 393.489   1.0460 0.51056  16.502   5.347 0          0
  39627957727135870 250.3201721   7.1065592  23.879908  32.102776 18.2510 17.4542 17.0490 17.1661 17.3144 17.2652 0.0935 -312.695 -1.187 0.064  31.48  29.33  28.79  -0.857  -2.199  15.703   6.693    8.335  0.93498 230.490 423.647   0.5445 0.70547  18.072   3.121 1          0
  39627957727140454 250.4868521   6.9155629  23.771198  31.867517 18.9419 18.2554 17.7464 17.7213 17.7454 17.6887 0.1026   81.088 -2.628 0.115  17.10  21.09  17.65  -1.363  -1.066  29.425  17.820   15.498  0.60078 185.409 324.627  -0.1321 0.93026  33.726   1.218 1          0
  39627957760689655 252.3019798   7.0507950  24.884743  30.332836 18.1740 17.4443 17.0321 17.1174 17.2895 17.2899 0.0835  -53.197 -3.684 0.241  48.92  45.52  39.81  -2.329  -1.641  20.885  11.148   10.527  0.74836  98.882 371.528  -0.3486 0.73396  16.167   2.481 1          0
  39627957764883301 252.5291314   7.0057323  24.958422  30.111921 18.0443 17.3492 16.7953 16.7636 16.7932 16.7748 0.0825 -176.091 -1.650 0.041  72.17  71.29  63.09  -1.606  -2.793  17.950   8.811    8.991  0.83851  99.897 395.530  -0.3754 0.87935  13.939   0.895 1          0
  39627957785854933 253.7905202   6.9706972  25.582668  28.983259 17.2585 16.5443 16.1792 16.2898 16.4723 16.4719 0.1099 -226.611 -3.997 0.000  55.87  53.84  49.19  -1.118  -5.250  13.387   5.584    6.481  1.13266 215.729 442.060  -0.3064 0.82211  13.829   1.350 1          0
  39627957815221356 255.7365090   6.9156827  26.525352  27.238754 17.6487 16.7911 16.3809 16.5099 16.6862 16.6887 0.0884  -89.929 -1.960 0.073  47.72  46.09  39.76  -0.925  -4.345  12.352   5.168    5.649  1.24989 123.565 449.887  -0.7987 0.52157   7.989   2.512 0          0
  39627957823605490 256.1107093   6.9840341  26.783030  26.938723 18.6873 17.9185 17.4326 17.4804 17.5777 17.5215 0.0871    7.133 -2.036 0.081  36.20  37.10  33.32   0.193  -2.631  22.522  13.294   10.179  0.74855 229.568 353.717  -0.3734 0.21964  21.212  13.572 0          0
  39627957823610681 256.2606783   6.9171368  26.791803  26.775703 18.0182 17.3089 16.7851 16.8069 16.8411 16.7335 0.1074  -42.840 -1.630 0.035  60.84  65.02  58.29  -4.920  -3.165  16.195   8.043    7.284  0.94452 259.049 404.855  -0.6890 0.23463  16.287  10.097 0          0
  39627958750546561 311.7301472   7.0647065  53.606606 -21.738602 18.2804 17.5036 17.0737 17.1888 17.3216 17.2740 0.0897 -137.258 -3.900 0.007  31.40  30.32  29.58  -0.197  -1.029  21.604  16.567   -8.011  1.34702  75.467 331.788   0.1033 0.91722  19.170   0.828 1          0
  39627958805074936 315.0764273   6.9504009  55.498516 -24.570391 19.3724 18.6248 18.1952 18.2710 18.4090 18.3867 0.0742 -215.194 -2.109 0.163  13.61  15.87  13.49  -0.622  -0.677  31.759  25.149  -13.226  1.24216 118.253 291.697  -0.1233 0.53347  29.040   8.835 0          0
  39627958813462822 315.5805098   6.8813825  55.745438 -25.023087 20.3227 19.5917 19.3170 19.4880 19.7403 19.7267 0.0591 -280.655 -0.908 0.497   5.91   5.96   4.52  -0.220  -0.181  42.299  34.366  -17.925  1.17282 163.019 263.399   0.5491 0.45797  44.119  16.402 0          0
  39627958817655426 315.7767457   7.0970778  56.063305 -25.062157 18.2043 17.4074 16.9659 17.0843 17.2586 17.2376 0.0600 -258.775 -1.435 0.130  31.64  29.59  24.11  -0.320  -2.201  16.475  12.382   -6.979  1.56242  79.395 360.884   0.0769 0.95428  15.134   0.354 1          0
  39627958859603185 318.4562242   6.9485714  57.625168 -27.327259 19.1381 18.3184 17.7520 17.7641 17.8496 17.7577 0.1087  -97.633 -1.419 0.180  18.99  18.77  16.40   0.570  -1.483  23.982  18.271  -11.017  1.39640 102.149 322.185  -0.0275 0.97645  23.599   0.281 1          0
  39627958876376752 319.3546914   7.0651491  58.319141 -27.983753 18.3789 17.6671 17.2001 17.2710 17.2741 17.1625 0.0705 -197.570 -2.128 0.042  38.51  25.38  36.88   0.550  -3.327  22.254  16.853  -10.447  1.44679 196.304 330.100  -0.5009 0.18730  21.183  14.500 0          0
  39627958918317850 321.8094239   6.9895539  59.903065 -29.989243 17.3453 16.5828 16.1813 16.2949 16.4591 16.4209 0.0661  -88.841 -1.778 0.005  66.24  64.72  59.69   1.220  -0.904  11.850   9.398   -5.915  1.90446 151.758 388.930  -0.0105 0.96108  13.883   0.276 1          0
  39627958951874237 323.9050673   7.0527639  61.434540 -31.601604 17.0094 16.3371 15.8561 15.8788 15.9739 15.9648 0.0378 -188.058 -1.348 0.037  51.09  54.85  48.70   0.031  -2.306  11.569   9.340   -6.053  1.95647  44.469 389.563  -0.2543 0.94587  11.151   0.310 1          0
  39627958981234473 325.6925784   7.1184982  62.800533 -32.949631 19.9687 19.2693 18.7514 18.7666 18.7823 18.7716 0.0787  -94.695 -2.339 0.191   8.69  10.58   9.09   0.573  -0.151  46.931  36.353  -25.550  1.29994 178.984 258.483   1.1629 0.50589  55.745  18.291 0          0
  39627959018984719 328.0256277   6.9634130  64.432259 -34.834087 19.6242 18.9242 18.5402 18.6188 18.7414 18.6771 0.0516 -377.517 -2.521 0.220  23.90  21.19  18.27   0.442  -1.623  41.328  31.257  -23.623  1.36555 255.164 271.820  -0.1325 0.66578  78.229  15.696 0          0
  39627959161586079 336.3565921   6.9563788  71.546509 -40.912388 20.4804 19.6690 19.2831 19.3675 19.5323 19.5378 0.1266 -272.250 -4.000 0.001  13.06  11.42   8.57  -0.366  -1.207  55.377  40.004  -36.279  1.44687 245.467 250.242  -1.5536 0.44983  95.230  36.137 0          0
  39627959601988105   2.7987890   7.3425000 105.712326 -54.178310 17.8971 17.1669 16.7137 16.7425 16.8619 16.8594 0.1567  -16.853 -1.620 0.092  55.70  53.27  45.80   2.931  -2.085  13.133  12.697  -10.623  2.51949 130.792 358.343  -0.0187 0.98410  20.138   0.161 1          0
  39627961871110280 139.1634381   7.2043836 223.988388  35.447636 18.6588 17.9191 17.4483 17.5020 17.6254 17.6058 0.0358  196.032 -1.115 0.143  20.39  20.60  17.34  -0.464  -1.873  22.707  25.034   13.224 -2.60269  62.886 292.125   0.0042 0.98922  29.809   0.161 1          0
  39627962739330486 191.2665483   7.3324676 298.275360  70.146584 20.6182 19.7770 19.4573 19.6105 19.8535 19.8926 0.0216  -13.802 -1.543 0.634   6.91   5.91   3.44  -0.918  -0.592  53.616  16.045   50.428 -1.53693 126.516 334.945  -1.7629 0.53475  56.319  17.073 0          0
  39627962789662771 194.2775880   7.1280173 307.040314  69.954506 18.4205 17.6784 17.2787 17.3875 17.5699 17.5988 0.0316  140.512 -1.406 0.103  33.35  31.38  26.20  -1.292  -1.674  20.286   6.826   19.067 -2.19210  90.762 421.638   0.1160 0.80859  21.604   2.286 1          0
  39627962835800896 197.1080875   7.2221184 315.156281  69.689507 20.0922 19.2961 18.7761 18.8453 18.9819 18.9689 0.0370  -30.926 -4.000 0.000  10.07   9.07   7.48  -0.912  -0.363  55.588  14.715   52.118 -1.18018 152.387 343.545  -1.1635 0.40465  58.602  24.838 0          0
  39627962848379528 197.6538331   7.3403808 316.752808  69.695885 19.5532 18.8021 18.4075 18.5305 18.7273 18.7645 0.0314  -35.238 -1.635 0.134  11.42  11.17   8.33  -1.253  -1.139  34.311   8.175   32.177 -1.50424  98.577 403.190  -0.9123 0.71032  35.213   5.964 1          0
  39627962860965685 198.5862011   7.2115559 319.238251  69.354889 20.2669 19.5036 19.1318 19.2481 19.4365 19.4636 0.0304  -10.807 -1.854 0.018  41.71  35.19  25.66   0.396  -0.754  49.638  12.540   46.438 -1.14637 251.911 359.605   2.2028 0.33878  81.009  40.010 0          0
  39627962894520324 200.6205995   7.3745467 324.791321  68.918388 18.2844 17.5080 17.1686 17.3449 17.5630 17.5233 0.0322  139.622 -2.238 0.126  22.18  21.56  17.21  -1.800  -1.856  19.649   4.724   18.340 -2.10102 101.688 458.938   0.1847 0.94213  21.118   0.629 1          0
  39627962965822622 204.8223306   7.3464512 334.961121  67.193382 20.2849 19.5939 19.1394 19.1866 19.3139 19.2983 0.0262   27.511 -1.529 0.254  11.14  10.15   8.32  -0.914  -0.768  52.951  13.635   48.785 -0.69074  71.244 351.172  -5.3302 0.69720  50.684   9.043 0          0
  39627962990988477 206.3578866   7.2137467 338.144348  66.321281 20.2950 19.5075 19.1549 19.2975 19.4931 19.5172 0.0257   22.256 -1.733 0.457   7.62   6.36   4.08  -1.448  -0.765  48.980  12.525   44.831 -0.62450 176.412 359.726  -2.5514 0.18850  47.365  32.340 0          0
  39627963058094640 210.2306011   7.2243455 345.735840  64.157494 19.9012 19.2087 18.8768 19.0090 19.2382 19.2747 0.0248  -44.423 -1.746 0.209  11.64  11.18   8.38  -1.289  -0.257  42.581  10.883   38.298 -0.43369 174.223 373.968  -0.1659 0.21961  40.896  26.168 0          0
  39627963074876211 211.4604542   7.1866269 347.845062  63.369465 20.9681 20.3796 20.3565 20.6388 20.9921 21.1262 0.0228   54.760 -4.000 0.000   2.78   1.96   1.27   0.000   0.000  89.634  32.393   80.046 -0.26422 249.779 268.630   3.8498 0.32983 171.351  86.352 0          0
  39627963091652692 212.4155216   7.3143324 349.630890  62.857773 18.9220 18.1960 17.7858 17.8624 17.9969 17.9682 0.0240  -98.746 -2.420 0.004  28.29  26.06  22.96  -2.705  -0.983  30.607   6.133   27.223 -0.42225 255.172 432.551  -1.1433 0.23671  42.654  26.326 0          0
  39627963133593755 214.8367633   7.2543984 353.335480  61.197739 20.2064 19.4962 19.1304 19.2550 19.4464 19.4809 0.0304  -23.052 -3.983        14.57  12.68   9.95  -0.537  -0.624  61.697  21.727   54.010 -0.15946  25.127 305.482   0.2271 0.97826  58.691   0.645 1          0
  39627963242643842 221.3030239   7.1391653   1.642608  56.424458 17.2161 16.4854 16.0979 16.2096 16.3942 16.3832 0.0297  -12.994 -2.599 0.041  74.44  73.74  69.21  -0.988  -5.975  13.377   0.815   11.147  2.87843 224.556 624.137   0.1417 0.41674  16.209   6.673 0          0
  39627963347502403 227.6261255   7.2459365   8.302748  51.516045 19.4177 18.6957 18.3109 18.4053 18.6055 18.6315 0.0382 -256.464 -1.623 0.189  11.95  12.08   9.25  -0.551  -0.318  32.808  12.412   25.651  0.23981 267.377 360.634   0.7785 0.64983  59.224  12.570 0          0
  39627963511080672 237.4637787   7.1395262  16.045055  43.267635 18.3934 17.6003 17.2070 17.3345 17.5241 17.5466 0.0299  -73.608 -1.617 0.099  25.94  23.14  20.38  -1.095  -1.816  19.807   6.944   13.562  0.61151  59.749 419.892   0.4186 0.78421  15.402   1.863 1          0
  39627963515275790 237.7580769   7.2833112  16.419300  43.090317 20.6361 19.8172 19.4052 19.4919 19.6259 19.6117 0.0339   36.366 -2.650 0.843   5.81   5.37   4.39  -0.722  -0.498  64.209  39.189   43.771  0.34502 119.172 252.001  -0.1054 0.81035  67.580   7.080 1          0
  39627963578187902 241.4311562   7.2263399  18.793371  39.908985 17.5409 16.7557 16.4322 16.6012 16.8273 16.8109 0.0483 -219.741 -1.787 0.210  42.73  40.59  36.90  -2.285  -1.478  12.848   3.374    8.240  1.22581 167.769 492.262   1.9838 0.35153  10.005   4.801 0          0
  39627963678853298 247.5459480   7.2132437  22.452015  34.585876 18.6673 17.9109 17.4765 17.5508 17.6713 17.6416 0.0761 -135.606 -2.569 0.000  34.53  33.15  29.19  -2.110  -1.155  24.145  12.712   13.680  0.64001 107.027 358.225   0.1350 0.55305  18.903   5.440 0          0
  39627963699828376 248.9447713   7.1476817  23.167427  33.329556 17.7558 17.0366 16.5576 16.5862 16.6956 16.6735 0.0806  -44.143 -1.870 0.020  65.91  65.93  63.97  -2.217  -2.945  15.086   6.012    8.280  0.96990  65.388 434.572  -2.2064 0.74199  10.329   1.530 1          0
  39627963724990362 250.3020997   7.2213795  23.990219  32.171913 18.6567 17.8735 17.5009 17.6161 17.7783 17.7395 0.0915  -98.228 -2.557 0.005  24.08  23.24  20.34  -0.885  -1.930  22.281  11.863   11.841  0.70288  64.636 365.218  -0.2263 0.77496  16.904   2.143 1          0
  39627963741769794 251.3943251   7.3210765  24.682022  31.256781 19.4263 18.6754 18.4359 18.6713 18.9033 18.8620 0.1036  -76.719 -1.581 0.377  13.01  10.73   7.76   0.000   0.000  26.511  15.613   13.725  0.65122 225.439 337.653   2.0140 0.15932  24.906  18.061 0          0
  39627963745966255 251.7342833   7.2347233  24.773525  30.917614 18.4600 17.7298 17.3005 17.3668 17.5298 17.5328 0.0913   40.016 -1.642 0.356  23.91  24.25  19.75  -2.994  -3.006  19.046   9.545    9.769  0.79992 214.592 387.344  -1.3035 0.37880  18.089   8.150 0          0
  39627963758543388 252.2697788   7.1674423  24.987808  30.414818 19.0277 18.2458 17.7412 17.7819 17.8987 17.8710 0.0944  -77.116 -2.501 0.145  25.06  23.07  21.62  -1.992  -1.348  26.597  15.906   13.433  0.65500 108.802 335.809  -0.4279 0.56583  21.182   5.873 0          0
  39627963758545169 252.3285961   7.1842461  25.036165  30.370684 18.6546 17.9596 17.4032 17.3671 17.3907 17.3445 0.0937   18.661 -2.081 0.027  56.16  56.23  52.14  -0.143  -2.791  24.388  14.064   12.303  0.68563 234.909 348.069  -0.6190 0.21027  24.174  15.774 0          0
  39627963779518304 253.6293354   7.1373701  25.668678  29.201706 18.0990 17.2699 16.6836 16.6889 16.7553 16.7133 0.1121  125.663 -3.091 0.078  43.93  45.29  44.04  -2.862  -5.473  17.661   8.784    8.602  0.86364 383.420 395.841  -3.2990 0.65238  55.204  11.613 0          0
  39627963783708957 253.7687489   7.2249284  25.830141  29.118530 19.6245 18.7872 18.2669 18.2799 18.3421 18.3039 0.1224 -226.110 -2.317 0.023  14.48  16.55  14.85  -1.064  -0.398  32.865  21.653   15.948  0.61596 161.131 305.807   0.8757 0.51282  31.228  10.057 0          0
  39627963792103988 254.4977448   7.2677768  26.248922  28.493902 18.3388 17.5653 16.9771 16.9459 16.9623 16.8765 0.1337  -92.929 -1.475 0.072  44.93  49.69  46.80  -2.448  -3.602  17.150   8.535    8.168  0.89640 137.839 398.789  -3.0921 0.39870  12.003   5.160 0          0
  39627964735819561 310.9920109   7.2654006  53.360771 -21.014555 19.0598 18.3562 17.9187 17.9726 18.0721 17.9914 0.0866  -62.993 -1.678 0.002  18.32  19.08  17.45   0.226  -1.430  27.006  21.344   -9.702  1.24606 132.427 307.176  -0.2590 0.86923  27.692   1.937 1          0
  39627964752593246 311.9215833   7.2417612  53.877922 -21.801371 18.1285 17.3744 16.8628 16.8661 16.8969 16.7825 0.0960 -204.492 -2.503 0.093  29.79  31.02  30.35   1.196   0.414  19.182  14.564   -7.130  1.41423 226.249 344.571   2.1422 0.24370  20.660  12.564 0          0
  39627964811314737 315.4923968   7.1665840  55.950798 -24.790073 19.4340 18.7472 18.2318 18.2281 18.2757 18.2512 0.0619 -253.207 -1.158 0.084  21.52  23.33  20.46  -0.234  -1.159  33.611  26.783  -14.115  1.23447  83.110 285.865  -0.4241 0.88469  32.237   1.972 1          0
  39627964815511264 315.7982784   7.2227762  56.191032 -25.008638 19.1722 18.5181 18.1022 18.1399 18.2315 18.2172 0.0665 -423.485 -1.725 0.104  25.54  26.13  21.63  -0.757  -1.590  31.445  24.872  -13.313  1.25972 276.074 292.730  -0.2872 0.87250  65.204   4.440 1          0
  39627964815515347 315.9145801   7.1884238  56.231945 -25.123180 20.3406 19.5821 19.2185 19.3268 19.4959 19.4788 0.0647 -199.923 -1.226 0.260   9.21   9.47   7.35  -0.329  -0.885  45.431  37.181  -19.325  1.16715  86.311 256.527  -1.5060 0.66904  42.276   8.383 0          0
  39627964886812024 320.0173851   7.2034974  58.885284 -28.433897 16.8860 16.1906 15.8193 15.8909 16.0342 16.0291 0.0654 -340.940 -1.243 0.029  65.62  66.63  61.22  -1.272  -2.870   9.897   8.330   -4.703  2.03433 175.126 401.272   0.4169 0.66475  12.113   2.439 0          0
  39627964932951950 322.9014001   7.1470911  60.808685 -30.756525 20.0189 19.3574 18.8155 18.8664 18.9691 19.0092 0.0619  -15.406 -0.545 0.220   7.47   9.46   7.27   0.924  -1.329  38.345  29.809  -19.629  1.30563 235.030 276.091   0.0161 0.61774  61.010  14.416 0          0
  39627965784395087  14.0364394   7.5313829 124.982956 -55.321613 19.2686 18.5047 18.0707 18.1444 18.2758 18.2568 0.0621 -112.392 -1.607 0.228  12.65  14.49  11.60   0.636  -0.303  29.422  22.526  -24.150  2.48694 139.037 302.048  -0.8175 0.37889  33.039  14.882 0          0
  39627967659252072 126.6184349   7.5745166 217.016876  24.553583 17.5598 16.7722 16.3621 16.4878 16.6720 16.6617 0.0364  201.253 -1.866 0.033  77.36  70.36  64.95  -2.233  -3.025  13.641  19.583    5.714 -2.75024 173.970 315.453  -0.2747 0.47028  23.995   8.645 0          0
  39627968175146657 157.4069708   7.5384872 236.553284  51.126793 17.4502 16.7057 16.3220 16.4470 16.6057 16.5528 0.0289  129.917 -2.898 0.316  33.93  33.67  32.48  -0.107  -3.984  15.465  15.768   12.075 -2.60219 111.261 336.673   2.2819 0.55178  20.179   5.828 0          0
  39627968284197058 163.8967444   7.3896526 243.281555  56.187305 16.9370 16.2377 15.9100 16.0474 16.2780 16.3328 0.0313  179.107 -4.000 0.001  38.41  42.56  36.03  -1.036  -4.118  13.522  13.376   11.264 -2.61511  91.640 353.098   2.2633 0.64422  17.767   3.845 0          0
  39627968791712698 194.5653608   7.4487186 307.944183  70.254028 17.8472 17.0893 16.6726 16.7814 16.9663 16.9993 0.0318  134.402 -1.433 0.108  30.51  29.83  24.77  -2.540  -2.209  15.356   6.448   14.465 -2.45419  92.297 427.451  -0.0420 0.95993  17.413   0.356 1          0
  39627968800098380 194.9486621   7.5449222 309.091370  70.316666 20.8037 20.1290 19.7378 19.7897 19.9595 20.0344 0.0332  137.631 -1.778 0.004   4.33   4.38   3.02  -0.412  -0.496  68.283  18.982   64.277 -1.22381  89.553 318.471   0.1902 0.88707  73.050   4.372 1          0
  39627968846234618 197.6615282   7.4907382 316.867950  69.841072 19.6730 18.9311 18.5389 18.6408 18.8174 18.8434 0.0307  -26.534 -1.796 0.102  27.41  27.59  21.19  -2.118  -0.722  38.170   9.115   35.828 -1.40763 250.692 392.064  -5.5541 0.20326  54.992  36.413 0          0
  39627968858818529 198.4791958   7.6190292 319.238251  69.775955 19.7852 19.0687 18.6009 18.6670 18.7968 18.7820 0.0275  -22.473 -1.844 0.256   9.48   9.64   7.74  -1.471  -0.163  41.994   9.908   39.398 -1.27530 220.791 383.538  -1.6265 0.10252  47.181  38.407 0          0
  39627968951095235 204.1280836   7.5545382 333.627625  67.698967 18.4213 17.6349 17.2038 17.2998 17.4502 17.4409 0.0331 -121.285 -1.239 0.127  25.00  23.08  18.94  -0.942  -2.245  19.761   3.631   18.287 -1.98014 168.080 485.062  -0.0348 0.96669  25.313   0.429 1          0
  39627968988840722 206.2125429   7.5144675 338.225708  66.653183 20.6087 19.7848 19.4130 19.5534 19.7905 19.8575 0.0251   80.628 -1.878 0.843   6.05   5.31   3.61  -0.845  -0.420  54.651  14.466   50.146 -0.58883 112.126 345.249  -0.2196 0.64248  55.750  12.135 0          0
  39627969022398890 208.3883063   7.6102616 342.811401  65.551628 20.0990 19.3536 18.9381 19.0332 19.2141 19.2289 0.0265    4.496 -2.770 0.384  12.16  11.18   9.23  -0.946  -1.067  51.449  13.773   46.805 -0.47451 103.230 350.164  -2.5275 0.54913  48.908  14.235 0          0
  39627969131447084 214.7790854   7.6167850 353.773926  61.498402 18.4043 17.6561 17.3144 17.4614 17.6788 17.6940 0.0267 -130.776 -2.098 0.119  32.88  31.16  24.77  -3.818  -0.699  21.390   2.272   18.792 -0.50889 280.590 530.210  -0.8348 0.29998  34.726  18.699 0          0
  39627969378914042 229.7914632   7.5455474  10.618210  49.918407 17.7104 17.0279 16.4218 16.4757 16.5745 16.5275 0.0434 -143.140 -0.938 0.116  31.73  32.98  28.84  -1.886  -8.040  13.864   1.748   10.607  1.22587 368.090 554.810  -0.8132 0.73463  44.775   6.850 1          0
  39627969387302613 230.2843237   7.5737173  11.073832  49.527588 18.4382 17.6948 17.3141 17.4190 17.5734 17.5839 0.0350   12.762 -2.763 0.149  19.78  19.97  16.55  -2.358   0.718  24.119   7.803   18.330  0.39560 284.550 407.964   0.8325 0.45677  40.882  15.245 0          0
  39627969412465433 231.6460875   7.5088919  12.118551  48.363136 18.5120 17.7788 17.3496 17.4249 17.5550 17.5355 0.0423 -121.852 -3.191 0.056  37.97  38.91  33.11   1.237   0.181  26.131   9.538   19.507  0.39211 382.106 387.426   1.5585 0.68749 112.617  20.855 0          0
  39627969500546646 236.9745268   7.5925400  16.239601  43.916328 18.4290 17.6643 17.2366 17.3309 17.5098 17.5324 0.0351 -108.550 -1.369 0.115  34.69  33.54  27.23  -1.542  -1.652  19.890   6.870   13.782  0.62265  51.047 420.971   0.8177 0.84395  15.681   1.327 1          0
  39627969601211845 243.0757584   7.4225625  20.043800  38.581726 18.9392 18.1784 17.7707 17.8776 18.0334 17.9936 0.0546 -147.888 -1.854 0.248  22.38  21.39  18.85  -0.822  -1.817  25.765  12.777   16.041  0.57076 101.379 357.713  -0.1429 0.81453  22.355   2.285 1          0
  39627969710260729 249.4972923   7.4584598  23.800686  32.989128 18.3722 17.6337 17.1022 17.0940 17.1196 17.0616 0.0949 -195.259 -2.256 0.062  32.49  33.59  31.87  -1.389  -1.829  21.150  10.773   11.495  0.72686  99.470 375.003   0.1585 0.94082  17.548   0.535 1          0
  39627969739623608 251.3603664   7.4017760  24.747787  31.323774 20.4391 19.7343 19.2207 19.2109 19.2576 19.1877 0.1058  -95.798 -1.476 0.079  15.14  13.94  12.41  -1.381  -0.595  49.720  35.242   25.771  0.52883 180.953 261.191  -0.2754 0.16832  44.079  31.378 0          0
  39627969827705171 256.6549281   7.4290883  27.500870  26.657593 17.9061 17.1647 16.7083 16.7555 16.8830 16.8580 0.0917   59.429 -2.154 0.098  26.62  30.68  25.99  -2.646  -0.727  15.852   7.869    7.101  0.98142 216.196 407.095   0.0549 0.95797  17.169   0.369 1          0
  39627970788198296 314.2303290   7.3846878  55.378021 -23.631645 17.3162 16.5758 16.2101 16.3476 16.5590 16.5445 0.0685 -176.141 -0.935 0.104  60.47  57.71  47.41  -0.822  -1.828  10.421   8.340   -4.170  1.91269  81.674 401.156  -0.1915 0.86642   9.425   0.675 1          0
  39627970796587136 314.7474636   7.5381516  55.830994 -23.970322 18.9415 18.2299 17.8475 17.9735 18.1457 18.1313 0.0714 -147.641 -1.001 0.172  17.96  17.28  13.27   0.103  -1.408  22.913  17.678   -9.318  1.37003  42.158 325.409  -0.1833 0.95586  20.339   0.459 1          0
  39627970804978958 315.3618782   7.6069795  56.269974 -24.434406 17.8596 17.1117 16.7459 16.8688 17.0483 17.0213 0.0658 -333.575 -1.332 0.081  38.48  33.99  29.17  -0.191  -2.516  14.434  10.969   -5.968  1.65550 146.467 373.173   0.4606 0.77340  15.168   1.938 1          0
  39627970821752567 316.2502404   7.4251159  56.656281 -25.262585 18.7974 18.0553 17.6654 17.7790 17.9786 17.9943 0.0676 -128.901 -4.000 0.001  29.49  27.78  23.76   0.281  -1.262  28.920  22.694  -12.358  1.29707  68.159 301.345  -0.1209 0.95511  26.955   0.619 1          0
  39627970888865784 320.4604542   7.5726989  59.520172 -28.568327 17.0793 16.3913 16.0796 16.2117 16.4176 16.4412 0.0584 -216.965 -4.000 0.000  78.62  75.20  67.51  -0.385  -3.232  14.001  10.782   -6.690  1.75641  79.590 374.917  -0.5853 0.83549  13.328   1.195 1          0
  39627971010496765 327.6363105   7.4654851  64.595627 -34.215107 17.5199 16.8610 16.3881 16.3661 16.3964 16.3596 0.0588 -324.938 -2.180 0.071  38.90  40.52  39.83  -0.974  -1.164  16.521  12.567   -9.284  1.76073 196.212 359.386   0.0200 0.62380  21.441   4.968 0          0
  39627971245377051 341.7018853   7.5343786  77.402504 -44.046387 20.8564 20.0916 19.4858 19.4472 19.4638 19.4046 0.1403 -263.838 -1.274 0.211   8.36   9.97   9.49   0.326  -1.310  52.744  36.998  -36.670  1.57173 192.535 256.954  -0.3829 0.43381  67.256  26.558 0          0
  39627971857746466  18.5310624   7.6895315 132.702209 -54.751282 19.2925 18.5864 18.2650 18.4116 18.6550 18.7121 0.0427 -112.131 -1.578 0.149  15.61  12.91   9.65   0.847  -1.249  29.707  23.552  -24.210  2.57713  38.424 297.839  -0.8625 0.90052  33.992   1.779 1          0
  39627971920658577  22.1908665   7.8632539 138.735657 -53.859249 20.2190 19.5055 19.2291 19.4136 19.6518 19.5973 0.0499 -154.648 -4.000 0.001   7.25   5.66   4.36   0.343  -1.402  57.605  40.607  -46.435  2.55707 231.998 248.970   0.0926 0.32331  94.501  48.324 0          0
  39627972084239892  32.2175284   7.6486450 154.020905 -50.489857 19.6012 18.9292 18.4384 18.4447 18.5367 18.5299 0.0599  108.910 -1.409 0.207  11.43  12.12  10.40   1.690  -1.233  36.800  31.070  -28.318  2.80520 213.610 272.357   0.6733 0.68293  67.335  12.686 0          0
  39627973971676109 145.5905682   7.6291722 227.449036  41.231266 19.2608 18.5142 17.8293 17.8515 17.9897 18.0288 0.0304   59.871 -0.526 0.082  16.68  18.67  17.21  -0.491   0.021  26.027  25.808   17.209 -2.54873 219.003 289.294  -3.2576 0.15705  36.339  26.475 0          0
  39627973984258090 146.3241168   7.7887666 227.744797  41.941860 20.1024 19.3844 19.0279 19.1612 19.3593 19.3473 0.0288  -25.811 -1.668 0.333   9.83  10.14   7.74  -0.255  -0.233  45.750  39.955   30.657 -2.45952 221.945 250.347  -1.0647 0.52816  79.659  24.596 0          0
  39627974135252998 155.3769649   7.8038010 234.445419  49.606674 17.5948 16.8716 16.4637 16.5704 16.7555 16.7770 0.0233  233.201 -1.111 0.044  64.09  61.49  56.99  -1.586  -2.177  13.768  15.214   10.520 -2.64426 126.300 340.219  -0.2706 0.88344  21.832   1.351 1          0
  39627974357549562 168.6780038   7.8420694 248.543808  60.056362 17.1247 16.3047 15.9295 16.0146 16.1601 16.1033 0.0361  232.923 -1.363 0.034  60.25  64.47  60.17  -2.257  -2.154  11.173  11.467    9.707 -2.67188 150.522 368.655  -0.2713 0.80863  18.557   1.964 1          0
  39627974747625111 192.3288368   7.7277839 301.349274  70.593010 20.5406 19.7706 19.2164 19.2442 19.3890 19.3968 0.0277  178.189 -2.458 0.000   6.92   7.32   5.23  -1.344  -0.949  60.382  17.298   56.946 -1.43322 280.389 327.537  -0.7680 0.44154 153.626  59.515 0          0
  39627974835701369 197.4791820   7.8722229 316.590118  70.252403 18.1582 17.4596 16.9753 17.0153 17.1052 17.0665 0.0333 -132.656 -1.844 0.086  36.02  37.69  32.58  -0.115  -2.369  20.470   5.695   19.274 -2.15415 230.702 440.074   0.1162 0.84660  35.090   2.915 1          0
  39627974932169427 203.2254439   7.8396338 331.828247  68.353348 20.2569 19.4829 19.0283 19.1089 19.2658 19.2675 0.0294    8.250 -2.067 0.384  11.14  10.92   8.00  -1.436  -0.568  50.709  12.187   47.112 -0.81048 195.999 362.483  -2.2992 0.06597  48.882  42.832 0          0
  39627975024447008 208.9383866   7.7583213 344.085052  65.353813 20.0639 19.3821 18.9733 19.0738 19.2350 19.2299 0.0270   -7.789 -1.238 0.301  11.34  10.75   8.52  -1.070  -0.337  44.818  11.118   40.710 -0.47908 132.782 371.797  -0.0887 0.39493  42.212  18.310 0          0
  39627975095752424 213.2731577   7.6436117 351.494690  62.540276 17.4011 16.6703 16.2870 16.3859 16.5760 16.6341 0.0274  105.573 -2.275 0.319  46.70  48.81  41.56  -2.690  -2.168  14.247   1.941   12.646 -2.61732 109.347 545.012  -0.0118 0.91141  14.469   0.671 1          0
  39627975137690595 215.5945875   7.7940450 355.228516  61.055805 19.9283 19.2345 18.8696 18.9526 19.0079 18.8761 0.0289   -0.042 -1.772 0.158   7.90   8.48   7.39  -1.001  -0.266  48.825  15.570   42.687 -0.12658 137.523 337.925   0.2570 0.38638  45.884  20.309 0          0
  39627975263520209 223.1844617   7.7094869   4.522068  55.330032 21.7451 21.0920 19.8258 19.7711 19.8297 19.9092 0.0240  -16.892 -0.453 0.102   8.93  10.13   8.73   0.000   0.000  72.867  33.423   59.845  0.09793 244.940 265.854   8.7277 0.24026 111.900  68.545 0          0
  39627975372574839 229.8544190   7.7412017  10.924913  49.975170 17.4076 16.6670 16.1889 16.2576 16.3644 16.3295 0.0384 -235.027 -1.196 0.069  35.79  36.79  32.23  -1.446  -2.959  12.758   1.560    9.770  1.65366 206.409 565.363   0.3982 0.69919  15.062   2.666 0          0
  39627975427101583 233.1788463   7.6278124  13.483585  47.146297 17.2463 16.5144 16.2060 16.3907 16.6580 16.6684 0.0402 -159.760 -4.000 0.000  61.55  53.02  45.95  -2.206  -2.459  14.366   2.632   10.529  1.04622 107.779 516.234   0.6438 0.73625  12.000   1.823 1          0
  39627975645202721 246.1303327   7.8029945  22.280725  36.101799 17.6250 16.9026 16.5989 16.7332 16.9251 16.9150 0.0732 -167.018 -0.962 0.036  56.82  50.96  44.55  -2.755  -2.931  12.552   4.026    7.393  1.26992  78.356 474.873   0.7308 0.76169   8.753   1.184 1          0
  39627975661979885 247.1684043   7.7219310  22.785480  35.155125 18.1408 17.3905 16.8041 16.7795 16.9236 16.9565 0.0773 -193.751 -4.000 0.001  22.16  24.18  23.57   0.000   0.000  21.600  10.604   12.417  0.70100 249.891 376.611   2.1652 0.24767  23.834  14.372 0          0
  39627975737476116 251.6317505   7.8715398  25.380733  31.299173 17.6061 16.8239 16.4560 16.5717 16.7483 16.7490 0.0951  -96.789 -1.129 0.086  57.56  55.50  49.11  -1.544  -4.942  11.624   4.328    6.037  1.38977 121.200 467.680  -1.0005 0.60724   8.066   1.971 0          0
  39627975758451266 253.0191602   7.7433852  25.973066  30.016132 18.5212 17.7872 17.3206 17.3364 17.4191 17.4171 0.0910 -196.664 -2.998 0.269  24.62  29.29  25.28   0.525  -2.029  24.197  14.062   12.077  0.71088 232.691 348.077   0.1163 0.39705  27.138  11.712 0          0
  39627975808783112 256.0175467   7.7064288  27.460976  27.346695 18.0995 17.3681 16.9124 16.9411 17.0324 17.0049 0.0868  -86.638 -2.536 0.002  46.48  50.30  45.03  -4.840  -2.035  19.013  10.337    8.717  0.85319 297.967 379.208  -0.3704 0.35764  27.731  13.121 0          0
  39627976786051565 314.6343943   7.8709334  56.062778 -23.690420 17.5707 16.8680 16.2030 16.1728 16.2205 16.2143 0.0736 -288.298 -1.815 0.064  54.45  58.43  56.41   2.298  -0.242  14.015  10.700   -5.629  1.66994 226.261 375.692   5.0120 0.12787  14.074  10.883 0          0
  39627976786054819 314.7358242   7.7085081  55.977959 -23.864939 17.9387 17.1938 16.6821 16.7204 16.8173 16.7631 0.0662 -127.956 -1.252 0.066  35.81  36.17  31.08  -0.188  -1.792  15.505  11.756   -6.272  1.59568  69.148 366.137  -0.5092 0.87156  13.799   0.947 1          0
  39627976786055227 314.7483081   7.6262369  55.911201 -23.921471 17.1945 16.5165 16.2517 16.4244 16.6554 16.6388 0.0670 -394.234 -4.000 0.000  45.59  42.69  34.07  -3.443  -3.719  14.226  10.810   -5.766  1.65749 327.182 374.652  -0.2623 0.86788  36.891   2.609 1          0
  39627976798634959 315.4010583   7.7816454  56.452175 -24.367445 18.5526 17.8465 17.4068 17.4433 17.5449 17.5247 0.0674 -325.405 -2.382 0.041  37.22  37.63  34.15   0.077  -1.686  24.287  18.865  -10.031  1.35764 140.797 319.070   0.1477 0.92202  26.158   1.061 1          0
  39627976802835025 315.8435329   7.8271095  56.767239 -24.702246 19.2812 18.5292 18.1636 18.2771 18.4395 18.3777 0.0700 -416.234 -2.024 0.260  18.04  15.22  12.72  -0.793  -1.551  30.073  23.823  -12.585  1.28435 264.902 296.763  -0.2550 0.87232  57.621   3.929 1          0
  39627976853160936 318.6841023   7.7767182  58.529556 -27.027885 19.3343 18.6060 18.2373 18.3346 18.5137 18.4794 0.0794 -228.561 -3.677        14.31  12.47  11.52   0.303  -0.182  36.246  28.851  -16.493  1.26796 136.143 279.053   2.0348 0.39664  33.375  14.418 0          0
  39627976878328117 320.2538041   7.8565717  59.640388 -28.234655 17.4328 16.6803 16.2653 16.3557 16.5082 16.4965 0.0555 -250.345 -2.348 0.199  65.05  63.81  56.21   1.365  -2.617  13.722  10.644   -6.486  1.77093  92.603 376.229   1.5548 0.62952  12.756   2.900 0          0
  39627976878328446 320.2656514   7.8608655  59.652248 -28.241512 19.3974 18.6365 18.1886 18.2590 18.3822 18.3549 0.0552  -64.404 -2.544 0.244  16.08  15.19  13.72  -0.075  -1.580  35.122  27.702  -16.638  1.30111 167.212 282.762  -1.1355 0.50913  37.944  12.342 0          0
  39627976886715987 320.7292071   7.7858898  59.896198 -28.654449 18.3697 17.6261 17.2299 17.3404 17.4813 17.4558 0.0570 -298.369 -1.063 0.051  46.30  46.54  40.62  -0.271  -1.691  18.505  14.049   -8.874  1.57702 119.584 348.173   0.1733 0.88061  18.986   1.205 1          0
  39627976932854908 323.5747437   7.8413848  61.923954 -30.857248 17.7997 17.0261 16.6737 16.8099 17.0242 17.0377 0.0525 -217.907 -1.334 0.114  33.54  31.28  27.43   0.756  -2.674  13.956  10.883   -7.152  1.81104  41.570 373.967   0.7175 0.88445  13.191   0.809 1          0
  39627976970605328 325.9210279   7.6988667  63.506565 -32.758896 17.8535 17.1532 16.6190 16.6135 16.6597 16.6257 0.0702 -350.981 -1.243 0.065  33.37  35.60  34.23  -1.132  -2.690  15.861  12.154   -8.577  1.75963 210.723 362.762  -0.1295 0.92375  23.441   0.929 1          0
  39627977129987417 335.4340457   7.8269086  71.492348 -39.650204 20.2380 19.4576 18.9390 18.9517 19.0295 19.0258 0.0940 -123.706 -2.778 0.333  12.08   9.76   7.69   0.536  -0.697  49.724  36.510  -31.739  1.46480  82.870 258.106   0.5046 0.78030  50.690   6.255 1          0
  39627977163540391 337.3917564   7.6413769  73.156815 -41.130341 19.2069 18.5047 17.9921 17.9676 18.0081 17.9442 0.1087 -192.509 -1.616 0.133  21.63  25.87  26.00   0.285  -1.022  28.858  20.896  -18.977  1.66472  39.698 309.206  -0.3056 0.89542  28.352   1.564 1          0
  39627977222262825 341.0393331   7.8482573  76.986191 -43.383747 18.1998 17.4552 16.9512 16.9588 17.0665 17.0784 0.1181 -340.972 -1.635 0.084  31.20  29.58  26.16  -0.223  -2.624  16.405  12.876  -11.254  2.01676 200.542 356.935  -0.0742 0.96979  26.078   0.400 1          0
  39627977234843103 341.6678529   7.7447634  77.553528 -43.863140 18.2441 17.5197 17.0288 17.0477 17.1272 17.0685 0.1208 -221.670 -1.266 0.063  40.72  42.34  42.02   0.898  -2.714  16.432  12.890  -11.372  2.02757  74.369 356.821   0.0795 0.94184  18.040   0.540 1          0
  39627977373254262 349.9457462   7.7827483  87.222542 -48.630398 19.1488 18.4227 18.0323 18.1160 18.2627 18.2423 0.1260  -56.260 -2.006 0.064  46.72  42.57  34.14   1.703  -1.654  25.552  18.436  -19.157  1.98622 151.218 321.311   0.4566 0.66153  31.866   6.491 0          0
  39627978048538598  30.6293953   7.9894027 151.558929 -50.888798 19.2439 18.5143 18.1274 18.2296 18.3911 18.3543 0.0657 -113.245 -2.307 0.236  16.06  16.08  13.35   0.999  -0.338  31.024  27.131  -24.008  2.79090 136.024 284.676  -0.6548 0.44302  37.280  14.389 0          0
  39627978061121630  31.3833849   7.9743183 152.629944 -50.575359 19.1636 18.4037 18.0340 18.1546 18.3593 18.4017 0.0753 -111.839 -2.405 0.143  27.10  27.08  21.07   1.264  -0.289  28.199  25.532  -21.721  2.81327 146.019 290.290  -0.4897 0.38299  34.353  15.326 0          0
  39627979596240160 123.7408878   7.9474650 215.278137  22.161747 17.8769 17.1756 16.6998 16.7400 16.8391 16.8340 0.0213  214.833 -1.490 0.036  55.38  57.76  53.32   0.114  -2.476  17.745  23.601    6.748 -2.72773  78.864 297.644   0.1780 0.95265  26.201   0.635 1          0
  39627979969529655 146.0574670   8.1007094 227.205170  41.866055 17.5696 16.8058 16.4654 16.6189 16.8360 16.8606 0.0328  121.094 -1.901 0.054  47.78  46.24  41.32  -1.250  -3.471  13.911  17.017    9.323 -2.67849  54.214 329.146   0.1860 0.87961  19.598   1.255 1          0
  39627979969530465 146.1019492   7.9437192 227.417740  41.827171 18.2147 17.5358 17.0835 17.1273 17.2260 17.2030 0.0306  131.677 -2.121 0.078  21.83  25.55  22.25  -0.487  -1.948  22.108  22.812   14.793 -2.58094  14.185 300.853  -0.1910 0.98289  27.196   0.235 1          0
  39627980279909700 164.7856186   7.8934363 243.588165  57.188091 18.4501 17.7381 17.3206 17.4209 17.5934 17.5991 0.0339  127.230 -3.180 0.031  19.88  20.60  18.19  -1.891  -1.191  25.126  18.727   21.153 -2.43249 149.006 319.784  -0.8311 0.40150  29.753  12.706 0          0
  39627980279910209 164.8149129   7.9899089 243.484283  57.271683 17.2771 16.5321 16.1993 16.3581 16.6029 16.6409 0.0336   22.892 -1.684 0.002  35.39  35.18  31.23  -0.502  -3.449  11.746  12.399    9.909 -2.66551 110.445 360.744  -0.2652 0.88907  17.825   1.047 1          0
  39627980711921576 190.6894672   7.9396032 296.416351  70.701462 18.5964 17.8618 17.4600 17.5547 17.7213 17.7152 0.0205  -58.385 -2.193 0.179  35.62  34.78  28.78  -0.803  -1.547  25.088   8.663   23.690 -2.11180 130.265 397.265  -0.1533 0.90247  30.091   1.543 1          0
  39627980783223173 194.8856637   7.9248019 309.014160  70.700775 18.3825 17.7169 17.4749 17.6699 17.9665 18.0142 0.0338  112.668 -3.996 0.005  20.54  17.20  13.89  -1.378  -1.214  25.471   7.135   24.047 -1.98169  76.196 417.117  -0.3775 0.86884  26.432   1.855 1          0
  39627980783223839 194.9125162   8.0441930 309.129303  70.817062 19.9324 19.2273 18.7832 18.8361 18.9670 18.9549 0.0336   15.063 -1.908 0.147   9.15   8.51   7.12  -0.937  -1.031  45.697  11.729   43.157 -1.45328  74.996 366.367  -0.6819 0.71373  45.319   7.570 1          0
  39627980825168680 197.5259489   7.8964376 316.739410  70.266182 17.7777 17.0546 16.7284 16.8882 17.1266 17.1395 0.0338   99.008 -2.000 0.069  50.68  47.96  38.67  -1.849  -2.476  15.545   5.645   14.643 -2.45073  55.015 440.964   0.2381 0.89911  16.070   0.854 1          0
  39627980854528800 199.2971809   7.8828563 321.704102  69.810547 19.5784 18.9319 18.5079 18.5317 18.6113 18.5744 0.0260   -7.512 -2.512 0.190  10.83  10.70   8.98  -1.113  -0.370  46.059  10.779   43.218 -1.15285 148.646 374.947  -1.1732 0.33273  45.185  22.623 0          0
  39627980867112910 200.1081302   8.0877674 324.098175  69.759079 20.1195 19.3396 19.0244 19.1859 19.4307 19.4465 0.0225    8.942 -1.347 0.251   8.00   7.18   4.86  -1.373  -0.634  42.643   9.466   40.000 -1.15290 140.740 388.200  -3.4757 0.35319  41.130  19.660 0          0
  39627980883889383 201.0844495   8.0114250 326.623352  69.355774 17.9830 17.1989 16.8674 17.0587 17.3041 17.2975 0.0198   55.885 -2.563 0.004  26.94  24.53  20.13  -2.014  -2.710  17.720   4.530   16.590 -2.28024  46.658 463.128   1.6762 0.79973  17.227   1.917 1          0
  39627980888084727 201.4117213   7.9740803 327.436737  69.202110 20.4222 19.6747 19.2366 19.3147 19.4497 19.4593 0.0231  -46.043 -2.103 0.442   6.62   6.71   4.77  -1.215  -0.704  57.774  14.382   53.986 -0.87528 195.600 345.830  -2.9356 0.23969  65.461  40.148 0          0
  39627980963582977 205.9601578   7.9130815 338.207855  67.123711 17.3022 16.6405 16.3507 16.5196 16.7995 16.8772 0.0255   45.838 -4.000 0.001  46.20  41.75  36.02  -2.414  -3.115  15.922   3.341   14.676 -2.38323  58.665 493.209   1.9421 0.73588  15.107   2.298 1          0
  39627980984553466 207.2068984   8.0902641 341.100677  66.609566 16.9470 16.2118 15.8973 16.0566 16.2686 16.2446 0.0234   44.598 -2.014 0.057  56.55  48.35  40.65  -2.754  -3.424  11.072   4.270   10.173 -2.80163  30.257 469.029  -0.1456 0.95112  11.079   0.278 1          0
  39627981085213333 213.0530601   8.1165192 351.841522  63.036282 18.3306 17.5504 17.2085 17.3488 17.5992 17.6934 0.0276  -68.697 -2.453 0.000  25.90  23.97  18.55   0.097  -3.093  20.745   1.761   18.487 -0.86049 223.793 554.125   0.7493 0.51029  27.842   9.028 0          0
  39627981118767501 215.0602302   8.0319717 354.801971  61.598808 20.3207 19.6310 19.2514 19.3531 19.5535 19.6471 0.0312  -18.520 -1.315 0.452   5.67   6.49   4.52  -1.660  -0.528  49.519  15.504   43.520 -0.13808 232.500 338.345  -0.6449 0.13105  59.447  45.672 0          0
  39627981454312138 235.2368632   8.0825625  15.591153  45.645962 19.4773 18.7369 18.3668 18.5030 18.6746 18.6393 0.0504  -79.554 -2.041 0.183  14.36  12.88  11.84  -1.200  -0.960  33.906  16.005   24.207  0.40939  40.472 335.196   0.1756 0.85176  29.114   2.331 1          0
  39627981454312460 235.2487358   8.0270349  15.531675  45.607346 18.7065 17.9526 17.6055 17.7614 17.9695 17.9446 0.0529 -169.524 -1.973 0.124  24.19  20.67  19.18  -0.421  -1.797  22.715   8.313   16.213  0.53734 161.826 401.483   0.2671 0.68773  22.837   4.225 0          0
  39627981454315208 235.3583489   7.9529101  15.520638  45.476128 18.5566 17.8530 17.3919 17.3964 17.4448 17.3590 0.0559 -179.427 -1.303 0.056  27.64  27.50  27.73  -1.319  -1.500  23.372   8.794   16.644  0.52204 120.538 395.724   0.2949 0.86702  21.863   1.557 1          0
  39627981521424116 239.4446759   7.9096420  18.293125  41.958797 17.4185 16.7212 16.3977 16.5377 16.7492 16.7469 0.0396 -250.733 -4.000 0.000  69.47  65.74  61.22  -2.727  -5.406  16.786   5.368   11.214  0.81805 318.884 446.049  -0.6965 0.69770  35.277   6.282 0          0
  39627981521424143 239.4461455   8.0911280  18.506563  42.047020 18.5536 17.7821 17.3478 17.4457 17.6299 17.6430 0.0391 -205.963 -1.254 0.126  37.29  38.64  34.27  -0.183  -2.907  20.370   7.817   13.627  0.66137 223.402 407.774  -0.1309 0.68048  25.283   4.807 0          0
  39627981638863247 246.4017775   7.8907122  22.532341  35.905407 17.6598 16.8997 16.4457 16.5050 16.6475 16.6289 0.0712 -218.876 -4.000 0.001  68.36  64.89  59.58  -3.253  -4.433  17.595   7.391   10.306  0.83145 265.218 413.507  -0.7785 0.52722  23.838   7.379 0          0
  39627981685002972 249.2227481   7.9711597  24.194435  33.467037 19.6987 18.9880 18.5300 18.5786 18.6809 18.6143 0.0782 -122.895 -2.440 0.000  18.29  17.55  15.57  -1.154  -1.204  39.630  25.838   21.799  0.55198  91.633 289.183  -1.4837 0.63710  34.214   7.584 0          0
  39627981705973293 250.4721720   7.9645472  24.862362  32.363976 19.2691 18.4553 18.0240 18.1474 18.3135 18.2566 0.0952 -169.183 -3.039 0.013  15.95  15.91  13.87   0.054  -1.864  29.344  17.709   15.672  0.62914 192.606 325.236  -0.0884 0.39868  28.935  12.440 0          0
  39627981764695571 254.0669612   8.0321043  26.807714  29.219828 18.1239 17.3413 16.9340 17.0181 17.1480 17.1072 0.1327  -25.647 -1.502 0.154  46.22  48.18  42.39  -2.207   1.363  14.538   6.523    7.089  1.06997 274.528 426.262   0.8781 0.61494  19.766   4.713 0          0
  39627981810834723 256.8560918   8.0268841  28.199213  26.746382 18.1939 17.4412 17.0818 17.2108 17.3872 17.3459 0.0896 -197.232 -1.430 0.234  39.33  39.10  34.36   0.670  -2.463  16.077   8.120    7.224  0.98909 207.018 403.888   0.2649 0.36247  13.845   6.479 0          0
  39627982783913152 315.3345192   8.0597146  56.662235 -24.155334 18.9796 18.2659 17.8940 17.9655 18.0911 18.0262 0.0741 -389.184 -2.145 0.293  19.47  17.59  16.18  -0.228  -1.891  28.065  22.175  -11.499  1.30456 223.736 303.537  -0.1624 0.89348  42.452   2.388 1          0
  39627982880375030 320.9309808   7.9950011  60.223564 -28.688707 18.9151 18.1976 17.8251 17.9276 18.1248 18.1782 0.0566   12.117 -2.027 0.190  18.61  17.53  15.05   0.135  -0.881  26.144  20.154  -12.558  1.41396 206.481 312.680  -0.1802 0.88033  36.951   2.352 1          0
  39627982955874237 325.5353916   7.9306384  63.432182 -32.316460 17.2496 16.5355 16.2903 16.4887 16.7333 16.7395 0.0788 -299.044 -0.996 0.083  38.41  36.71  30.92  -0.996  -4.055   9.988   8.762   -5.328  2.10327 144.570 396.094   0.1205 0.90848  12.637   0.606 1          0
  39627983006209699 328.7344689   8.0055539  65.952095 -34.689098 18.4791 17.7297 17.3412 17.4505 17.6395 17.6447 0.0419 -176.510 -1.761 0.177  21.49  23.29  18.21   0.582  -0.713  21.064  15.861  -11.985  1.64541  86.760 336.089   0.6743 0.67889  20.196   3.863 0          0
  39627983568241912   2.3502300   8.1611068 105.360260 -53.270416 18.2162 17.5581 17.2203 17.3447 17.5005 17.4441 0.1701   -8.986 -4.000 0.000  36.90  36.42  31.41   3.153  -1.708  18.963  15.691  -15.170  2.37048 200.368 337.158   0.6427 0.68111  31.754   6.023 0          0
  39627984025421809  29.8903374   8.1650979 150.388062 -51.038784 19.2433 18.5596 18.1630 18.2236 18.3393 18.2910 0.0771 -112.181 -2.527 0.374  27.37  24.25  22.43   0.587  -0.486  33.304  28.432  -25.829  2.76909 129.057 280.387  -1.3952 0.50087  39.887  13.265 0          0
  39627985636032833 126.7419586   8.1658257 216.492935  24.925306 19.3219 18.5603 18.2074 18.3481 18.5605 18.5841 0.0316  181.379 -2.067 0.194  19.31  17.93  14.41  -0.258  -0.994  32.040  35.959   13.583 -2.64031  88.276 259.432  -1.0557 0.72615  39.910   6.332 1          0
  39627986084827328 153.9354005   8.3312081 232.587875  48.690548 17.2618 16.4921 16.1075 16.2354 16.4294 16.4202 0.0327  -36.587 -3.644        56.62  59.47  51.23  -0.308  -3.944  14.656  16.023   11.045 -2.64140 183.940 335.083   0.1788 0.88492  27.360   1.670 1          0
  39627986730751324 192.8562303   8.1772348 302.922028  71.048981 19.8349 19.1525 18.7041 18.7724 18.9013 18.8955 0.0250   16.747 -2.314 0.157  14.15  14.81  11.25  -1.295  -0.537  46.514  12.681   43.993 -1.56201 163.844 358.475 -10.2979 0.23789  46.027  28.337 0          0
  39627986772693487 195.3438256   8.2346017 310.488464  70.960403 18.8938 18.1362 17.7860 17.9499 18.1967 18.2494 0.0302  153.332 -2.217 0.161  16.85  15.50  11.65  -0.639  -1.122  25.891   6.954   24.481 -1.96392 134.380 419.736   0.2076 0.60034  28.186   7.039 0          0
  39627986948854384 205.9726040   8.1504930 338.554657  67.319885 18.2176 17.4332 16.9534 17.0110 17.1349 17.1344 0.0271 -247.384 -1.934 0.078  33.57  31.09  24.47  -1.027  -2.967  20.060   2.988   18.512 -1.89920 293.422 504.063   0.0028 0.93015  47.953   1.735 1          0
  39627986982404485 207.7892781   8.1885325 342.433136  66.365692 17.4085 16.6728 16.2842 16.4142 16.5794 16.5369 0.0246  143.590 -2.499 0.092  46.56  43.06  38.57  -1.590  -5.619  14.603   3.139   13.385 -2.54376 244.949 499.272   2.4918 0.13873  17.992  13.608 0          0
  39627986982406744 207.9132426   8.1376893 342.610901  66.253716 18.1868 17.4590 17.0358 17.1180 17.2833 17.3101 0.0249  -96.770 -1.686 0.149  32.14  30.56  25.71  -0.603  -2.584  19.532   2.441   17.880 -1.84415 164.535 523.407   0.3275 0.80888  23.630   2.497 1          0
  39627987032737084 210.8595403   8.1356999 348.172272  64.480652 20.2147 19.5061 19.0629 19.1353 19.2952 19.3612 0.0234 -112.105 -2.037 0.223  10.03  10.74   8.60  -1.565   0.122  52.261  14.690   47.127 -0.31957 333.119 343.715  -0.2253 0.64484 219.386  47.371 0          0
  39627987406030136 233.3183755   8.2363598  14.352583  47.349903 17.3125 16.5936 16.2752 16.4296 16.6667 16.6827 0.0567  108.968 -4.000 0.001  33.84  31.30  25.53   1.925  -1.453  14.850   2.944   10.919  1.01039 349.433 505.470  -0.0822 0.54354  37.326  11.038 0          0
  39627987435389881 235.0789655   8.2246249  15.650980  45.853012 17.6764 16.9645 16.4746 16.5202 16.6668 16.6803 0.0417  171.454 -1.433 0.092  38.41  37.17  34.55  -3.064  -1.064  14.645   3.203   10.505  1.03364 257.332 497.325  -0.0840 0.94033  22.257   0.684 1          0
  39627987447975591 235.9511513   8.1862829  16.232265  45.091087 19.4565 18.7821 18.2841 18.2714 18.3279 18.3129 0.0525 -195.302 -2.372 0.160  13.14  15.40  14.29  -0.934  -0.167  40.024  20.569   28.298  0.39413 194.794 310.721   0.9115 0.43470  44.963  17.716 0          0
  39627987477335637 237.7252306   8.3632138  17.680532  43.662048 16.9983 16.2323 15.8497 15.9835 16.2018 16.2219 0.0403  -32.733 -1.462 0.053  76.17  71.73  65.78  -5.150  -3.525   9.948   2.562    6.872  2.11932  89.054 518.830   0.3948 0.72585   7.711   1.225 1          0
  39627987540250579 241.4928980   8.2346557  19.983879  40.347023 17.8812 17.1098 16.5844 16.6056 16.6883 16.6545 0.0521 -208.322 -1.457 0.068  44.44  43.97  43.34  -0.587  -3.450  15.977   5.286   10.336  0.90629 194.892 447.608  -0.0853 0.80579  17.115   1.841 1          0
  39627987594776099 244.7624196   8.1876028  21.909727  37.478256 17.2444 16.5322 16.1460 16.2530 16.4347 16.4287 0.0610  164.471 -4.000 0.001  40.55  39.19  33.14  -4.350  -4.423  14.824   5.168    9.013  1.01484 325.131 449.889  -1.2222 0.58686  29.054   7.564 0          0
  39627987615748157 246.0570290   8.1913257  22.664064  36.347645 18.8541 18.1476 17.7160 17.7792 17.9007 17.8796 0.0672 -255.524 -1.663 0.188  15.51  15.86  13.64  -1.156  -1.572  25.170  13.115   14.891  0.63804 166.805 355.081   0.1249 0.94433  26.790   0.767 1          0
  39627987628331921 246.8377649   8.1826385  23.098679  35.659424 20.2140 19.5590 19.1735 19.2556 19.4064 19.3769 0.0639 -164.534 -2.230 0.352   5.41   6.23   4.96  -0.879  -1.041  51.055  34.149   29.687  0.49674 124.868 263.957  -1.1470 0.61905  49.398  11.623 0          0
  39627987649298729 247.9176241   8.2504499  23.776527  34.742855 18.7605 18.0227 17.5263 17.5482 17.6057 17.5433 0.0740 -104.792 -1.914 0.048  34.64  37.85  34.47  -1.472  -1.661  24.993  13.467   14.217  0.66220  37.388 352.419  -1.5508 0.86376  19.607   1.433 1          0
  39627987674466248 249.4910123   8.2653076  24.653387  33.365543 18.5261 17.7656 17.3735 17.4793 17.6545 17.6477 0.0645 -153.957 -1.236 0.083  43.26  39.75  36.30  -1.249  -2.224  19.407   9.412   10.657  0.80139  73.930 388.779  -0.1143 0.95406  15.000   0.353 1          0
  39627987695438051 250.7688969   8.1470039  25.212706  32.185471 18.3685 17.6498 17.2717 17.3818 17.5558 17.5365 0.0902   81.021 -3.881 0.019  37.38  36.64  30.23  -1.871  -1.157  23.038  12.589   12.247  0.72045 196.557 359.204  -0.1135 0.92713  26.148   0.989 1          0
  39627987720608308 252.4241758   8.2035388  26.140522  30.749662 19.5868 18.8233 18.4759 18.5787 18.7523 18.7477 0.1006 -175.398 -3.552 0.966  19.70  18.76  15.18  -0.633  -0.767  38.002  25.587   19.377  0.59722  80.750 290.090   0.7161 0.81760  33.775   3.389 1          0
  39627987733186441 253.0177749   8.3481485  26.596775  30.289782 17.0377 16.3304 16.0109 16.1549 16.3624 16.3320 0.1046 -168.117 -3.975 0.003  50.03  50.21  42.55  -3.728  -3.481  12.044   4.786    6.072  1.33779  95.940 457.629   0.2053 0.70769   8.065   1.380 1          0
  39627987737381719 253.3253837   8.2488176  26.651827  29.973156 17.9493 17.1630 16.6733 16.7451 16.9234 16.9909 0.0982 -177.724 -2.220 0.018  56.34  55.12  47.99  -2.025  -4.405  14.723   6.559    7.347  1.05984 156.393 425.713  -0.6809 0.68407  12.137   2.277 0          0
  39627987787712130 256.2904570   8.3181762  28.213213  27.377392 19.6956 18.9198 18.4960 18.5961 18.7529 18.7416 0.0856  -75.032 -1.091 0.205  15.97  16.21  12.94  -0.840  -1.296  30.997  20.686   14.213  0.68032  51.165 310.174  -0.5291 0.87198  25.408   1.738 1          0
  39627987800295034 257.0439152   8.2823719  28.547895  26.693081 19.1084 18.3534 17.8829 17.9581 18.1220 18.1314 0.1123  -95.677 -0.726 0.112  17.22  17.19  15.15  -2.637  -1.662  21.384  12.540    9.584  0.81550 131.030 359.600  -0.3877 0.45625  16.071   6.001 0          0
  39627987863211290 260.8911991   8.3446819  30.459949  23.302750 19.4521 18.6278 18.0836 18.0894 18.1624 18.1025 0.1297 -114.187 -2.791 0.216  17.43  18.37  17.31   0.103  -2.022  31.144  21.949   12.279  0.72167 199.697 304.514  -0.3851 0.11321  25.689  20.464 0          0
  39627988744018015 313.9552527   8.2649832  56.005692 -22.912813 17.2897 16.5288 16.1922 16.3202 16.4963 16.4729 0.0950    1.713 -1.812 0.127  51.06  49.42  45.50   2.827  -1.837  10.985   8.772   -4.270  1.86737 248.168 395.984  -0.1202 0.92766  18.147   0.681 1          0
  39627988836287788 319.4016562   8.2791455  59.456703 -27.305138 20.6748 19.9983 19.6152 19.6315 19.7258 19.7043 0.0683 -221.561 -0.977 0.210   7.29   8.32   7.75  -0.563  -0.378  58.784  48.553  -27.012  1.18509 185.119 234.090  -0.4168 0.22361  60.136  38.157 0          0
  39627989847117945  20.4046231   8.3854006 135.619934 -53.741196 20.4440 19.6494 19.2414 19.3300 19.4863 19.4978 0.0309  -53.467 -2.262 0.246   9.08   9.15   7.37   0.669  -0.939  56.630  39.871  -45.582  2.51358  93.913 250.527   0.5766 0.63126  61.666  13.939 0          0
  39627992007184193 150.3986263   8.4328471 229.781143  45.753960 17.6377 16.9658 16.7083 16.8784 17.1588 17.2501 0.0376  294.282 -0.503 0.082  36.99  32.96  28.41  -2.137  -2.978  12.587  15.396    9.052 -2.69089 182.395 339.043   0.0373 0.97447  25.435   0.329 1          0
  39627992103651646 156.1362873   8.4288242 234.271515  50.577900 17.5808 16.7706 16.3531 16.4752 16.6695 16.6675 0.0326   -7.032 -1.860 0.062  40.26  36.95  32.50  -0.409  -3.252  13.636  14.990   10.567 -2.65351 138.323 341.698  -0.1547 0.92156  22.362   0.913 1          0
  39627992418224427 175.0911855   8.5843727 257.431427  64.972137 17.6594 16.8681 16.3053 16.3268 16.3938 16.3393 0.0360  189.968 -1.837 0.059  60.93  62.10  57.44  -2.868  -2.456  15.343  11.491   13.926 -2.55766 136.484 368.442  -0.0300 0.85190  21.654   1.732 1          0
  39627993043177056 212.7251106   8.6072329 352.053253  63.616833 20.2663 19.5934 19.1175 19.1952 19.3159 19.3222 0.0302   -5.307 -1.372 0.437   8.24   7.79   6.83  -0.788   0.479  50.275  14.366   45.003 -0.21669 298.482 345.939   0.6809 0.45234 125.278  47.240 0          0
  39627993328390912 229.9654332   8.5067217  12.018165  50.302490 20.0782 19.2434 18.7783 18.8604 18.9935 18.9971 0.0278   83.740 -1.467 0.237  13.20  12.50   9.59  -0.990  -0.866  43.202  19.720   33.193  0.29566 135.650 314.781  -0.1999 0.90851  47.065   2.256 1          0
  39627993508744758 240.7299629   8.4260388  19.724985  41.100670 18.2866 17.5229 17.0812 17.1643 17.3289 17.3214 0.0572   41.548 -1.622 0.133  38.25  39.21  32.43  -1.124  -4.526  18.372   6.736   12.065  0.76650 259.533 422.983  -1.9497 0.19070  20.240  13.757 0          0
  39627993617798878 247.3911325   8.3992801  23.645191  35.273853 18.3325 17.5998 17.1642 17.2612 17.4204 17.3890 0.0506   49.009 -1.593 0.087  30.55  31.90  27.98  -0.214  -3.309  19.218   8.827   11.083  0.79357 236.217 395.338  -0.6933 0.20972  18.549  12.118 0          0
  39627993668128846 250.3204302   8.4503862  25.294764  32.718555 17.1766 16.4409 16.0105 16.0773 16.2402 16.2556 0.0604  -47.287 -1.247 0.072  55.42  53.10  49.02  -3.146  -3.538  10.832   3.894    5.855  1.55943  58.316 478.171  -1.3783 0.77638   7.102   0.894 1          0
  39627993710070305 252.8089311   8.3855956  26.528263  30.491280 17.6021 16.8757 16.4748 16.5682 16.7420 16.7488 0.1081  -62.035 -1.156 0.086  70.19  63.53  56.98  -2.313  -6.917  11.600   4.527    5.884  1.40476 219.278 463.201  -1.5886 0.38867  10.361   4.561 0          0
  39627993718461912 253.4254292   8.5497142  27.013700  30.019114 19.1424 18.4503 17.9036 17.8697 17.9040 17.8496 0.1069 -144.509 -2.616 0.103  29.04  30.87  26.41   0.005  -2.653  31.252  20.126   15.595  0.65693 271.128 312.813  -0.6748 0.34079  44.873  22.062 0          0
  39627993760400605 255.7771110   8.5768893  28.221380  27.947231 17.4245 16.6533 16.2295 16.3123 16.4745 16.4794 0.0980 -132.170 -1.458 0.038  79.56  85.47  69.82  -2.848  -3.454  11.112   4.664    5.207  1.47362  24.958 460.213   0.0610 0.98047   7.117   0.070 1          0
  39627993785567727 257.3265962   8.5971883  29.001989  26.581085 19.5313 18.7479 18.2213 18.2479 18.3758 18.3495 0.1392 -134.315 -0.929 0.306  13.04  14.27  11.81  -0.952  -1.487  25.353  16.017   11.315  0.75643  30.818 335.120  -0.0643 0.99215  19.645   0.077 1          0
  39627993785570501 257.4149525   8.5074904  28.954977  26.463144 18.4756 17.7870 17.1385 17.1316 17.1831 17.1515 0.1480  -92.161 -2.360 0.165  20.90  23.75  22.14  -0.562  -5.265  18.877  10.511    8.396  0.89210 319.756 377.515  -1.4619 0.46747  33.769  12.254 0          0
  39627993802350805 258.4992805   8.5176338  29.489988  25.504593 17.4983 16.7365 16.2539 16.2537 16.3215 16.2513 0.1296 -136.751 -1.386 0.066  57.02  57.45  56.09  -2.771  -3.444  11.646   5.261    5.012  1.38883  33.927 448.088  -0.2583 0.93440   7.511   0.255 1          0
  39627993810736770 258.9124675   8.4468288  29.618288  25.106384 21.2685 20.6068 20.0014 19.9720 20.0248 20.0413 0.1531 -154.162 -1.442 0.334   4.27   4.50   3.70  -0.583  -0.836  64.140  51.161   27.107  0.59566 103.640 229.850  -2.5489 0.59757  59.260  14.927 0          0
  39627994716702604 313.3475037   8.4164639  55.776569 -22.329887 17.4152 16.7403 16.4207 16.5386 16.7329 16.7276 0.0827 -173.066 -4.000 0.001  46.04  45.59  38.88   0.837  -2.882  15.747  12.044   -5.983  1.57353  88.402 363.681  -0.0497 0.74708  13.698   1.983 1          0
  39627994817370292 319.6022322   8.4250107  59.721584 -27.377922 17.3807 16.6733 16.1746 16.1673 16.1959 16.1541 0.0754 -149.800 -1.455 0.033  57.07  60.21  55.87   2.230  -2.408  13.229  10.403   -6.078  1.79396 127.445 378.564   0.5332 0.68372  13.344   2.507 0          0
  39627994834147660 320.5997442   8.4551743  60.416912 -28.149897 17.7840 16.9997 16.5281 16.5851 16.7395 16.7438 0.0449 -133.678 -1.601 0.069  65.21  62.07  60.40   0.436  -1.487  14.978  11.611   -7.062  1.71843  75.306 367.388  -0.0294 0.97966  14.297   0.147 1          0
  39627994959970765 327.9579769   8.3859041  65.689819 -33.859409 18.0320 17.2678 16.8467 16.9428 17.1000 17.0594 0.0478 -258.988 -1.876 0.114  30.28  28.84  25.54  -1.413  -2.775  17.252  13.263   -9.606  1.74789 188.755 353.950  -0.8143 0.62007  21.777   5.107 0          0
  39627995060633768 334.0027685   8.4287638  70.750122 -38.223125 17.5335 16.8543 16.5471 16.6979 16.9082 16.8990 0.0723 -152.920 -3.996        57.21  48.46  44.57   1.840  -3.863  16.552  12.896  -10.231  1.88199 171.942 356.776   0.0716 0.23661  16.692  10.304 0          0
  39627995182270422 341.4026342   8.4957980  77.935005 -43.117218 19.1418 18.4344 17.9931 18.0148 18.0959 18.0686 0.0834 -140.903 -2.391 0.107  26.43  26.26  21.04   0.538  -1.381  31.394  22.678  -21.449  1.72460  57.543 301.412  -0.5327 0.80352  31.515   3.433 1          0
  39627997912764021 146.0339880   8.6738916 226.516525  42.125164 21.3476 20.6311 20.1413 20.3191 20.5933 20.7295 0.0296  120.671 -2.757 2.563   3.36   2.77   1.85   0.000   0.000  79.045  64.450   53.142 -2.42077 207.095 211.777  -1.3807 0.06495  94.663  83.116 0          0
  39627998780982236 198.2575373   8.7027552 319.425049  70.879875 18.4049 17.7058 17.3724 17.5195 17.7543 17.7824 0.0276 -138.573 -1.237 0.226  20.22  19.29  15.65  -2.950  -0.916  19.784   5.317   18.700 -2.22625 242.598 447.027  -1.2379 0.31939  29.026  14.973 0          0
  39627998835509444 201.5831514   8.8225104 328.815887  69.920944 18.1305 17.3368 16.9140 17.0203 17.2148 17.2664 0.0213 -119.554 -1.343 0.096  27.42  26.20  21.72  -0.479  -2.878  17.337   4.355   16.291 -2.35538 197.346 467.066   0.0528 0.88730  25.367   1.515 1          0
  39627998885841027 204.6335608   8.8485225 336.470490  68.596550 19.6493 18.9624 18.5308 18.5565 18.6901 18.7393 0.0256   31.882 -3.008 0.221  12.75  11.74   8.39  -0.979  -0.810  47.327  10.363   44.044 -0.72794  61.839 378.951  -2.4407 0.74575  45.387   6.610 1          0
  39627998898424153 205.3912555   8.7138859 338.033722  68.100319 20.2514 19.5024 19.1411 19.2132 19.4058 19.4076 0.0252  -13.120 -2.908 0.325  11.61   7.98   8.89  -1.160  -0.676  57.913  14.432   53.704 -0.59421 163.439 345.480  -2.5341 0.23822  56.212  34.583 0          0
  39627998936171925 207.6311918   8.7464830 342.920105  66.912025 19.7984 19.0483 18.6642 18.7716 18.9520 19.0039 0.0286  -42.774 -2.334 0.214  10.83   9.80   8.30  -0.892  -0.521  42.752   9.322   39.308 -0.55651 101.215 389.765   0.0499 0.61839  41.617   9.813 0          0
  39627998994892188 211.1646167   8.7941457 349.704132  64.787216 19.9809 19.2571 19.0097 19.2054 19.4895 19.5535 0.0262  -23.583 -4.000 0.001   8.34   7.41   6.45  -1.050  -0.416  52.987  14.684   47.903 -0.27831 131.497 343.751  -0.2839 0.40037  50.238  21.512 0          0
  39627999011669820 212.1889558   8.6295878 351.202789  63.991772 17.6233 16.8961 16.5003 16.6165 16.8035 16.8220 0.0263   13.647 -1.487 0.175  40.64  37.73  32.93  -1.847  -2.563  14.359   2.179   12.910 -2.68388  40.454 534.147  -0.4251 0.82827  13.131   1.233 1          0
  39627999049421172 214.5722830   8.8207994 355.271667  62.497009 19.9760 19.2504 18.8314 18.9345 19.0925 19.1084 0.0288  -63.468 -2.580 0.000   8.56   7.83   7.05  -0.926   0.012  48.207  14.203   42.723 -0.12957 200.093 347.080   0.5119 0.13851  48.799  36.925 0          0
  39627999150084996 220.6719540   8.7383671   3.196831  57.920628 17.4923 16.8056 16.3944 16.3623 16.4134 16.4094 0.0310   27.385 -3.049 0.006  60.99  60.54  58.14  -1.590  -1.471  19.248   2.116   16.304  0.27277  69.693 536.922   0.8301 0.78050  16.895   2.083 1          0
  39627999485625943 240.7377105   8.7372960  20.092484  41.243553 18.0021 17.2676 16.7743 16.8064 16.9020 16.8689 0.0516   39.977 -1.695 0.077  50.19  49.74  44.05  -2.702  -0.861  17.627   6.240   11.610  0.81785 167.677 430.782   0.2486 0.81562  17.436   1.771 1          0
  39627999485628443 240.8406978   8.7875572  20.215870  41.178207 18.4483 17.7350 17.4713 17.6645 17.9169 17.8985 0.0494  -12.860 -4.000 0.001  23.61  20.71  17.33   0.562  -3.179  25.286  11.712   16.624  0.59621 315.692 366.512  -0.4660 0.42541  50.031  20.168 0          0
  39627999548539613 244.4894792   8.8282624  22.466555  38.016266 17.8461 17.1836 16.9301 17.1195 17.3981 17.4708 0.0430  -60.266 -4.000 0.001  27.89  24.77  19.96  -3.549  -1.368  19.709   8.560   12.123  0.76590 183.156 398.484  -0.0593 0.30870  16.660   8.801 0          0
  39627999548542128 244.5882845   8.8269629  22.522581  37.929184 18.1789 17.4819 16.9900 16.9934 17.0451 17.0141 0.0437 -119.404 -2.440 0.024  26.15  27.46  25.34  -1.972  -1.894  22.508  10.672   13.815  0.69089  71.359 375.961  -0.6544 0.76013  17.809   2.427 1          0
  39627999603065980 247.7902088   8.7761554  24.276182  35.095551 18.9403 18.2047 17.8922 18.0523 18.3100 18.3936 0.0701  -87.860 -1.744 0.002  20.10  19.40  15.27  -1.037  -1.089  23.456  12.211   13.463  0.70258  59.928 362.290   1.7839 0.75898  18.230   2.498 1          0
  39627999624041384 249.1821651   8.6564441  24.904888  33.815453 19.2372 18.4476 17.9295 17.9723 18.0834 18.0688 0.0687  -68.995 -2.476 0.001  20.11  20.10  19.61  -1.790  -0.431  30.781  18.489   17.092  0.62176 156.080 321.027   0.3565 0.39291  26.833  11.695 0          0
  39627999636624865 249.9825858   8.7563087  25.440317  33.154732 18.0915 17.2754 16.8339 16.9831 17.1694 17.1125 0.0589  132.532 -1.765 0.092  50.68  48.84  42.55   0.100  -1.549  15.647   6.702    8.548  0.99650 286.870 423.499  -0.1298 0.60341  23.656   5.851 0          0
  39627999661787314 251.3661977   8.6577764  26.064980  31.888706 19.1974 18.4444 18.0087 18.0879 18.2335 18.2378 0.0741   78.466 -2.463 0.255  16.83  16.44  12.43  -0.573  -0.755  30.046  18.523   15.835  0.64995 204.076 320.848   0.2371 0.78874  36.786   4.345 1          0
  39627999682756824 252.5618848   8.6888348  26.716644  30.845379 17.9721 17.2488 16.8140 16.8640 16.9732 16.9114 0.0794   40.508 -2.756 0.097  38.09  36.40  35.43  -4.061   0.094  18.441   9.281    9.440  0.87401 310.975 390.209   0.1969 0.65851  34.459   7.095 0          0
  39627999703736395 254.0547394   8.8600361  27.652437  29.599472 19.0564 18.3170 17.7860 17.7713 17.8161 17.7651 0.1229 -102.149 -2.197 0.111  20.90  21.93  20.32  -1.634  -0.554  26.749  16.459   13.181  0.71528 115.254 332.432   0.6749 0.53422  21.516   6.532 0          0
  39627999728900716 255.5520802   8.7495684  28.285671  28.223076 18.3063 17.5005 17.0337 17.1343 17.2689 17.1873 0.0989 -167.590 -0.733 0.144  31.38  29.47  26.87  -1.752  -2.062  14.968   7.125    7.070  1.06986  57.077 417.255   1.1598 0.82223  10.368   1.011 1          0
  39627999745674553 256.4405149   8.7698711  28.743557  27.443672 18.6109 17.8776 17.4733 17.5740 17.7462 17.7293 0.0956   -9.793 -1.899 0.084  32.42  31.91  27.04  -1.328  -0.566  20.385  11.602    9.376  0.84785 154.948 367.469   0.5115 0.76769  18.546   2.437 1          0
  39627999762451170 257.4394636   8.7910574  29.251524  26.566021 19.8382 19.0889 18.5544 18.5217 18.5637 18.5187 0.1188 -153.098 -2.744 0.387  10.06  12.19  10.26  -0.993  -0.869  41.333  30.112   18.424  0.64340  65.692 275.177  -0.3816 0.78331  35.931   4.366 1          0
  39627999775032072 258.1357335   8.8074098  29.604092  25.954672 19.4122 18.6235 18.1020 18.0814 18.1356 18.0398 0.1294 -238.897 -1.918 0.172  17.74  17.94  17.90  -1.142  -1.336  29.520  19.848   12.882  0.72165 120.839 314.153  -0.0656 0.95890  27.566   0.578 1          0
  39627999775032133 258.1372858   8.7039237  29.501400  25.907953 17.3526 16.6489 16.1721 16.1983 16.3043 16.2711 0.1276  -60.219 -1.281 0.001  64.84  75.39  66.28  -2.286  -7.056  10.679   4.733    4.666  1.53646 203.839 458.731  -1.5651 0.38730   8.607   3.801 0          0
  39627999787619176 259.0012587   8.8596184  30.070728  25.208317 20.6660 19.9959 19.4451 19.4659 19.5229 19.4313 0.1206   -4.965 -1.498 0.338   5.75   6.65   5.52  -0.522  -0.772  51.965  40.168   22.050  0.62672 122.890 249.893  -0.2781 0.87418  53.460   3.589 1          0
  39627999812784811 260.5288613   8.6786999  30.616438  23.771149 17.7703 16.9841 16.5130 16.5695 16.6807 16.6418 0.1314 -250.028 -1.977 0.053  48.65  50.00  47.13  -1.155  -5.417  13.024   6.410    5.244  1.24355 218.936 428.044  -0.2710 0.83925  13.469   1.177 1          0
  39628001100432996 338.0766122   8.8498762  74.900169 -40.700974 19.7636 19.1054 18.6497 18.7363 18.8862 18.8795 0.1207 -250.793 -2.651 1.069  11.01   9.94   7.80   0.972  -1.470  36.663  26.855  -23.905  1.60916 158.378 285.617   0.3288 0.39785  38.966  16.785 0          0
  39628001121405851 339.4100220   8.8291474  76.192024 -41.589863 21.2894 20.3656 19.8812 19.9124 20.0107 19.9028 0.1210  -52.458 -3.441 1.723   4.81   4.09   3.09   0.135  -0.825  75.364  54.975  -50.039  1.47760 187.327 224.110  -0.7668 0.47900  99.489  35.046 0          0
  39628001138183437 340.4296104   8.8106057  77.204422 -42.259270 18.2720 17.4823 17.0123 17.0557 17.1578 17.1197 0.1001 -258.849 -2.150 0.190  28.10  30.80  24.64   1.750  -1.609  18.221  14.161  -12.240  1.95092 113.950 347.375   2.3136 0.54634  19.248   5.647 0          0
  39628001293372207 349.7954696   8.8068173  87.832161 -47.678844 17.9334 17.2507 16.7793 16.8270 16.9260 16.9097 0.0587 -316.142 -1.811 0.058  59.35  56.98  50.39   0.162  -2.087  17.372  14.052  -12.825  2.15928 179.244 348.154  -0.1049 0.95294  26.571   0.640 1          0
  39628001310146838 350.6600784   8.7382637  88.875977 -48.174488 18.4372 17.7778 17.2963 17.2998 17.3737 17.3354 0.0491  -57.384 -1.413 0.125  22.29  25.91  22.00   1.873  -1.469  22.622  17.053  -16.838  2.05622 141.190 328.938   0.4758 0.76915  28.767   3.754 1          0
  39628001763135845  18.1969483   9.0860238 131.797958 -53.417797 19.3896 18.6339 18.2095 18.2736 18.4197 18.4288 0.0657 -148.624 -2.660 0.194  22.51  21.42  17.88   0.425  -0.441  34.649  26.887  -27.767  2.53196 135.269 285.507  -1.0979 0.48405  40.522  14.088 0          0
  39628003675734723 133.2647859   8.8907049 218.991730  31.030579 17.4473 16.7299 16.4439 16.6259 16.8730 16.8839 0.0394   58.977 -2.564 0.000  33.10  31.34  29.01  -1.205  -2.801  14.003  19.075    7.263 -2.73467 112.731 317.996  -0.6180 0.60540  21.179   5.206 0          0
  39628003872868141 145.2184937   8.9249390 225.701126  41.539177 17.3592 16.6022 16.1356 16.2070 16.3422 16.3552 0.0322  176.524 -1.521 0.036  40.88  39.74  37.62  -0.728  -3.312  12.808  16.389    8.531 -2.70964  44.396 332.850   0.1567 0.95960  18.868   0.389 1          0
  39628003994502916 152.5416977   9.0406268 230.597610  47.885658 17.2497 16.4696 16.0818 16.2086 16.4165 16.4499 0.0290  -43.371 -3.470 0.002  55.11  50.76  44.00   0.810  -4.309  14.221  16.031   10.585 -2.66396 220.895 335.036   0.2871 0.84844  31.432   2.577 1          0
  39628004183249196 164.0569677   8.9843373 241.180542  57.301384 17.4243 16.7216 16.2218 16.2834 16.4010 16.3736 0.0363  175.231 -1.649 0.071  38.75  40.19  35.30  -3.614  -7.280  13.624  13.384   11.494 -2.63892 313.139 353.035   1.3137 0.42658  42.409  17.047 0          0
  39628004762061047 198.8297585   9.0561334 321.387909  71.067177 20.0681 19.3832 18.9188 18.9621 19.0836 19.0687 0.0296   -9.547 -3.100 0.394  11.03  10.78   8.73  -0.727  -0.596  56.405  13.007   53.338 -1.07174  70.973 355.912  -1.0109 0.75930  56.028   7.666 1          0
  39628004871110911 205.2920368   9.0003126 338.208801  68.396027 17.9562 17.1554 16.8175 16.9823 17.1971 17.2143 0.0261   19.467 -1.958 0.050  37.60  31.32  23.71  -4.072  -1.622  16.619   3.370   15.458 -2.40192 172.127 492.374  -0.4173 0.37250  17.939   8.202 0          0
  39628004875305617 205.5595681   9.1033286 338.965515  68.344894 17.4815 16.7305 16.3155 16.4203 16.6003 16.6078 0.0261  -60.006 -2.207 0.043  57.74  53.60  50.84   0.703  -4.795  14.412   3.737   13.403 -2.60539 263.485 482.245   0.3251 0.64543  27.174   5.856 0          0
  39628004879504572 206.0164360   9.0328181 339.889099  68.043526 18.6177 17.9239 17.5185 17.5842 17.7809 17.8428 0.0245   72.999 -1.552 0.418  19.68  20.07  15.98  -1.791  -1.351  23.837   3.072   22.108 -1.50065  76.015 501.368  -0.4707 0.85093  23.490   1.892 1          0
  39628004883697220 206.2185651   8.8804172 340.114960  67.807121 18.3416 17.6072 17.2450 17.4040 17.6536 17.6832 0.0251   64.835 -4.000 0.000  34.93  30.78  26.81  -0.967  -2.217  24.702   3.234   22.871 -1.37720  98.038 496.382   1.6063 0.57647  23.169   6.225 0          0
  39628004917250810 208.2099848   8.9675655 344.426483  66.754677 20.2160 19.4585 19.1178 19.2538 19.4442 19.4779 0.0290   -6.567 -2.417 0.035   6.49   6.28   4.24  -1.418  -0.605  51.767  12.824   47.536 -0.44200 191.366 357.345  -1.2453 0.08862  49.396  41.353 0          0
  39628005345069862 233.9965680   8.9382863  15.747963  47.137669 17.4684 16.7935 16.3382 16.3738 16.4549 16.4286 0.0383 -204.835 -1.644 0.024  43.02  42.30  40.52  -2.713  -2.262  14.900   3.169   10.918  1.05140 148.612 498.367   0.6828 0.58737  13.313   3.461 0          0
  39628005412178246 237.9940357   9.0438588  18.681246  43.765476 18.1231 17.4183 16.9452 16.9765 17.0433 16.9946 0.0475 -181.499 -2.466 0.045  47.82  51.75  48.86  -1.559  -2.871  21.302   8.078   14.719  0.65608 161.821 404.422  -0.6023 0.71313  21.236   3.556 1          0
  39628005441539086 239.7859001   9.0994343  19.915524  42.242493 16.9620 16.2396 15.9013 16.0582 16.2822 16.2640 0.0464  -57.720 -4.000 0.000  92.11  86.22  79.99  -3.246  -3.610  12.896   3.346    8.668  1.33299  65.633 493.060  -0.7724 0.70908   9.358   1.593 1          0
  39628005466702238 241.1937144   9.0513145  20.743757  40.996849 19.0206 18.2923 17.9016 18.0073 18.1788 18.1889 0.0485   24.544 -2.815 0.156  16.62  16.50  13.89  -1.559  -0.813  30.439  15.613   19.935  0.54822 134.633 337.651   0.0774 0.79498  29.859   3.410 1          0
  39628005475095390 241.9001430   8.9690193  21.082741  40.343037 18.5402 17.7711 17.3592 17.4653 17.6351 17.6221 0.0526 -129.824 -2.733 0.121  35.77  33.57  29.07  -2.626  -1.763  23.302  10.553   15.064  0.65024 142.786 377.102  -0.3876 0.38115  18.800   8.424 0          0
  39628005483482369 242.3380040   8.9700819  21.350380  39.961964 17.7552 17.0853 16.5876 16.5914 16.6718 16.6577 0.0522 -108.984 -1.511 0.043  51.07  53.69  47.95  -3.405  -1.623  16.298   5.709   10.459  0.92170 117.553 439.826   0.3601 0.46756  12.003   4.355 0          0
  39628005496062094 242.9540909   8.8955402  21.635988  39.389557 19.0442 18.3468 17.9085 17.9763 18.1128 18.0835 0.0392  -62.224 -1.312 0.091  25.76  25.63  23.75  -1.207  -1.323  27.920  14.308   17.687  0.58961  22.787 346.344  -0.4580 0.94145  22.853   0.689 1          0
  39628005504453484 243.5755805   9.0266503  22.155088  38.907883 16.9783 16.2663 16.0277 16.2197 16.4872 16.5285 0.0387  -87.820 -3.998 0.000  76.95  73.69  62.87  -1.761  -4.150  13.209   4.098    8.293  1.24007 101.523 473.106  -1.1537 0.66421   9.764   1.970 0          0
  39628005550593450 246.4703301   9.0801007  23.877537  36.394714 19.4094 18.7212 18.3238 18.4203 18.5643 18.5332 0.0609 -280.828 -2.353 0.164  16.11  14.79  13.94  -0.951  -1.006  35.046  21.012   20.750  0.57454 186.754 308.677   0.1232 0.90818  43.237   2.080 1          0
  39628005558980837 246.9210828   9.1214592  24.174181  36.017208 17.7480 17.0689 16.7209 16.8429 17.0301 17.0257 0.0732 -323.739 -4.000 0.001  61.20  60.42  50.75  -2.478  -3.916  18.523   8.230   10.878  0.84122 295.527 402.504  -0.3598 0.77957  33.869   4.195 1          0
  39628005567368581 247.3713609   8.9295594  24.212696  35.533875 19.2404 18.5839 18.0440 18.1293 18.2820 18.3049 0.0798 -162.969 -0.972 0.082  24.28  23.02  20.25  -1.340  -2.784  25.511  13.723   14.800  0.66933 181.829 350.529  -1.3565 0.46017  24.511   9.062 0          0
  39628005584142640 248.2706230   9.0510534  24.837664  34.797215 17.3470 16.5393 16.1397 16.2662 16.4535 16.4529 0.0714  -94.558 -2.572 0.001  55.10  53.41  47.91  -1.525  -3.664  12.197   4.302    6.959  1.36065  77.067 468.285  -0.7000 0.74082   8.364   1.245 1          0
  39628005605116979 249.6291480   9.0880953  25.607414  33.615742 19.3343 18.6116 18.2248 18.3274 18.5040 18.4691 0.0659 -146.535 -2.208 0.183  23.15  21.37  17.43  -1.566  -1.687  31.770  19.417   17.549  0.62970 130.648 316.276  -1.3297 0.50165  27.382   9.087 0          0
  39628005609310936 249.8589991   9.0116588  25.647501  33.378571 17.8807 17.1002 16.6661 16.7576 16.9188 16.9228 0.0651  -43.127 -1.696 0.136  61.85  61.99  56.05  -2.396  -1.885  14.966   6.223    8.226  1.05360  71.361 431.058  -0.0202 0.98243  10.925   0.097 1          0
  39628005617699829 250.3704542   9.0071469  25.912914  32.924904 18.3205 17.5948 17.2543 17.4157 17.6709 17.7068 0.0599  104.542 -1.895 0.068  40.83  38.00  30.98   0.036  -4.491  18.212   8.695    9.885  0.87623 339.632 396.887  -1.0231 0.51507  39.187  12.543 0          0
  39628005626088699 250.8865455   9.1235745  26.307144  32.520805 17.5757 16.8739 16.4418 16.5202 16.6575 16.6193 0.0644  -65.409 -1.282 0.055  62.26  61.42  54.53  -2.644  -4.649  13.261   5.283    7.125  1.21674 133.726 447.666  -2.8107 0.40694   9.073   3.824 0          0
  39628005647062569 252.2462199   9.0123128  26.892822  31.268635 18.1160 17.4722 17.0256 17.0362 17.0997 17.0535 0.0712  -24.663 -2.444 0.024  30.79  33.76  33.29  -1.122  -0.448  21.202  11.441   10.985  0.79879 150.854 368.892   0.8381 0.63063  18.661   4.227 0          0
  39628005693195963 254.8842528   9.0762458  28.288988  28.959280 17.8815 17.1460 16.6407 16.6443 16.7268 16.6775 0.1521   45.543 -1.715 0.142  41.86  42.85  39.36  -2.505  -1.479  13.508   6.023    6.535  1.19440 176.586 434.390  -0.1999 0.88931  12.252   0.718 1          0
  39628005726754246 257.0211904   8.9217472  29.180202  26.994776 17.3140 16.5878 16.1782 16.2187 16.3453 16.3483 0.0976 -179.084 -0.912 0.100  44.23  45.10  39.66  -3.092  -4.678  10.793   4.693    4.898  1.52844  97.508 459.590  -0.0111 0.98058   7.461   0.073 1          0
  39628006687245938 314.7904328   9.1098152  57.270123 -23.115135 18.1766 17.4157 16.9621 17.0220 17.1493 17.1305 0.0599 -233.019 -0.876 0.054  50.09  50.77  44.46   0.079  -1.932  16.618  12.857   -6.524  1.56792  39.675 357.082   0.5912 0.91157  14.590   0.675 1          0
  39628006699830656 315.6032910   8.9420615  57.621269 -23.869396 19.5236 18.7373 18.2656 18.3090 18.4147 18.3930 0.0948 -276.464 -2.120 0.123  21.45  21.58  17.63   0.514  -0.246  32.672  26.398  -13.241  1.27256 159.152 287.200   2.7865 0.35341  31.092  14.854 0          0
  39628006699833005 315.6766955   8.8779281  57.609409 -23.965597 17.2182 16.4809 16.1120 16.2263 16.3970 16.3849 0.0885  -64.992 -0.923 0.054  75.62  71.08  62.06   2.635  -2.747   9.906   8.354   -4.015  1.98620 174.131 400.981  -0.1230 0.91955  12.329   0.517 1          0
  39628006896961238 327.4658330   8.8826745  65.759201 -33.166462 18.2812 17.5567 17.0694 17.1171 17.2469 17.2449 0.0686  -33.779 -2.037 0.036  40.98  39.23  35.11   1.084  -1.637  19.475  14.945  -10.650  1.67428 164.578 342.000  -0.1102 0.94701  24.290   0.661 1          0
  39628006947291288 330.4259424   8.9924100  68.211807 -35.276276 23.0079 22.2447 21.5437 21.4165 21.3725 21.5056 0.0767 -195.297 -0.490 0.178   2.63   2.78   1.88   0.000   0.000 160.214 127.901  -92.628  1.25186 161.879 164.372   0.5163 0.10090 157.920 128.972 0          0
  39628007257673888 349.3038314   8.9355378  87.317886 -47.315796 17.7384 16.9876 16.3964 16.3409 16.3545 16.3004 0.0784  -49.086 -1.531 0.050  43.79  46.38  42.76   0.379  -2.688  15.291  12.936  -11.221  2.21349 137.805 356.464  -1.4217 0.48481  18.099   6.280 0          0
  39628007781960076  20.9092198   9.3024552 136.126831 -52.742409 19.1682 18.4251 17.9767 18.0202 18.0941 18.0427 0.0544 -108.136 -2.234 0.159  19.56  20.20  14.88   0.555  -0.349  32.474  26.259  -25.790  2.59605 134.790 287.686  -1.2092 0.40823  36.984  15.542 0          0
  39628010235628931 169.0133987   9.1983640 246.955994  61.215492 17.3129 16.4912 16.0576 16.1994 16.4256 16.4450 0.0290   34.822 -2.087 0.073  59.52  54.36  53.19  -2.359  -1.018  11.884  11.678   10.442 -2.67381 162.504 366.807  -5.3017 0.25658  15.694   9.285 0          0
  39628010717970743 197.9906002   9.3358198 319.131653  71.559105 19.0500 18.2883 17.9241 18.0693 18.3034 18.3067 0.0236  -37.249 -1.954 0.151  20.74  18.53  15.50  -0.439  -0.976  27.819   5.947   26.394 -1.82379 135.912 435.671  -0.0401 0.59223  30.058   7.698 0          0
  39628010814442881 203.9531852   9.1366770 335.235596  69.176903 18.0608 17.3580 16.9185 16.9796 17.1009 17.0837 0.0222 -114.991 -1.568 0.100  28.66  27.30  24.88  -0.973  -3.022  19.193   3.471   17.944 -2.17410 179.269 489.492   0.2844 0.85319  25.492   2.020 1          0
  39628010873159731 207.3427591   9.3362106 343.206116  67.557526 17.3468 16.6212 16.0658 16.0775 16.1475 16.1215 0.0324 -173.084 -1.687 0.045  55.97  60.36  60.79   2.170  -4.124  13.696   3.514   12.667 -2.69719 364.887 488.284  -0.1210 0.84348  55.088   4.677 1          0
  39628011015771502 216.1871149   9.1503216 358.118683  61.564007 17.1230 16.3240 15.9741 16.1530 16.3989 16.4127 0.0231 -185.845 -2.371 0.215  43.90  40.01  35.61   0.393  -0.562  11.510   2.712   10.128 -3.07520 298.384 513.361  -1.3790 0.51756  24.276   7.718 0          0
  39628011225481845 228.6372844   9.1899838  11.801805  51.775772 18.3380 17.5525 17.1660 17.3017 17.5018 17.5042 0.0314  -97.825 -1.862 0.196  30.89  30.42  24.82  -0.905  -2.743  19.636   4.475   15.417  0.58869 125.720 464.348  -0.3486 0.68206  18.051   3.412 0          0
  39628011225483087 228.7008087   9.3627143  12.091651  51.816177 17.4515 16.6791 16.2900 16.4162 16.5976 16.6027 0.0341 -198.432 -2.162 0.063  32.96  33.10  28.53  -6.427  -0.294  13.707   1.778   10.774  1.51292 333.345 553.218   2.8462 0.49784  32.013  10.733 0          0
  39628011267430766 231.3868846   9.1780816  14.059836  49.469845 16.9885 16.3183 16.1082 16.3177 16.6118 16.6762 0.0335 -132.298 -4.000 0.000  47.57  40.29  33.09  -1.703  -5.471  13.480   2.151   10.245  1.42451 200.274 535.372  -0.5429 0.66565  15.248   3.061 0          0
  39628011305174379 233.4911148   9.2421405  15.759625  47.721935 18.0907 17.3903 16.9210 16.9688 17.0840 17.0502 0.0413 -144.979 -1.784 0.111  32.04  30.82  28.76  -0.779  -3.440  19.049   5.423   14.084  0.69682 187.047 445.023  -0.5172 0.62437  20.339   4.703 0          0
  39628011321951570 234.4995299   9.2811923  16.549938  46.882362 20.3040 19.5667 19.1802 19.2783 19.4661 19.4807 0.0368  -30.547 -3.430 0.001   9.24   9.63   7.47  -0.614  -0.930  59.822  33.205   43.589  0.35839  96.504 266.434  -2.0649 0.60206  55.194  13.710 0          0
  39628011372288537 237.7119057   9.1669363  18.642254  44.068733 17.8595 17.1092 16.7044 16.8195 17.0014 16.9898 0.0480   61.687 -2.116 0.067  49.39  46.95  41.31  -0.927  -1.561  16.095   4.623   11.187  0.92671 168.833 461.100  -0.0040 0.53645  14.646   4.419 0          0
  39628011435201875 241.5174998   9.3234828  21.260750  40.843124 19.2897 18.5524 18.0971 18.1413 18.2620 18.2377 0.0436  -61.397 -2.703 0.138  18.67  20.25  18.25  -1.222  -1.066  35.855  19.751   23.405  0.52127  54.575 314.629  -0.7038 0.81016  30.871   3.237 1          0
  39628011569414774 249.3870660   9.2061447  25.605614  33.882305 18.0049 17.2586 16.8220 16.8989 17.0524 17.0256 0.0704   43.945 -1.631 0.004  43.79  39.67  35.74  -3.173  -0.348  16.009   6.886    8.915  0.98659 222.053 420.745   0.2365 0.79978  18.516   2.060 1          0
  39628011569421470 249.6191316   9.2463273  25.772102  33.695385 19.0437 18.2425 17.7856 17.8742 18.0215 17.9927 0.0653  -96.558 -1.987 0.088  33.59  31.96  29.60  -1.478  -0.718  26.120  14.804   14.462  0.69222  84.745 342.942   1.0010 0.66035  20.886   4.273 0          0
  39628011598776417 251.2133330   9.2543115  26.615675  32.289925 18.6178 17.9400 17.3818 17.3597 17.4150 17.3664 0.0700 -267.824 -1.138 0.061  36.42  38.79  34.41  -1.338  -2.183  22.405  12.191   11.947  0.76984 174.032 362.451  -0.1084 0.94592  23.562   0.655 1          0
  39628011632331547 253.2631760   9.1708341  27.575836  30.438150 18.4541 17.6528 17.1700 17.2423 17.3324 17.2178 0.1347 -175.986 -2.309 0.145  38.31  38.96  34.73  -2.210   0.713  18.177   9.229    9.194  0.90443 239.923 390.785   2.2180 0.14485  16.675  12.455 0          0
  39628011640722088 253.8442616   9.2694924  27.970381  29.966499 17.6268 16.8893 16.3516 16.3348 16.3578 16.2790 0.1453 -147.232 -1.715 0.031  62.00  70.80  65.08  -3.314  -5.845  12.663   5.358    6.321  1.28806 197.261 446.248  -0.8079 0.52177  11.172   3.511 0          0
  39628011661690342 254.9871605   9.2718720  28.540836  28.953764 17.9403 17.1845 16.7942 16.8944 17.0521 17.0359 0.1130 -150.619 -1.043 0.082  68.28  64.76  55.42  -1.999  -0.972  13.207   5.858    6.389  1.23001 110.073 437.203   2.9670 0.50422   8.780   2.894 0          0
  39628011665888502 255.3416113   9.1670936  28.608154  28.593338 19.0982 18.3613 17.7817 17.7494 17.7621 17.7014 0.1070  -59.261 -1.327 0.104  19.07  21.51  21.76  -1.648  -1.419  26.107  16.223   12.465  0.74309  86.129 333.856  -0.5764 0.76233  21.234   2.864 1          0
  39628011674279911 255.9424674   9.3425240  29.082031  28.136620 18.9436 18.1163 17.6109 17.6553 17.7365 17.7158 0.0944 -206.733 -1.381 0.134  27.09  28.53  24.98  -1.599  -1.541  22.720  13.484   10.691  0.80701  93.585 352.293   0.1222 0.90203  18.641   0.960 1          0
  39628011724607937 258.8506367   9.3500474  30.487858  25.555613 18.1374 17.3248 16.8073 16.8366 16.9122 16.8511 0.1136 -170.637 -0.961 0.029  53.20  55.90  50.12  -2.184  -1.682  14.546   7.351    6.267  1.13325  66.417 414.070   2.1583 0.71595   9.824   1.626 1          0
  39628011728799194 259.0294034   9.2835544  30.506231  25.367821 18.4603 17.6158 17.1448 17.2242 17.3654 17.3533 0.1122 -123.446 -1.931 0.083  34.93  34.59  29.98  -1.862  -2.697  17.510   9.701    7.488  0.97541  64.352 385.695  -2.6321 0.71843  12.368   2.027 1          0
  39628011732996842 259.3689204   9.2718055  30.655182  25.060812 18.3549 17.6242 17.1303 17.1530 17.2810 17.2919 0.1038 -207.466 -1.818 0.033  46.47  47.88  41.60  -0.886  -4.004  18.351  10.449    7.758  0.94619 210.543 378.118  -0.7246 0.55603  18.539   5.290 0          0
  39628012626381020 313.2300737   9.3346514  56.526283 -21.718735 19.1623 18.4000 17.9757 18.0524 18.1992 18.1695 0.0696 -118.795 -2.740 0.244  20.70  17.60  14.53   0.490  -0.907  30.820  25.049  -11.424  1.26449 105.110 292.068   0.4025 0.81050  30.176   3.158 1          0
  39628012647358892 314.6741391   9.1753104  57.257412 -22.983469 18.3071 17.5444 17.1631 17.2804 17.4070 17.2963 0.0599 -377.031 -1.731 0.112  31.27  29.19  28.40  -0.708  -3.252  19.230  14.951   -7.512  1.48064 243.684 341.957  -0.2435 0.84596  30.584   2.552 1          0
  39628012815124559 324.6384122   9.1638605  63.892349 -30.848825 17.4338 16.6910 16.3810 16.5572 16.8142 16.8510 0.0446 -201.772 -4.000 0.001  36.59  36.92  29.86  -2.222  -3.906  15.605  12.254   -7.996  1.76250 240.778 361.929  -1.4703 0.42804  22.303   8.933 0          0
  39628012815126558 324.7173412   9.3079231  64.079567 -30.817513 19.1071 18.3099 17.8967 18.0003 18.1892 18.2163 0.0444  -99.296 -1.667 0.229  19.13  16.57  13.25   0.418  -1.031  26.889  20.851  -13.780  1.48199  95.533 309.412  -0.0104 0.98215  27.586   0.248 1          0
  39628012882234865 328.7865380   9.1622192  67.043755 -33.962616 18.9621 18.2826 17.9827 18.1372 18.3665 18.3991 0.0515 -262.826 -4.000 0.001  20.44  18.96  15.55   0.828  -0.649  33.167  25.451  -18.535  1.47350 124.361 290.587   2.2487 0.51247  32.629  10.517 0          0
  39628013247139385 350.7660577   9.1685602  89.333992 -47.854733 18.4596 17.7194 17.2103 17.2361 17.3247 17.3154 0.0489 -136.039 -1.446 0.063  43.64  45.65  39.94   2.039  -1.145  21.298  16.418  -15.771  2.08560 114.097 332.675   1.4404 0.59659  23.957   6.053 0          0
  39628013662372989  15.7560744   9.4247418 127.721283 -53.339226 18.4988 17.7650 17.4257 17.5590 17.7793 17.8234 0.0346  -74.989 -2.075 0.065  43.71  37.40  31.07   0.665   0.272  22.206  19.439  -17.772  2.57172 211.739 316.166  -0.9294 0.12487  28.839  22.436 0          0
  39628013830148493  26.0616381   9.5931183 143.951843 -51.110615 19.9858 19.2839 18.7554 18.7389 18.8013 18.7455 0.1396 -124.217 -4.000 0.000  19.99  19.18  15.97   0.715  -0.527  48.170  37.279  -37.411  2.64391  67.961 256.301  -0.2085 0.79016  53.928   6.321 1          0
  39628015537230023 129.0802557   9.4499426 216.334259  27.564981 18.9118 18.2304 17.7450 17.7517 17.8293 17.7969 0.0544   62.816 -1.480 0.079  28.95  29.15  26.54   0.160  -2.044  27.541  31.379   12.815 -2.66247  94.785 271.471   0.6196 0.79938  36.233   4.040 1          0
  39628015923105731 152.3734232   9.4463363 229.950409  47.949249 18.9330 18.2156 17.7905 17.8697 18.0189 17.9953 0.0333   96.879 -1.761 0.143  21.93  20.26  16.90  -0.473  -1.353  27.675  24.591   20.601 -2.52655  39.786 293.789  -1.3374 0.87956  32.297   2.069 1          0
  39628016682272899 198.0955398   9.5302014 319.606934  71.720619 20.1386 19.4655 19.0796 19.2130 19.3984 19.3973 0.0217  -42.461 -1.280 0.316   8.08   6.89   5.26  -1.163  -0.855  46.098   9.812   43.764 -1.26940 131.418 384.530  -1.6352 0.52271  48.016  15.050 0          0
  39628016808102622 205.6998166   9.5947921 340.005035  68.685097 20.0378 19.2769 18.9072 19.0600 19.2747 19.2870 0.0236   -5.490 -1.798 0.255  15.81  14.09  11.05  -1.163  -0.520  43.371   8.605   40.387 -0.67702 115.386 397.951  -0.5857 0.48096  41.309  14.478 0          0
  39628016858435671 208.8439019   9.5608322 346.603638  66.842957 20.2863 19.5440 19.1130 19.2008 19.3444 19.3214 0.0283  -23.514 -2.015 0.568   7.50   6.88   6.50  -1.166  -0.279  52.774  13.022   48.491 -0.37821 176.851 355.799  -0.3200 0.16393  50.381  36.190 0          0
  39628016942320655 213.8081444   9.5888327 355.316254  63.573311 18.0525 17.3674 16.9003 16.9268 17.0307 17.0280 0.0226    5.266 -2.002 0.080  45.37  46.89  42.29  -2.067  -2.112  20.604   1.230   18.448 -0.65448  44.941 587.315  -1.6945 0.79828  18.526   2.078 1          0
  39628016942322176 213.8794842   9.5353072 355.340729  63.485588 19.9016 19.2658 18.8054 18.8203 18.8837 18.8452 0.0241   -8.974 -2.406 0.126   9.71  10.53   9.89  -1.258  -0.384  53.333  15.760   47.684 -0.12303 175.565 336.719  -0.3123 0.18576  50.980  35.007 0          0
  39628017248506188 232.3635918   9.5993919  15.371744  48.861355 19.8285 19.1119 18.7079 18.8272 19.0066 19.0144 0.0332   60.339 -2.941 0.107  11.89  10.86   9.44  -0.813  -0.156  45.692  22.332   34.359  0.36485 182.922 302.869   0.7788 0.58521  53.895  14.102 0          0
  39628017290447107 234.8041301   9.5317289  17.086275  46.746910 17.7490 17.1039 16.6918 16.7484 16.8358 16.7969 0.0351 -138.320 -1.628 0.079  28.38  26.17  25.48  -1.408  -2.957  17.318   4.709   12.606  0.83369 113.113 459.247  -0.3151 0.83988  15.260   1.328 1          0
  39628017378527526 240.1010689   9.4066882  20.479933  42.115097 19.5083 18.7973 18.3010 18.3060 18.3748 18.3618 0.0384 -124.964 -2.628 0.196  13.72  14.08  12.38  -1.431  -2.118  41.990  23.696   28.106  0.47790 284.760 297.269  -3.7482 0.38433  77.027  34.257 0          0
  39628017479195592 246.3270327   9.5344752  24.301767  36.726891 19.1762 18.4171 17.9340 17.9853 18.0494 17.9778 0.0608  -62.206 -1.704 0.180  15.40  15.48  14.29  -1.031  -1.183  29.699  16.703   17.726  0.62670  33.876 330.979  -0.0551 0.99122  24.913   0.110 1          0
  39628017495968407 247.2144953   9.6171587  24.882450  35.982624 17.2718 16.5689 16.2192 16.3573 16.5720 16.5914 0.0687  -94.791 -1.589 0.036  53.33  50.87  45.76  -4.161  -3.249  11.182   3.807    6.570  1.56690  68.571 480.402   0.2073 0.74905   7.659   1.099 1          0
  39628017546297540 250.1327090   9.4006040  26.208498  33.310387 18.1209 17.4070 17.1146 17.2635 17.4685 17.4736 0.0642 -154.640 -4.000 0.000  26.85  25.46  22.62  -2.195  -2.574  22.017  11.636   12.070  0.77308 139.782 367.173  -1.1127 0.50256  18.073   5.983 0          0
  39628017592435401 252.9369101   9.6148869  27.875280  30.922377 17.2994 16.5949 16.2243 16.3352 16.5173 16.4988 0.0896   22.309 -4.000 0.000  40.51  44.58  36.55  -1.742  -4.740  14.336   6.344    7.360  1.13465 209.071 429.103  -3.8595 0.09569  10.321   8.518 0          0
  39628017609215708 254.0657752   9.4849680  28.304329  29.864462 17.6185 16.8377 16.3077 16.3194 16.3984 16.3476 0.1452 -185.907 -2.558 0.002  62.86  68.78  61.48  -4.999  -3.143  12.835   5.517    6.387  1.27538 178.264 443.295   0.1279 0.28875   9.239   5.099 0          0
  39628017625997731 255.1824714   9.4491790  28.819199  28.857882 18.5559 17.7993 17.3963 17.5089 17.6911 17.6734 0.0808   38.774 -1.747 0.010  26.30  25.82  23.77  -1.674  -0.747  19.751  10.868    9.515  0.87455 182.796 374.107   0.1785 0.91665  20.422   0.888 1          0
  39628017659547222 257.0586956   9.5512999  29.834938  27.235781 17.9401 17.0871 16.6865 16.7947 16.9440 16.8889 0.1081 -215.416 -1.952 0.260  28.05  28.75  25.04  -1.005  -0.904  14.002   6.719    6.401  1.17258 156.156 423.242   2.2997 0.29447   9.470   5.161 0          0
  39628017688904427 258.7539564   9.5122294  30.604204  25.711805 17.9952 17.2795 16.8892 16.9749 17.1421 17.1404 0.1205  108.913 -4.000 0.001  30.12  32.53  25.75  -1.955  -0.247  18.604  10.570    8.056  0.93960 276.181 376.937   0.1235 0.92970  29.343   1.069 1          0
  39628017688912404 258.9857658   9.5628098  30.764372  25.527517 17.5897 16.8251 16.3919 16.4544 16.6045 16.6086 0.1029   11.364 -1.909 0.131  38.99  44.14  36.13  -2.159  -1.246  12.687   6.081    5.463  1.29756 163.308 433.404  -0.1099 0.94577  10.770   0.300 1          0
  39628017701488327 259.5481274   9.5753571  31.041685  25.032755 17.8503 17.0570 16.5863 16.6551 16.7758 16.7319 0.0996   53.082 -2.549 0.098  35.26  36.51  32.60   2.019  -1.963  15.192   7.959    6.419  1.10144 333.717 405.941  -0.0711 0.54396  29.225   8.632 0          0
  39628017705681883 259.7764075   9.3825350  30.957266  24.746372 17.9412 17.2461 16.8733 16.9829 17.1743 17.1603 0.1076  111.407 -4.000 0.001  32.00  31.59  25.52  -2.304   0.367  18.440  10.597    7.704  0.94919 315.604 376.682   0.2306 0.86930  36.831   2.575 1          0
  39628017705685198 259.8800284   9.4039483  31.027201  24.663469 17.8867 17.2364 16.6595 16.7049 16.8317 16.8385 0.1040   -8.065 -0.038 0.037  55.26  56.12  49.25  -3.676  -7.186  12.059   5.773    5.029  1.36256 286.761 438.685  -2.5702 0.34676  14.529   7.047 0          0
  39628017714072583 260.3514304   9.6249609  31.466860  24.339523 17.5897 16.7988 16.3824 16.4619 16.6071 16.5970 0.1034  -15.837 -1.140 0.041  47.65  47.79  42.57  -3.107  -6.176  11.536   5.540    4.753  1.43183 213.433 442.862  -3.4969 0.14977   8.314   6.148 0          0
  39628017718273469 260.7558518   9.6025495  31.632999  23.970041 17.4239 16.7022 16.2984 16.3849 16.5706 16.5799 0.0969 -145.196 -4.000 0.000  58.35  53.89  49.55  -0.585  -1.157  14.786   7.820    5.998  1.13399 122.049 407.737   1.0867 0.48128   9.983   3.496 0          0
  39628018691344944 319.3219505   9.4952869  60.498192 -26.516008 17.3642 16.6776 16.1506 16.1304 16.1434 16.0716 0.0725  -31.102 -1.413 0.036  57.31  58.55  56.28   2.378  -1.172  13.362  10.665   -5.959  1.79173 223.022 376.027   0.1130 0.91193  20.430   0.941 1          0
  39628018720705330 321.1068168   9.4300750  61.639366 -27.956314 19.9581 19.2217 18.8124 18.9190 19.0920 19.0751 0.0524  -53.638 -1.494 0.385   9.90  11.10  10.36   0.103  -1.030  39.829  32.092  -18.693  1.30421 145.649 269.462  -0.4608 0.79257  45.434   5.257 1          0
  39628018724898725 321.3290377   9.4486859  61.808094 -28.118244 19.2007 18.5263 18.1173 18.2431 18.4663 18.5070 0.0483 -133.926 -1.589 0.084  17.60  19.56  17.31   0.238  -1.135  28.181  22.184  -13.290  1.41243  59.177 303.499  -0.2030 0.94541  26.829   0.753 1          0
  39628018787814479 325.1862289   9.4359158  64.538635 -31.092142 17.0811 16.3207 15.9458 16.0912 16.3025 16.3087 0.0484  -14.325 -4.000 0.001  52.89  48.22  42.95   2.294  -3.526  13.311  10.816   -6.866  1.88345 219.330 374.595  -0.2138 0.62209  19.351   4.508 0          0
  39628018896868331 331.8425263   9.4347245  69.786507 -35.992519 18.4873 17.6910 17.2855 17.4004 17.6048 17.6077 0.0614 -356.630 -1.966 0.093  25.53  23.52  18.60  -0.139  -1.320  19.775  15.258  -11.615  1.74943 185.995 339.938   0.1492 0.81798  26.935   2.697 1          0
  39628019001724850 338.1866846   9.3934001  75.483788 -40.368576 17.9151 17.1680 16.6335 16.6579 16.7171 16.6309 0.1041  -53.601 -1.838 0.219  29.68  33.35  30.10   1.839  -1.769  15.279  12.461   -9.883  2.01167 141.912 360.243  -0.0188 0.96902  19.804   0.312 1          0
  39628019232410852 352.0260040   9.4923717  91.193199 -48.177174 18.2535 17.5290 17.1283 17.2125 17.3690 17.3841 0.0366   -6.724 -2.681 0.152  34.13  32.89  30.81  -0.132  -1.548  22.142  17.063  -16.479  2.09625 192.333 328.879  -1.5327 0.42711  29.360  11.786 0          0
  39628019236603550 352.2207493   9.4034099  91.384140 -48.346470 20.3600 19.6665 19.4581 19.6540 19.9190 19.9688 0.0332  -91.195 -2.134 0.629   6.33   5.60   4.32   0.389  -0.573  53.261  36.556  -39.772  1.82423  67.520 257.998  -0.1930 0.95221  56.841   1.392 1          0
  39628019270160485 354.4028355   9.5030834  94.367149 -49.230400 18.6663 17.9135 17.5382 17.6273 17.8168 17.8473 0.1164 -171.813 -1.335 0.207  23.00  20.37  17.95   1.234  -1.595  18.779  15.290  -14.199  2.21477  24.222 339.727   0.2528 0.96080  21.012   0.420 1          0
  39628019307908407 356.6517693   9.5759338  97.538757 -50.072151 19.2934 18.5927 18.1568 18.1977 18.3083 18.2647 0.0697 -348.244 -3.411 0.325  19.48  19.49  18.99   0.437  -1.128  37.711  26.590  -28.890  2.01633 207.077 286.531  -0.0157 0.97004  65.159   0.991 1          0
  39628019312100205 356.7673143   9.6241685  97.731514 -50.071590 17.4983 16.8058 16.5284 16.6932 16.9107 16.8706 0.0645 -118.249 -4.000 0.001  52.08  45.81  43.00   1.926  -2.402  16.486  14.260  -12.617  2.31556  55.303 346.680   0.4786 0.88002  19.431   1.240 1          0
  39628019748310008  23.2264519   9.8617087 139.541870 -51.667702 20.3686 19.5720 19.0308 19.0669 19.1629 19.1540 0.0925 -194.641 -1.568 0.260   8.09   8.64   6.38   0.499  -0.888  44.562  34.376  -34.881  2.59275 121.196 263.372  -0.2558 0.88140  57.104   3.600 1          0
  39628019756696372  23.6264859   9.7352204 140.208847 -51.685978 19.2550 18.5724 18.0845 18.0938 18.1547 18.1264 0.1028 -101.128 -2.458 0.005  16.58  17.05  14.14   0.720  -0.293  32.209  26.853  -25.212  2.64560 133.776 285.623  -0.9503 0.40765  36.908  15.531 0          0
  39628021585414057 134.2153150   9.8664506 218.448868  32.302628 17.9290 17.2388 16.7992 16.8568 16.9556 16.9108 0.0391  117.022 -1.587 0.120  23.49  25.95  29.00   0.074  -2.482  17.807  22.057    9.566 -2.70340  19.291 304.044   0.1285 0.98662  24.089   0.162 1          0
  39628022541717772 192.1603234   9.8651797 300.611877  72.724327 18.2282 17.4253 16.9963 17.0844 17.2310 17.2100 0.0208   86.566 -1.197 0.109  24.47  23.84  19.92  -1.516  -1.841  18.545   7.156   17.722 -2.41761  46.485 416.818  -0.4179 0.91496  19.464   0.864 1          0
  39628022764015545 205.5299659   9.7000533 339.774384  68.864388 17.8840 17.1503 16.7793 16.9353 17.1837 17.2265 0.0253   82.581 -1.816 0.002  53.66  49.13  42.04  -2.057  -2.433  15.856   3.434   14.796 -2.52824  63.892 490.538   0.2423 0.92012  15.779   0.656 1          0
  39628022768208092 205.7185672   9.6372826 340.111450  68.710655 20.6474 19.9587 19.5046 19.5727 19.7344 19.7642 0.0239  126.936 -1.743 0.290   8.27   7.44   5.60  -0.662  -0.002  62.111  15.218   57.840 -0.52837 218.071 340.196   0.2268 0.45005  91.222  34.597 0          0
  39628022818539136 208.7508700   9.8039581 346.808716  67.090103 17.2489 16.5369 16.0264 16.0289 16.0920 16.0762 0.0327 -176.551 -2.272 0.078  66.00  67.32  67.79  -0.239  -0.631  14.454   2.988   13.321 -2.69740 275.658 504.052  -1.2421 0.52500  27.438   8.546 0          0
  39628023133115442 227.8899391   9.7310926  11.896013  52.688408 17.6006 16.7458 16.2233 16.2929 16.4170 16.4067 0.0398  151.102 -1.176 0.079  38.53  37.94  33.58  -4.182  -1.434  12.736   1.712   10.131  1.94790 231.659 556.763  -0.1204 0.95566  18.352   0.416 1          0
  39628023183442544 230.7284058   9.6372403  14.143460  50.263527 19.8326 19.0756 18.6171 18.6783 18.7905 18.7514 0.0374  -24.528 -3.734 0.895  15.51  14.53  12.02  -1.086  -1.208  51.263  24.984   39.361  0.32625 156.942 292.309  -4.0729 0.29624  47.236  25.646 0          0
  39628023254750171 235.2606261   9.6550021  17.565853  46.416534 18.7994 18.0940 17.6645 17.7242 17.8890 17.9334 0.0396  -52.638 -1.576 0.168  16.97  14.76  13.95  -1.891  -1.503  25.299   9.968   18.304  0.55635  65.357 382.925  -0.5181 0.74678  21.013   3.046 1          0
  39628023321855861 239.1573636   9.6556926  20.179047  43.052692 18.3494 17.6369 17.2401 17.3386 17.4916 17.4737 0.0439    1.580 -1.724 0.064  44.40  47.28  43.29  -1.595  -1.287  20.558   7.872   14.019  0.71855  89.879 407.064   0.2631 0.89917  17.413   0.924 1          0
  39628023418323949 244.9320424   9.8746372  23.901991  38.107327 17.5665 16.8197 16.4008 16.4658 16.6434 16.6558 0.0464  -29.056 -1.702 0.056  37.92  34.82  29.92  -2.767  -4.522  13.937   4.808    8.596  1.17865 148.464 457.156  -3.5831 0.30012   9.875   5.316 0          0
  39628023460270891 247.6559494   9.6495238  25.158421  35.607967 18.8666 18.0986 17.7136 17.8243 18.0059 17.9860 0.0699 -208.408 -1.049 0.232  21.11  21.75  18.43  -1.545  -1.878  21.811  10.900   12.679  0.76372 113.192 373.810   0.0070 0.98070  20.823   0.203 1          0
  39628023477050532 248.6992178   9.7942716  25.877176  34.751690 19.3080 18.5608 18.1304 18.2194 18.3462 18.2899 0.0780  157.874 -2.051 0.249  17.91  16.43  15.32  -1.139  -1.034  30.329  17.929   17.252  0.65176 260.827 324.028  -0.1205 0.94226  51.758   1.539 1          0
  39628023506409435 250.4500055   9.7088821  26.704573  33.166222 17.7320 17.0267 16.6573 16.7945 16.9884 16.9687 0.0600 -161.185 -3.998 0.001  44.47  41.91  36.17  -2.804  -4.726  18.282   8.798    9.988  0.89739 267.850 395.680  -1.5058 0.41586  23.750   9.798 0          0
  39628023510604439 250.7318275   9.7198728  26.862326  32.921688 17.1132 16.3435 15.9635 16.0888 16.2788 16.2847 0.0576 -136.847 -1.913 0.013  64.18  61.07  53.92  -1.796  -7.217  10.822   4.106    5.882  1.59297 214.654 472.928  -0.6333 0.66654  11.138   2.229 0          0
  39628023556736628 253.3208589   9.7624412  28.222193  30.646351 20.4750 19.7264 19.1224 19.0775 19.0959 19.0406 0.1065   51.903 -1.550 0.294  11.16  13.04  11.25  -0.723  -1.259  49.843  35.911   25.332  0.60004 214.473 259.548  -0.9586 0.55115  65.788  19.037 0          0
  39628023560935446 253.7462379   9.7736893  28.445755  30.273886 17.8585 17.0716 16.5416 16.5586 16.6467 16.6031 0.1391  -72.941 -1.248 0.057  56.78  62.60  54.55  -2.191  -2.617  12.505   5.306    6.301  1.32297  44.790 447.228  -0.5151 0.88773   8.366   0.498 1          0
  39628023602873809 256.1000904   9.8588519  29.686258  28.220705 17.4195 16.6289 16.1526 16.2126 16.3385 16.3344 0.1063 -137.959 -1.982 0.217  44.83  49.51  43.15  -2.587  -3.878  11.562   5.088    5.466  1.44180  52.934 451.470  -0.4827 0.90443   7.696   0.386 1          0
  39628023661599311 259.8082145   9.8354914  31.422466  24.913412 19.5055 18.7950 18.3022 18.3318 18.4184 18.3861 0.1001 -125.187 -0.987 0.109  22.40  22.69  19.67  -0.826  -0.958  29.741  20.444   12.491  0.75852  31.465 311.306   2.3929 0.87868  24.024   1.551 1          0
  39628023665787417 259.8759711   9.7569460  31.375952  24.819359 17.7575 16.9737 16.5530 16.6520 16.7934 16.7475 0.1021   -0.529 -1.953 0.045  60.37  59.78  51.86  -2.746  -3.888  13.503   6.772    5.662  1.22926 161.433 422.440  -2.4271 0.33110   9.372   4.710 0          0
  39628023674177042 260.4017663   9.8039883  31.667688  24.371777 18.4166 17.6346 17.2049 17.2930 17.4526 17.4435 0.1050   18.288 -1.770 0.024  39.72  40.20  34.52  -1.360  -1.705  17.676  10.092    7.280  0.99293 151.183 381.663  -0.2565 0.86167  15.446   1.148 1          0
  39628024693393711 322.0595997   9.8633514  62.683075 -28.429443 17.1469 16.4367 16.0123 16.0800 16.2127 16.1828 0.0447 -252.376 -3.184 0.155  43.75  48.14  41.81  -2.941  -1.987  14.074  11.288   -6.694  1.79840 230.774 370.257  -0.6004 0.47050  19.436   6.998 0          0
  39628027834927006 151.9611112   9.8824860 229.083847  47.816231 20.3760 19.6557 19.1398 19.1589 19.3060 19.3149 0.0403  111.711 -1.171 0.408   7.29   7.78   6.35  -0.085  -0.364  49.604  39.110   36.832 -2.44240 125.092 252.173  -1.2394 0.44083  53.799  20.879 0          0
  39628028589901454 197.5864857   9.9905305 318.407104  72.291801 18.0102 17.2292 16.8210 16.9593 17.1637 17.1735 0.0250   22.737 -1.781 0.005  28.25  26.83  21.32  -2.745  -2.746  16.780   5.516   15.996 -2.48012  74.971 443.312   0.2523 0.68271  17.048   3.215 0          0
  39628028673786221 202.5806558  10.0058638 332.936127  70.577682 20.5061 19.6880 19.2722 19.4018 19.5543 19.5024 0.0367  -31.080 -3.998 0.001   5.87   6.10   4.34  -0.629  -0.662  66.464  15.374   62.653 -0.71294  73.577 339.179  -0.9207 0.80192  67.005   7.366 1          0
  39628028875115654 214.8763674  10.0436927 357.665344  63.120968 17.0059 16.2309 15.8799 16.0193 16.2445 16.2698 0.0272  -42.398 -3.820 0.048  41.00  39.67  34.81  -1.111  -1.488  13.242   2.212   11.817 -3.03110 134.751 532.746  -3.4245 0.40124  12.313   5.261 0          0
  39628029177105169 233.0983897   9.9572141  16.392138  48.416656 18.4239 17.7396 17.2080 17.1652 17.2628 17.3401 0.0396 -220.836 -3.240 0.202  42.57  43.83  37.12   0.000   0.000  27.349  10.579   20.434  0.50548 287.739 376.855   1.5275 0.48513  49.475  17.152 0          0
  39628029328100743 242.2799296  10.0654968  22.586977  40.520748 17.6170 16.8796 16.5590 16.6898 16.8952 16.9241 0.0554  -31.034 -2.015 0.046  59.92  54.90  49.10  -1.805  -0.469  14.267   4.548    9.265  1.15751 151.423 462.723   0.6724 0.56147  11.990   3.367 0          0
  39628029340683230 243.0244408   9.9938854  22.941854  39.835842 17.3172 16.5539 16.1709 16.2952 16.4784 16.4590 0.0473   14.881 -2.557 0.009  42.43  41.16  34.63   2.325  -2.271  13.122   4.076    8.403  1.30004 319.520 473.649  -0.2914 0.43353  23.535   9.300 0          0
  39628029357460530 244.0237582  10.0736689  23.612146  38.995281 20.1409 19.4346 19.0615 19.1928 19.4217 19.4919 0.0555  -80.516  0.292 0.151  12.07  10.91   8.87  -1.172  -0.770  34.815  19.857   21.866  0.57735  56.176 314.111   0.4460 0.79454  29.761   3.407 1          0
  39628029407793589 247.1417632   9.9130807  25.170321  36.179043 20.9712 20.2211 19.7546 19.8203 19.9090 19.9144 0.0645 -218.594 -2.185 0.500   6.50   5.98   5.16  -0.175  -0.600  69.824  49.145   41.109  0.50951 156.286 233.104   0.1033 0.69423  81.582  14.724 0          0
  39628029462315820 250.2562105   9.9855796  26.901480  33.459381 18.2163 17.4152 16.8825 16.9402 17.0691 17.0715 0.0584   15.062 -0.965 0.062  36.48  40.83  36.23  -2.692  -1.481  16.234   7.259    8.941  1.00507 144.362 415.351  -0.0960 0.93692  14.230   0.463 1          0
  39628029516847238 253.7456587   9.9170048  28.594969  30.336687 17.0644 16.3965 16.0595 16.1417 16.3018 16.2992 0.1243 -110.859 -3.875 0.007  71.67  75.91  65.06  -4.624  -2.358  12.509   5.325    6.315  1.32702 132.871 446.879   0.1571 0.46305   8.556   3.140 0          0
  39628029525232243 254.1169051  10.0187253  28.884367  30.051250 19.0806 18.3098 17.8117 17.8414 17.9580 17.9292 0.1062  -35.748 -1.375 0.487  18.85  19.02  15.01  -1.632  -1.263  23.895  14.087   11.941  0.78843  93.053 347.904  -0.1450 0.91567  19.992   0.880 1          0
  39628029529431600 254.5158353   9.8915747  28.948402  29.642017 18.5529 17.7880 17.3694 17.4594 17.5635 17.4800 0.1060  -62.328 -1.807 0.097  25.21  22.27  22.38  -1.877  -2.061  19.786  10.788    9.768  0.88129  70.948 374.863  -1.1363 0.78200  14.891   1.822 1          0
  39628029533622418 254.6542336  10.0871133  29.219027  29.603685 17.7108 16.9999 16.5199 16.5615 16.6573 16.6428 0.0993 -249.311 -1.780 0.109  45.80  44.52  42.47  -1.728  -6.438  14.064   6.464    6.942  1.17702 298.443 427.192  -0.5879 0.74872  23.508   3.378 1          0
  39628029537815089 254.8731687   9.9301930  29.163492  29.341444 18.2736 17.5340 17.0721 17.1215 17.2544 17.2433 0.1211 -219.981 -1.654 0.046  47.27  46.76  42.65  -2.534  -3.579  16.518   8.274    8.083  1.01232 165.524 401.966  -0.4758 0.70821  14.697   2.510 1          0
  39628029562979394 256.3476219   9.9554292  29.904367  28.042410 17.1002 16.3878 16.0871 16.2117 16.4472 16.4994 0.1014  -78.114 -1.197 0.116  48.81  43.23  35.51  -2.564  -2.211   9.311   4.236    4.380  1.82748  82.206 469.829  -0.2108 0.91655   6.480   0.282 1          0
  39628029583957535 257.7988025   9.9842634  30.626579  26.764692 19.8019 19.0791 18.5688 18.5910 18.7010 18.6480 0.1196 -195.259 -1.531 0.383  12.76  12.33   9.90  -1.057  -1.509  33.685  23.417   15.124  0.71326 110.585 298.383  -0.8834 0.72534  30.318   4.826 1          0
  39628029625899905 260.3173574   9.9742001  31.797361  24.519936 18.0405 17.3160 16.7934 16.7756 16.8277 16.7953 0.1094 -151.619 -1.583 0.063  50.35  55.33  50.68  -2.424  -2.271  16.332   8.999    6.767  1.05528  60.661 393.367  -0.2603 0.87334  11.350   0.767 1          0
  39628030615748856 319.9493676  10.0396731  61.401005 -26.680330 17.7706 17.0067 16.6297 16.7378 16.8869 16.8637 0.0477 -201.307 -2.518 0.080  67.01  62.52  58.86  -2.311  -2.232  16.670  13.124   -7.482  1.65465 204.680 355.015  -1.1361 0.33755  18.418   9.122 0          0
  39628030615754101 320.1435874  10.1121948  61.595665 -26.788044 17.9325 17.1900 16.8869 17.0409 17.2396 17.2087 0.0574 -128.317 -3.475 1.538  36.36  31.18  27.98   1.197  -0.977  19.070  14.975   -8.594  1.57974 125.496 341.801   0.6348 0.73131  19.616   3.044 1          0
  39628030628336494 320.8973362  10.0260853  62.028656 -27.428070 20.7201 19.9542 19.5921 19.7013 19.9380 19.9450 0.0533 -304.835 -3.981 0.067   5.98   5.73   5.15  -0.178  -0.756  70.915  59.507  -32.720  1.20600 173.554 217.904  -0.9706 0.59652  89.175  22.537 0          0
  39628030733189419 327.0545574   9.9196007  66.373932 -32.180508 17.5212 16.7542 16.3953 16.5191 16.7055 16.6676 0.0728  -48.546 -4.000 0.001  44.02  40.04  36.37   0.018  -3.191  15.951  12.687   -8.488  1.79502 173.300 358.427  -1.3055 0.39703  17.165   7.409 0          0
  39628030770940423 329.4581796   9.9606450  68.293037 -33.918278 17.1545 16.3982 16.0008 16.1294 16.3329 16.3370 0.0541   72.889 -1.687 0.086  42.75  41.96  35.06  -0.284   0.487  10.715   9.624   -5.967  2.10941 320.972 386.509  -0.7465 0.65209  30.850   6.496 0          0
  39628033816003630 153.6611065  10.3685226 229.708496  49.509369 18.0986 17.3089 16.8588 16.9638 17.1088 17.0728 0.0322  -45.250 -1.198 0.053  41.91  42.83  38.94   0.218  -3.229  16.780  17.345   12.800 -2.64188 189.934 327.274   0.1416 0.92966  31.318   1.142 1          0
  39628034554200547 198.3018410  10.1579384 320.784973  72.270920 20.2707 19.5927 19.2147 19.3518 19.5516 19.5488 0.0210  -14.236 -4.000 0.001   7.33   6.12   4.59   0.138  -0.909  64.761  14.410   61.667 -1.04558 219.358 345.632   1.8258 0.28358  87.312  48.732 0          0
  39628034671645394 205.6194826  10.3529865 340.987427  69.361465 18.2824 17.6047 17.1514 17.1921 17.2866 17.2534 0.0286  -22.015 -1.538 0.057  42.68  44.25  40.91  -1.800  -1.983  21.653   2.659   20.266 -1.93323  49.216 515.258  -0.2746 0.82660  20.677   1.963 1          0
  39628034738752569 209.5660009  10.3734444 349.325012  67.013161 20.7074 19.8838 19.4339 19.5298 19.7508 19.7321 0.0261  -14.927 -1.422 0.521   6.34   6.06   5.48  -1.019   0.394  54.598  13.462   50.230 -0.29777 304.899 352.454   0.2752 0.50556 158.347  52.003 0          0
  39628034818441292 214.2751897  10.2625842 357.129730  63.704613 16.8111 15.9893 15.5911 15.6749 15.8008 15.7507 0.0244   91.530 -1.283 0.051  40.98  43.95  43.91  -5.784  -0.332   9.877   3.824    8.864 -3.08426 220.892 479.966  -0.3018 0.81511  16.147   1.645 1          0
  39628035065907249 229.3549229  10.3244068  13.962465  51.776470 17.2566 16.5570 16.1509 16.2345 16.3535 16.3264 0.0386 -178.126 -2.765 0.136  37.92  36.69  34.85  -4.825  -4.995  14.536   2.238   11.418  1.32392 269.806 531.642  -0.0049 0.39250  21.219   9.257 0          0
  39628035208512080 237.9113555  10.2747304  20.131289  44.426754 17.3356 16.6339 16.2627 16.3849 16.5910 16.5899 0.0472  -76.687 -1.534 0.060  59.94  53.69  50.43  -3.207  -3.508  12.121   2.980    8.485  1.59141  38.906 504.321  -0.1934 0.86054   9.009   0.675 1          0
  39628035284014381 242.7050590  10.2194341  23.017233  40.218472 19.0087 18.2339 17.7265 17.7651 17.8850 17.8762 0.0510   28.428 -2.662 0.198  17.75  18.49  14.99  -0.676  -2.506  29.702  15.500   19.146  0.60909 226.789 338.371  -1.1366 0.21519  30.960  19.995 0          0
  39628035355313273 246.8257503  10.2981859  25.427399  36.628803 17.1560 16.3998 16.0448 16.1716 16.3949 16.4586 0.0636  -61.278 -2.136 0.055  62.71  57.77  51.19  -1.579  -1.956  11.086   3.823    6.615  1.61219 101.161 479.983  -0.1231 0.62952   7.947   1.807 0          0
  39628035363703771 247.3852509  10.2797555  25.709003  36.126816 17.4760 16.6816 16.2405 16.3352 16.4771 16.4506 0.0655 -143.181 -2.439 0.003  38.36  41.02  34.70  -2.676  -2.523  13.439   4.970    7.920  1.24504  47.162 453.821   0.8316 0.83537   9.427   0.846 1          0
  39628035367899254 247.6944407  10.2346347  25.824871  35.833881 18.8869 18.0899 17.6543 17.7477 17.9175 17.9126 0.0730 -149.127 -1.758 0.071  36.12  33.90  30.60  -1.770  -2.352  23.157  11.957   13.535  0.75317 112.929 364.415  -1.1776 0.62724  19.159   4.389 0          0
  39628035405648396 250.0220501  10.1853000  26.995859  33.754101 17.1198 16.3667 15.9853 16.1236 16.3298 16.3265 0.0653    4.795 -1.942 0.015  67.60  61.53  57.23  -2.950  -1.099  10.564   4.004    5.871  1.66302 156.173 475.415  -0.1651 0.88675   9.138   0.549 1          0
  39628035430813624 251.5001810  10.3675375  27.947586  32.523849 17.5072 16.7960 16.4115 16.5406 16.7743 16.7970 0.0541  -15.177 -4.000 0.001  50.46  45.44  41.31  -1.759  -2.019  16.211   7.493    8.706  1.02545  96.717 412.110  -0.3573 0.84139  12.439   1.071 1          0
  39628035455978967 252.9880028  10.1729142  28.487095  31.119928 18.6061 17.8467 17.3919 17.4442 17.5516 17.5364 0.0843    1.050 -1.977 0.063  38.85  38.94  34.93   0.059  -2.712  21.895  12.194   11.295  0.82292 223.473 362.427  -0.5098 0.18104  19.913  13.808 0          0
  39628035485337225 254.6946133  10.3306520  29.491606  29.672686 18.4592 17.7109 17.2193 17.2730 17.3909 17.3671 0.0934  -19.520 -2.794 0.121  28.64  29.35  27.15  -2.435  -2.368  21.422  12.175   10.584  0.85195 164.446 362.583  -1.2412 0.41717  17.859   7.345 0          0
  39628035502112945 255.6602013  10.1972293  29.821323  28.757401 19.4753 18.7681 18.1623 18.1675 18.2602 18.2705 0.1052 -149.193 -1.872 0.021  19.88  20.26  17.53  -1.753  -1.695  30.632  20.177   14.699  0.72330 144.494 312.571  -1.1986 0.40305  25.716  10.941 0          0
  39628035552446615 258.7647334  10.3223261  31.422329  26.050297 18.6396 17.8869 17.4698 17.5663 17.7076 17.6373 0.1122 -279.186 -1.117 0.107  38.43  39.58  33.51  -1.090  -1.309  18.444  10.490    8.085  0.96761 162.719 377.717   0.8578 0.63866  16.492   3.637 0          0
  39628035552447907 258.8067200  10.3485872  31.468380  26.024149 19.2265 18.5163 18.1955 18.3089 18.4796 18.4840 0.1090 -233.916 -4.000 0.001  15.38  14.87  11.88  -1.023  -1.276  34.168  24.114   14.946  0.72707 119.046 295.625  -0.3223 0.86669  32.665   2.333 1          0
  39628035560835463 259.2695411  10.3281820  31.663670  25.603655 19.7859 19.0576 18.5310 18.5325 18.5545 18.4509 0.1318   17.661 -2.235 0.190  11.60  13.74  12.60  -1.211  -1.185  37.243  26.975   16.043  0.71228 174.174 285.205  -0.6502 0.66479  40.398   8.134 0          0
  39628036525529513 317.8240242  10.2644256  60.204250 -24.873114 18.7422 18.0340 17.6104 17.6622 17.7383 17.6430 0.0742 -241.092 -1.671 0.109  26.60  24.80  23.51  -0.159  -1.016  24.507  19.499  -10.315  1.42607  63.296 315.870   0.2057 0.88676  22.603   1.357 1          0
  39628036601020610 322.1777167  10.1786901  63.045979 -28.324486 17.0713 16.3114 15.9439 16.0669 16.2528 16.2522 0.0449 -125.919 -2.320 0.042  86.97  89.00  82.21   1.832  -1.628  11.582   9.776   -5.486  1.94823 116.900 384.909   0.2077 0.90708  12.886   0.628 1          0
  39628036940759343 342.7507749  10.2297923  80.826477 -42.585262 22.3064 21.5741 20.9777 21.0283 21.1714 21.2095 0.0781 -173.043 -2.349 0.806   5.30   3.96   2.70   0.000   0.000 117.823  85.812  -79.743  1.50761 173.248 190.843   0.0850 0.08824 117.209  98.202 0          0
  39628037091754700 351.9048725  10.2608315  91.577431 -47.443562 19.7089 18.9523 18.5638 18.6671 18.8511 18.8237 0.0369 -224.547 -2.239 0.235  17.75  16.65  13.61   0.677  -1.041  39.653  28.285  -29.186  1.89544  79.661 280.857   0.3063 0.81841  42.761   4.270 1          0
  39628040015184356 168.8519107  10.5113686 244.644669  61.950180 20.1280 19.4592 19.0925 19.1921 19.3655 19.4002 0.0178  181.005 -1.479 0.131   7.35   7.75   7.00  -0.970   0.056  49.255  27.618   43.515 -2.28157 263.905 283.042  -2.0908 0.43350 103.849  41.039 0          0
  39628040656913377 207.7187233  10.4733187 345.806458  68.245705 20.3601 19.6261 19.1955 19.2794 19.4713 19.5226 0.0337  107.282 -1.243 0.327  10.17  10.55   8.69  -1.440  -0.946  48.454  10.303   44.980 -0.44163 197.933 379.553  -1.3135 0.44514  61.254  23.519 0          0
  39628041139261870 237.1076739  10.5167906  19.906952  45.238022 19.7648 19.0735 18.7075 18.8075 18.9662 18.9366 0.0475  -53.039 -2.134 0.221   9.20   9.30   6.91  -1.171  -1.179  41.656  21.860   29.528  0.47450  95.383 304.901  -2.0884 0.59866  36.870   9.256 0          0
  39628041223147913 242.1568380  10.4857781  23.007664  40.819908 17.4493 16.6946 16.2262 16.2901 16.4326 16.4283 0.0566  113.139 -1.546 0.048  74.95  72.70  66.58  -2.963  -1.107  12.650   3.793    8.268  1.40588 225.027 480.762  -0.2241 0.85525  15.492   1.209 1          0
  39628041269281990 244.7919751  10.5310383  24.571072  38.524799 18.3045 17.5406 16.9712 16.9772 17.0384 16.9904 0.0521  -12.315 -1.146 0.036  50.95  51.43  49.06  -2.345  -1.601  18.926   8.115   11.775  0.86138 101.219 403.953  -0.1515 0.88673  15.709   0.943 1          0
  39628041286061399 245.8951754  10.3934782  25.026264  37.491737 18.0143 17.2486 16.8463 16.9428 17.1103 17.1144 0.0623 -207.515 -1.330 0.120  26.62  26.49  22.49  -1.830  -2.422  15.632   6.070    9.507  1.04386 113.332 433.591   0.3721 0.82931  12.786   1.193 1          0
  39628041348978360 249.7942762  10.5033107  27.223103  34.094372 17.2396 16.4493 16.0282 16.1288 16.2904 16.2778 0.0576  -64.535 -4.000 0.001  64.03  61.57  56.29  -0.369  -4.048  14.401   5.966    8.067  1.15401 172.450 435.348  -0.8959 0.27328  10.622   6.062 0          0
  39628041357362126 250.1037091  10.3810302  27.249870  33.767166 17.5979 16.9221 16.6542 16.8241 17.0616 17.0973 0.0560  -75.775 -0.852 0.031  66.18  58.54  50.12  -2.818  -5.322  12.556   4.901    6.976  1.34716 157.015 455.231  -1.6718 0.38376   9.257   4.122 0          0
  39628041395114764 252.5403773  10.4893440  28.598732  31.653755 17.6070 16.8349 16.4063 16.5154 16.6855 16.6387 0.0650  -97.160 -1.509 0.038  66.52  61.39  57.39  -2.990  -2.779  12.798   5.392    6.713  1.31356  40.228 445.607  -0.3465 0.91071   8.639   0.404 1          0
  39628041395115501 252.5711635  10.5747437  28.704599  31.663174 20.2936 19.5217 19.0921 19.2039 19.3575 19.3753 0.0620   51.355 -2.135 0.315  12.51  11.57   9.23  -0.840  -1.372  47.865  33.822   25.056  0.61693 227.051 264.806  -1.1375 0.51023  65.789  21.336 0          0
  39628041432861979 254.7515241  10.4325432  29.625172  29.665852 17.1959 16.4188 16.0208 16.1307 16.2995 16.2560 0.0899 -160.763 -1.525 0.077  53.74  49.83  45.49  -2.459  -4.577  10.134   4.386    5.017  1.69492  75.280 466.346  -0.0499 0.96530   7.196   0.127 1          0
  39628041453834333 256.0597087  10.5699220  30.396894  28.561846 17.6497 16.8501 16.3787 16.4484 16.5720 16.5414 0.1042 -100.781 -1.922 0.016  60.72  56.96  52.45  -3.244  -4.985  12.751   5.853    6.093  1.31780 152.659 437.297  -1.3639 0.41010   9.103   3.808 0          0
  39628041512553021 259.5332221  10.4020160  31.860186  25.400509 18.5464 17.7700 17.2420 17.2638 17.3215 17.2411 0.1448 -142.130 -4.000 0.000  21.87  24.47  22.42  -2.379  -2.645  23.186  14.645    9.921  0.85553 182.964 344.022  -1.5727 0.24564  18.719  11.336 0          0
  39628041537722237 261.1508032  10.5267998  32.729496  24.014074 18.0639 17.2952 16.7608 16.7701 16.8462 16.7703 0.1802   -8.178 -0.644 0.365  32.93  33.98  32.35  -3.953  -2.521  11.946   5.981    4.859  1.40593 157.326 435.102  -0.5426 0.61225   9.076   2.183 0          0
  39628042431105273 315.1236368  10.6022158  58.799454 -22.525194 19.8215 18.9780 18.5357 18.6138 18.7706 18.7354 0.0920  -15.375 -1.691 0.622  12.53  11.41   8.41   1.024  -0.790  33.629  27.705  -12.903  1.28355 241.283 282.752   0.3210 0.72005  55.407   9.018 1          0
  39628042447880609 316.0868584  10.3889761  59.210087 -23.419369 20.5320 19.7202 19.3084 19.4234 19.6375 19.6173 0.0761 -226.516 -1.404 0.899   6.84   5.16   3.69  -0.294  -0.114  45.417  38.115  -18.085  1.22057 145.954 254.385   0.3802 0.36143  42.754  20.053 0          0
  39628042531769554 321.2710768  10.4655608  62.673992 -27.447105 20.7832 20.0940 19.7328 19.8159 19.9815 19.9772 0.0679 -262.248 -0.564 0.365   5.10   5.27   4.90   0.057  -1.402  54.292  44.987  -25.060  1.25799 223.442 240.367  -0.9217 0.30423  71.849  38.330 0          0
  39628042569518689 323.5825010  10.4319820  64.262199 -29.240019 18.7478 17.9813 17.6196 17.7352 17.9208 17.9137 0.0555 -105.038 -1.826 0.192  21.87  18.78  15.47   0.175  -1.078  23.319  18.339  -11.392  1.53822  94.316 321.823  -0.2499 0.90154  23.475   1.215 1          0
  39628043618094895  27.1603366  10.6963194 144.978256 -49.710987 19.5473 18.8149 18.3369 18.3514 18.4629 18.4322 0.1276  -24.324 -4.000 0.001  25.38  23.49  19.74   1.406  -0.270  38.755  32.198  -29.489  2.67855 163.633 269.169   0.1801 0.41710  49.127  20.207 0          0
  39628043643258119  28.5429171  10.7187333 146.920700 -49.208847 18.9023 18.1262 17.6835 17.7690 17.9223 17.8886 0.0875  -24.819 -2.114 0.151  31.99  32.15  26.67   1.635  -1.753  23.941  23.004  -18.072  2.76140  62.414 300.061   0.5169 0.86742  30.131   2.139 1          0
  39628045560054863 144.7244952  10.8187207 223.149933  41.989208 17.7583 17.0051 16.5917 16.7247 16.8875 16.8187 0.0332   67.151 -1.426 0.105  26.88  28.04  24.55  -0.563  -3.316  14.716  17.812    9.886 -2.70817  64.003 324.668   0.1021 0.95872  21.043   0.443 1          0
  39628045799133453 159.3395548  10.7819229 233.813141  54.506409 18.2908 17.5775 17.2812 17.4554 17.6839 17.6579 0.0267  199.795 -1.578 0.327  22.73  19.56  17.96   0.324  -1.978  19.437  17.406   15.863 -2.59090 137.252 326.925   0.1560 0.48094  24.741   8.672 0          0
  39628046432473742 197.7731751  10.7348962 319.627594  72.966393 16.8369 16.1467 15.9128 16.0878 16.3204 16.3507 0.0199  -39.833 -1.244 0.047  40.97  37.97  31.47  -2.085  -4.205  10.118   6.231    9.689 -2.82837  92.235 430.937  -0.2710 0.91800  12.624   0.540 1          0
  39628046684130862 212.9727642  10.8317221 356.063904  65.027832 17.0962 16.3427 16.0706 16.2326 16.4758 16.5485 0.0235 -193.833 -1.741 0.043  62.69  55.46  48.84  -0.856  -4.743  11.390   3.403   10.334 -3.04443 234.111 491.427  -0.0896 0.94540  19.651   0.552 1          0
  39628046919010953 227.1609818  10.7671950  12.723932  53.847252 17.8098 17.0529 16.6671 16.7743 16.9595 16.9833 0.0364  -21.029 -1.082 0.080  34.58  33.14  29.61  -2.136  -1.890  14.613   1.912   11.799  1.45084  54.055 546.406   0.1504 0.80393  12.114   1.317 1          0
  39628046973535628 230.3968919  10.7651098  15.409927  51.120819 19.7822 18.9566 18.4627 18.5633 18.7319 18.7111 0.0393   38.000 -2.065 0.284  11.80  10.57   9.56  -1.064  -1.608  37.396  15.778   29.075  0.40641 146.928 336.610  -1.3755 0.49970  36.221  12.083 0          0
  39628047061618090 235.8651051  10.8033401  19.441753  46.449734 18.0066 17.2391 16.7756 16.8514 16.9616 16.9412 0.0428  -58.602 -1.431 0.097  28.50  29.38  24.86  -3.538  -0.717  16.847   4.752   12.203  0.94940 165.349 458.342   0.7199 0.42389  14.932   6.041 0          0
  39628047153891977 241.3768416  10.6536701  22.744801  41.579510 20.4021 19.6806 19.1264 19.1114 19.1761 19.1571 0.0609  -66.941 -2.729 0.306  10.09  10.73   8.80  -1.225  -0.495  59.846  37.419   39.633  0.48086 191.982 255.975  -0.2835 0.14062  57.441  43.278 0          0
  39628047195834290 243.8922121  10.6536763  24.205824  39.371304 17.9452 17.1724 16.7955 16.9196 17.1029 17.1136 0.0528 -218.673 -1.270 0.046  42.64  41.07  37.16  -1.785  -2.703  15.075   5.367    9.556  1.09813 132.598 446.085   0.3006 0.84337  13.124   1.115 1          0
  39628047208415461 244.5873635  10.7103086  24.662392  38.784599 18.2409 17.4502 17.0168 17.0908 17.2076 17.1545 0.0559 -203.284 -2.333 0.078  47.52  46.61  41.85  -2.027  -0.937  20.026   8.862   12.529  0.82574 138.977 394.943   0.9914 0.49315  16.576   5.627 0          0
  39628047241973820 246.7839734  10.7621389  25.924803  36.869835 19.7215 18.9487 18.5153 18.6066 18.7759 18.7358 0.0719  -71.142 -1.754 0.015  11.54  10.64   7.95  -0.822  -0.962  34.554  20.617   20.690  0.62633  34.786 310.494   0.2729 0.94530  29.480   0.829 1          0
  39628047250362688 247.2927862  10.6435716  26.064640  36.368416 17.6971 16.9642 16.6068 16.7471 16.9581 16.9784 0.0749  134.094 -1.787 0.057  47.45  43.86  38.57  -3.536  -0.360  13.469   5.012    7.983  1.25586 284.215 452.987  -0.0541 0.96579  22.285   0.388 1          0
  39628047334249162 252.3685322  10.6965911  28.733442  31.895351 18.9307 18.1611 17.7965 17.9235 18.1098 18.0625 0.0524  -66.158 -2.316 0.132  30.56  27.97  25.13  -0.217  -2.310  26.624  15.928   14.038  0.75078 181.322 335.670  -0.6136 0.17913  21.248  14.792 0          0
  39628047367801932 254.3499058  10.8575578  29.874065  30.204283 20.6249 19.9454 19.4259 19.4807 19.6136 19.6249 0.0700 -129.993 -0.977 0.108   8.52   8.93   7.75  -1.020  -0.318  51.017  37.249   25.590  0.63053 134.280 256.369   0.3092 0.39211  45.197  19.736 0          0
  39628047401357489 256.3922922  10.7821524  30.773563  28.356428 18.0175 17.2181 16.7801 16.8906 17.0383 16.9804 0.0810   41.360 -2.065 0.018  33.69  34.59  30.09  -2.273  -2.588  15.750   8.007    7.471  1.08796 171.319 405.323  -0.8283 0.62301  13.744   3.192 0          0
  39628047409742973 256.8114112  10.8389454  31.030098  28.007751 17.8228 17.0319 16.5757 16.6411 16.7559 16.7272 0.0908 -114.494 -2.754 0.095  38.89  38.51  33.80  -1.293  -1.435  15.868   8.167    7.442  1.08493  67.503 403.296   0.9654 0.75514  11.153   1.556 1          0
  39628048407988894 317.3760476  10.7284095  60.326515 -24.243084 21.1212 20.3964 19.7436 19.7711 19.9156 19.9221 0.0956 -299.826 -0.877 0.453   5.41   4.85   4.05   0.425  -1.100  55.623  47.174  -22.882  1.20577 202.523 236.447  -0.1539 0.39488  69.831  30.294 0          0
  39628048416381201 318.0203315  10.7972435  60.802071 -24.710026 19.5279 18.7983 18.4487 18.5677 18.7347 18.7433 0.0906 -258.575 -4.000 0.000  15.76  13.11  11.61   0.077  -1.162  40.022  33.125  -16.754  1.28042  96.156 266.647  -0.4812 0.75791  39.468   5.435 1          0
  39628048458324551 320.5843407  10.8036360  62.505032 -26.707371 17.2064 16.5048 16.1650 16.2978 16.4967 16.5120 0.0625 -156.396 -4.000 0.001  71.25  67.37  61.74   1.140  -1.712  14.486  11.698   -6.505  1.76453  74.934 366.635   0.4404 0.86991  14.058   0.978 1          0
  39628048483490064 322.0748611  10.7913691  63.516846 -27.862904 18.6994 17.9569 17.4417 17.4419 17.4854 17.4484 0.0578 -152.524 -1.383 0.074  32.43  34.79  36.84   1.023  -1.784  24.158  19.160  -11.294  1.50365 115.983 317.568   0.1381 0.58639  23.183   6.044 0          0
  39628048538010833 325.2193763  10.8676964  65.835541 -30.194311 17.7189 16.9746 16.6128 16.7171 16.9026 16.9131 0.0764  -94.517 -1.022 0.131  39.20  35.43  31.98   1.253  -1.516  12.925  10.828   -6.491  1.91495 120.762 374.489  -0.0990 0.95501  14.652   0.337 1          0
  39628048542204509 325.4447279  10.6817207  65.838165 -30.483431 17.6757 16.9584 16.7013 16.8841 17.1281 17.1502 0.0637 -106.769 -4.000 0.001  38.67  32.99  28.72   0.885  -1.703  17.371  13.820   -8.807  1.72370  94.736 349.821  -0.0990 0.95858  18.018   0.381 1          0
  39628048546403840 325.9174168  10.6903149  66.197411 -30.830309 17.9068 17.1294 16.6562 16.6951 16.7937 16.7611 0.0847 -182.436 -1.862 0.105  38.75  36.97  35.18   1.284   0.085  15.630  12.598   -8.003  1.79603 164.679 359.136   0.7714 0.44490  16.823   6.463 0          0
  39628048554790724 326.3675836  10.6827767  66.528656 -31.169601 19.4839 18.7023 18.1403 18.1452 18.2398 18.1665 0.0724  -48.683 -2.238 0.186  15.33  15.33  12.21   0.936  -0.561  33.986  26.880  -17.598  1.44669 191.569 285.530   0.4903 0.74752  46.203   6.675 1          0
  39628048802253917 341.3385953  10.6444645  79.692848 -41.405849 17.7343 16.9772 16.5364 16.6440 16.8218 16.8011 0.0690  -70.104 -1.337 0.075  38.52  36.72  30.04   2.518  -2.286  13.164  11.669   -8.690  2.15803 133.182 366.885   0.0832 0.94354  17.412   0.506 1          0
  39628051096539192 120.4427452  11.0231501 210.791992  20.553637 18.8144 18.1418 17.9444 18.1320 18.4243 18.5036 0.0216  -37.807 -1.039 0.154  14.07  12.42  10.03   0.405  -1.609  23.966  29.772    8.484 -2.74544 165.468 276.204  -0.2601 0.88062  40.949   2.600 1          0
  39628051113313389 121.3231173  10.9202520 211.283340  21.293184 17.7320 17.0718 16.5519 16.6274 16.7875 16.8354 0.0200   30.804 -0.788 0.079  30.72  31.08  28.13  -1.150  -1.138  14.490  20.942    5.312 -2.80026 197.017 308.994  -2.0456 0.22445  23.678  14.997 0          0
  39628051125896146 122.0738848  10.9107011 211.628174  21.957096 20.1386 19.4625 19.0154 19.0710 19.1948 19.1947 0.0279  237.739 -2.389 0.237  10.28  10.08   8.48   0.260  -0.794  54.380  57.541   20.463 -2.66400 116.621 220.521   0.1578 0.87056  71.211   4.928 1          0
  39628051306254685 133.2083129  11.0568767 216.676437  31.923141 19.3839 18.6456 18.2718 18.4025 18.5982 18.6184 0.0381  117.380 -1.012 0.153  14.93  12.89  11.04  -0.257  -1.042  29.581  32.034   15.714 -2.65441  73.476 269.625  -6.4881 0.69386  35.680   6.449 0          0
  39628051973147901 173.5565032  10.9134357 250.984039  65.657059 17.0563 16.3149 15.9912 16.1660 16.3816 16.3478 0.0256 -133.353 -1.705 0.124  46.92  43.80  40.08  -2.112  -2.494  10.993  10.568   10.040 -2.72421 234.851 376.956  -0.7097 0.54051  23.264   6.939 0          0
  39628052510016270 205.9717087  11.0808382 342.990936  69.761650 18.3134 17.5659 17.1536 17.2440 17.4157 17.4218 0.0325  128.675 -2.102 0.039  23.83  23.69  19.56  -2.855  -2.730  20.968   2.450   19.677 -2.09402 189.482 523.084   0.3934 0.50870  25.638   8.349 0          0
  39628052874922362 228.1656733  11.0467612  13.988291  53.150230 17.3869 16.6140 16.2509 16.4158 16.6686 16.7202 0.0450 -105.022 -1.944 0.081  36.06  33.22  28.36   0.311  -4.831  11.929   2.130    9.549  2.19428 215.940 536.294  -0.7292 0.63193  15.096   3.405 0          0
  39628053038498214 237.9858222  11.0702652  21.167515  44.732506 19.3055 18.4919 18.0552 18.1300 18.2608 18.2275 0.0603  -74.246 -2.575 0.001  15.43  14.87  12.81  -1.016  -1.258  32.489  15.756   22.832  0.55738  25.155 336.748  -1.6972 0.90963  27.794   1.315 1          0
  39628053051081618 238.7665011  11.0433977  21.626083  44.039413 17.8667 17.0895 16.5627 16.5905 16.6746 16.6531 0.0566 -130.621 -1.764 0.003  61.33  62.11  57.72  -1.806  -3.055  16.086   4.976   11.176  1.02848  85.460 453.713  -0.4557 0.84424  13.105   1.107 1          0
  39628053105611493 242.2316820  11.0939168  23.770485  41.027351 18.2159 17.4441 16.9905 17.0792 17.2526 17.2414 0.0464  158.198 -2.436 0.003  39.97  39.65  35.09  -2.041  -2.268  19.512   7.951   12.795  0.84231 252.540 406.034  -0.5565 0.71139  28.117   4.742 1          0
  39628053147550196 244.5945028  11.0324215  25.037489  38.920528 18.1532 17.3685 16.9032 16.9753 17.0880 17.0387 0.0594 -236.294 -4.000 0.001  26.36  26.59  23.41  -2.650  -1.973  22.579  10.734   14.166  0.76513 196.401 375.374  -0.1936 0.50588  23.595   7.742 0          0
  39628053189493620 247.1573003  11.1230455  26.529720  36.696968 19.2316 18.4712 18.0130 18.0880 18.2094 18.1944 0.0654  -98.886 -0.985 0.110  23.80  23.98  20.54  -0.945  -0.941  26.769  14.617   15.969  0.71534  55.350 344.211   2.2613 0.77231  21.680   2.785 1          0
  39628053210469354 248.5946218  10.9628779  27.105663  35.355770 17.9330 17.2166 16.8148 16.9171 17.0700 17.0450 0.0800   -5.254 -3.156 0.333  40.65  37.64  36.10  -2.703  -3.002  18.041   8.312   10.427  0.93825 158.482 401.491  -1.5963 0.39581  14.418   6.241 0          0
  39628053281768653 252.7478374  11.0483632  29.294935  31.708857 17.4928 16.7449 16.2692 16.2987 16.4236 16.4207 0.0487 -332.592 -2.032 0.084  73.18  53.25  64.62  -1.091  -4.606  14.320   6.438    7.520  1.18321 273.533 427.597  -0.0372 0.96801  22.039   0.358 1          0
  39628053285961852 252.9682443  11.0405476  29.394684  31.509756 17.1238 16.3861 15.9799 16.0561 16.1968 16.2052 0.0509 -203.099 -3.088 0.145  82.62  85.29  76.06  -1.606   0.869  13.385   5.868    6.991  1.26800 237.184 437.039   3.1090 0.18612  12.097   8.301 0          0
  39628053285962485 252.9888448  11.1126312  29.481302  31.522091 18.6304 17.8596 17.4070 17.4887 17.6390 17.6505 0.0494   52.793 -2.333 0.078  36.72  38.13  32.53  -0.808  -3.419  23.683  13.675   12.359  0.81331 284.805 350.879  -1.4633 0.36435  35.001  16.307 0          0
  39628053319519790 255.1266327  11.0349930  30.432825  29.589148 19.5147 18.8269 18.3040 18.2870 18.3489 18.3221 0.0734 -130.323 -1.521 0.140  14.42  15.78  13.53  -0.211  -1.539  35.134  23.872   17.303  0.70530 143.358 296.571  -0.3835 0.39183  30.046  13.129 0          0
  39628053332103343 255.8980846  10.9247246  30.686049  28.856434 18.6027 17.7954 17.3527 17.4369 17.5813 17.5522 0.0819 -361.367 -1.304 0.270  27.15  25.38  22.74  -2.764  -2.604  19.245  10.668    9.272  0.93798 274.223 376.005  -0.0484 0.76518  30.383   4.042 1          0
  39628053336301424 256.2642569  10.9065724  30.841024  28.523085 17.4607 16.7143 16.2963 16.4003 16.5499 16.4815 0.0762  -75.910 -1.795 0.008  45.27  47.03  41.07  -1.166  -0.514  12.424   5.719    5.930  1.36341 155.668 439.649   0.4673 0.62876   9.834   2.241 0          0
  39628053353073538 257.1263068  10.8946505  31.235422  27.751240 17.5312 16.8182 16.3020 16.2811 16.3754 16.3830 0.1023 -328.512 -2.302 0.055  45.94  46.37  44.06  -3.030  -4.485  13.926   6.807    6.479  1.21922 251.732 421.916  -0.0213 0.89852  18.146   0.970 1          0
  39628054296797207 314.4849199  11.0012800  58.758640 -21.782595 18.0323 17.2391 16.8075 16.8854 17.0339 17.0025 0.0974 -361.148 -1.899 0.085  42.56  38.80  33.45  -1.061  -3.289  15.402  12.255   -5.713  1.63667 205.274 361.925  -0.0873 0.95823  20.833   0.444 1          0
  39628054351318851 317.6686527  11.0953380  60.837479 -24.255011 18.2525 17.5184 17.0798 17.1282 17.2493 17.2634 0.0770  -26.161 -1.840 0.066  36.33  35.59  32.25   1.111  -0.643  18.892  15.042   -7.761  1.55992 211.300 341.354   0.1707 0.90160  26.836   1.389 1          0
  39628054670082578 336.8945428  10.9243779  75.574142 -38.379456 18.2940 17.5337 17.0089 17.0274 17.1041 17.0604 0.1035  -59.223 -1.567 0.125  29.62  29.01  26.44   1.187  -1.104  17.539  14.158  -10.877  1.91761 140.678 347.398  -0.0867 0.94755  21.869   0.589 1          0
  39628055345365036  17.8233924  11.1866626 130.748932 -51.383469 19.1527 18.4530 18.0150 18.0197 18.1411 18.1574 0.0472 -152.149 -2.283 0.492  14.68  16.27  14.35   0.771  -0.182  33.594  27.104  -26.193  2.51545 145.400 284.768  -0.4561 0.38887  38.735  17.044 0          0
  39628057803230916 167.2118476  11.2576101 241.318756  61.149399 20.8831 20.2106 19.6785 19.7985 20.0131 20.0668 0.0193  -18.485 -0.196 0.260   4.61   4.45   3.79  -0.407  -0.447  53.893  30.719   47.256 -2.30454 149.298 273.378  -0.8811 0.63662  67.587  15.006 0          0
  39628057807426878 167.5016957  11.1555364 241.845062  61.314022 18.2692 17.5729 17.2054 17.3404 17.5162 17.4782 0.0190    5.035 -2.443 0.102  35.05  33.60  30.80  -1.648  -3.430  22.251  16.215   19.554 -2.52194 200.547 333.905   0.6601 0.33857  31.105  15.370 0          0
  39628058818251971 228.7648472  11.1401229  14.619987  52.692638 18.0662 17.3456 16.8920 16.9726 17.1136 17.0965 0.0452 -177.625 -2.583 0.000  24.50  25.20  21.32  -1.744  -3.890  19.502   4.424   15.504  0.74013 224.430 465.496  -0.7950 0.60824  25.465   6.203 0          0
  39628058935692156 235.8860776  11.1821028  19.941696  46.609684 20.2069 19.4493 19.0633 19.1897 19.3840 19.3893 0.0434  -36.260 -2.513 0.314  11.81   9.72   7.37  -1.051  -0.783  49.511  26.525   35.919  0.45263  92.056 286.757  -0.6176 0.65410  45.553   9.526 0          0
  39628058977635265 238.4775090  11.1593474  21.589020  44.344631 17.2592 16.5502 16.2608 16.4168 16.6238 16.6201 0.0527 -373.177 -4.000 0.001  35.44  34.65  27.31  -1.888  -4.851  15.174   4.425   10.601  1.12518 346.172 465.474  -0.0429 0.92705  42.089   1.593 1          0
  39628059065714444 243.7519478  11.1407741  24.692877  39.710659 17.9350 17.2106 16.8491 16.9770 17.1947 17.1927 0.0596  -36.090 -1.500 0.237  26.27  27.59  22.16  -1.675  -1.556  15.195   5.457    9.702  1.10823  85.948 444.401   0.2284 0.79135  11.724   1.366 1          0
  39628059074106196 244.3974153  11.2559085  25.186893  39.192333 17.3129 16.5938 16.1452 16.1891 16.3017 16.2666 0.0651  -77.947 -2.708 0.043  72.09  74.43  69.19  -0.683  -6.747  13.965   4.878    8.821  1.23518 302.490 455.701  -1.5161 0.52193  23.660   7.432 0          0
  39628059111853159 246.5932785  11.1636305  26.275360  37.213276 18.4661 17.7547 17.2919 17.3406 17.4540 17.4503 0.0616 -149.593 -1.234 0.067  34.51  33.36  29.08  -2.696  -2.908  20.345   9.579   12.288  0.84619 165.308 386.981  -0.9601 0.38160  17.128   7.666 0          0
  39628059116046383 246.8071832  11.1942591  26.424038  37.037430 17.1205 16.3597 15.9503 16.0638 16.2322 16.2089 0.0628 -182.867 -0.680 0.079  41.42  39.37  37.22  -2.142  -2.835   9.531   3.657    5.744  1.95840 105.424 484.365   0.5184 0.55355   6.952   1.998 0          0
  39628059128632874 247.7120780  11.1270635  26.826923  36.207897 17.6755 16.9036 16.5191 16.6727 16.8924 16.8833 0.0614   53.414 -1.686 0.086  33.93  33.23  27.95  -3.400  -1.220  13.019   4.886    7.688  1.32613 189.234 455.537  -0.1045 0.92918  13.329   0.489 1          0
  39628059162184865 249.6350577  11.2962167  28.008093  34.577053 19.3651 18.7079 18.3352 18.4195 18.5546 18.5490 0.0474 -263.440 -2.313 0.054  21.48  20.99  19.19  -0.671  -0.748  36.708  23.339   20.786  0.65371 161.345 298.697   0.4183 0.80451  40.738   4.413 1          0
  39628059204129239 252.2170484  11.1824179  29.176929  32.237267 18.7333 18.0485 17.7832 17.9663 18.2233 18.2741 0.0470 -135.743 -4.000 0.001  20.54  17.66  12.87  -1.263  -0.791  29.462  18.227   15.681  0.72954  63.132 322.420   0.8887 0.75093  24.118   3.431 1          0
  39628059229292226 253.6474687  11.3123782  30.013117  31.021421 17.6708 16.9373 16.5837 16.7228 16.9178 16.9229 0.0622  -73.070 -4.000 0.000  57.10  54.95  47.16  -0.686  -2.002  17.549   8.942    9.032  0.99951  98.106 394.015  -0.0948 0.62204  12.940   3.015 0          0
  39628059237680473 254.1460516  11.2596435  30.197859  30.555956 19.2858 18.5756 18.2768 18.4448 18.6927 18.7301 0.0710  -85.912 -0.638 0.198  20.81  19.33  16.17  -1.113  -1.337  24.888  14.941   12.626  0.80596  36.034 342.024  -0.0662 0.98750  20.585   0.129 1          0
  39628059296401137 257.7002252  11.2796116  31.897243  27.403011 19.6301 18.9043 18.3682 18.3612 18.4216 18.3847 0.1099   -0.604 -1.609 0.155  23.16  23.65  19.95  -1.005  -0.750  33.361  23.088   15.311  0.74483 135.808 299.719   0.0634 0.95650  33.532   0.745 1          0
  39628059334151674 260.0523728  11.3023389  33.001663  25.319281 17.8577 17.1634 16.7678 16.8572 17.0292 17.0155 0.1649  -82.119 -4.000 0.001  52.75  53.37  45.30  -3.561  -1.575  15.778   8.634    6.738  1.11912 148.298 397.603  -0.0755 0.51183  11.961   3.862 0          0
  39628060361754258 322.3743437  11.2948976  64.168587 -27.775225 17.3265 16.5375 16.1614 16.2880 16.4496 16.4040 0.0772 -307.516 -2.208 0.053  73.07  67.45  65.77  -1.441  -3.475  11.895  10.148   -5.534  1.93749 163.034 381.098  -0.1257 0.92184  15.060   0.612 1          0
  39628063029332138 124.5303277  11.4896142 212.160126  24.386581 18.0022 17.2665 16.8495 16.9641 17.1501 17.1497 0.0257  153.979 -0.945 0.080  32.06  29.98  26.96   0.136  -2.358  15.974  21.923    6.647 -2.78056  44.645 304.626  -0.8444 0.88933  23.218   1.360 1          0
  39628063155162881 132.2745997  11.4817732 215.769363  31.273392 18.4425 17.6396 17.2374 17.3147 17.4793 17.5215 0.0282  223.047 -3.087 0.284  19.57  19.79  19.40  -0.455  -2.125  24.763  28.208   12.919 -2.68757 117.196 281.107   0.2799 0.80546  35.076   3.780 1          0
  39628063171937620 133.1571647  11.5033926 216.174469  32.066864 17.7499 16.9484 16.4862 16.5809 16.7385 16.7407 0.0286  115.941 -1.727 0.052  66.85  64.29  64.25  -0.211  -3.487  15.053  19.961    8.039 -2.75483  42.696 313.605   0.9364 0.87281  21.579   1.465 1          0
  39628064467981158 212.0994361  11.4862872 355.782257  66.099754 20.0585 19.3249 18.9598 19.0722 19.2674 19.2978 0.0236  -48.847 -2.672 0.784   6.64   7.33   5.17  -0.808  -1.064  50.708  12.488   46.329 -0.12130  89.793 360.023  -1.3861 0.68739  49.450   9.161 0          0
  39628064774162845 230.5927042  11.4637295  16.529972  51.301601 17.5850 16.8680 16.5653 16.7200 16.9605 17.0041 0.0343 -224.960 -4.000 0.001  31.26  33.46  25.52  -1.008  -2.993  17.835   4.049   13.913  0.90043 202.297 474.312  -0.0666 0.94657  22.512   0.618 1          0
  39628064988074236 243.7146235  11.4756320  25.063665  39.890438 18.3280 17.5679 17.0999 17.1596 17.3420 17.3819 0.0567  135.486 -1.738 0.001  42.79  42.95  38.25  -1.578  -2.298  18.854   7.862   12.079  0.89386 233.214 407.193  -0.5530 0.66592  23.945   4.802 0          0
  39628065000655466 244.3785814  11.4766234  25.432936  39.305260 17.2225 16.4564 15.9869 16.0779 16.2548 16.2744 0.0619  158.437 -1.263 0.046  60.21  56.86  50.74  -3.359  -4.094  10.430   3.582    6.609  1.82611 256.953 486.396  -1.3192 0.42790  12.990   5.204 0          0
  39628065025819530 245.8160312  11.5950196  26.350780  38.086845 19.3119 18.6344 18.1498 18.1584 18.2365 18.1906 0.0768 -100.781 -2.513 0.169  15.61  15.36  13.14  -0.337  -1.487  35.087  20.628   21.602  0.63630 128.440 310.443  -0.3801 0.45146  30.189  11.409 0          0
  39628065118097419 251.5236348  11.5952255  29.279314  33.027863 17.1637 16.4134 16.0948 16.2758 16.5264 16.5303 0.0528 -212.086 -4.000 0.001  53.95  51.48  46.53  -3.424  -3.623  13.431   5.744    7.317  1.28292 139.561 439.208   0.0277 0.69137  10.844   1.979 0          0
  39628065118099347 251.5863908  11.3777023  29.075378  32.880165 20.9875 20.0595 19.4566 19.4795 19.5636 19.5256 0.0493 -251.949 -1.947 0.064   6.37   6.50   6.39  -0.682  -0.712  63.450  46.355   34.349  0.59272 158.881 237.889  -0.4146 0.77147  75.733   9.770 1          0
  39628065143264664 253.1147344  11.6071567  30.068600  31.619125 18.3192 17.5599 17.1013 17.1566 17.2892 17.2944 0.0528  -79.151 -1.701 0.011  30.24  29.70  25.51  -1.827  -1.615  19.652  10.487   10.287  0.92651  47.957 377.743  -0.1973 0.96206  14.972   0.289 1          0
  39628065151652546 253.6113230  11.5822600  30.281540  31.167219 18.8643 18.1381 17.7061 17.7941 17.9433 17.8946 0.0623 -123.704 -1.916 0.585  28.17  27.37  23.29  -1.338  -1.384  25.149  15.034   12.989  0.80634  17.139 341.408  -0.5249 0.96543  19.871   0.349 1          0
  39628065160037986 254.0018573  11.5161877  30.399120  30.792244 17.2446 16.4910 16.1000 16.2205 16.4186 16.4208 0.0682  145.539 -2.369 0.014  74.95  75.63  68.77  -2.075  -6.233  11.774   5.145    6.026  1.46782 326.695 450.338  -5.3449 0.46582  20.983   7.647 0          0
  39628065185203820 255.5295150  11.4980340  31.106672  29.426016 17.6925 16.9521 16.5214 16.6144 16.7794 16.7802 0.0630   60.086 -1.772 0.064  63.32  58.34  50.90  -1.405  -2.559  14.136   6.781    6.939  1.21699 190.240 422.312  -0.6904 0.58893  12.919   3.342 0          0
  39628065185204228 255.5452294  11.5828877  31.202543  29.447603 19.0141 18.2944 17.9607 18.0884 18.2845 18.2958 0.0631 -191.114 -1.046 0.184  27.55  23.41  19.30  -1.082  -1.569  24.315  14.797   11.929  0.83504  72.153 342.990   0.0127 0.99063  21.224   0.100 1          0
  39628065222951371 257.7727298  11.5883178  32.246601  27.467892 17.4601 16.7938 16.5144 16.6722 16.8824 16.8515 0.0945 -214.076 -4.000 0.000  55.36  48.44  44.36  -3.884  -2.415  15.419   8.044    7.104  1.13729 170.366 404.852   0.0378 0.40229  12.075   5.147 0          0
  39628065227146434 258.0443886  11.5792536  32.362572  27.222345 17.8965 17.2274 16.6880 16.6470 16.6635 16.6262 0.1263   66.552 -1.634 0.045  50.96  53.88  50.81  -2.289  -0.159  15.632   8.244    7.142  1.12568 247.248 402.337   0.1200 0.94195  20.745   0.620 1          0
  39628065264897736 260.4275198  11.5025925  33.372948  25.069353 18.0570 17.3287 16.8652 16.8984 16.9652 16.8745 0.1576 -238.878 -1.405 0.101  29.89  32.08  31.94  -1.033  -3.519  14.181   7.506    6.002  1.22670 145.005 411.934  -0.0219 0.96140  11.740   0.231 1          0
  39628066179253057 315.9172169  11.5459999  60.121670 -22.605442 20.0951 19.2981 18.8365 18.8620 18.9778 18.9510 0.0907  -24.525 -3.194 0.234  11.53  11.88  10.65   0.037  -0.890  48.307  41.111  -18.604  1.22436 184.989 247.923  -0.4308 0.77769  64.376   8.050 1          0
  39628066246363900 320.0538182  11.5436979  62.797821 -25.841549 18.7292 18.0489 17.6208 17.7130 17.8326 17.7969 0.0852  -41.953 -1.765 0.099  22.00  21.47  20.43  -0.397   1.101  22.942  18.404  -10.003  1.50536 313.249 321.480   0.1997 0.58667  54.980  14.322 0          0
  39628066254753230 320.5940409  11.4206291  63.054058 -26.333952 17.7529 17.1094 16.6628 16.6732 16.7568 16.7344 0.0807 -137.010 -2.048 0.025  63.32  64.60  63.59   0.667  -1.465  16.607  13.350   -7.363  1.68220  74.107 353.291   0.0860 0.96473  16.142   0.290 1          0
  39628066267337911 321.4347850  11.5515264  63.742157 -26.897438 19.7019 18.8811 18.3447 18.4278 18.5828 18.5900 0.0817 -164.662 -1.993 0.074  16.13  16.18  15.62   0.409  -0.977  32.499  26.392  -14.714  1.39656  51.382 287.221   0.2939 0.89784  30.783   1.657 1          0
  39628066816789380 354.8303296  11.4948858  96.202301 -47.599190 19.9493 19.0171 18.4903 18.5370 18.6612 18.5742 0.0489 -343.486 -1.771 0.197  13.76  15.70  17.79   0.157  -0.938  38.302  27.962  -28.256  1.97792 203.948 281.909  -0.2339 0.88807  62.988   3.734 1          0
  39628066971975912   4.0901906  11.6596162 109.417198 -50.289417 18.5093 17.8261 17.4874 17.5976 17.7815 17.7722 0.1050  -62.398 -0.937 0.168  25.39  23.45  20.64   1.651  -1.426  17.876  16.157  -13.721  2.41181  85.058 334.262  -0.2458 0.91317  22.773   1.034 1          0
  39628069928961476 183.8898596  11.6834754 272.590576  72.407364 17.8139 17.0292 16.6451 16.7770 16.9798 17.0092 0.0248   40.277 -1.850 0.492  60.93  50.74  43.78  -1.761  -0.866  15.677   9.259   14.964 -2.60498 136.563 390.452 -12.2998 0.37345  17.622   8.039 0          0
  39628069933155242 184.1296139  11.8070215 273.098633  72.624313 18.3542 17.5080 16.9831 17.0471 17.1841 17.1688 0.0268    9.709 -2.360 0.084  43.94  40.04  36.07   0.658  -1.737  21.020  10.022   20.080 -2.46590 204.907 382.369  -0.0237 0.40275  28.949  12.325 0          0
  39628070650382486 227.7696808  11.6299102  14.497607  53.781807 18.5310 17.7698 17.3827 17.4929 17.6786 17.7313 0.0405 -248.221 -1.727 0.126  19.46  18.21  15.31  -1.112  -2.748  21.502   5.216   17.337  0.65577 230.888 448.964  -0.1960 0.91192  32.074   1.478 1          0
  39628070851707174 239.9253021  11.7791769  23.242586  43.356907 20.4026 19.6719 19.1701 19.1611 19.2534 19.2557 0.0576    7.234 -2.927 0.225  10.78  11.53   9.77  -0.833  -0.652  61.469  37.385   42.118  0.49130 125.718 256.055  -0.5324 0.68738  63.385  11.743 0          0
  39628070855905979 240.3490917  11.8102614  23.532728  42.998726 18.7003 18.0098 17.7452 17.9224 18.1677 18.1863 0.0488 -125.178 -1.539 0.113  31.70  27.02  23.15  -1.577  -1.536  22.474   9.521   15.309  0.76047  40.562 387.602   0.2840 0.93405  18.280   0.623 1          0
  39628070960763723 246.7601222  11.6514314  26.916847  37.275909 18.4916 17.7184 17.2445 17.3041 17.4404 17.4349 0.0572  -25.662 -1.913 0.210  26.37  25.01  22.03  -1.772  -1.379  21.136  10.221   12.784  0.84041  84.446 380.364  -0.0420 0.98394  17.590   0.142 1          0
  39628071048841134 251.9798241  11.8405478  29.767967  32.725723 19.1291 18.3456 17.9990 18.1255 18.2990 18.2994 0.0466 -173.646 -2.442 0.006  19.54  17.58  16.03  -1.117  -1.855  30.282  18.827   16.336  0.73667 121.349 319.269  -1.1907 0.63590  26.998   6.009 0          0
  39628071053038638 252.3758015  11.7005672  29.810150  32.315109 19.2146 18.4516 18.0698 18.2071 18.4120 18.4262 0.0403 -107.963 -1.508 0.084  23.96  22.19  20.56  -0.960  -1.357  27.972  17.040   14.922  0.76102  28.143 329.014  -0.6106 0.92296  22.680   0.909 1          0
  39628071115954833 256.2158142  11.8197065  31.763248  28.949903 17.0365 16.3189 16.0054 16.1522 16.3739 16.3890 0.0654 -207.047 -4.000 0.001  73.61  68.33  59.83  -1.513  -0.371  13.047   6.197    6.312  1.32417 164.076 431.481   3.0910 0.22123   8.886   5.667 0          0
  39628071128534859 256.8682843  11.7310958  31.974874  28.332375 17.5257 16.8061 16.3267 16.3618 16.4538 16.4357 0.0766  -59.674 -1.755 0.024  60.59  61.21  55.62  -1.054  -3.803  13.622   6.650    6.460  1.26884 131.417 424.293  -1.4452 0.40389   9.297   3.948 0          0
  39628071145314051 257.9228592  11.6456199  32.374454  27.358227 18.1207 17.3984 16.8944 16.8795 16.9175 16.8659 0.1071 -176.005 -1.275 0.040  44.46  48.96  44.46  -1.649  -2.360  16.774   9.106    7.698  1.06752  55.119 392.158  -0.1071 0.88441  12.360   0.758 1          0
  39628071166285958 259.2303613  11.7961558  33.125851  26.257345 18.6836 17.9240 17.3280 17.2850 17.2895 17.2299 0.1593  -46.067 -2.035 0.102  44.46  46.18  44.89  -3.059  -1.062  20.471  12.341    9.038  0.94913 191.916 361.214  -0.0991 0.44290  18.962   7.321 0          0
  39628072500069202 340.1667671  11.6498368  79.334251 -39.902988 18.4130 17.6240 17.2216 17.3382 17.5003 17.4718 0.0481   24.130 -2.126 0.216  26.76  26.03  20.79   0.286  -0.242  20.690  16.476  -13.259  1.89869 244.930 332.330  -0.3593 0.67325  37.588   7.340 0          0
  39628074806935721 120.5146040  12.0105554 209.865311  21.032621 20.1224 19.4485 19.1349 19.2539 19.4620 19.4911 0.0270  101.125 -0.234 0.419   6.81   6.09   4.39   0.865  -1.458  41.584  46.081   15.031 -2.70877 156.007 238.378   1.2223 0.32945  49.798  25.117 0          0
  39628074811135228 121.0042884  12.1126491 209.980133  21.510426 17.0689 16.2943 15.9195 16.0492 16.2375 16.2338 0.0232   62.597 -1.896 0.086  42.68  41.44  37.04   2.107  -2.591  11.447  18.219    4.241 -2.84517 121.599 322.465  -0.4593 0.63936  19.873   4.372 0          0
  39628075259925254 148.3269837  12.0301639 223.858322  45.687168 18.1606 17.4093 16.7708 16.7207 16.7344 16.6870 0.0256   40.102 -1.707 0.041  49.55  50.36  51.40  -0.187  -2.512  20.856  21.231   14.970 -2.64609  91.919 307.685   0.3174 0.90987  28.278   1.334 1          0
  39628076430131321 219.3228694  12.0070955   6.768957  60.946072 19.6091 18.8401 18.3469 18.3544 18.4371 18.4290 0.0300 -184.017 -1.783 0.250  14.11  14.21  12.76  -1.297  -0.668  39.564  11.189   34.558  0.20380 182.758 371.153   0.0731 0.59404  48.183  12.271 0          0
  39628076455298704 220.9249079  11.8939296   8.381145  59.593151 19.9526 19.2287 18.7213 18.7153 18.7500 18.7017 0.0265   30.530 -1.766 0.112  10.44  11.33  10.09  -0.689  -1.376  49.261  16.958   42.444  0.21597 156.030 329.488  -1.2590 0.35033  47.672  22.936 0          0
  39628076589517525 229.1543531  12.1123541  16.327351  52.846817 19.6963 18.9126 18.5463 18.6798 18.8845 18.8702 0.0392 -127.397 -3.766        10.66   8.67   7.20  -1.016  -1.954  44.478  19.206   35.405  0.40411 254.179 317.335  -2.2465 0.35023  67.901  32.676 0          0
  39628076648239084 232.7972451  11.9454248  18.824615  49.640285 17.9094 17.1437 16.7149 16.8285 16.9817 16.9173 0.0402   26.784 -1.710 0.090  56.43  51.00  44.65  -2.553  -1.548  16.093   3.762   12.259  1.10620 110.343 481.590   0.0793 0.95866  14.591   0.308 1          0
  39628076702762221 235.9683181  11.8949753  20.918493  46.867672 19.6063 18.8213 18.4899 18.6447 18.8753 18.9135 0.0444   29.156 -4.000 0.001  12.04   9.44   7.66  -0.701  -0.819  42.547  21.689   31.002  0.49936 105.287 305.649   0.0192 0.90709  42.563   2.074 1          0
  39628076761482396 239.5494168  11.9897108  23.278242  43.779938 17.1254 16.4283 16.1426 16.3106 16.5581 16.6044 0.0494 -164.835 -4.000 0.001  44.16  41.20  36.31  -2.791  -7.975  13.986   4.137    9.674  1.30400 371.528 472.170  -0.8317 0.72256  44.599   7.183 1          0
  39628076925059571 249.4668836  11.9417019  28.634880  34.999916 19.0637 18.2937 17.8994 17.9901 18.1424 18.1280 0.0486 -168.676 -1.291 0.119  20.68  19.31  17.36  -1.787  -1.376  26.465  15.026   15.152  0.76344  95.582 341.462  -0.1941 0.69365  22.262   4.027 0          0
  39628076933451731 250.1133046  12.1086129  29.142168  34.496086 17.6802 16.9061 16.5103 16.6405 16.8256 16.8133 0.0416 -336.670 -0.985 0.087  47.70  44.36  40.89  -1.386  -4.656  13.095   5.399    7.413  1.33996 265.900 445.476   0.1141 0.93293  19.636   0.681 1          0
  39628076941839603 250.5950070  12.0946951  29.365263  34.062439 17.1653 16.3901 16.0092 16.1544 16.3493 16.3347 0.0534  -99.164 -1.349 0.067  82.51  79.80  70.84  -1.052  -1.913  10.345   4.265    5.796  1.74202 118.099 469.149  -0.0741 0.51851   7.446   2.361 0          0
  39628076975395893 252.7036889  12.1150255  30.413952  32.196884 19.2486 18.5448 18.2390 18.3984 18.6474 18.6574 0.0513 -148.077 -0.894 0.123  15.60  13.00   9.93  -1.115  -1.240  26.439  15.873   14.060  0.79458  30.038 336.014   0.4243 0.95212  21.545   0.528 1          0
  39628077013145255 255.0422098  12.0501068  31.455233  30.089943 18.7692 18.0513 17.6208 17.6718 17.7910 17.7730 0.0542 -247.090 -1.799 0.017  23.96  22.81  20.69  -1.020  -1.623  25.436  15.626   12.726  0.82561 129.669 337.570  -0.0044 0.98331  24.291   0.204 1          0
  39628077017334461 255.0915588  11.8939912  31.314419  29.981123 17.1631 16.4532 16.0293 16.0900 16.2569 16.2790 0.0606 -262.916 -1.116 0.053  76.42  73.96  67.10  -3.955  -3.020  10.785   4.860    5.390  1.61511 151.677 456.078   1.2980 0.44107   8.045   3.120 0          0
  39628077042500223 256.6139654  12.1011683  32.240215  28.712536 18.8562 18.0230 17.4102 17.4101 17.4512 17.3700 0.0660 -335.684 -1.108 0.106  25.16  27.18  25.84  -1.742  -2.628  22.727  13.725   10.897  0.88636 247.446 350.514  -0.2984 0.83798  33.103   2.918 1          0
  39628077050893498 257.2716256  11.9478669  32.384960  28.063665 17.8885 17.1082 16.7157 16.8574 17.0555 17.0062 0.0731   56.319 -1.633 0.081  28.21  27.59  24.45  -1.156  -0.960  14.097   7.052    6.626  1.23688 216.472 418.309  -0.0964 0.87272  15.469   1.051 1          0
  39628077113804703 261.0002928  11.8755190  34.004608  24.715273 18.9688 18.2971 17.7904 17.7826 17.8537 17.7957 0.1907 -210.882 -3.983 0.004  22.64  24.35  22.10  -1.049  -2.164  27.064  18.381   11.285  0.84506 142.156 321.598  -0.9308 0.63632  24.709   5.492 0          0
  39628077113809184 261.1471637  11.9230763  34.117981  24.604370 17.6568 16.9651 16.3789 16.3624 16.4317 16.3615 0.1838  -44.371 -0.950 0.026  51.52  55.00  52.55  -4.361  -7.015  10.483   5.355    4.365  1.62846 230.958 446.309  -1.2869 0.31762   9.535   4.938 0          0
  39628078044938976 317.6398405  12.0577113  61.661148 -23.654696 18.4583 17.7894 17.5211 17.6844 17.9001 17.8817 0.0943 -113.277 -4.000 0.001  22.54  23.17  19.23   1.367  -0.491  24.347  19.769   -9.774  1.45158 188.996 314.541   0.8772 0.57543  29.066   7.833 0          0
  39628078120441861 322.3987872  11.9210707  64.732872 -27.397688 18.2225 17.4763 16.8500 16.7954 16.8193 16.7660 0.1151  -53.399 -1.928 0.027  43.34  48.29  47.18   1.376  -0.672  17.909  14.451   -8.237  1.67088 190.903 345.348   0.2310 0.86828  24.119   1.701 1          0
  39628078191740680 326.6177099  12.0496945  67.911201 -30.449419 17.8756 17.1918 16.8813 17.0006 17.2274 17.3022 0.0845   10.998 -3.994 0.060  33.67  34.67  26.67   1.560  -1.225  18.947  15.279   -9.597  1.70814 232.973 339.797   0.0175 0.96826  31.917   0.515 1          0
  39628078254655158 330.4586795  11.9135346  70.808151 -33.293007 17.4567 16.6448 16.0950 16.1138 16.1677 16.0924 0.0949  -76.231 -3.094 0.096  44.43  47.48  41.67   1.813   1.228  14.015  11.899   -7.682  1.94763 263.685 364.912   0.2242 0.63643  27.213   6.046 0          0
  39628078388872010 338.6047432  11.8850276  77.999237 -38.750847 18.1938 17.5006 17.0320 17.0520 17.1568 17.1449 0.0480 -344.402 -2.119 0.114  27.22  28.78  25.07   0.630  -2.358  20.975  16.717  -13.117  1.86465 182.961 330.896   0.1240 0.82319  29.586   2.869 1          0
  39628079320011059  35.4964810  12.1564850 155.073975 -44.989998 17.8459 17.1692 16.6692 16.6703 16.7211 16.6408 0.1120  -65.310 -2.204 0.039  45.63  46.23  49.15   3.068  -2.964  16.184  19.233  -11.395  2.88808  89.314 317.197  14.1960 0.61253  22.377   5.377 0          0
  39628082130192976 206.7129740  12.1611950 346.589844  70.180717 19.3441 18.6448 18.2217 18.3695 18.5980 18.6310 0.0281  180.719 -4.000 0.001  13.21  12.97   9.08  -2.344  -2.523  39.291   5.744   36.951 -0.56795 431.995 439.204  -1.2520 0.85025 462.036  37.395 1          0
  39628082767725803 245.5080378  12.2797351  26.976345  38.651726 19.8356 19.1159 18.4472 18.4569 18.5462 18.5565 0.0709   16.443 -1.811 0.006  11.56  12.77  11.37  -1.719  -1.417  37.567  22.382   23.418  0.63678 211.630 302.657  -0.9818 0.39803  43.324  18.654 0          0
  39628082776118790 246.2167619  12.1435270  27.193035  37.966557 17.6560 16.9185 16.5631 16.6772 16.8810 16.9026 0.0932 -189.359 -1.569 0.057  38.24  35.61  29.13  -3.977  -3.444  12.638   4.603    7.773  1.42426 129.095 461.538   0.3372 0.56478   9.810   2.728 0          0
  39628082839034130 250.0218406  12.1568419  29.149948  34.597485 17.1315 16.4504 16.1784 16.3662 16.6057 16.5765 0.0422 -131.963 -3.989        53.31  50.99  43.67  -2.793  -1.734  14.334   6.124    8.133  1.21815  62.665 432.694   1.1657 0.73625  10.203   1.550 1          0
  39628082839034559 250.0392298  12.3424135  29.363527  34.659447 19.1303 18.3955 17.9880 18.0797 18.2318 18.1992 0.0448  -73.425 -1.728 0.223  19.31  18.52  16.98  -1.047  -1.140  29.113  17.298   16.524  0.74615  39.663 327.537  -0.0852 0.97624  24.366   0.293 1          0
  39628082931304167 255.4939029  12.3184438  31.948065  29.799120 17.7945 17.0849 16.6658 16.7239 16.8466 16.8182 0.0580  -56.371 -1.945 0.034  62.83  60.46  56.21  -1.694  -1.344  16.376   8.457    8.129  1.09560  88.203 399.728   0.1985 0.91828  12.642   0.539 1          0
  39628082994225815 259.5017943  12.2809800  33.740425  26.216833 18.7082 17.9962 17.4060 17.4530 17.5278 17.4580 0.1767   16.966 -0.769 0.097  26.34  27.81  24.04  -1.526  -4.111  16.032   8.833    7.073  1.13004 219.492 395.275  -2.6113 0.18772  13.374   9.146 0          0
  39628083933741531 316.5451428  12.2070220  61.093258 -22.708544 18.1729 17.4130 16.9886 17.0783 17.2429 17.2219 0.1052 -252.688 -1.573 0.073  35.41  33.25  29.45   1.985  -0.465  15.597  12.659   -6.018  1.67133 181.043 358.648   3.7281 0.25326  14.851   8.849 0          0
  39628084101518017 326.9441583  12.3319665  68.402267 -30.498083 18.0114 17.2383 16.7591 16.8170 16.9371 16.9076 0.0945 -331.371 -0.921 0.057  46.28  49.87  41.95   0.274  -2.673  14.117  11.916   -7.155  1.89101 141.140 364.765   0.3352 0.83260  16.867   1.541 1          0
  39628088136435669 212.8202499  12.5640782 358.934265  66.302803 18.0252 17.2983 16.9451 17.0790 17.2985 17.3241 0.0237   44.783 -2.325 0.076  41.21  38.09  33.67  -3.436  -1.514  18.748   0.648   17.169 -2.92367 159.054 643.253   0.1912 0.56066  20.430   5.751 0          0
  39628088543281486 237.5477426  12.5439477  22.761734  45.779587 17.0827 16.3400 15.9979 16.1456 16.3870 16.4420 0.0393 -139.679 -2.233 0.052  69.61  64.22  53.03  -2.554  -4.027  11.306   3.186    8.105  1.86336  80.634 497.841   0.0873 0.95551   9.387   0.214 1          0
  39628088606198662 241.5017485  12.6248771  25.196810  42.338680 17.9140 17.2111 16.6344 16.6777 16.8094 16.8216 0.0400  -28.256 -0.076 0.055  37.88  36.30  30.90  -1.480  -2.305  13.862   4.495    9.333  1.32703  88.682 463.904  -0.4701 0.67832  10.605   2.033 0          0
  39628088652337430 244.3951051  12.5960237  26.753399  39.770367 19.3316 18.4591 17.9380 18.0090 18.1434 18.1061 0.0567 -161.997 -1.307 0.117  25.33  24.46  21.67  -1.192  -1.315  27.143  14.060   17.337  0.73146  63.511 348.097   0.1196 0.96549  23.363   0.410 1          0
  39628088740417395 249.6907042  12.4511182  29.311518  35.014221 17.9401 17.2590 17.0242 17.2297 17.4886 17.4531 0.0478 -243.497 -4.000 0.001  36.65  30.00  25.71  -1.758  -2.034  20.404  10.381   11.691  0.90762 137.861 378.775   0.0292 0.93767  19.021   0.612 1          0
  39628088778165493 251.9675887  12.3991837  30.366571  32.969265 18.6309 17.9653 17.7065 17.8919 18.1518 18.1856 0.0549 -121.726 -3.750 0.315  34.60  32.20  25.44  -1.350  -1.825  27.097  16.217   14.717  0.78761  80.126 333.895  -3.5639 0.67674  22.033   4.248 0          0
  39628088778168614 252.0866993  12.5421066  30.578926  32.922405 18.0222 17.2350 16.8680 17.0111 17.2420 17.2622 0.0570 -109.530 -1.605 0.041  40.78  35.89  32.42  -1.877  -2.650  15.306   7.139    8.312  1.15676  35.915 417.052  -2.3131 0.86526  11.002   0.795 1          0
  39628088803328188 253.3852074  12.5130267  31.165981  31.755514 17.2290 16.4449 16.0644 16.2200 16.4135 16.3694 0.0571 -120.637 -1.423 0.053  54.44  54.90  48.18  -3.649  -0.392  10.538   4.667    5.547  1.68438 143.828 460.143   0.7908 0.63609   8.513   1.894 0          0
  39628088832690429 255.2549258  12.3794508  31.901060  30.036943 17.4794 16.7658 16.3356 16.4092 16.5231 16.4685 0.0620  -71.043 -1.869 0.020  75.32  70.56  65.69  -1.813  -1.451  13.764   6.584    6.885  1.27438  86.389 425.321   0.2468 0.88771  10.149   0.604 1          0
  39628088958519650 262.9038458  12.4885673  35.459671  23.276165 18.1176 17.3611 16.7981 16.7725 16.8035 16.7165 0.1514 -205.252 -1.198 0.047  58.73  63.60  61.97  -1.743  -1.529  14.524   8.188    5.733  1.23839  78.621 403.028   2.8485 0.65123  10.082   2.129 0          0
  39628089830940774 316.2693970  12.5683847  61.233448 -22.276869 19.6522 18.9011 18.3077 18.2905 18.3107 18.2475 0.1170  -83.740 -2.098 0.138  16.93  19.27  18.81   0.273  -0.831  34.745  29.096  -13.190  1.31970 123.504 278.283  -0.0113 0.98431  37.551   0.297 1          0
  39628089835128675 316.3377099  12.4835796  61.202827 -22.380970 18.6891 17.9304 17.4775 17.5556 17.6915 17.6276 0.1281 -101.749 -3.929 0.040  25.35  24.59  22.64   0.668  -1.264  24.402  19.948   -9.298  1.43828 120.862 313.667   0.0662 0.90857  25.278   1.211 1          0
  39628089843522350 317.0159327  12.4177226  61.575016 -22.951048 18.4871 17.7991 17.4616 17.5358 17.7045 17.7045 0.1047 -122.386 -4.000 0.000  26.13  25.74  22.12   0.628  -1.557  25.291  20.678   -9.869  1.43250 111.393 310.211  -0.1192 0.73408  24.872   3.814 1          0
  39628089847713268 317.1473889  12.5684852  61.789646 -22.963001 19.9472 19.1004 18.4912 18.4676 18.5225 18.4768 0.0911 -220.858 -1.231 0.515  12.11  13.65  12.28  -0.115  -0.771  35.961  30.104  -14.048  1.32221  37.980 275.201  -0.2839 0.94308  33.405   0.979 1          0
  39628090950816082  24.5714952  12.6264521 140.379822 -48.651756 18.7260 18.0662 17.6027 17.6126 17.6670 17.6378 0.0433  -64.503 -1.470 0.119  16.18  18.54  15.76   1.536  -1.662  26.789  24.631  -20.056  2.66562  64.678 293.638   1.1404 0.76628  32.100   4.248 1          0
  39628093081520959 154.5148626  12.7447257 227.075043  51.389690 17.4822 16.7850 16.1490 16.1246 16.1616 16.1266 0.0409  223.155 -1.735 0.036  72.93  73.59  75.64  -1.577  -2.384  14.680  15.904   11.508 -2.70618 129.632 335.823  -0.1948 0.91758  23.485   1.009 1          0
  39628093584838059 185.3042166  12.7826672 275.200897  74.004631 17.2052 16.4190 16.0122 16.1344 16.3629 16.4232 0.0427  139.670 -1.459 0.084  79.95  68.43  60.78  -3.991  -3.649  10.668   8.441   10.275 -2.78743 107.191 399.913   0.1780 0.92773  15.006   0.563 1          0
  39628093677112445 190.9207399  12.6503891 295.402771  75.408653 18.1778 17.4935 17.0078 17.0376 17.1437 17.1034 0.0262  262.330 -2.751 0.172  34.15  32.78  31.62  -2.766  -2.263  23.158   7.727   22.425 -2.39104 274.706 408.967   0.2687 0.75213  52.404   7.413 1          0
  39628094285286192 228.0142341  12.6958403  16.271338  54.103489 19.5420 18.9191 18.7489 18.9750 19.3100 19.3805 0.0313  -95.097 -0.884 0.625   9.31   7.87   5.39  -1.529  -0.822  31.647  10.976   25.612  0.49343  90.387 373.100   0.3655 0.61272  28.043   6.734 0          0
  39628094339814849 231.4617023  12.7579281  18.994347  51.173412 21.0798 20.3071 19.8607 19.9464 20.1216 20.0641 0.0446 -156.305 -0.865 0.565   3.01   2.76   1.91   0.010  -0.344  62.258  31.497   48.429  0.41518 203.838 271.135   0.8988 0.37328  77.186  35.225 0          0
  39628094411113722 235.6332048  12.8308121  21.931707  47.581459 17.9262 17.1792 16.7231 16.7736 16.8865 16.8354 0.0597  -20.064 -1.393 0.113  32.73  33.49  28.41  -2.283  -1.828  15.981   4.418   11.793  1.14638  63.883 465.627   0.0199 0.95904  13.137   0.275 1          0
  39628094444670282 237.7961306  12.8696340  23.333380  45.704578 17.8479 17.1181 16.8145 16.9926 17.2542 17.3100 0.0402  -62.505 -2.164 0.033  33.05  29.28  24.56  -3.881  -1.822  15.777   4.774   11.288  1.15332 133.858 457.869   0.2493 0.49076  13.062   4.462 0          0
  39628094545332911 243.8679651  12.8545185  26.777018  40.345592 18.1371 17.3364 16.9183 17.0220 17.1754 17.1913 0.0542   98.793 -1.595 0.074  29.81  27.29  23.07  -2.479  -1.371  17.010   6.754   11.004  1.04464 208.503 422.713  -0.1751 0.90122  20.351   1.057 1          0
  39628094700524438 253.4247942  12.7206862  31.407356  31.805645 19.1822 18.5240 17.9879 18.0724 18.2349 18.2553 0.0598 -277.265 -1.220 0.103  29.03  28.29  25.89  -2.821  -1.820  26.583  16.185   13.982  0.81450 271.906 334.088  -0.3483 0.47894  40.946  14.426 0          0
  39628094717297621 254.2946278  12.6957264  31.788324  31.021481 19.2223 18.4725 17.9642 17.9946 18.1088 18.1085 0.0636  -41.198 -2.406 0.178  27.19  27.84  26.16  -1.084  -0.142  31.610  20.600   16.253  0.76525 160.580 310.574   0.8826 0.57214  31.077   8.457 0          0
  39628094729886971 255.2535647  12.8681633  32.415779  30.238670 17.3326 16.5821 16.2242 16.3608 16.5775 16.6010 0.0536  -31.309 -2.070 0.011  73.76  66.25  58.63  -2.889  -4.522  12.212   5.700    6.148  1.44555 144.768 439.976  -3.5652 0.32286   8.392   4.295 0          0
  39628094780218440 258.3018142  12.6654602  33.592884  27.442909 18.9981 18.2515 17.8472 17.9189 18.0513 17.9992 0.1224  -59.210 -1.930 0.123  24.23  21.98  19.12  -1.709  -1.581  23.881  15.074   10.982  0.89135  96.882 341.144  -0.7299 0.73491  19.613   2.997 1          0
  39628094796994171 259.3015009  12.8686344  34.249027  26.636492 18.1091 17.3186 16.7572 16.7669 16.8183 16.7439 0.1515  -16.196 -1.411 0.036  61.28  62.35  58.00  -1.591  -1.528  14.049   7.398    6.293  1.27082 134.383 413.418  -0.1654 0.90571  11.541   0.571 1          0
  39628095732326198 316.4451782  12.7107836  61.467606 -22.329435 17.5113 16.7879 16.4262 16.5127 16.6644 16.6317 0.1200 -149.772 -3.964 0.001  74.02  71.96  64.64   0.286  -1.295  15.140  12.400   -5.748  1.69490  71.100 360.739   0.0411 0.97450  14.349   0.185 1          0
  39628095744903294 317.0447800  12.8431197  61.962162 -22.717712 19.1627 18.4029 17.9041 17.9136 17.9887 17.9466 0.1177 -236.493 -3.591 0.016  17.39  18.73  16.77  -0.326  -0.971  31.970  26.629  -12.361  1.35812  70.327 286.396  -0.6347 0.82391  30.156   2.911 1          0
  39628095904284770 326.7166407  12.8021728  68.633453 -30.017948 17.6831 16.8897 16.4809 16.5778 16.7282 16.7345 0.0905 -297.027 -3.293        43.10  45.41  37.65  -0.491  -2.865  15.395  12.864   -7.693  1.83608 142.036 357.026  -0.2436 0.89095  18.344   1.058 1          0
  39628096101418627 338.8208896  12.7499521  78.912140 -38.219749 19.7792 18.9630 18.5169 18.5999 18.7531 18.7486 0.0551 -169.045 -2.015 0.367  16.97  14.24  11.08   0.567  -0.438  37.563  29.076  -23.233  1.66011  73.174 278.345   0.9827 0.72424  37.658   6.023 1          0
  39628096906726256  28.0987218  12.9393461 145.121567 -47.289074 18.8255 18.1278 17.6586 17.7090 17.8410 17.8477 0.0532 -146.959 -2.231 0.157  34.62  32.80  29.66   0.679  -0.659  26.938  25.490  -19.735  2.71923 128.556 290.445  -1.1150 0.56687  34.409   9.512 0          0
  39628098416678798 120.4838104  13.1212930 208.767410  21.465746 17.2540 16.5734 16.1313 16.2049 16.3149 16.2787 0.0239  377.749 -2.258 0.064  66.85  71.53  64.14   1.026  -5.238  14.302  20.871    5.284 -2.82965 298.233 309.320   0.8146 0.68584  53.032   9.883 0          0
  39628098492171267 124.9327685  13.0622046 210.760803  25.394802 19.7468 19.0756 18.6497 18.6721 18.7911 18.8310 0.0234   96.231 -4.000 0.000  11.61  11.06   9.58   0.298  -1.319  56.472  58.167   24.350 -2.67643 152.528 219.676   4.4159 0.32779  64.711  32.761 0          0
  39628098899021819 149.9665553  13.0959669 223.503357  47.594391 20.5794 19.7176 19.3315 19.4695 19.7036 19.7626 0.0289  226.002 -3.912 0.635   6.22   5.70   4.19  -0.276  -0.881  64.965  49.989   48.071 -2.49393 131.186 231.722   0.4129 0.76340  82.711  11.098 1          0
  39628099758850186 202.3143110  12.9138161 336.694672  73.255531 19.0904 18.3373 17.9059 17.9834 18.1224 18.0807 0.0217 -158.003 -2.463 0.209  14.30  14.28  12.44  -0.111  -2.245  32.557   3.742   31.175 -1.44127 273.230 482.094   0.6323 0.69477  69.015  12.430 0          0
  39628099784017996 203.9488763  12.9998178 341.409088  72.469978 20.5546 19.8478 19.4060 19.4540 19.5709 19.5960 0.0264  -23.663 -1.049 0.307   6.13   5.86   4.47  -0.485  -0.246  57.224   9.925   54.545 -0.58676 129.585 383.362   0.5642 0.43535  56.348  22.167 0          0
  39628100316693921 236.4903787  12.9257588  22.600636  46.873703 16.9633 16.3560 16.1571 16.3699 16.6972 16.7806 0.0440  -50.259 -3.968 0.023  61.23  56.63  50.07  -3.116  -5.313  13.089   3.440    9.553  1.54901 167.460 490.376  -0.8838 0.30343  10.886   5.818 0          0
  39628100337664479 237.7216430  13.0623117  23.537027  45.853649 17.8948 17.2147 16.9514 17.1312 17.4009 17.4355 0.0456  -44.634 -1.950 0.030  30.90  27.08  22.54  -2.736  -2.513  16.118   4.955   11.560  1.13063  65.755 454.124  -0.6295 0.76891  12.810   1.674 1          0
  39628100417359072 242.7357852  13.1236110  26.488195  41.459969 19.9412 19.1776 18.6897 18.7041 18.7945 18.7889 0.0413  -21.250 -2.908 0.187  14.75  15.81  13.51  -1.100  -0.602  50.351  30.676   33.273  0.58072 130.648 273.504  -0.1934 0.60367  49.797  12.307 0          0
  39628100459301410 245.2259675  13.1225392  27.812284  39.254593 20.0385 19.3658 18.9619 19.1252 19.3781 19.4685 0.0575  -62.867 -1.515 0.071   8.80   7.40   5.48  -0.925  -1.000  38.630  23.022   24.398  0.65131  47.414 299.987  -0.8127 0.88153  34.008   2.141 1          0
  39628100505437649 248.0022913  12.8833224  28.955036  36.692600 18.5945 17.8854 17.4587 17.5511 17.7345 17.7617 0.0520  -92.272 -0.511 0.164  22.12  22.22  16.81  -1.774  -1.290  19.309   9.219   11.524  0.94942  46.931 390.901   0.9321 0.86655  14.963   1.070 1          0
  39628100526408697 249.2752391  13.0511007  29.776432  35.630901 20.3430 19.5582 19.0428 19.0504 19.1417 19.1299 0.0489 -122.368 -2.454 0.010   7.77   7.70   7.21  -0.883  -0.555  55.678  38.412   32.357  0.62497  84.840 253.718  -0.1991 0.63949  50.270  11.054 0          0
  39628100589327815 253.2601107  13.0660172  31.701538  32.093246 18.5674 17.8793 17.4385 17.4971 17.6486 17.6802 0.0588 -123.166 -1.122 0.088  26.21  28.60  24.20  -2.510  -1.968  20.975  11.633   11.127  0.93188 112.195 367.202  -0.5874 0.51810  16.176   5.135 0          0
  39628100610294861 254.3949782  12.9490306  32.104778  31.035740 17.2298 16.4674 16.0976 16.2215 16.4250 16.4535 0.0594  -13.754 -1.773 0.041  86.57  85.98  77.40  -1.567  -0.602  11.203   5.102    5.776  1.58332 177.491 451.184  -0.0631 0.82446  10.428   1.003 1          0
  39628100652240433 257.0561310  13.0936933  33.474205  28.726278 18.4493 17.7068 17.2754 17.3458 17.4611 17.4339 0.0975 -227.015 -2.372 0.102  39.88  39.11  34.11  -0.208  -2.298  20.632  12.136    9.899  0.96538 166.802 362.910  -0.0461 0.61244  19.236   4.623 0          0
  39628100652243220 257.1625157  12.9610992  33.384243  28.577646 18.9658 18.2797 17.7861 17.7785 17.8406 17.8158 0.1073 -198.617 -1.324 0.073  29.30  32.16  28.50  -1.010  -1.444  24.889  15.686   11.880  0.87370  71.041 337.189   0.1106 0.95356  20.719   0.493 1          0
  39628100736128750 262.2096339  12.9283705  35.593067  24.074354 18.3569 17.5901 17.0501 17.0421 17.0809 17.0050 0.1602 -249.581 -2.788 0.025  55.49  58.24  55.13  -0.414  -1.360  18.598  11.368    7.572  1.05396 144.908 369.541   0.7983 0.55251  15.248   4.395 0          0
  39628100740322498 262.4533105  12.9422201  35.713428  23.863405 17.9801 17.1826 16.6691 16.6924 16.7394 16.6693 0.1367 -285.669 -1.615 0.123  38.35  41.45  37.91  -1.524  -3.831  14.182   7.923    5.732  1.27158 178.517 406.399  -0.0314 0.90078  13.664   0.713 1          0
  39628101621124912 316.2769548  13.0228821  61.631760 -22.011328 18.5077 17.7252 17.2154 17.2408 17.3457 17.3526 0.1097 -156.501 -2.369 0.196  29.90  30.56  27.90   0.363  -0.296  20.224  16.512   -7.581  1.52963 122.339 332.112   0.6472 0.66798  19.809   3.943 0          0
  39628101633708812 317.0704069  13.0766569  62.180347 -22.596788 18.3601 17.6209 17.1280 17.1238 17.1690 17.1559 0.0983 -168.452 -1.660 0.069  32.63  34.59  32.68  -0.040  -1.314  19.626  16.026   -7.542  1.55664  41.269 335.062  -0.3969 0.94434  17.940   0.514 1          0
  39628101772123070 325.6357804  12.9100668  67.916992 -29.161259 17.3535 16.6054 16.1263 16.1559 16.2497 16.2034 0.1086 -295.955 -1.513 0.072  55.20  52.63  48.59  -0.473  -3.983  11.264  10.177   -5.477  2.03165 135.959 380.804   0.0053 0.98623  13.980   0.097 1          0
  39628102027970821 341.1368114  13.0817169  81.448692 -39.358665 17.5771 16.8613 16.4494 16.5375 16.6978 16.6858 0.0427 -164.463 -1.227 0.057  37.43  36.35  31.57   0.960  -2.458  13.617  12.363   -8.619  2.14031  30.401 361.039  -1.7118 0.88241  15.151   0.946 1          0
  39628102426429467   5.4778432  13.2014285 111.932129 -49.038673 19.0686 18.3799 17.8660 17.8679 17.9300 17.8664 0.0763 -102.387 -2.794 0.107  19.64  20.22  19.46   1.110  -0.960  32.231  25.405  -24.298  2.26040  53.464 290.755   0.6332 0.89048  36.054   2.089 1          0
  39628102636146292  18.3850978  13.1541200 131.209564 -49.362061 17.7948 17.0640 16.5409 16.5716 16.6800 16.6736 0.0288  -10.279 -1.927 0.104  38.95  41.08  40.18   1.049   0.283  16.976  17.614  -12.843  2.64979 218.486 325.763  -0.9903 0.34109  28.767  14.134 0          0
  39628104456473450 129.6511196  13.3081431 212.612000  29.692772 17.9381 17.2331 16.6496 16.7094 16.8377 16.8360 0.0668   52.463 -1.234 0.001  51.17  53.19  46.85  -0.897  -0.558  14.701  20.160    7.330 -2.79318 201.584 312.651  -5.7228 0.12642  22.235  17.244 0          0
  39628104758461451 148.0020734  13.3439534 221.964401  45.979214 17.9474 17.2459 16.7730 16.8256 16.9458 16.9199 0.0338  122.550 -1.353 0.054  31.43  29.44  28.10  -0.888  -2.935  17.188  18.837   12.403 -2.70374  39.779 319.217   0.5731 0.87545  22.598   1.501 1          0
  39628105685407179 204.8317002  13.1326783 343.956421  72.075325 21.1882 20.3305 19.7762 19.8524 20.0142 20.0819 0.0209   31.953 -2.605 0.025   3.47   4.14   2.74  -0.961  -0.110  77.243  16.214   73.456 -0.41722 244.307 333.913  -0.4213 0.27914 133.484  75.224 0          0
  39628106222272659 237.4431793  13.3599811  23.755472  46.226620 20.7156 20.0416 19.5363 19.6385 19.7969 19.8499 0.0389  -38.070 -0.280 0.006   5.70   5.83   3.98  -0.514  -1.050  51.085  28.103   36.826  0.53122 105.169 281.449  -0.9501 0.57479  46.909  12.666 0          0
  39628106264216569 240.0467869  13.3603230  25.283274  43.934540 20.8409 19.8972 19.5058 19.6856 19.9087 19.9401 0.0527  -39.997 -2.319 1.920   5.15   4.62   3.29  -0.238  -0.893  55.115  32.539   38.171  0.54797 129.036 268.230  -0.2678 0.46151  51.171  18.854 0          0
  39628106364879429 246.1803156  13.3696274  28.593161  38.509926 17.2082 16.4644 16.0654 16.1617 16.3349 16.3321 0.0469 -137.754 -1.801 0.025  74.31  70.03  62.98  -1.835  -2.636  11.842   4.435    7.374  1.58315  61.118 465.241   0.2523 0.81289   8.719   0.900 1          0
  39628106402634235 248.7144911  13.1460782  29.607288  36.168056 19.9426 19.2126 18.8911 19.0573 19.2697 19.2572 0.0603 -202.152 -4.000 0.001  12.94  11.43   9.35  -1.168  -0.913  49.538  33.162   29.168  0.63825 163.033 266.546  -0.6082 0.48006  51.290  18.018 0          0
  39628106478131423 253.3066895  13.3720302  32.053574  32.175915 17.5337 16.8363 16.3582 16.3730 16.4475 16.4463 0.0568 -106.588 -2.636 0.023  69.35  74.99  67.91  -1.194  -1.527  16.290   8.111    8.666  1.12486  66.875 404.003   0.5149 0.75551  11.953   1.665 1          0
  39628106507487756 254.9489694  13.1405017  32.564152  30.620615 17.0571 16.3226 15.9981 16.1489 16.3965 16.4611 0.0520 -166.018 -3.979 0.002  59.79  52.48  46.06  -3.361  -5.720  13.126   6.223    6.682  1.35598 214.572 431.069  -0.7750 0.52053  13.178   4.155 0          0
  39628106524262542 255.9020355  13.1829336  33.044716  29.789619 17.5470 16.7939 16.3291 16.3924 16.5114 16.4753 0.0870 -246.862 -1.121 0.056  50.60  46.58  43.05  -2.209  -4.786  12.004   5.706    5.962  1.47645 166.355 439.876  -0.0384 0.97891  11.161   0.119 1          0
  39628106536847233 256.7393369  13.2738309  33.519367  29.081278 17.8609 17.1240 16.6848 16.7436 16.8762 16.8659 0.0938 -111.520 -1.847 0.038  54.30  52.48  44.60  -0.475  -3.040  14.939   7.696    7.254  1.21331 123.089 409.370  -0.4995 0.49689  10.768   3.619 0          0
  39628106612348267 261.4470317  13.2274006  35.559464  24.874521 18.6042 17.8183 17.3476 17.3831 17.4650 17.4155 0.1543 -284.711 -0.441 0.104  32.32  32.38  32.19  -0.896  -3.421  15.932   9.131    6.693  1.16961 188.408 391.883  -0.0807 0.91384  16.183   0.729 1          0
  39628106654290343 263.9487382  13.3332475  36.750786  22.694784 17.9297 17.1999 16.6576 16.6280 16.6668 16.6275 0.1328   63.298 -1.555 0.017  55.21  59.61  58.76  -2.373  -0.742  14.728   8.564    5.676  1.25112 236.720 398.442  -0.1469 0.90524  18.258   0.908 1          0
  39628106675260370 265.1911042  13.3705665  37.321846  21.607210 18.5920 17.8337 17.3516 17.3968 17.5027 17.4359 0.1383   82.214 -1.100 0.060  51.62  52.06  44.31  -2.030  -1.206  17.372  10.841    6.385  1.12743 242.427 374.367  -0.2747 0.85381  22.755   1.794 1          0
  39628107556065773 319.1062964  13.3111611  63.701382 -24.022535 18.0805 17.2869 16.8336 16.9194 17.0696 17.0536 0.0616 -265.577 -1.677 0.105  35.04  35.07  33.60   2.015  -0.351  16.449  13.560   -6.692  1.68687 188.421 351.722   5.4182 0.19099  15.732  10.686 0          0
  39628107568647260 319.8742012  13.1464365  64.068962 -24.710878 18.0785 17.2788 16.8171 16.8876 17.0173 16.9980 0.0635 -303.586 -0.785 0.136  31.97  37.69  33.91  -1.386  -2.783  15.137  12.563   -6.322  1.74786 168.067 359.415  -0.3725 0.79796  18.263   2.052 1          0
  39628108772410773  33.4618725  13.4020914 151.776886 -44.804718 17.8441 17.1402 16.6805 16.7144 16.8177 16.7865 0.1112 -137.635 -1.648 0.081  48.63  50.11  46.15   1.841  -3.220  14.528  17.991  -10.194  2.86721  94.352 323.690   0.1034 0.92210  22.359   0.906 1          0
  39628110601127181 145.3967052  13.4266169 220.340790  43.719418 17.6069 16.9020 16.5493 16.6471 16.8514 16.8882 0.0415  146.253 -1.078 0.133  30.00  29.70  24.63  -0.993  -3.274  13.586  16.910    9.429 -2.75625  40.995 329.765  -0.0420 0.97247  19.751   0.276 1          0
  39628111226081441 183.7953338  13.5025169 269.272156  73.955811 20.6663 19.9010 19.4680 19.5628 19.7378 19.6957 0.0302  129.050 -2.065 0.339   6.78   5.58   4.52  -0.864  -0.570  60.656  18.694   58.314 -2.02937 142.348 319.956  -0.8031 0.54017  69.106  20.632 0          0
  39628112056550541 234.4964085  13.5370630  22.151083  48.886261 20.6871 19.9711 19.5979 19.6604 19.8026 19.8058 0.0496    8.453 -2.211 0.383   6.70   6.88   5.84  -0.636  -0.505  65.254  35.550   49.082  0.47247  90.176 260.429  -0.0725 0.90384  66.171   3.342 1          0
  39628112073329162 235.6158562  13.5855512  22.929781  47.927395 18.9640 18.2104 17.7042 17.7397 17.8270 17.8261 0.0469   34.764 -1.173 0.082  23.21  26.42  25.92  -1.715  -0.805  25.957  10.376   19.248  0.71165 140.152 378.828   0.2335 0.84163  26.509   2.280 1          0
  39628112165602096 241.1572790  13.4813949  26.059481  43.004967 17.7999 17.0207 16.6685 16.8254 17.0401 17.0524 0.0523   -3.982 -1.776 0.000  55.13  50.74  42.89  -2.685  -0.853  14.396   4.796    9.815  1.30239 139.993 457.401   0.3118 0.86374  13.437   0.982 1          0
  39628112190770481 242.8165280  13.5630202  27.065510  41.571274 18.5050 17.7565 17.3896 17.5124 17.7143 17.7257 0.0394 -167.237 -1.607 0.059  32.66  30.52  24.54  -1.506  -1.906  20.949   9.181   13.886  0.88954  75.201 391.327  -0.0398 0.97688  17.798   0.208 1          0
  39628112316598381 250.4442559  13.5945743  30.950266  34.812443 17.5268 16.7839 16.2824 16.2803 16.3461 16.3533 0.0630 -253.160 -2.745 0.078  51.45  54.79  53.12  -1.289  -0.911  15.954   7.393    9.100  1.14608 170.047 413.477   1.5867 0.40190  13.416   5.724 0          0
  39628112379512574 254.2618080  13.5325253  32.667126  31.390652 18.0042 17.2328 16.7454 16.7934 16.8729 16.8180 0.0581   -3.668 -0.931 0.053  38.38  39.15  35.07  -2.610  -1.373  15.801   7.939    8.222  1.16066 143.697 406.197  -0.1126 0.94196  14.077   0.421 1          0
  39628112392095278 255.0398464  13.5874382  33.081009  30.720301 17.4139 16.7369 16.3328 16.4122 16.6069 16.6365 0.0777  -58.286 -4.000 0.001  74.97  70.87  62.19  -5.735   0.937  15.688   7.992    8.006  1.17097 369.629 405.516   0.4137 0.68382  46.051   8.647 0          0
  39628112429849134 257.5189314  13.4806888  34.084942  28.471128 18.5124 17.7999 17.3955 17.4563 17.5546 17.4535 0.1581 -133.083 -3.999 0.001  28.26  28.31  27.32  -1.107  -1.889  22.893  14.114   10.892  0.92580  54.170 347.714  -1.3582 0.80437  17.886   1.939 1          0
  39628112442431210 258.2648851  13.4263277  34.360699  27.785460 18.2706 17.4707 16.8515 16.8199 16.8668 16.8159 0.1402  -67.722 -1.275 0.080  39.63  40.31  37.69  -2.361  -1.156  15.303   8.203    7.126  1.19848 103.401 402.844   0.2246 0.89306  12.014   0.679 1          0
  39628112492763983 261.3577234  13.4385523  35.733273  25.039764 19.0336 18.3127 17.6345 17.6307 17.6842 17.6319 0.1322 -113.657 -0.930 0.124  23.56  24.83  22.36  -1.941  -0.259  21.079  13.339    8.903  0.99029 143.827 353.379   0.8077 0.49689  17.332   5.825 0          0
  39628112513733243 262.5477132  13.5888773  36.400497  24.043283 17.3873 16.7331 16.3641 16.4511 16.6122 16.5934 0.1323 -137.226 -1.731 0.219  84.75  80.92  77.93  -1.691  -3.852  11.214   6.078    4.569  1.56343  67.085 433.467  -0.9037 0.79436   7.733   0.886 1          0
  39628112526314840 263.2678141  13.3844499  36.507668  23.320444 19.8539 19.0812 18.5447 18.5900 18.6791 18.6130 0.1276  -96.534 -1.882 0.221  12.60  12.84  11.54  -0.799  -1.011  33.891  25.028   13.374  0.83278  51.545 292.148  -0.4193 0.92107  29.017   1.192 1          0
  39628112551479268 264.7769045  13.4763437  37.248127  22.018087 17.2820 16.5704 16.2062 16.2859 16.4141 16.3371 0.1306   38.788 -1.925 0.058  45.23  41.87  37.51  -3.874  -4.743  10.972   6.157    4.114  1.58750 225.897 432.142  -2.0567 0.16981   8.924   6.333 0          0
  39628112564069228 265.7114626  13.4785240  37.650475  21.189821 18.7402 18.0015 17.5047 17.4685 17.5301 17.5273 0.1423 -128.769 -1.699 0.049  45.92  48.87  41.04  -1.196  -0.784  21.373  14.344    7.706  1.01340  73.852 346.093   1.1721 0.74795  16.655   2.402 1          0
  39628113386149145 316.0247544  13.4609520  61.851475 -21.552475 19.2454 18.5134 17.9628 17.9729 18.0563 18.0065 0.0756 -183.201 -1.487 0.177  18.89  20.10  17.77  -0.134  -0.926  28.826  24.048  -10.601  1.38631  35.830 295.883  -0.5164 0.93198  26.427   0.930 1          0
  39628113797186104 341.0249053  13.4736553  81.642426 -38.980618 17.3006 16.5491 16.2400 16.4210 16.6693 16.6807 0.0474 -118.141 -1.964 0.024  42.21  38.74  32.46   3.161  -1.516  11.740  11.365   -7.367  2.22348 131.534 369.565   0.3822 0.81562  15.962   1.621 1          0
  39628113960766430 351.1434491  13.3875144  92.720451 -44.329231 18.3075 17.5231 17.1188 17.2257 17.4132 17.4089 0.0693 -107.832 -4.000 0.000  31.11  28.24  23.46   1.451  -1.399  22.671  18.541  -15.819  2.07885  81.461 320.755   0.3880 0.86695  25.863   1.843 1          0
  39628114053042332 356.8318448  13.4404112  99.947586 -46.550396 17.6193 16.9334 16.4811 16.5222 16.6315 16.6064 0.0413 -166.067 -2.654 0.026  69.68  65.75  60.27   2.375  -1.824  17.202  15.542  -12.462  2.29396  78.411 338.102   3.4672 0.68329  20.110   3.784 0          0
  39628114552160924  27.2870235  13.7522555 143.630524 -46.787029 17.5359 16.7804 16.3493 16.4346 16.5876 16.5757 0.0542    8.120 -4.000 0.000  68.59  64.30  59.43   3.353  -2.939  17.095  18.981  -12.414  2.76723 163.543 318.475   0.9736 0.56799  27.186   7.490 0          0
  39628114770268668  40.8481062  13.7265374 160.053085 -40.938644 18.1547 17.4125 17.0241 17.1284 17.2893 17.2166 0.0995 -276.483 -1.071 0.070  28.39  29.67  24.23   1.503  -3.009  15.124  19.371   -9.862  2.93900 238.651 316.507   0.0224 0.98591  39.635   0.281 1          0
  39628117253296325 193.0331306  13.8381917 303.665375  76.708954 19.7188 19.0227 18.7035 18.8503 19.0880 19.1240 0.0320  -28.959 -1.505 0.176  11.16   9.55   7.48  -1.191  -1.453  37.119   7.869   36.133 -2.01589 110.847 407.097   0.0234 0.61258  38.865   9.337 0          0
  39628117496564425 207.9456206  13.6784536 352.257355  70.522263 19.9356 19.1797 18.8282 18.9819 19.1961 19.2306 0.0255 -110.280 -1.142 0.263   9.27   7.91   5.76  -1.198  -0.627  38.828   5.024   36.594 -0.35458 143.263 452.739  -0.1462 0.55566  41.584  11.878 0          0
  39628117777583009 225.1580038  13.8018134  15.595314  57.071087 20.7716 20.0022 19.5695 19.6483 19.7928 19.8025 0.0287 -185.877 -2.315 0.344   5.46   5.25   4.48  -0.379  -0.336  67.529  29.020   56.612  0.34698 158.695 278.521   0.6369 0.72605  82.832  13.147 1          0
  39628117999881200 238.8012432  13.7417042  25.053402  45.193439 18.5777 17.8101 17.3276 17.3984 17.5213 17.4846 0.0442 -146.838 -2.375 0.066  33.88  32.15  29.60  -0.512  -2.000  23.804   9.994   16.871  0.79063 133.617 382.654  -0.1958 0.62340  21.889   5.078 0          0
  39628118025046648 240.3011297  13.8043987  25.986786  43.895897 19.0014 18.2424 17.8494 17.9563 18.1390 18.1374 0.0562  -81.506 -2.086 0.135  25.87  23.22  18.61  -0.626  -2.797  26.802  12.499   18.560  0.74378 207.856 359.935  -1.3577 0.17809  25.071  17.491 0          0
  39628118087960544 244.1256340  13.6581367  27.873814  40.450596 18.2862 17.5333 17.0110 17.0280 17.0898 17.0694 0.0533   42.389 -2.150 0.054  32.85  32.50  30.30  -0.001  -2.703  21.216   9.702   13.749  0.89140 238.716 385.680  -0.6127 0.23542  22.724  14.064 0          0
  39628118276705503 255.7451504  13.8612508  33.690708  30.202389 18.0910 17.4228 17.1167 17.2352 17.4249 17.3985 0.1042 -241.629 -4.000 0.001  28.42  26.15  22.04  -1.156  -1.620  20.692  11.969   10.392  0.97704 114.050 364.318   0.3442 0.87274  18.088   1.229 1          0
  39628118289288174 256.4852474  13.6900260  33.841820  29.475187 19.5485 18.7973 18.2507 18.2330 18.3029 18.2280 0.1195 -169.634 -2.741 0.218  16.19  16.22  14.79  -0.997  -1.207  34.866  24.005   17.113  0.78126  64.241 296.051  -0.9552 0.82332  30.179   2.924 1          0
  39628118352205874 260.4010310  13.7764958  35.659203  26.026848 17.6927 16.9691 16.5346 16.5875 16.7055 16.6465 0.1371  -22.222 -1.176 0.072  75.47  76.81  65.19  -2.636  -3.877  11.898   6.252    5.220  1.49232 137.830 430.589  -2.8386 0.39192   8.373   3.658 0          0
  39628118377369327 261.8807385  13.7696567  36.293861  24.709034 19.5278 18.7738 18.2500 18.2544 18.3310 18.3019 0.1188 -100.147 -2.532 0.146  24.93  26.75  24.19  -0.577  -1.273  33.507  24.336   13.965  0.83361  78.165 294.766  -0.6722 0.73581  28.510   4.339 1          0
  39628119354641064 321.7683461  13.8282374  65.938614 -25.708952 18.8318 18.1352 17.7258 17.8040 17.9413 17.8813 0.0923 -320.107 -1.277 0.171  16.59  17.83  14.94   0.090  -1.708  22.436  18.459   -9.733  1.57039 126.295 321.188   0.0353 0.97925  24.706   0.259 1          0
  39628119606302325 337.3634022  13.7625483  78.352119 -36.534565 18.2009 17.4746 17.0116 17.0648 17.1489 17.0912 0.0651 -336.804 -1.747 0.114  29.43  29.46  26.30   0.097  -2.260  19.038  15.843  -11.321  1.90190 170.650 336.204  -0.0732 0.96582  26.338   0.458 1          0
  39628119631464427 338.7455969  13.6752181  79.579964 -37.455982 17.5345 16.8647 16.4024 16.4037 16.4617 16.4350 0.0675 -299.950 -2.358 0.026  74.67  74.06  69.46   2.742  -2.172  16.059  13.869   -9.752  2.01251 177.646 349.463   2.2313 0.26711  17.995  10.408 0          0
  39628119820208257 350.3398411  13.6273526  91.914284 -43.752811 17.4944 16.7332 16.3256 16.4160 16.5626 16.5159 0.0659 -292.163 -3.524 0.210  45.38  41.04  38.03  -0.213  -3.397  15.660  14.214  -10.808  2.22197 199.622 347.006  -0.3112 0.78215  26.131   3.194 1          0
  39628121997050286 123.8848680  13.9062548 209.452484  24.805603 20.7024 20.0123 19.6181 19.6955 19.8457 19.8693 0.0247  198.920 -1.625 0.255   9.13   9.25   7.28   0.010  -0.900  64.618  65.867   27.260 -2.68836 105.001 210.130   0.5658 0.75556  78.433  10.921 1          0
  39628123536359459 218.3696532  13.9367232   9.051179  62.798054 21.3370 20.6263 20.2834 20.4589 20.6775 20.6498 0.0229   31.204 -4.000 0.001  16.78  13.40  10.39   0.000   0.000 101.588  38.577   90.257  0.19052 251.831 253.349   2.9187 0.38625 221.697  98.155 0          0
  39628124085818553 252.3340950  13.9460383  32.227276  33.271957 17.3660 16.6600 16.3602 16.5113 16.7228 16.7212 0.0745 -148.484 -1.075 0.060  73.92  64.52  56.68  -2.774  -4.614  11.079   4.953    6.079  1.64330  90.281 454.179  -0.4214 0.83920   8.409   0.735 1          0
  39628124102597536 253.3802559  14.1007504  32.877213  32.402519 19.4582 18.6571 18.2490 18.3427 18.4795 18.4392 0.0635 -149.594 -1.492 0.250  17.27  15.42  14.44  -0.905  -0.777  30.926  19.756   16.538  0.80018  48.598 314.605   3.0333 0.81388  25.870   2.654 1          0
  39628124144537331 255.8505665  13.9055239  33.784950  30.126270 17.2771 16.5776 16.2742 16.4061 16.6024 16.5685 0.1116 -157.124 -4.000 0.001  45.07  40.24  35.88  -3.820  -1.582  13.618   6.742    6.831  1.33166 121.023 422.904   0.5523 0.48663   9.738   3.363 0          0
  39628124148733895 256.1885892  13.9378976  33.970486  29.838404 18.1070 17.3787 16.8300 16.8092 16.8552 16.8195 0.1055 -174.079 -1.242 0.063  34.69  35.71  32.31  -1.653  -2.010  16.264   8.629    8.083  1.15185  43.675 397.663   0.4885 0.89077  12.149   0.702 1          0
  39628124190671667 258.5659316  14.1011724  35.192024  27.788677 18.2287 17.4111 16.9089 16.9409 17.0101 16.9306 0.1397 -104.410 -1.493 0.114  47.37  48.05  42.05  -1.675  -1.841  15.216   8.250    7.087  1.22345  41.499 402.256   0.0089 0.95934  11.226   0.233 1          0
  39628124190674533 258.6638454  13.9049454  35.031780  27.623138 18.5920 17.7369 17.2095 17.2488 17.3233 17.2305 0.1341 -155.458 -1.222 0.136  34.67  33.16  29.36  -1.477  -2.211  17.061   9.635    7.900  1.12115  35.841 386.390  -0.4184 0.92867  12.709   0.470 1          0
  39628124236814732 261.5687147  13.9155508  36.306301  25.045105 17.5679 16.8013 16.2247 16.1918 16.2059 16.1348 0.1290 -152.639 -1.270 0.034  61.99  65.14  61.82  -0.171  -2.243  12.031   6.480    5.091  1.48019 123.142 426.939   0.1604 0.56002   8.482   2.392 0          0
  39628124278751477 263.9500788  13.9844662  37.396801  22.958534 17.2499 16.5209 16.1523 16.2507 16.4321 16.4170 0.1011  -56.595 -1.498 0.085  71.82  71.07  65.85  -1.152  -5.379  10.449   5.870    4.077  1.66566 165.055 437.005  -2.2956 0.27251   7.366   4.211 0          0
  39628124287142741 264.5274880  14.0743422  37.731804  22.482719 17.4740 16.7453 16.3754 16.4795 16.6277 16.5758 0.1168 -229.578 -0.796 0.041  78.08  70.93  67.62  -3.084  -2.098  10.556   5.989    4.038  1.65199  94.230 434.967   3.2346 0.56351   7.248   2.023 0          0
  39628125302162308 326.8088071  13.9135143  69.647179 -29.334282 19.3256 18.5677 18.1175 18.1925 18.3412 18.3469 0.0914 -245.643 -1.220 0.178  19.94  17.47  14.60   0.543  -1.114  26.619  21.758  -13.040  1.57870  53.417 305.346   0.8031 0.85084  25.738   2.074 1          0
  39628125302166511 326.9557706  13.9918174  69.824242 -29.385851 17.4630 16.7412 16.3873 16.5298 16.7462 16.7696 0.0861 -323.389 -1.937 0.059  50.65  44.31  39.22  -1.132  -1.732  11.992  10.842   -5.873  2.01110 165.422 374.354   0.0572 0.72692  15.327   2.424 1          0
  39628125306361130 327.2172354  14.0883988  70.103806 -29.505852 19.5348 18.7570 18.2950 18.3496 18.4456 18.3782 0.1171 -145.489 -4.000 0.001  15.88  15.31  12.31   0.007  -1.012  38.325  31.516  -18.884  1.47248  83.394 271.080  -1.6756 0.71755  37.513   6.169 1          0
  39628125327330246 328.4251876  14.0177753  70.973488 -30.406054 18.5197 17.8212 17.3884 17.4103 17.4892 17.4455 0.0709  -85.865 -2.056 0.137  23.47  22.41  20.41   0.078  -1.112  23.645  19.344  -11.963  1.65319 120.075 316.638  -0.5926 0.76076  25.493   3.464 1          0
  39628125448963295 335.8542873  14.0732378  77.226578 -35.346348 18.1653 17.3384 16.8345 16.9034 17.0498 17.0505 0.0630 -117.721 -0.822 0.091  34.21  31.74  27.13   1.501  -2.126  15.185  13.270   -8.771  1.99763  88.258 353.898  -0.0574 0.95770  17.044   0.368 1          0
  39628125461547102 336.6662536  14.0216338  77.919228 -35.899624 17.9254 17.1953 16.7733 16.8372 16.9875 16.9917 0.0702 -118.209 -2.047 0.063  48.98  47.41  41.66   3.221  -0.604  16.541  14.183   -9.685  1.96369 219.534 347.222   0.9139 0.57174  25.868   7.049 0          0
  39628125667070102 349.3806364  13.9049010  90.971153 -43.063190 18.7991 18.0184 17.5361 17.5609 17.6872 17.6894 0.0475 -249.774 -1.547 0.125  29.15  30.81  30.77   0.498  -1.389  24.495  19.834  -16.703  2.01681  88.174 314.224  -0.2201 0.94189  28.061   0.840 1          0
  39628126254269340  25.2875244  14.1475272 140.748810 -46.997215 18.4679 17.7874 17.1111 17.1158 17.1587 17.1042 0.0554 -195.061 -0.402 0.060  23.29  25.11  22.89  -0.177  -3.486  18.753  19.872  -13.669  2.72215 249.892 314.038  -0.2792 0.50894  40.875  13.302 0          0
  39628129160923619 203.8095838  14.2523760 343.533081  73.566719 17.9577 17.1978 16.7841 16.8755 17.0297 17.0316 0.0298 -217.423 -2.449 0.001  27.95  27.25  23.87  -1.737  -2.454  18.671   3.442   17.916 -2.69157 227.944 490.303  -0.0739 0.79010  31.171   3.655 1          0
  39628129169313066 204.3750646  14.2694008 345.094421  73.247528 17.5155 16.7565 16.2868 16.3488 16.4600 16.4569 0.0328   75.630 -1.953 0.207  36.30  36.42  33.38  -1.082  -0.369  14.670   4.230   14.058 -2.88155 195.056 469.954  -1.7989 0.28262  17.066   9.545 0          0
  39628129223838199 207.6739494  14.3067356 353.022705  71.155617 17.0690 16.4032 15.9785 15.9809 16.0203 15.9732 0.0226   15.929 -2.083 0.031  44.96  47.88  44.30  -5.246  -3.052  14.414   3.599   13.651 -2.98378 199.553 485.937   0.7462 0.34062  17.513   8.614 0          0
  39628129731347985 238.7896436  14.2481601  25.701469  45.414482 18.4124 17.6864 17.2277 17.2777 17.3783 17.3402 0.0459  -45.271 -2.042 0.060  32.26  33.66  28.13  -0.368  -3.535  22.487   9.139   16.000  0.84670 248.764 391.795  -1.3299 0.19105  25.430  17.272 0          0
  39628129769099061 241.2014594  14.2167323  27.001677  43.269276 19.5335 18.8695 18.3866 18.3875 18.4519 18.4429 0.0448 -246.042 -2.437 0.007  17.48  19.05  16.00  -1.079  -0.419  42.404  23.913   29.016  0.62636 179.845 296.409   0.4451 0.59892  49.374  12.385 0          0
  39628129794262835 242.6672085  14.3704012  27.975096  42.032921 18.1392 17.4517 17.0727 17.1627 17.2892 17.2431 0.0406   29.717 -2.863 0.047  41.11  39.96  35.17  -0.630  -2.962  22.144   9.995   14.811  0.88191 217.608 382.648  -1.1849 0.19615  21.159  14.220 0          0
  39628129832014013 245.0760509  14.3586538  29.200354  39.890560 17.8456 17.0380 16.6359 16.7685 16.9498 16.9596 0.0516   40.930 -1.842 0.021  36.86  34.34  28.26   0.992  -2.656  14.860   5.836    9.525  1.26327 269.523 437.588  -0.5228 0.27609  18.503  10.497 0          0
  39628129886539520 248.3967176  14.3063627  30.774010  36.918365 18.3504 17.5464 17.1078 17.1820 17.3220 17.3428 0.0541 -262.916 -2.592 0.145  34.03  33.57  32.47  -1.614  -3.039  21.224  10.787   12.733  0.93546 210.480 374.874  -0.5024 0.73977  25.697   3.844 1          0
  39628130024953439 256.9582386  14.1829118  34.570690  29.251225 18.0080 17.2180 16.7194 16.7555 16.8457 16.8103 0.1183 -269.872 -0.392 0.053  56.74  57.56  51.10  -0.927  -3.896  12.828   6.433    6.266  1.41122 179.327 427.689   0.0907 0.88469  12.395   0.758 1          0
  39628130117227926 262.5589092  14.2351440  37.053368  24.294264 18.1608 17.3971 16.9648 17.0623 17.2109 17.1597 0.1256   99.420 -0.844 0.090  24.65  27.23  23.75  -1.778  -0.226  13.690   7.722    5.628  1.34053 281.445 409.022  -0.1234 0.94448  21.687   0.619 1          0
  39628130121420517 262.7616708  14.1501835  37.054718  24.080120 20.4374 19.7386 19.1905 19.1843 19.2574 19.2448 0.1097 -110.102 -1.748 1.061  10.23  11.69   9.51  -0.782  -0.829  49.026  38.562   19.934  0.77457  78.487 253.382  -1.3861 0.71562  43.934   7.282 1          0
  39628130146586460 264.2927705  14.2727370  37.828732  22.771069 17.3206 16.6419 16.1461 16.1479 16.2303 16.2234 0.0908  102.329 -1.942 0.021  72.92  79.37  76.10  -2.078   0.643  12.724   7.275    4.922  1.42324 314.999 415.130  -0.0583 0.97590  24.589   0.300 1          0
  39628131346153633 337.8601265  14.1991346  79.160622 -36.506851 20.3874 19.6479 19.2179 19.2848 19.3847 19.3204 0.0569 -167.084 -1.721 0.392   7.81   6.71   5.27   0.956  -0.369  52.423  41.387  -31.187  1.57961 175.330 247.357   2.2525 0.26599  55.945  32.437 0          0
  39628131354543581 338.4386616  14.1810022  79.688408 -36.875381 19.0494 18.3692 18.0000 18.0959 18.2646 18.2903 0.0554 -137.447 -1.759 0.028  19.84  20.14  18.99   0.749  -0.774  28.259  22.635  -16.947  1.75772  69.538 301.591   0.3698 0.88677  29.544   1.773 1          0
  39628135280411106 219.7407834  14.4071281  11.434091  61.922298 19.0290 18.2632 17.8869 18.0132 18.2065 18.1909 0.0181  -65.559 -2.439 0.019  19.89  19.48  17.16  -0.593  -1.691  30.326   6.496   26.742  0.45065 108.761 426.684  -0.3138 0.61756  28.722   6.791 0          0
  39628135632735231 241.4993492  14.5756131  27.612173  43.150703 17.5660 16.8139 16.4153 16.5255 16.7055 16.6955 0.0399  -15.097 -1.935 0.039  49.76  47.34  42.47  -3.242  -1.968  14.147   4.879    9.673  1.37274 105.073 455.687  -0.0887 0.89841  12.044   0.645 1          0
  39628135733396705 247.6176993  14.4435674  30.556231  37.665543 17.7570 16.9642 16.5030 16.6004 16.7502 16.7269 0.0460  146.274 -2.353 0.160  46.73  47.07  43.49  -3.179  -2.127  15.617   6.749    9.537  1.19774 271.834 422.793  -0.5110 0.74265  24.478   3.615 1          0
  39628135733400992 247.8095818  14.4159895  30.617151  37.483990 17.6620 16.9038 16.4401 16.4874 16.5861 16.5798 0.0500  -76.357 -2.449 0.002  47.83  52.51  47.25  -5.681  -2.027  16.232   7.173    9.871  1.15456 287.904 416.577  -0.0529 0.36864  23.977  11.061 0          0
  39628135758564341 249.2439100  14.4194378  31.308041  36.209579 17.6022 16.8117 16.3399 16.4225 16.5888 16.5942 0.0590  -95.367 -1.801 0.075  51.52  52.32  45.14  -3.307   0.145  13.242   5.631    7.820  1.40334 176.865 441.220   0.9926 0.53558  12.130   3.668 0          0
  39628135792115769 251.1754141  14.6020201  32.417488  34.562813 19.5110 18.8034 18.3753 18.4416 18.6415 18.6631 0.1025 -102.469 -1.812 0.008  12.90  12.38   9.93  -1.171  -1.229  30.240  18.534   17.123  0.80426  35.275 320.795  -1.4519 0.88110  25.288   1.598 1          0
  39628135834063224 253.9359932  14.5208545  33.585175  32.074070 18.2993 17.4973 17.0520 17.1440 17.2853 17.2756 0.0630    6.809 -2.171 0.067  57.51  54.77  51.46  -2.259  -1.040  19.135  10.430   10.147  1.03518 159.921 378.300  -0.0281 0.93758  18.760   0.604 1          0
  39628135859226608 255.3749488  14.4207314  34.120941  30.754120 17.3514 16.5984 16.1934 16.2893 16.4353 16.3690 0.1042  -68.329 -1.604 0.119  92.52  87.44  84.42  -2.615  -1.804  10.962   5.299    5.606  1.64581  86.686 447.363  -0.1278 0.94268   8.378   0.247 1          0
  39628135943116062 260.6290785  14.5994943  36.597561  26.153318 18.0226 17.2542 16.6838 16.6842 16.7576 16.6955 0.1412 -196.394 -0.768 0.038  67.63  72.15  63.71  -3.396  -1.550  12.887   6.982    5.678  1.41383 106.631 419.321   0.9916 0.54221   9.038   2.683 0          0
  39628135947306261 260.7533011  14.5770087  36.627750  26.034060 19.4844 18.7839 18.2633 18.2637 18.3446 18.3251 0.1237 -236.144 -2.546 0.274  20.45  22.00  18.75  -0.777  -1.127  33.372  23.929   14.607  0.84448  96.684 296.348  -0.0775 0.96793  31.007   0.505 1          0
  39628135947312406 260.9375183  14.6163845  36.746712  25.886103 18.0665 17.3008 16.8921 16.9688 17.1114 17.0821 0.1104 -225.503 -1.318 0.075  28.22  29.74  24.55  -1.234  -2.512  14.679   8.254    6.403  1.27728  96.229 402.213   0.2728 0.87129  11.316   0.778 1          0
  39628135968281404 262.1233663  14.5617936  37.196812  24.811607 18.6559 17.9238 17.4062 17.4386 17.5479 17.5216 0.1107   77.481 -1.299 0.100  33.67  35.72  31.99  -1.876  -1.914  19.523  12.243    8.178  1.06549 230.919 362.019  -0.5945 0.69221  24.178   4.398 0          0
  39628136039581476 266.4243773  14.4674002  38.920437  20.961273 18.5569 17.8666 17.3666 17.3758 17.4575 17.4174 0.1005 -244.375 -1.369 0.101  22.98  24.67  22.17  -0.755  -2.308  20.451  13.726    7.299  1.06360 126.751 350.504  -0.2143 0.82817  17.854   1.678 1          0
  39628136895223907 319.2047005  14.4360905  64.728806 -23.398279 18.0983 17.3906 16.9243 16.9053 16.9897 16.9874 0.0861 -405.561 -2.681 0.052  44.85  29.23  43.25   1.327  -0.671  20.160  16.735   -8.005  1.59060 237.901 330.790   1.5093 0.41725  28.117  11.561 0          0
  39628136911996275 320.0669781  14.4236821  65.290581 -24.056320 18.3101 17.5229 17.0183 17.0472 17.1444 17.1270 0.0578 -244.700 -1.781 0.101  32.46  33.91  32.61  -0.287  -1.745  19.638  16.307   -8.003  1.61583  67.687 333.345  -0.5646 0.86872  18.774   1.319 1          0
  39628136916192063 320.3769264  14.5682353  65.621101 -24.197571 19.4083 18.6591 18.2045 18.2547 18.4121 18.4874 0.0578 -144.110 -1.685 0.002  13.16  14.47  12.63   0.153  -0.884  31.814  26.694  -13.050  1.43041  61.607 286.171  -0.2426 0.93937  30.866   0.965 1          0
  39628136924583530 321.0058917  14.5065910  65.993782 -24.706867 18.4433 17.7017 17.2586 17.3277 17.4996 17.4969 0.0804 -315.635 -1.836 0.179  28.97  28.73  26.51  -0.536  -1.422  19.409  16.142   -8.110  1.63633 132.048 334.353  -0.0289 0.94026  21.277   0.655 1          0
  39628140712035565 194.0158132  14.7015884 308.117188  77.526741 18.9127 18.1565 17.6974 17.7905 17.9394 17.9563 0.0244  -14.178 -1.613 0.088  22.41  20.63  18.73  -0.740  -1.746  26.411   6.444   25.799 -2.37108  74.538 427.516   0.3098 0.84979  27.822   2.259 1          0
  39628140867227305 203.6927019  14.6506148 344.066071  73.952972 18.5764 17.8078 17.3867 17.4911 17.6697 17.6842 0.0223  -51.520 -2.249 0.175  20.62  18.88  16.05  -0.897  -1.734  23.953   2.548   23.024 -2.34709  81.703 519.351   0.0050 0.86858  24.611   1.731 1          0
  39628140925946897 207.2580382  14.7558112 353.122406  71.757912 20.1333 19.3511 18.9328 18.9753 19.1533 19.1480 0.0272  -43.881 -1.975 0.295   8.20   8.22   5.80  -1.889  -0.551  48.855   7.323   46.382 -0.25276 286.088 414.449  -0.8434 0.39431 108.095  46.957 0          0
  39628141437650160 238.6750090  14.7536808  26.295607  45.722500 20.6755 19.9859 19.4753 19.5299 19.7069 19.7897 0.0365  -19.399 -1.299 0.343   5.49   5.39   3.85  -1.272  -1.160  56.714  32.525   40.536  0.56959 244.538 268.270  -1.5410 0.27144  80.947  46.384 0          0
  39628141550898447 245.7470505  14.8357652  30.103931  39.483391 19.0735 18.3067 17.8213 17.8483 17.9704 17.9553 0.0495 -195.440 -1.221 0.123  19.13  19.36  16.18  -2.287  -2.679  26.898  14.294   17.078  0.81605 245.196 346.441  -1.1388 0.36743  34.354  15.892 0          0
  39628141668341785 253.0796088  14.8187078  33.524895  32.952984 18.0727 17.3341 16.8251 16.8491 16.9428 16.9119 0.0834 -170.561 -2.730 0.100  60.99  64.25  59.53  -4.598  -0.641  18.817  10.042   10.223  1.05202 285.899 382.166   0.2583 0.30685  26.652  14.136 0          0
  39628141722864443 256.2978840  14.6269801  34.748898  30.014297 18.4216 17.6580 17.1460 17.1665 17.2619 17.2151 0.1491 -125.260 -1.592 0.052  43.81  43.13  40.07  -2.185  -2.988  16.617   8.970    8.303  1.15376  90.177 393.702  -2.0986 0.63318  12.355   2.775 0          0
  39628141731254196 256.8694342  14.7462585  35.125694  29.552830 17.6939 16.8975 16.3847 16.4276 16.5190 16.4627 0.1298 -129.455 -1.664 0.076  43.03  44.00  37.40  -3.132  -2.836  12.184   6.117    6.009  1.49318  44.630 432.812  -0.2187 0.93552   8.585   0.286 1          0
  39628141785778314 260.1239628  14.8382530  36.626404  26.696466 17.5679 16.8382 16.3132 16.2987 16.3612 16.3442 0.1061 -174.032 -1.188 0.049  47.15  53.79  48.23  -2.550  -0.987  12.541   6.731    5.632  1.45230  97.028 423.061   2.2706 0.55306   8.925   2.568 0          0
  39628141819333261 262.1952256  14.7996838  37.467751  24.842562 18.0332 17.2391 16.6923 16.6998 16.7594 16.7004 0.1012  -23.669 -2.466 0.071  47.14  51.39  48.84  -2.011  -1.805  17.074  10.281    7.163  1.15996 128.872 379.767  -0.5121 0.75914  14.451   1.979 1          0
  39628141831919495 263.0570326  14.6373310  37.669018  24.013378 18.1846 17.4220 16.9335 16.9801 17.0934 17.0875 0.0852 -141.008 -1.656 0.056  55.18  54.94  51.11  -1.545  -1.241  17.100  10.417    6.948  1.15879  47.996 378.428   1.3164 0.81285  12.625   1.303 1          0
  39628141844502853 263.8217615  14.8089993  38.163635  23.403940 17.9273 17.2665 16.8280 16.8625 16.9360 16.8698 0.0898 -109.918 -2.177 0.024  60.72  61.49  56.63  -0.801  -0.897  17.621  10.968    6.988  1.14581 102.230 373.180   0.6748 0.71808  13.743   2.255 1          0
  39628142767244116 320.5174530  14.7515790  65.871025 -24.186399 18.3037 17.5802 17.2223 17.3750 17.5974 17.6144 0.0644 -275.646 -0.884 0.099  27.58  27.00  23.94  -0.605  -2.100  16.395  13.811   -6.712  1.72441 102.507 349.882  -0.3020 0.89064  16.906   0.978 1          0
  39628143023097694 336.3166532  14.6941637  78.138382 -35.168053 20.1518 19.3946 18.8852 18.9049 18.9662 18.9555 0.0454 -196.702 -2.879 0.318   9.28   9.15   7.92   0.092  -0.555  55.258  44.218  -31.830  1.54831  43.003 241.801  -2.1904 0.84476  54.518   4.588 1          0
  39628144080061042  41.4106134  14.8804854 159.812271 -39.675728 18.7329 18.0808 17.4224 17.4149 17.4840 17.4690 0.1011  -67.262 -0.235 0.064  22.21  23.06  19.99   0.281  -0.288  18.944  22.496  -12.039  2.91600 205.236 302.176  -4.3737 0.11842  26.756  21.090 0          0
  39628146982520314 220.4136979  15.0985546  13.394613  61.711956 19.9695 19.2124 18.8334 18.9385 19.1370 19.1361 0.0194  -11.202 -2.308 0.273   9.81   9.85   9.08  -0.737  -0.994  46.606  14.325   41.006  0.36524  51.831 346.228  -1.2008 0.81555  43.689   4.439 1          0
  39628147066406135 225.5822972  14.8960859  17.731565  57.224564 20.8836 20.0602 19.6529 19.7471 19.9191 19.9059 0.0289  -26.448 -3.188 0.196   5.03   4.30   4.06  -0.363  -0.010  74.795  32.913   62.811  0.38404 175.669 267.215   3.5438 0.20947  74.804  48.894 0          0
  39628147309675058 240.5458182  14.9193521  27.537052  44.133301 18.9700 18.1094 17.6744 17.7924 17.9803 17.9788 0.0441  -46.105 -1.933 0.106  19.21  17.18  14.49  -1.716  -1.339  24.756  11.183   17.219  0.82498  64.827 371.203  -0.2264 0.88004  21.203   1.353 1          0
  39628147490032707 251.7651519  14.8894989  33.008247  34.150433 17.3188 16.5228 16.1310 16.2687 16.4762 16.4682 0.0727 -241.369 -0.745 0.182  39.79  39.18  33.37  -3.137  -6.152   9.778   4.628    5.492  1.88051 175.914 460.983   0.1977 0.87483   9.925   0.663 1          0
  39628147523586925 253.8119110  14.9071975  33.949703  32.335846 17.8915 17.1536 16.5963 16.5968 16.6444 16.5895 0.0785   67.402 -2.523 0.000  67.47  72.17  70.63  -0.859  -2.005  17.544   9.242    9.373  1.10996 209.728 390.641  -0.4626 0.62582  19.202   4.419 0          0
  39628147531974770 254.2925610  15.0308270  34.297771  31.956312 17.7828 17.0293 16.5441 16.5679 16.7001 16.6928 0.1044 -342.168 -1.765 0.039  61.03  65.19  56.57  -1.580  -4.612  13.861   6.800    7.333  1.34471 262.770 422.022  -0.0099 0.97499  20.923   0.265 1          0
  39628147603277421 258.6746603  15.0411895  36.216312  28.063745 18.9544 18.2926 17.8013 17.8733 17.9725 17.9175 0.1075 -216.080 -1.633 0.040  23.99  23.44  19.69  -1.381  -3.170  23.973  15.336   11.256  0.95277 224.941 339.431  -1.3414 0.45434  27.539  10.332 0          0
  39628147611665502 259.1717844  14.9156432  36.298893  27.572777 17.9380 17.1565 16.6269 16.6546 16.6771 16.5573 0.1128  132.857 -0.880 0.071  29.96  32.08  29.37  -2.509   0.305  13.786   7.421    6.377  1.34591 323.877 413.093  -0.0688 0.97590  29.413   0.359 1          0
  39628147641028928 261.0893112  15.0068947  37.209923  25.905960 17.2670 16.5018 16.0365 16.1049 16.2271 16.1821 0.0848    5.591 -1.274 0.072  43.66  42.08  40.25   1.759  -5.261  10.658   5.825    4.658  1.66760 292.322 437.784  -1.1381 0.32422  14.374   7.335 0          0
  39628147653615573 261.9619224  15.1174374  37.691158  25.175400 19.7082 18.8159 18.2115 18.2533 18.3474 18.2950 0.1065 -150.314 -1.989 0.325  12.28  12.66  11.16  -1.408  -0.760  30.851  22.025   13.088  0.88682  84.143 304.185   0.1352 0.66483  25.769   5.188 0          0
  39628147695554172 264.3991748  15.0291608  38.625572  22.980280 18.7097 17.9390 17.4671 17.5012 17.5932 17.5587 0.0762 -314.141 -1.092 0.059  50.96  49.37  43.56  -1.080  -2.149  21.508  14.345    8.379  1.03848 177.171 346.085  -0.0566 0.95919  23.169   0.483 1          0
  39628148609911382 320.7708926  15.0939173  66.331284 -24.157181 18.0138 17.2417 16.8390 16.9556 17.1252 17.0595 0.0783 -386.179 -1.211 0.123  31.68  28.88  25.01   1.098  -2.678  14.605  12.539   -5.970  1.80219 194.841 359.610   0.6938 0.59962  18.814   4.709 0          0
  39628149666873395  25.8638916  15.2243250 141.080444 -45.806400 18.3137 17.6028 17.1727 17.2095 17.3266 17.3022 0.0447 -196.082 -1.165 0.112  21.30  22.41  19.18   1.060  -2.444  19.998  21.005  -14.290  2.71152 136.505 308.709  -0.0218 0.81208  30.002   3.111 1          0
  39628151231350485 122.4121555  15.3427609 207.381012  24.072348 18.6451 17.9343 17.5557 17.6741 17.8735 17.8799 0.0259  220.378 -1.903 0.078  33.02  30.26  25.09  -0.364  -2.061  24.186  29.591    9.936 -2.79126 132.996 276.754   0.0381 0.82021  36.992   3.654 1          0
  39628152258954229 185.7542824  15.3360515 272.242401  76.483856 18.7620 17.9836 17.5047 17.5795 17.7068 17.6879 0.0273  -75.164 -2.207 0.069  37.42  35.51  30.23   0.554  -2.648  26.246  10.003   25.539 -2.48205 269.700 382.559   0.5450 0.59373  55.365  14.114 0          0
  39628152607081654 207.2213316  15.3550778 354.426727  72.202446 18.8869 18.1916 17.7888 17.9881 18.2133 18.1948 0.0280   32.965 -1.927 0.353  15.93  15.21  12.32  -0.314  -0.649  25.045   0.913   23.848 -2.19067 168.876 614.186  -0.3874 0.24821  24.244  14.602 0          0
  39628152745494607 215.8005521  15.3468638   8.672449  65.651047 17.0243 16.3377 16.0560 16.2191 16.4857 16.5627 0.0233   75.751 -4.000 0.001  44.65  45.87  38.23  -4.569  -2.091  14.152   2.565   12.900  2.79146 179.239 518.708   0.4852 0.74306  18.042   2.659 1          0
  39628152787438011 218.3969589  15.2585853  11.565680  63.474335 18.3462 17.6362 17.2175 17.2947 17.4279 17.4389 0.0200   43.284 -1.809 0.077  32.55  32.37  30.51  -1.494  -1.488  22.300   2.557   19.949  0.89603  81.032 518.998  -0.0439 0.86687  21.377   1.524 1          0
  39628152795827064 218.9453254  15.2884307  12.220501  63.034000 17.7941 17.0095 16.6030 16.7143 16.8894 16.9116 0.0187  -94.875 -2.104 0.118  52.45  49.10  44.78  -2.038  -2.584  16.540   1.797   14.744  2.05859  64.133 552.213   0.2379 0.97229  15.567   0.219 1          0
  39628153169117256 241.8112058  15.1559015  28.505949  43.104988 20.6105 19.8086 19.4199 19.5329 19.7379 19.7772 0.0407 -145.183 -2.266 0.105  34.57  30.20  23.67  -0.680  -0.824  57.287  34.913   39.074  0.60862  82.720 262.012  -1.2492 0.74626  54.261   7.884 1          0
  39628153282364360 248.8376332  15.1630811  31.968475  36.862057 19.3300 18.5896 18.2356 18.3809 18.6195 18.6616 0.0594 -222.514 -1.977 0.206  15.58  14.62  11.84  -1.042  -1.105  29.525  17.246   17.682  0.81132 105.143 327.832   0.2237 0.91136  27.714   1.285 1          0
  39628153303340179 250.2921904  15.3142136  32.813568  35.625969 17.2118 16.4094 15.9920 16.1094 16.3064 16.3210 0.0629   14.511 -1.748 0.113  43.73  41.15  35.97  -3.865   0.524  10.648   4.780    6.204  1.76460 230.907 457.756   0.0557 0.96408  13.863   0.254 1          0
  39628153345280753 252.7975265  15.3647583  34.000015  33.415840 18.5370 17.7068 17.2135 17.2980 17.4480 17.4297 0.0766 -141.623 -1.987 0.183  32.19  30.11  26.17  -3.218  -1.310  19.568  10.590   10.763  1.04023 157.309 376.753   0.0866 0.29538  15.239   8.289 0          0
  39628153412388381 256.8627012  15.3023680  35.711960  29.775951 19.0357 18.2555 17.7620 17.8017 17.9163 17.8701 0.1437 -133.802 -1.910 0.083  31.24  31.46  28.41  -1.215  -1.708  22.530  13.767   11.169  0.97754  33.968 350.203  -1.7659 0.88258  17.749   1.107 1          0
  39628153420781652 257.5431003  15.1987055  35.895401  29.130859 18.0656 17.2733 16.7097 16.6800 16.7050 16.6313 0.1591  -40.892 -1.647 0.102  32.42  34.63  29.66  -2.523   0.095  14.460   7.682    7.034  1.30198 187.628 409.565   0.4442 0.76744  14.644   1.927 1          0
  39628153487884648 261.4752799  15.3344781  37.707283  25.692490 17.9890 17.3047 16.9818 17.0977 17.2856 17.2894 0.0916 -300.057 -4.000 0.000  44.15  42.18  37.20  -2.380  -2.819  20.084  12.654    8.692  1.06503 217.007 358.691  -0.3734 0.71357  23.913   3.997 1          0
  39628153500475490 262.4787403  15.2731039  38.066124  24.778599 18.3839 17.6061 17.2097 17.3075 17.4763 17.4930 0.0893   45.628 -0.739 0.202  24.16  24.31  21.15  -1.666  -0.231  16.271   9.736    6.811  1.20989 234.124 385.328   0.0845 0.94275  21.011   0.619 1          0
  39628154465158989 321.7852402  15.3495862  67.237602 -24.742540 19.3654 18.6494 18.0944 18.0927 18.1669 18.1217 0.0924 -234.877 -1.107 0.098  18.74  23.57  22.27  -0.126  -1.033  28.685  24.093  -12.011  1.49438  51.905 295.706  -0.6665 0.88356  27.359   1.691 1          0
  39628155740227890  40.5499224  15.5278296 158.450058 -39.585224 19.7053 18.8933 18.3271 18.3330 18.4207 18.3992 0.1083  -27.260 -1.521 0.226  14.75  15.18  12.38   1.033  -1.491  31.706  32.262  -20.125  2.85967  60.088 268.993   0.3335 0.78910  38.339   4.520 1          0
  39628158122594053 187.7197647  15.4001060 279.730774  77.336159 19.4425 18.6795 18.2241 18.2980 18.4693 18.4901 0.0278   58.282 -1.008 0.092  12.93  13.92  11.03  -1.077  -1.243  31.256   9.709   30.514 -2.37227  31.127 385.611  -0.7109 0.88907  32.163   1.889 1          0
  39628158416191936 205.6578565  15.4789737 351.113434  73.353973 19.7043 18.8796 18.5049 18.6224 18.8114 18.8014 0.0323 -143.082 -1.437 0.497   9.69   8.88   6.84  -1.410  -0.433  35.374   2.452   33.887 -0.69244 198.875 522.989  -0.3649 0.41452  43.990  18.208 0          0
  39628158617518531 218.0942084  15.5789547  11.852307  63.888660 20.2776 19.5566 19.2976 19.4750 19.7282 19.7851 0.0257 -128.469 -1.909 0.374   6.64   6.02   5.02  -0.948  -0.573  50.136  14.240   44.985  0.32390 118.316 346.823   0.1581 0.66130  51.752  10.551 0          0
  39628158617519342 218.1382903  15.5410058  11.826930  63.832817 20.3937 19.6646 19.2962 19.4139 19.6243 19.6533 0.0247   -0.330 -2.158 0.114  34.73  30.32  23.74  -0.497  -0.533  55.161  16.496   49.468  0.30703  63.247 332.209   1.2184 0.78810  52.855   6.264 1          0
  39628158911120086 236.2334609  15.6119972  26.060566  48.225117 18.5191 17.7419 17.3711 17.5006 17.6984 17.6920 0.0356  -71.767 -2.137 0.182  22.82  20.64  19.09  -2.197  -4.084  22.127   8.227   16.489  0.90618 273.425 402.545  -3.1445 0.28423  31.390  17.495 0          0
  39628158969841911 239.9365968  15.4799372  27.933037  44.894985 20.5322 19.7916 19.3749 19.4611 19.6284 19.6444 0.0453 -122.068 -2.685 0.152  27.59  23.57  18.75  -0.790  -1.228  60.563  35.946   42.671  0.59330 204.642 259.462  -4.7306 0.16030  63.555  45.994 0          0
  39628159171170979 252.4671042  15.5241612  34.029701  33.771133 19.4618 18.6780 18.2722 18.3848 18.5519 18.5435 0.0572 -136.322 -2.415 0.044  21.31  19.48  16.00  -0.352  -1.440  33.856  21.861   18.781  0.80443 119.156 304.895  -0.4535 0.50747  29.255   9.558 0          0
  39628159213109534 254.8579312  15.5603027  35.120476  31.658112 19.0560 18.3120 17.8235 17.8585 17.9451 17.8625 0.1102 -197.176 -1.140 0.106  24.80  24.33  23.17  -1.960  -1.729  23.601  14.202   12.366  0.95066 109.171 347.090  -0.3700 0.69522  20.166   3.626 0          0
  39628159225692341 255.6287691  15.4603845  35.347301  30.934151 18.9707 18.1840 17.5924 17.5912 17.6421 17.5842 0.1417  -86.347 -1.920 0.083  26.50  26.28  25.75  -1.514  -1.204  22.457  13.450   11.525  0.97651  57.151 352.544   0.0324 0.97828  18.797   0.206 1          0
  39628159267639181 258.3720115  15.5713051  36.641685  28.539106 18.6728 17.9615 17.4669 17.5043 17.6092 17.5796 0.0835    3.404 -1.564 0.103  31.48  31.52  28.58  -1.786  -1.231  21.987  13.653   10.486  1.00534 154.675 351.040  -0.2502 0.85814  21.661   1.654 1          0
  39628159296997663 260.0985145  15.5822379  37.382790  27.010691 19.3713 18.6988 18.2151 18.3170 18.5158 18.5684 0.0822    9.419 -1.504 0.225  14.87  13.61  11.53  -1.680   0.504  27.867  18.990   12.627  0.91699 278.477 318.430   0.5798 0.62656  48.494  11.134 0          0
  39628159305386744 260.6404716  15.4809905  37.506378  26.490374 18.9502 18.2105 17.7901 17.8774 18.0354 18.0283 0.0904 -230.846 -4.000 0.000  21.47  21.14  19.22  -1.751  -1.523  30.370  21.286   13.513  0.89065 163.468 307.439  -0.5996 0.50560  29.225   9.597 0          0
  39628160593039807 340.2951465  15.4741325  82.453247 -36.957584 17.7218 16.9404 16.5055 16.5825 16.7307 16.7083 0.0979 -201.971 -1.009 0.084  38.20  36.16  32.16   0.936  -2.167  12.192  11.898   -7.312  2.19450  26.575 364.916  -0.4918 0.93299  14.041   0.487 1          0
  39628160811139935 353.5678700  15.4105806  96.876122 -43.522755 18.1570 17.3791 16.9684 17.0516 17.2281 17.2271 0.0707 -185.266 -4.000 0.001  38.86  43.57  38.05   1.042  -3.503  21.569  18.534  -14.828  2.14840 218.158 320.791  -0.0711 0.16388  27.531  19.778 0          0
  39628163340305596 149.9903852  15.6555490 220.034958  48.688465 17.7464 17.0152 16.6179 16.7084 16.8357 16.8347 0.0302  216.386 -1.911 0.080  56.31  54.83  47.63   0.445  -2.149  16.622  18.020   12.527 -2.73911 147.418 323.535  -0.0641 0.55263  24.576   7.081 0          0
  39628163923314500 186.0635687  15.7996605 272.438751  77.033112 17.7873 17.0415 16.5925 16.6663 16.7957 16.7712 0.0265  115.046 -1.615 0.066  36.08  35.49  33.23  -1.984  -2.484  16.213   8.801   15.820 -2.71585  71.122 395.648   0.0830 0.96354  19.111   0.355 1          0
  39628164154004639 200.4602020  15.8208624 336.438568  76.671928 20.0223 19.3584 18.9187 18.9420 19.0687 19.0767 0.0213  -27.684 -1.653 0.229   7.51   8.10   5.78  -0.935  -0.106  49.814   5.198   48.466 -1.08243 183.571 449.308  -0.5720 0.14205  49.342  37.068 0          0
  39628165005448769 253.1202785  15.7591161  34.578724  33.279861 18.2315 17.4905 17.1052 17.2140 17.3973 17.4102 0.0875  -14.592 -4.000 0.000  49.25  43.85  39.68  -1.870  -1.075  21.631  12.261   11.852  0.99183 131.029 361.873  -0.0455 0.95806  20.197   0.433 1          0
  39628165043197155 255.4128119  15.7953322  35.615112  31.254856 19.4842 18.7854 18.2601 18.2330 18.2646 18.2193 0.1133 -119.329 -2.938 0.028  24.69  26.23  25.00  -0.096  -1.176  37.443  25.816   19.382  0.80674 138.209 289.264  -0.1647 0.38649  32.292  14.289 0          0
  39628165164826870 262.7432607  15.6642855  38.572533  24.698120 17.4949 16.7299 16.3096 16.3966 16.5083 16.4248 0.0947  -56.739 -1.946 0.034  99.94  93.16  85.68  -2.351  -2.217  12.613   7.185    5.268  1.46450  96.423 416.394  -0.6356 0.78793   9.565   1.135 1          0
  39628165198383791 264.8742553  15.7600908  39.551346  22.850149 17.7690 17.0249 16.6908 16.8131 17.0066 16.9602 0.0980 -207.238 -2.133 0.100  32.19  28.77  24.60  -0.907   0.024  14.090   8.465    5.467  1.35465 166.691 399.629   2.3806 0.28905  10.539   5.813 0          0
  39628165198384809 264.8994680  15.6294044  39.431557  22.776152 18.1382 17.3676 17.0004 17.1182 17.3094 17.2985 0.0808  -41.541 -1.890 0.073  40.86  37.66  32.01  -2.049  -1.375  16.556  10.342    6.400  1.21555 125.496 379.166  -0.2274 0.89221  14.181   0.808 1          0
  39628165215165468 266.0043052  15.7941631  40.050995  21.865137 18.7158 17.9880 17.5879 17.6857 17.8822 17.9184 0.1144 -162.481 -4.000 0.001  27.84  26.59  21.15  -1.327  -1.235  25.334  18.032    9.410  0.99547  37.802 323.471  -0.4098 0.93845  20.455   0.650 1          0
  39628166125329028 322.3663916  15.7173053  67.946602 -24.928896 18.1274 17.3110 16.8379 16.9035 17.0220 16.9870 0.0993 -272.552 -1.529 0.366  32.11  30.34  26.77   2.211   0.110  15.377  13.266   -6.474  1.79820 202.682 353.932   3.2082 0.17509  16.060  11.274 0          0
  39628170923610425 259.3978818  16.0267038  37.550526  27.804319 19.0959 18.3632 17.8971 17.9601 18.0788 18.0597 0.0805 -169.948 -1.231 0.109  28.47  27.33  24.75  -0.976  -1.213  25.392  16.735   11.820  0.95788  30.043 330.793   0.3937 0.94204  20.610   0.615 1          0
  39628170944577659 260.5212661  15.9444177  37.934105  26.776287 17.7302 17.0227 16.5037 16.4871 16.5241 16.4587 0.0914   25.740 -1.381 0.062  38.00  37.94  37.23  -1.287  -0.219  14.724   8.368    6.628  1.30793 221.002 400.803   0.0869 0.90801  17.579   0.847 1          0
  39628170957167286 261.5018740  15.8932010  38.289585  25.887257 18.1657 17.4309 17.0812 17.2177 17.4214 17.4255 0.0894 -106.950 -4.000 0.000  25.45  25.26  20.50  -1.544  -2.696  20.631  13.153    8.992  1.06425 127.283 354.791 -20.1091 0.43291  15.933   6.305 0          0
  39628171028474334 265.9622199  16.1073207  40.343716  22.026344 18.0686 17.3146 16.9256 17.0505 17.2572 17.2645 0.1226 -178.718 -4.000 0.001  26.54  25.14  20.45  -0.952  -4.013  17.877  11.610    6.693  1.17856 203.147 367.399  -1.2498 0.38515  16.816   7.465 0          0
  39628171921850897 321.0556490  15.9526772  67.244934 -23.816673 18.0933 17.3494 16.8669 16.9244 17.0267 17.0402 0.1128 -267.708 -1.899 0.063  59.28  30.34  52.43   1.846   0.255  15.957  13.707   -6.437  1.76012 197.051 350.641   2.7172 0.18639  16.225  11.127 0          0
  39628171942822927 322.3728896  15.9414122  68.138016 -24.787127 18.1859 17.4539 16.9547 16.9606 17.0330 17.0195 0.0913 -247.327 -1.420 0.076  29.20  29.43  26.58  -0.077  -1.844  17.519  14.940   -7.339  1.72576  57.212 342.029  -0.3445 0.93261  17.159   0.598 1          0
  39628175663173458 193.2433973  16.1734704 304.871582  79.039436 19.5259 18.8007 18.2902 18.3483 18.4967 18.4716 0.0410  -58.699 -3.140 0.352  15.21  14.83  12.64  -1.452  -0.704  40.178   7.300   39.454 -2.10911 170.287 414.778  -1.1497 0.31369  43.461  22.705 0          0
  39628175751252161 198.5787915  16.1452623 329.874451  77.803337 19.5188 18.7737 18.3515 18.4476 18.6265 18.6154 0.0249  -75.756 -2.185 0.070  51.80  54.34  42.75  -1.509  -0.706  37.067   4.154   36.234 -1.90050 161.204 471.762  -1.7036 0.36504  39.376  18.316 0          0
  39628175751252178 198.5796002  16.2124524 330.011963  77.863960 18.4662 17.7444 17.3077 17.3983 17.5561 17.5318 0.0253  118.535 -2.095 0.056  87.10  94.42  79.96  -0.408  -1.784  23.085   4.635   22.579 -2.59077 148.588 460.839   0.0946 0.44352  24.693   9.519 0          0
  39628176241985862 229.0326838  16.3298357  22.625326  54.850826 18.2079 17.4377 17.0239 17.0942 17.2431 17.2207 0.0312  -63.107 -2.313 0.109  36.44  34.38  30.85  -0.859  -1.130  20.838   5.454   17.031  1.00878  99.264 444.450   0.4984 0.55301  17.883   5.147 0          0
  39628176363622299 236.6475157  16.3184498  27.269230  48.135426 17.1121 16.3486 15.9321 16.0588 16.2573 16.2770 0.0302  -44.508 -0.945 0.035  67.07  66.30  59.10  -7.775  -3.775  10.194   3.783    7.597  2.17325 218.923 481.028   0.6799 0.33286  11.524   5.768 0          0
  39628176384593165 237.9081303  16.2700083  27.892244  46.999767 19.1389 18.4033 17.9834 18.0734 18.2354 18.2146 0.0385 -128.472 -3.696 0.476  13.99  15.30  13.13  -0.894  -1.220  36.111  17.842   26.376  0.70197  60.347 324.503  -0.8152 0.84448  32.656   2.753 1          0
  39628176514615279 245.9003748  16.3035224  31.939089  39.910458 17.4506 16.7434 16.3670 16.4583 16.6363 16.6733 0.0388   37.403 -1.928 0.078  53.42  52.56  49.97   1.005  -2.277  14.055   5.784    9.015  1.40377 267.157 438.503  -0.5401 0.29605  17.769   9.651 0          0
  39628176539782421 247.5058284  16.3098664  32.691322  38.484093 17.8801 17.1778 16.6959 16.7092 16.7813 16.7332 0.0603  -78.284 -2.602 0.094  28.37  29.24  26.66  -4.404  -1.173  18.858   9.032   11.725  1.08172 249.832 392.996   0.0778 0.29906  22.350  12.059 0          0
  39628176619473629 252.4235705  16.1711663  34.731564  34.055931 17.4144 16.7175 16.2637 16.3015 16.4210 16.4172 0.0673 -179.718 -1.911 0.077  51.10  51.72  44.25  -3.277  -1.014  13.476   6.437    7.544  1.41723 118.588 427.626   1.9767 0.45346   9.979   3.752 0          0
  39628176736917181 259.8030998  16.1790971  37.878365  27.503540 18.5440 17.7943 17.4328 17.5737 17.7700 17.7438 0.0787 -199.473 -1.811 0.149  27.46  25.37  22.16  -2.006  -1.394  19.762  12.155    9.112  1.08746  77.409 362.756   0.3245 0.77063  15.592   2.020 1          0
  39628176774664124 262.0564682  16.1661237  38.798363  25.502007 17.8430 17.0360 16.5079 16.5489 16.6546 16.6220 0.1044 -246.973 -0.960 0.050  60.54  63.07  56.83  -3.321  -3.626  12.596   7.154    5.422  1.47783 138.089 416.835   0.0585 0.89809  10.604   0.569 1          0
  39628176795631893 263.2412428  16.1326516  39.252468  24.440517 17.7067 16.9484 16.4428 16.4810 16.5886 16.5729 0.1012   -5.256 -2.773 0.066  72.14  77.54  72.71  -1.812  -1.347  14.932   8.912    6.172  1.30602 156.206 394.365  -0.2521 0.86538  13.802   0.996 1          0
  39628176816603970 264.5587836  16.2893058  39.950672  23.337053 19.1709 18.4109 18.0719 18.1824 18.3607 18.3624 0.0793  -54.329 -1.533 0.308  15.31  13.73  11.36  -1.251  -1.025  26.554  18.855   10.492  0.97970 108.511 319.122  -0.2161 0.91244  24.112   1.104 1          0
  39628180226578333 116.4043098  16.5168112 203.751663  19.236872 19.1310 18.3884 18.0272 18.1460 18.3188 18.3060 0.0271  -35.293 -2.291 0.122  29.70  25.30  21.59   0.936  -1.377  31.774  37.635   10.559 -2.81474 166.339 255.479   0.0779 0.75291  50.648   7.139 1          0
  39628180390153706 126.5196503  16.4964115 207.904617  28.160267 17.6247 16.9003 16.4967 16.5828 16.7654 16.8059 0.0431  -58.523 -1.822 0.002  42.62  41.87  37.70  -2.218  -3.532  14.614  20.486    6.947 -2.84283 240.776 311.107  -0.2356 0.40256  32.852  13.994 0          0
  39628180415316403 127.9233625  16.5387589 208.443054  29.421326 17.4531 16.7853 16.1532 16.2073 16.3411 16.3769 0.0280   38.980 -0.767 0.039  50.93  49.40  47.43  -1.469   0.395  12.185  18.242    6.030 -2.86080 271.953 322.342  -7.9770 0.23383  30.855  19.160 0          0
  39628180503398835 133.5201789  16.4622101 210.904068  34.365170 17.8266 17.1201 16.6926 16.7251 16.8164 16.8313 0.0215   58.270 -1.860 0.035  40.08  40.27  38.74   0.929  -2.729  18.576  22.747   10.540 -2.78805  99.420 301.123   0.3584 0.75459  26.583   3.718 1          0
  39628181384205653 188.3101436  16.4514522 280.458496  78.521286 20.7149 20.0310 19.5358 19.5568 19.6323 19.5953 0.0282  136.213 -2.396 0.428   5.54   5.58   4.98  -0.712  -0.700  72.988  15.268   71.542 -1.93177 151.379 339.872  -0.1667 0.58734  88.088  22.900 0          0
  39628181560362058 199.0760309  16.4045481 332.445770  77.827049 19.6476 18.9902 18.5464 18.5392 18.5907 18.5384 0.0270  -70.698 -1.949 0.046  49.02  50.96  45.25  -1.629  -0.684  45.807   4.493   44.776 -1.46671 222.622 463.959  -2.7831 0.17860  56.880  39.641 0          0
  39628181627474044 203.4029449  16.4136338 347.445160  75.500893 17.1436 16.4243 16.0773 16.2155 16.4482 16.5200 0.0271  -15.822 -1.888 0.086  39.17  42.59  35.81  -2.587  -3.431  11.770   5.343   11.409 -3.02142  22.653 446.523  -0.2844 0.95288  12.671   0.306 1          0
  39628182038512172 228.7392001  16.5183580  22.725264  55.184750 17.4421 16.7087 16.3051 16.3944 16.5847 16.5958 0.0352  -93.908 -2.021 0.049  53.02  49.32  43.94  -2.180  -3.656  13.815   3.179   11.345  1.85979  79.160 498.055  -0.4359 0.80755  12.378   1.318 1          0
  39628182134984200 234.9004128  16.4097462  26.411366  49.716820 18.4329 17.6790 17.2933 17.3922 17.5897 17.6345 0.0392 -374.711 -2.193 0.147  24.12  23.22  20.92  -0.579  -1.074  21.731   7.653   16.567  0.95567 313.133 409.952   0.5045 0.78773  52.138   6.191 1          0
  39628182193701976 238.4030793  16.5026294  28.471113  46.649467 17.1134 16.4048 16.0233 16.1369 16.2913 16.2627 0.0380 -182.295 -2.462 0.139  43.76  43.18  39.86  -2.551  -0.719  12.731   4.197    9.259  1.69121 147.118 470.753   1.5316 0.28799  10.171   5.623 0          0
  39628182348891048 248.0313078  16.4383831  33.083076  38.064430 18.0186 17.2712 16.8429 16.9306 17.0784 17.0596 0.0661   94.191 -1.612 0.102  40.41  43.45  36.68  -2.390  -0.529  16.237   7.421   10.004  1.22343 243.241 413.093  -0.0032 0.98261  23.638   0.207 1          0
  39628182399222955 251.1595699  16.5760819  34.635628  35.332039 19.4633 18.7637 18.3334 18.4271 18.5537 18.4710 0.0844  -51.908 -1.748 0.073  22.70  23.51  19.34  -0.922  -1.022  31.674  19.678   18.285  0.84253  75.690 314.983  -0.2019 0.93787  28.399   0.910 1          0
  39628182428587965 253.1891656  16.5691185  35.507107  33.524406 18.2630 17.5848 17.0897 17.0510 17.0776 17.0195 0.0849 -302.885 -1.527 0.047  41.51  46.08  47.29  -1.159  -1.705  20.315  11.321   11.205  1.05289 174.648 369.962   0.3010 0.85056  21.807   1.761 1          0
  39628182436972907 253.5687429  16.5597760  35.659531  33.183456 18.5232 17.8448 17.5086 17.6302 17.8407 17.8444 0.0832 -152.247 -4.000 0.000  26.84  23.41  19.81  -1.983  -1.747  25.618  15.547   13.998  0.93391 117.365 338.070  -0.8159 0.51361  21.251   6.829 0          0
  39628182516663871 258.4619699  16.4690353  37.624374  28.803711 17.9624 17.1573 16.6977 16.7682 16.8806 16.8102 0.0837 -153.857 -2.305 0.131  34.46  33.21  30.41   2.205  -3.498  16.242   9.219    7.818  1.22991 329.893 390.900  -0.2469 0.49590  33.156  11.173 0          0
  39628182600555451 263.8017618  16.3993780  39.751774  24.048841 17.0107 16.3119 15.9909 16.1291 16.3146 16.2814 0.0688  -91.214 -1.277 0.151  42.20  40.10  37.51  -1.422  -6.818   9.926   5.926    4.048  1.78000 198.593 436.041  -1.4179 0.39995   9.078   3.891 0          0
  39628183514907020 320.4155728  16.4547032  67.232841 -23.023138 17.3061 16.5532 16.0842 16.1440 16.2651 16.2342 0.1010  -58.491 -1.838 0.004  73.37  70.35  68.33   2.165   0.431  11.209  10.410   -4.373  1.98911 232.401 378.494   0.0488 0.94150  19.575   0.590 1          0
  39628184068556950 354.9034886  16.4817218  99.074699 -43.038124 17.9132 17.1637 16.6697 16.7004 16.7917 16.7334 0.0584 -199.318 -2.550 0.080  44.63  49.45  48.75   1.563  -1.203  18.167  16.696  -12.372  2.23834  50.582 331.023   0.8386 0.81723  20.833   2.095 1          0
  39628186190874974 126.9315156  16.7930417 207.762802  28.637911 20.0018 19.3029 18.7010 18.7405 18.8697 18.8850 0.0461   41.187  0.092 0.126  13.70  15.99  14.45   0.183  -1.301  34.920  38.066   16.825 -2.75715  66.917 254.497  -0.1030 0.97448  43.875   0.567 1          0
  39628187314950132 196.9016401  16.6299092 323.383087  78.854324 19.3576 18.6715 18.3248 18.4001 18.5642 18.6187 0.0227  -43.689 -2.720 0.051  53.19  47.70  40.94  -1.533  -0.868  39.871   4.984   39.124 -1.96732 156.095 453.549  -1.0235 0.31424  40.518  21.142 0          0
  39628188229310148 253.7718209  16.6567840  35.853752  33.039177 19.7761 18.9411 18.3159 18.3185 18.3796 18.3178 0.0877  -82.641 -1.968 0.340  14.00  14.38  13.49  -0.098  -1.263  35.384  23.538   19.252  0.83027 150.730 297.897  -0.2387 0.35383  30.958  14.776 0          0
  39628188262860210 255.7113520  16.7331140  36.757923  31.344557 17.7009 17.0041 16.5124 16.5119 16.5645 16.5183 0.0725   50.121 -2.738 0.056  69.56  74.74  74.57   0.094  -0.610  17.470   9.691    9.078  1.17156 258.575 385.795   0.0665 0.62763  24.668   5.644 0          0
  39628188262861827 255.7753394  16.8076309  36.865658  31.315615 18.0287 17.2640 16.7755 16.8278 16.9578 16.9238 0.0753  -31.125 -1.972 0.118  43.11  43.44  38.11  -2.160  -1.297  16.576   9.058    8.608  1.21662 120.303 392.699  -0.0985 0.95794  14.529   0.312 1          0
  39628188321583137 259.4488733  16.8736332  38.457821  28.082275 19.1018 18.2961 17.8202 17.8856 18.0023 17.9754 0.0660 -182.663 -1.877 0.131  28.32  30.64  27.02  -1.121  -0.625  27.135  18.260   12.747  0.95349  73.658 322.246   2.0544 0.69574  22.356   4.011 0          0
  39628188325775015 259.6159976  16.7409818  38.387451  27.883957 18.3523 17.5721 17.0401 17.0718 17.1510 17.0828 0.0697 -126.824 -2.273 0.092  50.63  51.82  47.60  -2.002  -1.705  20.529  12.784    9.586  1.07892  67.679 357.660  -0.6741 0.77677  16.102   2.023 1          0
  39628188367723901 262.4041668  16.8629157  39.652946  25.463078 17.6365 16.8866 16.5721 16.7374 16.9306 16.8706 0.0733 -397.255 -1.454 0.073  33.89  29.89  27.54  -2.196  -3.993  12.782   7.397    5.494  1.47747 263.073 413.431   0.3153 0.83785  18.789   1.658 1          0
  39628189261107983 317.8960507  16.6453755  65.741470 -21.033617 17.7315 17.0651 16.5672 16.5447 16.6330 16.6068 0.1467  -54.557 -3.894 0.008  38.85  40.09  35.05   0.777  -1.280  16.881  14.471   -6.054  1.69214 165.391 345.210  -0.1855 0.91026  20.646   0.970 1          0
  39628189592455138 338.4381978  16.7670785  81.669464 -34.847847 18.3869 17.5546 17.1897 17.3334 17.5532 17.5543 0.0631 -408.882 -4.000 0.001  28.64  29.01  26.51   0.821  -2.658  22.704  19.252  -12.959  1.86287 264.316 317.104   0.1191 0.71572  46.913   7.773 1          0
  39628189777003061 349.8626438  16.7844074  93.348465 -40.744015 18.7689 18.0203 17.6680 17.8183 18.0280 18.0468 0.0309 -234.642 -4.000 0.001  20.08  17.08  13.74   0.928  -1.408  30.578  25.046  -19.933  1.96475  94.859 292.081   0.3219 0.69071  33.244   6.082 0          0
  39628192943703427 187.1526833  16.9245331 274.401306  78.511353 18.1682 17.3841 17.0252 17.1797 17.3875 17.3844 0.0257   51.973 -2.035 0.119  29.72  27.49  23.32  -2.016  -1.719  18.665   8.707   18.311 -2.70184  66.462 396.747  -0.8278 0.77347  20.699   2.644 1          0
  39628193778370217 239.1318959  16.9467813  29.447830  46.168907 16.9333 16.2506 15.9529 16.0850 16.3168 16.3468 0.0383 -106.968 -0.924 0.044  44.04  42.36  39.14  -1.793  -4.189   9.825   4.041    7.093  2.16641  85.280 474.506  -0.8038 0.75459   8.553   1.196 1          0
  39628193992283953 252.6168215  17.0224151  35.769199  34.201412 18.3516 17.5753 17.1503 17.2347 17.3791 17.3439 0.0909 -186.122 -2.694 0.060  38.23  36.94  37.36  -1.419  -1.538  19.887  10.913   11.166  1.07791  55.664 373.689   0.4880 0.90437  16.111   0.809 1          0
  39628194092946829 258.8367175  16.9563540  38.293655  28.655851 19.6403 18.9805 18.4585 18.5318 18.6654 18.6931 0.0723 -287.346 -0.719 0.120  20.19  18.86  17.14  -0.670  -2.526  31.229  21.593   14.942  0.90509 271.832 306.071  -0.8623 0.59426  53.596  13.640 0          0
  39628194105525728 259.4707554  16.9706501  38.568607  28.099552 18.6878 17.9498 17.5674 17.6541 17.8138 17.7856 0.0686 -210.626 -1.265 0.107  25.51  24.13  21.19  -0.910  -1.733  21.567  13.618   10.141  1.05721  82.249 351.297  -0.0247 0.95720  17.976   0.393 1          0
  39628194126500980 260.8839809  17.1171917  39.297535  26.904110 17.4193 16.6693 16.2222 16.2847 16.4029 16.3406 0.0615 -156.574 -2.235 0.055  65.22  64.88  61.64  -1.607   3.240  13.658   7.811    6.177  1.41256 353.526 407.851   1.3903 0.65343  34.921   7.320 0          0
  39628194130696100 261.1734132  16.8827631  39.172462  26.559015 17.8101 17.1197 16.6415 16.6407 16.7309 16.7319 0.0862 -312.851 -1.505 0.087  35.31  35.70  30.90  -1.960  -3.917  15.375   9.031    6.868  1.29385 215.763 393.004  -0.1865 0.90241  18.373   0.943 1          0
  39628194172637766 263.7280659  16.9934278  40.322304  24.343897 17.3013 16.5522 16.0784 16.1143 16.2001 16.1744 0.0657  -23.121 -2.800 0.075  77.81  80.35  78.83   0.305  -3.208  13.972   8.374    5.756  1.38951 211.052 400.729  -0.7516 0.23915  11.968   7.348 0          0
  39628194201996967 265.5257413  16.9240099  40.978642  22.731615 18.3232 17.5629 17.1354 17.2164 17.3683 17.3519 0.0753  -98.884 -1.651 0.076  40.03  41.64  35.08  -1.448  -1.278  18.289  11.958    7.056  1.18113  68.319 364.404   0.0001 0.96600  14.557   0.252 1          0
  39628194201998226 265.5620493  17.0992339  41.168335  22.767752 17.9466 17.1475 16.6461 16.6863 16.7835 16.7507 0.0694 -140.509 -1.716 0.021  31.22  31.40  27.90  -2.533  -3.804  15.873  10.040    6.136  1.28572 162.753 382.185  -1.9730 0.36620  12.607   5.848 0          0
  39628195103772550 321.7560457  17.0382251  68.622910 -23.622120 18.2878 17.4644 17.0036 17.0517 17.1463 17.1101 0.0910 -346.680 -1.844 0.063  42.48  45.60  42.56  -1.199  -2.247  17.977  15.498   -7.198  1.71482 198.097 338.383  -0.3514 0.80759  24.989   2.660 1          0
  39628195145711745 324.2125045  17.0525183  70.348221 -25.368891 19.0667 18.2745 17.7882 17.8224 17.9187 17.8718 0.1226 -285.453 -2.077 0.155  28.83  29.03  27.20  -0.016  -1.413  24.768  21.088  -10.610  1.60449  92.872 308.330  -0.2702 0.91767  25.726   1.104 1          0
  39628195628060128 354.4675090  17.1092244  98.871231 -42.299488 20.4166 19.7443 19.2552 19.3946 19.6390 19.7647 0.0527  -70.415 -0.694 0.369   7.67   7.50   6.34   1.288  -1.492  41.866  33.265  -28.143  1.97415 239.162 266.273   0.3891 0.37784  69.195  31.245 0          0
  39628198253693474 157.9366453  17.3126542 222.495865  56.341595 20.7885 20.0204 19.5928 19.7095 19.9007 19.8804 0.0310   27.449 -1.565 0.286  10.43   9.06   6.73  -0.496  -1.004  59.308  39.215   49.448 -2.53963 113.860 251.944   0.3466 0.59028  66.488  17.130 0          0
  39628198421463703 168.2884548  17.2288349 231.378983  65.248985 18.7733 18.0245 17.6046 17.6863 17.8250 17.7747 0.0161  -34.866 -2.113 0.326  17.88  18.09  17.13  -1.910  -1.320  27.592  17.813   25.096 -2.61025 193.871 324.665  -0.4489 0.26934  35.274  20.305 0          0
  39628199449071347 232.4334184  17.1276398  26.021887  52.173344 21.5455 20.7418 20.3043 20.4171 20.6474 20.6654 0.0420 -156.110 -0.474 0.378   6.62   5.66   3.80   0.000   0.000  69.828  35.747   55.079  0.55337 245.240 259.945   1.7136 0.32753 113.751  57.622 0          0
  39628199541343380 238.0685635  17.1764355  29.210934  47.198311 17.9474 17.1959 16.6749 16.6950 16.7598 16.7245 0.0377 -142.687 -2.230 0.153  33.49  35.85  33.74  -1.939  -1.929  18.931   6.980   13.882  1.11820  51.293 419.352   0.1521 0.93570  15.929   0.529 1          0
  39628199818168334 255.3267515  17.1765692  37.080448  31.851042 17.5513 16.8392 16.3869 16.4378 16.5453 16.5109 0.0666  -32.716 -1.531 0.050  74.35  78.24  75.83  -2.445  -0.712  13.714   7.109    7.234  1.41522 146.801 417.481   0.1306 0.93092  12.762   0.457 1          0
  39628199822360859 255.5108622  17.2637062  37.252155  31.719833 18.6003 17.9069 17.4615 17.5262 17.6543 17.6190 0.0729 -154.476 -1.277 0.086  28.86  31.47  30.85  -1.482  -1.525  21.095  12.458   11.075  1.05903  18.095 360.265  -0.1075 0.97780  17.083   0.192 1          0
  39628199855920528 257.8080877  17.2142054  38.145443  29.664059 18.1108 17.3605 16.8751 16.9059 16.9776 16.8971 0.0926  -45.626 -2.476 0.113  40.99  40.39  37.71  -0.881  -2.362  18.535  10.910    9.162  1.14769 131.562 373.719  -0.9374 0.52319  15.030   4.705 0          0
  39628199872698828 258.8566609  17.3026247  38.667778  28.768112 18.3351 17.6059 17.1063 17.1345 17.2229 17.1786 0.0718 -207.532 -1.506 0.037  50.87  51.01  48.63  -1.602  -2.030  19.342  11.736    9.296  1.12584  74.838 366.305  -0.2385 0.94107  15.872   0.482 1          0
  39628199872699312 258.8719732  17.1498220  38.512444  28.697332 17.3480 16.6703 16.1397 16.1282 16.1794 16.1275 0.0733 -103.936 -1.499 0.027  88.98  96.06  96.44  -2.482  -1.601  12.983   7.128    6.233  1.47002  64.776 417.218   0.1435 0.86416   9.939   0.724 1          0
  39628199881085895 259.3086352  17.1521951  38.693203  28.311502 17.0211 16.2947 15.9511 16.0767 16.2883 16.3111 0.0724 -320.841 -1.429 0.078  88.12  86.43  77.28  -5.811  -3.030   9.733   5.566    4.620  1.84556 218.708 442.397   1.3728 0.29928   9.466   5.105 0          0
  39628199935613661 262.7208275  17.3121732  40.240616  25.355028 18.7584 18.0553 17.6079 17.6471 17.7627 17.7887 0.0514  -55.672 -1.947 0.088  25.32  26.02  23.95  -1.066  -0.658  26.114  18.140   11.158  0.99798 116.295 322.884   0.2483 0.89219  24.371   1.389 1          0
  39628199939801630 262.8287555  17.2762237  40.247288  25.246056 18.7353 18.0088 17.5955 17.6802 17.8599 17.8609 0.0548 -127.612 -1.184 0.127  29.86  31.91  25.17  -1.350  -1.382  22.106  14.729    9.411  1.06973  31.353 343.449  -0.5776 0.91826  17.617   0.751 1          0
  39628199973363267 265.0870297  17.2122557  41.090515  23.229977 17.4456 16.6696 16.3076 16.4289 16.6323 16.6622 0.0658 -118.864 -1.574 0.496  57.52  51.72  45.54  -2.209  -0.013  11.926   7.203    4.704  1.56229 144.943 416.145   0.5743 0.72427  10.308   1.648 1          0
  39628199990136200 266.0300048  17.2947635  41.551491  22.431679 20.1325 19.2926 18.9775 19.1066 19.3533 19.3735 0.0703  -27.214 -1.636 0.332   8.05   7.11   5.25  -0.997  -0.764  39.280  30.675   14.940  0.90285 149.496 273.508  -0.3231 0.78770  41.934   4.980 1          0
  39628199998523124 266.5133713  17.3125244  41.762917  22.013371 18.3160 17.5663 17.0166 17.0061 17.0503 16.9902 0.0792 -368.957 -1.066 0.046  39.50  44.83  33.63  -2.259  -3.752  18.393  12.226    6.883  1.19154 289.111 362.163  -0.3577 0.82906  33.102   3.094 1          0
  39628200019495357 267.8460933  17.2688275  42.254028  20.825039 17.4558 16.7035 16.3297 16.4324 16.5929 16.5926 0.0886  -74.436 -1.905 0.060  43.23  44.13  39.29  -2.381  -5.219  12.323   7.752    4.380  1.52871 191.736 408.638  -4.1632 0.20682   9.499   6.243 0          0
  39628200963212571 326.6170589  17.3075257  72.303955 -26.871964 17.6583 16.9730 16.6755 16.8181 17.0075 16.9753 0.1030 -295.836 -4.000 0.001  55.68  50.37  48.06  -0.791  -2.624  16.671  14.645   -7.526  1.82684 157.623 344.022  -0.5175 0.76334  20.572   2.761 1          0
  39628201151959571 338.5222539  17.2807320  82.128441 -34.490353 19.0815 18.3743 18.0189 18.1332 18.3403 18.3534 0.0564 -263.660 -1.685 0.216  17.18  17.27  13.68   0.354  -1.213  27.189  22.795  -15.383  1.80003  76.612 300.924  -0.1977 0.95090  29.152   0.734 1          0
  39628203651764654 134.4649033  17.5492963 210.075928  35.605164 18.0722 17.3085 16.8133 16.8632 16.9622 16.9307 0.0263  -36.691 -2.729 0.058  48.43  45.68  43.17  -2.026  -2.928  20.944  24.452   12.252 -2.78509 251.735 294.320  -0.0273 0.34554  43.446  21.132 0          0
  39628204691948909 199.1605341  17.6167596 335.683105  78.851143 17.9273 17.2802 17.0528 17.2294 17.5070 17.6008 0.0169   40.459 -4.000 0.001  71.79  67.69  52.28  -0.675  -1.308  22.364   4.575   21.953 -2.74176 102.246 462.148  -0.8396 0.55430  22.501   6.452 0          0
  39628205329481921 238.8738807  17.5525234  30.134230  46.620060 17.7710 17.0143 16.6285 16.7544 16.9328 16.9215 0.0353 -271.725 -2.956 0.211  32.22  31.22  29.31  -1.543  -2.921  17.417   6.385   12.654  1.22437 195.184 428.449  -0.0055 0.98256  21.419   0.188 1          0
  39628205358842841 240.7462580  17.5997775  31.120195  44.972061 17.6478 16.9808 16.7271 16.8960 17.1484 17.2009 0.0428   -8.598 -4.000 0.000  32.08  28.00  21.78  -2.346  -1.613  18.519   7.422   13.081  1.14894 106.652 413.085  -0.1966 0.90121  16.828   0.874 1          0
  39628205635671886 258.1741891  17.5980449  38.704422  29.482346 18.4396 17.7042 17.2993 17.4103 17.5589 17.5046 0.0784   23.934 -1.672 0.106  33.35  30.56  27.57  -1.624  -0.899  19.287  11.593    9.480  1.13285 181.251 367.553  -0.0631 0.96063  21.151   0.425 1          0
  39628205656643463 259.4543148  17.4650955  39.081898  28.299774 18.5885 17.8638 17.5413 17.6750 17.8848 17.8997 0.0679 -151.436 -1.971 0.118  22.96  22.97  19.05  -1.526  -1.042  21.579  13.659   10.214  1.06946  42.246 350.996   1.0288 0.85119  17.083   1.373 1          0
  39628205660839474 259.7723551  17.5377691  39.286884  28.045549 17.9169 17.1317 16.6733 16.7478 16.8621 16.8331 0.0702  -33.225 -2.512 0.089  62.19  61.75  57.23   1.096  -2.495  16.875  10.004    7.926  1.23065 256.627 382.554  -0.3416 0.23735  18.833  11.607 0          0
  39628205702782817 262.3681032  17.5450350  40.337791  25.754768 18.9747 18.1926 17.7365 17.8203 17.9834 17.9939 0.0562   12.643 -1.071 0.084  29.44  29.14  24.68  -1.096  -0.579  23.507  15.846   10.194  1.04491 184.545 336.185   0.1152 0.93720  26.783   0.868 1          0
  39628205706978181 262.6334143  17.5582122  40.457569  25.525635 18.0137 17.2778 16.9182 17.0578 17.3064 17.3929 0.0462  -87.946 -1.876 0.080  31.77  28.47  23.59  -2.926  -1.449  16.375  10.062    7.049  1.26271 122.934 381.961  -0.1605 0.67928  13.382   2.556 0          0
  39628205706978987 262.6539199  17.4706446  40.376015  25.474333 19.5317 18.7683 18.3824 18.4668 18.6330 18.6509 0.0454 -148.754 -2.250 0.157  18.41  18.26  14.84  -1.643  -0.469  36.677  27.403   15.732  0.89905 167.968 283.759   0.0438 0.24901  31.905  19.183 0          0
  39628205719555231 263.2813587  17.5759693  40.734928  24.960865 19.2938 18.4914 17.9581 17.9975 18.1336 18.1291 0.0610 -256.259 -0.951 0.113  24.94  26.74  23.08  -0.818  -1.658  26.642  18.731   11.217  1.00000 123.246 319.764  -0.2787 0.85252  25.236   2.009 1          0
  39628205727942506 263.7716082  17.5719605  40.926758  24.527163 17.6482 16.9157 16.4516 16.4788 16.5639 16.5574 0.0679 -286.796 -1.169 0.039  63.55  66.01  61.53  -2.523  -3.732  13.972   8.446    5.797  1.40320 172.429 399.864  -0.0899 0.94395  13.857   0.400 1          0
  39628205790863449 267.8491344  17.4990860  42.481949  20.912628 18.6522 17.8825 17.3856 17.4256 17.5480 17.5117 0.0765   32.911 -2.960 0.211  23.77  25.49  22.86  -0.990  -0.565  24.629  17.847    8.769  1.05648 211.820 324.480   0.0381 0.95861  31.707   0.670 1          0
  39628207086898897 348.7051661  17.5817437  92.553879 -39.523548 17.5327 16.7984 16.3700 16.4210 16.5568 16.5021 0.1160 -277.068 -1.725 0.127  36.53  34.46  30.01   0.561  -2.305  12.151  12.746   -7.711  2.31644 113.710 357.959  -0.0903 0.94858  16.843   0.444 1          0
  39628210270375277 187.4883445  17.7969022 273.848236  79.434654 18.3355 17.6048 17.1728 17.2583 17.3962 17.3678 0.0251  237.098 -2.626 0.139  26.52  25.81  24.35  -2.374  -2.072  23.336   8.949   22.961 -2.64426 238.382 393.942   0.2832 0.79380  44.658   5.133 1          0
  39628210454926284 199.0743955  17.6291081 335.347473  78.903099 17.7450 16.9949 16.5600 16.6272 16.7765 16.8079 0.0184   41.533 -2.583 0.018  94.16  98.47  84.39  -0.779  -1.366  17.874   5.239   17.553 -2.86415 120.133 448.511  -1.3752 0.46142  18.396   6.780 0          0
  39628210459116898 199.1561762  17.7059634 335.899139  78.930145 17.7740 17.0320 16.5636 16.6180 16.7503 16.7796 0.0172   39.194 -2.516 0.037  90.61  98.26  84.48  -0.067  -1.285  18.183   5.178   17.858 -2.86265 170.850 449.698  -1.0268 0.21557  18.611  12.010 0 NGC 5053 1
  39628210459117571 199.1753324  17.7133201 336.000458  78.927193 17.8947 17.1656 16.7017 16.7533 16.8865 16.9215 0.0174   42.064 -2.664 0.030  85.44  92.31  78.36  -0.535  -1.308  19.699   4.950   19.344 -2.82548 128.906 454.233  -1.0539 0.41957  20.017   8.184 0 NGC 5053 1
  39628210522032832 203.2038408  17.7072176 350.453217  76.589127 20.7115 19.8832 19.4688 19.5881 19.8096 19.8220 0.0186   26.936 -1.562 0.498   5.20   5.30   3.78  -0.336  -0.774  56.403   5.294   54.853 -0.42225  74.881 447.451   0.9527 0.70542  55.337   9.559 1          0
  39628210601722340 208.0615533  17.7593794   2.348020  73.137077 17.6170 16.9524 16.4686 16.4687 16.5604 16.5556 0.0200  -54.532 -2.194 0.092  35.15  37.64  33.96  -2.214  -2.620  17.789   3.018   17.032  3.07150  59.589 503.077   1.1376 0.77698  17.500   2.196 1          0
  39628210954046382 230.2020539  17.6965721  25.553854  54.359306 20.3158 19.5672 19.1576 19.2818 19.4448 19.3864 0.0621  -59.623 -2.442 0.001  27.71  23.03  19.37   0.295  -1.147  50.233  22.234   40.778  0.60393 259.470 303.287  -0.1748 0.25171  76.972  46.015 0          0
  39628211381866814 256.9186134  17.6495924  38.249699  30.613579 17.4236 16.6566 16.2474 16.3540 16.5169 16.4808 0.0853 -314.899 -1.182 0.089  48.80  46.77  42.64  -2.023  -5.219  11.029   5.923    5.618  1.69635 216.859 436.089   0.1741 0.90675  13.565   0.663 1          0
  39628211390258129 257.5369283  17.7624756  38.622383  30.107334 18.4447 17.6511 17.2099 17.2678 17.3614 17.3211 0.0877    9.022 -2.542 0.002  41.91  41.96  40.14  -1.893  -1.099  21.325  13.092   10.681  1.07487 166.528 355.258  -0.1884 0.89202  22.260   1.270 1          0
  39628211407034089 258.5255291  17.7141624  38.970299  29.214281 17.5591 16.8605 16.4942 16.5925 16.7870 16.8271 0.0755   67.800 -4.000 0.001  60.54  57.41  50.25  -2.304  -2.162  16.777   9.748    8.180  1.23683 222.246 385.200  -0.7120 0.64184  19.717   4.301 0          0
  39628211436396488 260.4131670  17.6404496  39.652527  27.517311 20.1366 19.3959 18.9133 18.9431 19.0380 19.0209 0.0654    3.128 -2.721 0.176  14.18  14.63  13.70  -0.830  -0.740  51.048  39.343   23.518  0.82465 173.041 251.664  -0.4820 0.73748  61.285   9.259 1          0
  39628211440585584 260.5229204  17.7554189  39.816776  27.463263 17.4148 16.7403 16.2456 16.2546 16.3378 16.3148 0.0666   28.349 -1.578 0.037  59.09  64.61  59.08  -3.629  -0.008  13.489   7.729    6.218  1.44117 249.454 408.936   0.0192 0.90841  18.666   0.896 1          0
  39628211482527210 263.0932010  17.8274714  40.916882  25.222071 17.3046 16.5201 16.1230 16.2787 16.4882 16.4713 0.0594  -68.776 -1.210 0.001  54.54  50.99  45.34  -0.770  -4.989  10.418   6.266    4.442  1.74351 165.648 430.361  -1.9580 0.26757   7.890   4.559 0          0
  39628211486728095 263.5380329  17.8391425  41.105663  24.834522 17.1819 16.4944 16.1560 16.2816 16.4963 16.5151 0.0563 -249.780 -1.590 0.037  53.12  50.07  43.07  -3.916  -2.002  11.273   6.744    4.736  1.64340 126.930 422.870   1.1181 0.48100   8.456   2.963 0          0
  39628211503503437 264.5128072  17.6795747  41.331493  23.915321 18.0901 17.3457 16.9796 17.1027 17.3127 17.3553 0.0512  -27.349 -1.999 0.087  37.14  34.31  30.08   0.734  -2.247  17.491  11.227    7.081  1.22417 233.432 370.805  -0.3227 0.30285  18.092   9.681 0          0
  39628216192730591 197.6497704  18.0195681 329.793335  79.877289 17.3100 16.5868 16.0370 16.0234 16.0503 16.0033 0.0226 -209.850 -2.123 0.018 171.06 178.67 167.75   0.347  -2.788  15.149   6.022   14.928 -2.91728 283.165 434.400  -0.3251 0.83964  37.533   3.272 1          0
  39628216201119100 198.1628187  18.0461151 332.327332  79.685806 18.0707 17.3450 16.8892 16.9648 17.1113 17.1202 0.0209  -57.862 -1.855 0.032  87.28  83.90  75.43  -0.137  -1.385  19.077   5.377   18.781 -2.84212 169.472 445.890  -0.9455 0.45450  22.693   8.511 0          0
  39628216276617753 202.9328378  17.9478488 350.360626  76.941277 21.7562 20.8295 20.2223 20.2708 20.4703 20.5307 0.0208  -35.791 -1.345 0.577   2.65   3.04   1.96  -0.548   0.204  82.486  10.827   80.327 -0.29239 277.673 374.490   0.4485 0.47847 229.126  80.824 0          0
  39628216285008108 203.5950747  17.9875724 352.441528  76.528374 17.9001 17.0923 16.6980 16.8284 17.0159 17.0155 0.0206  -29.163 -2.082 0.058  34.50  32.92  29.73  -1.415  -2.315  16.815   4.316   16.363 -3.02192  51.905 467.955  -0.6437 0.86193  17.259   1.280 1          0
  39628217048372426 251.3185024  17.9623902  36.289455  35.696411 18.1959 17.5427 17.0692 17.0911 17.1821 17.1653 0.0744 -244.728 -1.709 0.101  28.40  32.17  25.73  -1.223  -1.723  19.361  10.334   11.286  1.12107 119.334 379.245   0.3150 0.86554  17.656   1.273 1          0
  39628217094508563 254.1633598  17.9337015  37.435432  33.160221 17.7873 16.9721 16.5217 16.6069 16.7460 16.7188 0.0865  -63.858 -1.045 0.095  59.74  59.05  57.16  -1.389  -2.235  12.671   6.452    6.930  1.53513  95.543 427.385  -0.6011 0.71101   9.849   1.663 1          0
  39628217111284772 255.1624876  18.1221233  38.051998  32.342136 17.7822 17.1176 16.6355 16.6377 16.7169 16.6885 0.0802  -25.805 -1.537 0.056  50.14  54.73  51.77  -3.090  -1.429  15.684   8.470    8.385  1.30250 149.829 399.563  -0.1673 0.77594  14.523   1.832 1          0
  39628217190975984 260.1056968  17.8932389  39.794273  27.883219 17.8120 17.0656 16.7383 16.8880 17.1021 17.0777 0.0620 -137.865 -1.631 0.212  33.34  29.38  23.75  -0.687   0.687  14.388   8.291    6.725  1.37925 207.298 401.751   1.0402 0.40430  13.984   5.932 0          0
  39628217232918955 262.7201713  17.9371532  40.881100  25.592228 18.0929 17.3473 16.8828 16.9454 17.0868 17.0764 0.0616  -80.055 -2.283 0.059  51.33  50.50  45.36  -3.594  -0.879  18.323  11.641    7.904  1.19205 208.936 367.134  -0.0174 0.36160  17.851   8.370 0          0
  39628217253894285 264.1251143  18.1106714  41.614719  24.420481 19.1323 18.4424 17.9532 17.9326 17.9768 17.9667 0.0733  -57.931 -2.726 0.047  28.48  29.95  27.75  -1.292  -0.999  34.448  25.832   14.203  0.93804 135.718 289.207  -0.5830 0.64715  33.123   7.096 0          0
  39628221951509019 198.1502062  18.1601975 332.563049  79.792557 18.0672 17.3165 16.9467 17.0990 17.3253 17.3462 0.0208  -66.983 -1.788 0.001  83.22  71.93  65.51  -0.491  -1.492  17.550   5.593   17.286 -2.88247 151.785 441.907  -1.1033 0.52305  20.608   6.454 0 NGC 5024 1
  39628221951509757 198.1710838  18.2288575 332.843048  79.844109 18.0169 17.2741 16.8177 16.8987 17.0581 17.0578 0.0207  -62.336 -2.017 0.059  92.27  85.01  79.62   1.900  -1.458  18.565   5.460   18.287 -2.86439 333.267 444.347  -0.6208 0.58399  58.125  15.265 0 NGC 5024 1
  39628221951510515 198.1868010  18.2024156 332.847839  79.813759 17.9647 17.2387 16.8332 16.9321 17.1110 17.1633 0.0204  -54.482 -2.240 0.055 125.17 116.68 103.60   0.718  -5.631  18.689   5.436   18.407 -2.86043 378.968 444.785   0.6533 0.72423  93.042  14.881 1 NGC 5024 1
  39628221951511363 198.1982875  18.1490101 332.761749  79.761429 18.1772 17.3999 16.9624 17.0856 17.2828 17.2828 0.0210  -59.160 -2.199 0.047  84.40  75.04  68.97   0.163  -0.065  19.175   5.364   18.883 -2.84649 260.255 446.139  -2.2455 0.28561  31.204  17.339 0 NGC 5024 1
  39628221951512471 198.2087580  18.2058898 332.961212  79.807068 18.1730 17.4103 16.9723 17.0748 17.2482 17.2472 0.0205  -59.189 -1.981 0.069  83.32  75.36  70.69  -0.090  -1.434  19.405   5.336   19.111 -2.84472 170.618 446.653  -0.8655 0.46375  23.249   8.517 0 NGC 5024 1
  39628221951512853 198.2114748  18.3112567 333.255890  79.898796 18.2164 17.4468 16.9802 17.0662 17.2308 17.2149 0.0224  -60.451 -1.973 0.130  55.19  51.77  46.58  -0.574  -1.405  19.700   5.308   19.408 -2.84431 135.610 447.191  -1.0458 0.56304  22.108   6.181 0          0
  39628221951523245 198.3066457  18.1474122 333.267792  79.711678 18.4019 17.7020 17.3213 17.4657 17.6964 17.7127 0.0205  -62.893 -4.000 0.000  70.12  59.53  53.69  -0.393  -1.238  26.442   4.464   26.027 -2.64563 131.421 464.593  -0.5231 0.62064  29.291   6.856 0 NGC 5024 1
  39628221951523513 198.3184274  18.2042829 333.474518  79.756424 18.2806 17.5095 16.9712 17.0062 17.1181 17.1067 0.0210  -61.344 -1.994 0.043  79.98  77.08  74.43  -0.047  -1.255  21.123   5.081   20.798 -2.80514 176.766 451.596  -0.8495 0.43997  25.318   9.847 0 NGC 5024 1
  39628222530326733 234.6357008  18.3658042  29.103601  50.676182 18.5048 17.8091 17.4553 17.5680 17.7848 17.8602 0.0330  142.476 -2.277 0.155  38.11  34.74  28.21  -3.199  -1.514  23.456   8.691   18.133  0.98247 300.832 396.934  -0.2443 0.73382  51.430   7.896 1          0
  39628222610018831 239.6337773  18.3690676  31.613869  46.233860 17.2191 16.5584 16.0748 16.0691 16.1396 16.1534 0.0443   -5.617 -1.507 0.059  37.86  42.22  38.14  -2.889  -1.552  13.272   4.826    9.586  1.64702 115.266 456.776  -0.1013 0.94872  12.387   0.326 1          0
  39628222886843552 256.9173583  18.1687401  38.811256  30.804392 19.4058 18.6786 18.2052 18.2395 18.3284 18.2737 0.0694 -116.960 -1.604 0.105  24.53  24.99  21.07  -0.103  -1.333  32.465  22.121   16.591  0.91092 140.416 303.771  -0.2561 0.37964  27.698  12.454 0          0
  39628222953950329 261.0274086  18.1787344  40.459980  27.175310 18.0804 17.3377 17.0046 17.1601 17.3651 17.3425 0.0466   24.381 -1.700 0.043  47.45  42.39  39.09  -1.885  -0.465  17.017  10.372    7.763  1.24416 206.661 378.868   0.0320 0.94180  20.224   0.606 1          0
  39628222987502076 263.0475533  18.3428484  41.427197  25.456112 17.1917 16.5157 16.2417 16.4126 16.6336 16.6112 0.0654 -195.526 -3.641 0.020  59.99  52.67  49.17   0.128  -2.452  13.792   8.318    5.925  1.43307 142.804 401.417   0.0495 0.47667  10.759   3.813 0          0
  39628222991696166 263.3035221  18.1866493  41.367874  25.172199 17.3531 16.6037 16.2711 16.4288 16.6569 16.6688 0.0630 -109.628 -1.905 0.021  80.90  73.37  66.38  -2.220  -4.996  11.743   7.027    4.995  1.60231 148.518 418.667  -2.1355 0.41990   9.224   3.769 0          0
  39628222995892474 263.6206287  18.2436062  41.551170  24.914520 19.8017 18.9736 18.6245 18.7850 19.0280 19.0461 0.0593 -197.225 -2.423 0.340  11.30  10.05   8.17  -0.864  -0.833  36.551  27.573   15.356  0.92305  44.452 283.192  -0.1437 0.96807  32.142   0.522 1          0
  39628222995897130 263.7398529  18.1931816  41.546692  24.790621 19.6711 18.9269 18.5219 18.6020 18.7972 18.8283 0.0648 -171.081 -1.436 0.314  13.14  12.72  10.60  -0.868  -0.821  33.747  25.111   14.113  0.94273  17.869 291.836   0.2718 0.97385  28.821   0.382 1          0
  39628223004284169 264.2059265  18.3584184  41.898521  24.442970 18.1937 17.4405 17.0057 17.0729 17.2026 17.1727 0.0659  -17.279 -2.124 0.067  42.67  44.37  37.07   0.691  -2.152  18.959  12.432    7.833  1.18682 243.246 360.476  -0.3305 0.32935  21.428  10.810 0          0
  39628223033644293 266.0765078  18.2599875  42.534775  22.762632 18.2496 17.4859 16.9390 16.9421 16.9749 16.9078 0.0603  -42.032 -2.988 0.066  51.02  52.24  52.51  -2.570   0.804  22.698  15.892    8.764  1.09813 297.411 335.895   0.4766 0.57399  41.852  11.328 0          0
  39628223050421037 267.0852052  18.3331314  43.004753  21.906149 17.3705 16.6556 16.1692 16.2102 16.2861 16.2249 0.0630 -255.837 -1.502 0.040  57.31  56.41  55.42  -0.379  -1.558  12.817   8.126    4.781  1.50942 137.482 403.809   0.9014 0.45066   9.718   3.680 0          0
  39628224178685963 337.7552325  18.1501535  82.071396 -33.355679 19.9967 19.1897 18.6897 18.7150 18.7962 18.7743 0.0657 -178.605 -1.800 0.481   9.69  11.49  11.11   0.826  -1.195  42.252  35.120  -23.223  1.66778 150.901 261.494   0.1362 0.32974  42.680  21.513 0          0
  39628226426832671 118.7577411  18.4029764 202.838303  22.041624 18.0807 17.3364 16.9741 17.0822 17.2239 17.1944 0.0494   49.777 -2.138 0.029  79.71  80.04  69.33   0.874  -3.194  18.781  25.160    7.110 -2.86970  85.655 291.655   1.1477 0.74833  27.026   3.890 1          0
  39628226598801925 129.6995842  18.5431745 207.003525  31.734362 17.7284 16.9912 16.5944 16.7061 16.8877 16.9001 0.0274   38.672 -1.671 0.091  31.92  31.30  29.68   1.095  -3.011  15.351  20.689    8.124 -2.85100  93.569 310.161   0.0427 0.88936  23.763   1.392 1          0
  39628226623967877 131.3037543  18.6231243 207.557068  33.183594 17.1504 16.4166 16.0202 16.1222 16.3136 16.3368 0.0213   75.430 -1.795 0.000  40.78  42.71  39.89   0.125  -5.293  12.110  17.807    6.672 -2.87514  83.093 324.698   1.7089 0.69156  19.299   3.519 0          0
  39628227685122987 197.6706210  18.4553788 330.988922  80.261780 18.0982 17.3625 16.9957 17.1365 17.3607 17.3892 0.0224  -60.754 -1.841 0.019 120.03 114.63  92.89   0.271  -1.227  18.145   5.679   17.898 -2.87639 208.001 440.354  -1.0459 0.37144  24.247  11.113 0          0
  39628227697706282 198.4921522  18.4776960 335.045746  79.914772 18.6922 17.9598 17.5662 17.6705 17.8698 17.9144 0.0223    8.212 -1.904 0.049  90.63  81.70  70.12   0.079  -1.914  24.745   4.599   24.373 -2.73276 164.087 461.623  -0.0215 0.33088  26.117  13.131 0          0
  39628227710288203 199.2256762  18.5988032 338.743225  79.653076 18.3700 17.6246 17.2839 17.4225 17.5846 17.5806 0.0210   85.134 -1.663 0.024  62.11  59.33  49.77  -1.140  -1.812  21.281   4.799   20.947 -2.84866  88.085 457.344  -0.1477 0.75227  22.519   3.184 1          0
  39628227764817717 202.7898679  18.5642035 351.866302  77.477249 17.2183 16.4654 16.0385 16.1166 16.2645 16.2451 0.0218 -151.110 -2.387 0.001  45.32  46.03  41.02  -0.886  -4.320  13.578   5.278   13.268 -3.06259 199.240 447.757   0.0691 0.95221  21.788   0.533 1          0
  39628228263936227 233.9569166  18.6032445  29.097618  51.362328 18.6144 17.7969 17.3452 17.4441 17.6066 17.6053 0.0418  -18.881 -1.455 0.334  28.36  26.58  24.03  -1.128  -1.743  20.936   7.141   16.345  1.09770  86.986 417.021  -0.5332 0.71506  18.382   3.054 1          0
  39628228356211613 239.7828505  18.6232048  32.029114  46.189106 17.6630 16.9155 16.5733 16.6988 16.9039 16.9110 0.0450 -246.061 -1.723 0.088  51.40  48.34  41.94  -2.961  -3.140  14.317   5.261   10.331  1.52915 159.147 448.088   0.3658 0.74477  14.763   2.160 1          0
  39628228372988896 240.8370009  18.4854830  32.337261  45.203529 19.5748 18.7926 18.3532 18.4218 18.5556 18.5372 0.0628 -118.924 -1.449 0.456  10.84  11.40   7.98  -0.419  -1.055  32.957  16.906   23.357  0.82523  94.900 329.791   0.0894 0.61097  29.105   7.028 0          0
  39628228477848390 247.5042303  18.5975589  35.432655  39.310066 17.3193 16.5797 16.2197 16.3629 16.5824 16.5781 0.0505 -175.589 -4.000 0.001  35.42  35.54  28.12  -2.016  -3.758  14.967   6.829    9.479  1.38677 128.773 421.591  -0.6496 0.71771  13.351   2.194 1          0
  39628228628842096 256.8936067  18.5941925  39.264099  30.979050 17.9815 17.2548 16.7698 16.8050 16.9260 16.9415 0.0665  -45.530 -1.205 0.031  69.44  68.28  64.28  -1.890  -0.828  15.829   8.896    8.142  1.30722 128.045 394.545   0.1464 0.93057  14.290   0.514 1          0
  39628228628843743 256.9475952  18.5904295  39.281441  30.929943 19.1081 18.3820 17.9244 17.9745 18.1151 18.1415 0.0659 -130.448 -1.718 0.000  27.08  26.62  24.22  -1.176  -1.334  27.841  18.302   14.284  0.97226  41.285 322.019  -3.7543 0.84951  23.257   1.892 1          0
  39628228649815863 258.3070506  18.5951671  39.824852  29.729826 17.9831 17.2615 16.8138 16.8800 17.0100 17.0005 0.0666   59.533 -1.780 0.080  51.43  51.88  47.31  -2.300  -1.255  16.716   9.756    8.282  1.26264 217.536 385.116  -0.3079 0.84043  20.567   1.783 1          0
  39628228649816062 258.3151461  18.4045183  39.623539  29.653521 18.1563 17.4423 16.9573 16.9808 17.0697 17.0387 0.0821   88.472 -2.118 0.034  56.19  56.97  54.00  -1.750  -0.335  18.868  11.362    9.324  1.16898 262.611 369.590   0.0145 0.97873  30.357   0.326 1          0
  39628228658208477 258.9372570  18.6228100  40.103027  29.183187 17.5029 16.6996 16.2265 16.3033 16.4303 16.3811 0.0660 -107.713 -2.610 0.015  77.81  73.97  70.04  -3.463  -2.980  13.880   7.880    6.765  1.43380 116.500 406.958  -0.7100 0.51365  10.477   3.366 0          0
  39628228788230087 267.0017659  18.4595803  43.097862  22.027811 18.2283 17.5063 17.1875 17.3570 17.5708 17.6135 0.0658 -175.083  0.020 0.071  28.69  26.26  24.15  -0.638  -2.339  14.536   9.352    5.448  1.39422  80.967 389.437  -0.1202 0.83911  11.007   0.963 1          0
  39628229903912615 337.0186758  18.5785160  81.729088 -32.587765 17.4875 16.7203 16.4409 16.6569 16.9599 16.9949 0.0586 -191.180 -2.229 0.084  41.21  38.14  31.19   0.373  -1.838  12.162  12.183   -6.533  2.15825  50.547 362.519  -1.3578 0.82265  13.903   1.353 1          0
  39628230524670491  16.0609305  18.7534626 127.148758 -44.013409 18.4231 17.7221 17.4193 17.5649 17.7895 17.7972 0.0404  -32.134 -2.368 0.135  23.23  21.52  19.61   1.024   0.202  22.285  22.013  -15.439  2.52249 198.668 304.235  -0.6233 0.39837  33.779  14.533 0          0
  39628233817198907 222.9100838  18.7875067  22.529224  61.183468 19.2046 18.5105 18.0527 18.0876 18.1918 18.2037 0.0332 -166.076 -1.998 0.102  17.39  20.96  19.05  -1.306  -0.986  33.969   9.392   29.745  0.73150 117.186 389.004   0.2259 0.74349  34.901   5.135 1          0
  39628234110798935 241.3112746  18.7555180  32.914669  44.874210 18.5279 17.8221 17.3656 17.4321 17.5692 17.5595 0.0434   98.786 -1.247 0.071  30.78  31.56  27.21  -2.347  -1.056  21.395   9.414   15.084  1.06565 226.297 388.756  -0.1070 0.90178  30.342   1.567 1          0
  39628234114991476 241.4718255  18.8320786  33.089169  44.757420 17.4724 16.7380 16.3397 16.4418 16.6430 16.6774 0.0402   65.229 -1.924 0.057  40.67  41.32  36.97  -2.063  -0.712  13.522   5.244    9.522  1.59769 206.343 448.417  -0.1974 0.78352  16.693   2.026 1          0
  39628234215658673 247.9787778  18.6924204  35.747833  38.920994 18.6725 17.9410 17.5568 17.6552 17.8592 17.9206 0.0436 -117.462 -2.189 0.109  26.37  24.16  21.34  -1.309  -1.445  24.179  13.082   15.173  0.99747  18.515 355.333  -4.7700 0.93682  20.083   0.655 1          0
  39628234245016785 249.7111663  18.8106026  36.610237  37.422531 18.6439 17.8761 17.5006 17.6673 17.8716 17.8009 0.0777  -94.461 -1.941 0.074  35.49  32.25  29.09   0.078  -2.402  20.263  10.703   12.302  1.11214 180.991 375.666  -0.5144 0.18968  16.523  11.254 0          0
  39628234358260367 256.7126665  18.6669767  39.271626  31.165205 18.3369 17.5899 17.0953 17.1428 17.1894 17.1094 0.0685  -64.932 -2.372 0.040  33.82  36.95  35.95  -1.340  -0.479  21.575  13.187   11.150  1.08902 122.876 354.528   0.5510 0.78427  19.675   2.379 1          0
  39628234358261697 256.7592639  18.7719738  39.404659  31.161552 18.4784 17.8151 17.3254 17.3371 17.3976 17.3507 0.0702  -16.799 -1.851 0.046  50.41  53.59  51.62  -1.277  -0.926  22.939  14.286   11.852  1.05973 135.406 346.499  -0.0169 0.98382  22.449   0.183 1          0
  39628234442147192 262.0058658  18.7857136  41.476677  26.537441 17.8845 17.1207 16.6499 16.6834 16.7880 16.7748 0.0707 -235.327 -2.398 0.102  65.67  63.50  60.02  -0.713  -1.785  17.031  10.595    7.601  1.26146 106.236 376.704   0.3754 0.74977  14.004   2.003 1          0
  39628234479895580 264.3591202  18.7026462  42.308872  24.437777 17.5476 16.7934 16.4226 16.5485 16.7765 16.8310 0.0617 -131.422 -1.586 0.067  72.67  66.94  59.09  -2.683  -4.650  12.469   7.644    5.158  1.54484 146.230 410.066  -1.6235 0.46393   9.997   3.661 0          0
  39628234496677184 265.5332192  18.8557576  42.921432  23.465300 17.4824 16.7574 16.2195 16.2071 16.2745 16.2266 0.0797  -64.024 -1.762 0.045  67.06  79.88  70.38  -1.655  -2.028  13.509   8.484    5.377  1.46710 102.692 399.393  -0.6606 0.77135  10.860   1.402 1          0
  39628234513458011 266.6911101  18.8473398  43.363586  22.447926 19.5762 18.8333 18.3218 18.3404 18.4271 18.4107 0.0892 -238.543 -1.178 0.142  21.00  21.85  19.43  -1.156  -0.834  31.640  23.963   12.048  0.99340  88.888 296.213   0.0958 0.82712  28.479   2.695 1          0
  39628234517647565 266.8218072  18.7988181  43.365982  22.315062 17.6312 16.8270 16.3966 16.4831 16.6384 16.6593 0.0881 -162.371 -1.487 0.087  43.74  44.43  39.25   0.000   0.000  12.345   7.843    4.687  1.55750 180.195 407.444   0.6513 0.47157  10.947   3.931 0          0
  39628234521844754 267.1553917  18.8063160  43.503525  22.026011 19.2255 18.5273 17.9832 18.0549 18.1903 18.1642 0.0843 -311.354 -0.018 0.088  15.54  16.51  14.54  -0.979  -3.003  22.649  16.077    8.476  1.11750 237.268 334.747  -0.6035 0.68748  30.936   5.729 0          0
  39628234526037431 267.3768115  18.7872698  43.570919  21.825035 18.7665 17.9390 17.5012 17.5860 17.7124 17.6865 0.0842 -208.665 -1.253 0.132  23.60  23.56  22.14  -1.253  -1.800  20.620  14.364    7.652  1.16437  58.314 345.954  -0.4607 0.90701  16.774   0.818 1          0
  39628235419420880 323.4452579  18.8390584  71.257309 -23.625277 17.2823 16.4736 16.0089 16.0845 16.2021 16.1521 0.0851 -190.965 -1.957 0.047  80.70  78.50  71.52   3.515   2.046  11.286  10.949   -4.510  2.03472 277.866 373.358   0.7552 0.58547  23.891   6.247 0          0
  39628235603970524 335.0737513  18.6474038  80.090225 -31.375387 18.2079 17.4633 17.1091 17.2238 17.4072 17.3916 0.0532  -73.127 -2.186 0.131  30.19  27.29  24.84   0.295  -1.876  19.287  17.096  -10.028  1.89225 144.825 328.689  -0.9788 0.60220  22.465   5.578 0          0
  39628238066028585 130.0350017  19.0153409 206.616394  32.199036 18.3833 17.7097 17.4853 17.6649 17.9261 18.0135 0.0236   -6.833 -4.000 0.001  14.83  15.90  13.82   0.124  -2.283  27.110  30.468   14.519 -2.79752 125.817 274.115   0.4986 0.78621  38.700   4.632 1          0
  39628239278180354 206.2246701  19.0168997   2.297553  75.286346 19.4686 18.6445 18.2253 18.3434 18.5390 18.5515 0.0198    9.425 -2.009 0.270  11.26  12.01   9.43  -1.220  -1.039  33.861   0.580   32.750  0.63659  47.067 652.073   0.3290 0.84620  33.127   2.760 1          0
  39628239970243761 249.9088603  18.8908187  36.786251  37.274689 17.7822 17.0728 16.6031 16.6517 16.7553 16.7070 0.0720  -12.317 -1.845 0.092  41.83  46.54  43.17   1.079  -2.463  15.530   7.596    9.401  1.34358 259.143 410.717  -0.4860 0.22126  18.061  11.517 0          0
  39628239987019975 250.9441145  18.9685665  37.300011  36.382553 18.7831 17.9445 17.4272 17.4889 17.6074 17.5873 0.1119 -151.454 -2.649 0.174  25.57  24.19  19.96  -0.782  -3.030  22.111  12.335   13.100  1.06438 184.989 361.265  -1.3741 0.35773  20.794   9.837 0          0
  39628240112849240 258.8153002  19.0741060  40.537971  29.453693 19.2459 18.4209 18.0130 18.1350 18.3110 18.2822 0.0594 -231.821 -2.167 0.159  26.01  23.26  20.10  -1.153  -1.065  28.771  19.575   14.120  0.98238  83.610 315.493   0.0990 0.93768  25.887   0.833 1          0
  39628240146404944 260.9786066  18.9370133  41.234558  27.497305 18.9131 18.1289 17.6790 17.7554 17.8860 17.8641 0.0489 -118.821 -2.117 0.110  27.02  28.90  24.13  -1.103  -1.321  26.704  18.347   12.305  1.01792  47.990 321.781  -1.4144 0.84604  22.347   1.864 1          0
  39628240150597377 261.1621661  18.9290191  41.297592  27.332747 17.4525 16.7106 16.3407 16.4646 16.6562 16.6358 0.0465 -135.875 -2.509 0.059  53.19  48.21  43.64  -1.093  -1.897  14.073   8.337    6.459  1.42653  62.760 401.185  -0.0411 0.94172  10.613   0.319 1          0
  39628240163178381 261.8716850  18.9080534  41.551674  26.700527 18.1321 17.4445 17.0022 17.0463 17.1398 17.0827 0.0620  -76.953 -1.620 0.046  26.48  27.40  23.95  -1.324  -1.179  18.836  11.999    8.452  1.19496  87.544 364.061  -0.0265 0.96592  15.931   0.276 1          0
  39628240188349996 263.6444578  19.0490050  42.385201  25.194380 17.5316 16.8126 16.3143 16.3440 16.4563 16.4481 0.0662  -32.125 -1.075 0.035  69.26  67.90  63.44  -2.452  -3.312  12.788   7.808    5.443  1.52586 146.822 407.892  -2.1323 0.41172  10.039   4.183 0          0
  39628240196736487 264.1109203  19.0339790  42.550457  24.779390 17.9321 17.2411 16.7440 16.7463 16.8133 16.7828 0.0707 -327.354 -2.284 0.054  33.39  40.89  36.48  -1.185  -2.681  18.388  12.014    7.697  1.22178 193.242 363.932  -0.0815 0.96128  21.141   0.417 1          0
  39628240226100565 266.0088686  18.9768351  43.228317  23.094276 17.8638 17.0916 16.6619 16.7414 16.8905 16.9033 0.0759 -367.106 -1.184 0.053  60.72  59.00  51.50  -2.164  -3.505  14.020   8.914    5.496  1.43571 224.810 394.342   0.1560 0.91201  17.717   0.815 1          0
  39628240242876196 267.0561382  18.9290165  43.587288  22.159624 17.5154 16.6970 16.1950 16.2771 16.3890 16.3167 0.0860 -140.922 -4.000 0.001  72.07  71.72  62.56  -4.180  -2.111  15.224   9.928    5.737  1.36620 184.734 383.330  -0.2913 0.19563  11.659   7.844 0          0
  39628240247063440 267.1172828  18.8773747  43.559544  22.086462 17.4672 16.7045 16.3239 16.4452 16.6207 16.6163 0.0854 -199.934 -1.091 0.086  62.83  63.15  56.62  -1.062  -4.927  11.110   7.132    4.179  1.67465 144.786 417.149  -0.4997 0.71594   9.681   1.603 1          0
  39628241287252773 332.6754320  19.1070418  78.434677 -29.551920 17.7895 17.1442 16.7133 16.8401 17.0995 17.2394 0.0524 -403.572 -1.728 0.002  32.07  33.35  25.60  -2.551  -1.041  14.477  13.592   -7.126  2.00380 306.819 351.488  -0.2311 0.72257  39.149   6.305 1          0
  39628244864993897 198.1263472  19.2623362 335.620850  80.766930 19.5019 18.7982 18.4652 18.5841 18.8231 18.8400 0.0261    0.863 -2.088 0.201  32.32  29.63  22.33  -0.164  -1.415  36.499   3.688   36.033 -2.42667 133.329 483.545   0.5188 0.44492  36.990  14.210 0          0
  39628245255063095 222.6455124  19.2974505  23.321136  61.606373 20.1718 19.3725 18.9761 19.1016 19.2906 19.2952 0.0334  -26.358 -1.125 0.261  11.64  11.63  10.19  -0.766  -1.599  42.190  13.012   37.089  0.65653 152.822 355.871  -3.7162 0.31028  39.388  20.733 0          0
  39628245468975182 236.2663041  19.2442326  31.217192  49.528709 18.6931 17.8711 17.5106 17.6434 17.8438 17.8539 0.0502 -127.567 -2.324 0.121  30.20  24.50  19.80  -2.090  -1.925  23.170   9.100   17.614  1.02856  91.423 392.233  -0.4675 0.63512  20.132   4.492 0          0
  39628245481557680 237.0167408  19.1618852  31.462187  48.833466 20.6399 19.6588 19.2055 19.3327 19.5359 19.6021 0.0395  -40.943 -3.155 1.047   8.26   6.78   4.72  -0.822  -0.686  56.728  30.722   42.645  0.68720  86.134 273.368  -0.6167 0.74570  54.685   7.966 1          0
  39628245632552879 246.5322066  19.1392318  35.685284  40.359726 18.6828 17.9944 17.5348 17.5485 17.5964 17.5092 0.0592 -203.296 -2.212 0.184  18.95  19.96  18.06  -1.147  -1.064  27.115  14.816   17.538  0.95013  82.207 342.862   0.4296 0.86536  24.430   1.763 1          0
  39628245787742004 256.2929383  19.1557297  39.641617  31.710085 17.3598 16.6557 16.3255 16.4384 16.6497 16.6848 0.0681  -64.650 -1.005 0.081  45.15  42.38  37.10  -2.456   1.914  11.264   6.168    5.923  1.70347 256.293 431.971   0.4140 0.76604  16.615   2.201 1          0
  39628245791933548 256.4305250  19.2072246  39.752068  31.606647 18.4914 17.7700 17.4111 17.5105 17.6988 17.7472 0.0653  -45.424 -1.521 0.130  29.84  30.43  26.13  -1.505  -0.811  20.223  12.120   10.586  1.14024 118.883 363.045   0.1722 0.92682  18.714   0.711 1          0
  39628245791935005 256.4908046  19.2038041  39.771877  31.552176 18.1677 17.4834 17.0194 17.0578 17.1687 17.1901 0.0636  -29.397 -1.796 0.083  37.10  40.43  36.54  -2.105  -1.357  19.120  11.290    9.994  1.17638 129.071 370.233  -0.2814 0.84465  17.535   1.477 1          0
  39628245825487129 258.5093245  19.3133635  40.676205  29.809092 17.6430 16.9389 16.5223 16.5839 16.7322 16.7280 0.0573  -83.040 -1.899 0.089  44.81  43.49  39.05  -0.638   0.402  14.989   8.640    7.447  1.37600 201.957 397.530   0.5993 0.54983  15.677   4.554 0          0
  39628245829685162 258.9207880  19.2935160  40.814190  29.439215 17.8361 17.0864 16.7129 16.8536 17.0403 16.9843 0.0541   11.585 -1.634 0.069  39.18  34.36  30.00   0.869  -1.235  14.837   8.593    7.288  1.38500 260.752 398.091  -0.1823 0.46842  19.681   7.125 0          0
  39628245833876680 259.0786729  19.3460133  40.931526  29.318796 17.9511 17.1986 16.8204 16.9409 17.1399 17.1314 0.0495  -42.623 -1.800 0.025  48.96  43.71  36.58   1.265  -2.360  16.123   9.525    7.889  1.31277 259.881 387.557  -0.3319 0.23852  18.621  11.449 0          0
  39628245863237229 260.9412948  19.3344509  41.637890  27.674524 18.6726 17.9485 17.5204 17.5367 17.6226 17.6332 0.0495 -311.719 -1.300 0.097  23.66  23.14  21.07  -1.367  -1.750  24.356  16.384   11.292  1.06491 170.290 332.883  -0.1218 0.94181  26.994   0.809 1          0
  39628245867432870 261.2475217  19.1937004  41.608173  27.354082 19.2282 18.4902 17.9941 18.0341 18.1402 18.1067 0.0588 -172.449 -1.216 0.083  26.73  25.72  22.88  -0.997  -1.067  28.548  19.993   13.090  1.00123  17.644 313.451  -0.2527 0.95404  24.016   0.565 1          0
  39628245909373616 263.8067533  19.2147326  42.618000  25.113319 17.6605 16.9300 16.5693 16.7019 16.9175 16.9227 0.0688 -250.970 -0.762 0.080  47.21  41.06  36.83  -3.510  -4.414  12.071   7.402    5.123  1.59159 165.035 413.354  -0.1365 0.86417  11.591   0.845 1          0
  39628245934548230 265.6366063  19.3189015  43.429523  23.548742 17.1426 16.3970 16.0552 16.1981 16.4046 16.4198 0.0693 -304.946 -0.731 0.088  54.70  56.29  48.37   0.101  -4.508   9.477   6.265    3.791  1.87751 200.484 430.385   0.2890 0.56130   9.778   2.748 0          0
  39628245963906911 267.4345687  19.2483064  44.052670  21.950350 17.6192 16.8312 16.3880 16.4762 16.6264 16.5992 0.0879 -136.554 -1.799 0.000  60.40  62.65  57.29  -3.375  -1.248  12.742   8.223    4.762  1.53477 107.265 402.595   0.1785 0.75770  10.008   1.380 1          0
  39628247188637155 344.4834159  19.2496649  89.208557 -36.082012 18.3193 17.5436 17.1658 17.2608 17.4111 17.3793 0.0796 -267.808 -4.000 0.000  42.98  42.39  43.19   0.110  -0.400  23.362  20.498  -13.739  1.97089 131.814 311.053  -0.1699 0.58568  26.777   6.997 0          0
  39628249487116522 129.5741455  19.4418475 205.964752  31.941488 17.9888 17.2660 16.7890 16.8356 16.9551 16.9732 0.0275  -71.682 -1.718 0.087  27.32  29.57  28.95   1.479  -2.444  18.344  23.204    9.761 -2.84349 206.587 299.245  -0.0145 0.79749  38.176   4.301 1          0
  39628251076755663 229.7753386  19.4837585  28.202713  55.376530 18.0704 17.3014 16.8504 16.9498 17.0990 17.0434 0.0557   74.573 -2.575 0.091  41.19  40.85  38.58  -4.508  -1.109  18.326   5.022   15.078  1.36943 281.296 452.774   0.2686 0.66095  34.861   7.116 0          0
  39628251076759888 230.0098238  19.4986222  28.358604  55.173561 20.3815 19.5808 19.1399 19.1918 19.3022 19.2821 0.0535  -78.235 -2.275 0.276   8.09   8.50   8.04  -0.607  -1.034  54.218  24.146   44.459  0.65491 102.591 295.500  -3.0465 0.56091  50.712  14.266 0          0
  39628251240335202 240.1835491  19.5489944  33.471905  46.143852 18.7806 18.0107 17.5991 17.6815 17.8339 17.8335 0.0377 -142.004 -2.062 0.216  22.61  21.99  19.83  -0.867  -1.646  25.784  11.937   18.575  0.97092  79.606 364.586  -0.4684 0.78540  22.968   2.761 1          0
  39628251487798485 255.7561339  19.4350413  39.740376  32.282532 17.9002 17.1331 16.7191 16.8014 16.9541 16.9617 0.0885 -204.499 -2.333 0.087  51.74  47.35  44.07  -3.483  -4.733  15.719   8.735    8.390  1.33627 250.478 396.416  -0.7515 0.46096  20.065   7.403 0          0
  39628251563295407 260.4953835  19.4063374  41.542023  28.092796 17.4243 16.6623 16.2447 16.3202 16.4855 16.5087 0.0446 -187.859 -2.818 0.083  59.09  57.95  50.37  -0.427  -2.299  14.674   8.715    6.906  1.39817 110.087 396.654  -0.0062 0.62348  11.528   2.674 0          0
  39628251626217461 264.6761602  19.4439321  43.187099  24.436125 17.1662 16.4244 16.0260 16.1114 16.2654 16.2746 0.0567   43.689 -1.932 0.029  85.49  82.71  75.20  -2.267   0.442  11.756   7.335    4.864  1.62456 261.696 414.284  -0.1243 0.92812  17.846   0.665 1          0
  39628251642994022 265.7100986  19.5393824  43.680882  23.566847 18.9241 18.2686 17.7310 17.7678 17.8810 17.8987 0.0695 -351.756 -1.067 0.088  29.20  30.68  27.43  -2.537  -2.622  24.216  17.230    9.662  1.09666 301.422 327.923  -0.5209 0.67001  49.162   9.714 0          0
  39628251668161350 267.3361526  19.5920540  44.357986  22.166468 17.6014 16.8487 16.5176 16.6212 16.7929 16.8485 0.0755  -66.571 -1.332 0.081  40.94  41.75  37.20  -2.162  -1.118  12.933   8.382    4.879  1.52715 122.056 400.642  -0.1494 0.94117  11.321   0.343 1          0
  39628252553154412 323.0942454  19.4834021  71.531151 -22.945686 17.1600 16.3288 15.9012 16.0347 16.2318 16.2268 0.0776 -107.779 -1.662 0.105  39.20  38.61  35.84   2.713  -0.797   9.675  10.027   -3.758  2.13916 163.901 382.317   0.0330 0.93050  14.265   0.514 1          0
  39628252649625336 329.2622544  19.3923452  75.952301 -27.165680 17.2473 16.4763 16.1017 16.2366 16.4365 16.4249 0.0835 -120.946 -1.661 0.091  45.51  50.28  42.18   4.385   1.084  10.438  10.806   -4.750  2.15588 257.603 374.691   0.4283 0.76426  22.750   3.040 1          0
  39628252754481356 335.8447300  19.5336803  81.406166 -31.149595 19.1995 18.4519 18.0117 18.0926 18.2203 18.1807 0.0482 -271.216 -1.257 0.148  18.43  17.80  15.40   0.382  -0.996  28.429  24.495  -14.694  1.76020  68.823 294.158   0.0075 0.97177  30.063   0.430 1          0
  39628255870849907 172.8154096  19.8367769 230.315872  70.254883 19.0529 18.2009 17.7930 17.9750 18.1921 18.1554 0.0234  112.326 -2.087 0.148  22.40  21.14  18.72  -0.989  -2.158  26.229  15.398   24.722 -2.68279  77.957 339.026   1.2468 0.75381  29.973   4.208 1          0
  39628256890062572 237.1033749  19.8489298  32.489990  48.982971 20.3235 19.6584 19.3678 19.5204 19.7597 19.8180 0.0473  -36.902 -1.768 0.959   7.47   5.54   3.81  -0.999  -1.219  49.775  26.187   37.507  0.73429 163.264 287.942  -2.3017 0.33233  48.444  24.277 0          0
  39628257015890610 244.9782231  19.7965059  35.859749  41.960148 18.7286 17.9542 17.5456 17.6504 17.8150 17.7725 0.0531 -170.273 -2.489 0.167  17.89  19.85  17.78  -1.634  -1.789  24.825  12.771   16.581  1.00991  87.919 357.760  -0.6411 0.75556  21.895   3.049 1          0
  39628257020086759 245.3437003  19.8280395  36.051022  41.645676 18.4726 17.8141 17.3233 17.3250 17.3596 17.2871 0.0613 -175.269 -1.965 0.145  22.04  26.78  25.49  -1.345  -1.274  24.248  12.478   16.097  1.02473  54.330 360.101   0.3451 0.91873  20.957   0.888 1          0
  39628257154307867 253.9487473  19.8300400  39.481197  34.016541 19.3219 18.5113 18.0315 18.0859 18.1873 18.1560 0.0787 -272.192 -3.087 0.064  19.25  19.10  17.03  -0.844  -0.570  33.584  22.153   18.754  0.92554 139.762 303.631   0.6400 0.72787  34.381   5.415 1          0
  39628257171083611 254.9357220  19.6343511  39.643475  33.076817 20.0583 19.3200 18.8563 18.9090 19.0514 19.0258 0.0781 -196.272 -1.438 0.144  14.65  14.42  13.17  -0.648  -0.637  40.233  27.923   21.913  0.87932  58.635 282.036   0.6211 0.88123  36.567   2.309 1          0
  39628257225611560 258.4413738  19.7602384  41.132236  30.027191 18.0569 17.3798 16.8429 16.8311 16.8804 16.8248 0.0522    3.119 -1.847 0.073  38.96  41.55  37.87  -1.682  -0.443  19.589  12.063    9.791  1.18057 183.823 363.523   0.1415 0.93208  22.055   0.775 1          0
  39628257246579472 259.6398023  19.7622953  41.592457  28.972858 19.2597 18.5218 18.0750 18.1271 18.2397 18.2126 0.0467 -136.516 -2.646 0.101  15.87  17.02  14.13  -0.156  -0.949  35.026  25.126   16.929  0.94341 111.676 291.782   0.0325 0.52202  30.386   9.543 0          0
  39628257246581110 259.7068117  19.6926434  41.543671  28.889153 17.6379 16.8821 16.5435 16.6789 16.8994 16.9317 0.0467 -281.285 -0.757 0.087  57.32  55.53  47.00  -1.428  -3.299  12.489   7.252    6.034  1.57226 147.891 415.453   0.2385 0.85344  11.671   0.923 1          0
  39628257301111855 263.2344643  19.7645227  42.965004  25.817005 17.9417 17.1569 16.7517 16.8358 16.9876 16.9605 0.0614 -479.213 -2.919 0.136  38.73  38.10  33.10  -0.031  -1.730  18.075  11.696    7.862  1.24742 340.663 366.655   0.4485 0.80010  47.852   5.314 1          0
  39628257338853709 265.4316785  19.7602212  43.798279  23.892380 18.7784 18.1365 17.6326 17.6161 17.6887 17.6965 0.0734 -223.232 -1.370 0.100  22.98  24.22  22.19  -1.015  -0.955  25.193  18.039   10.182  1.08383  59.013 323.430   0.6863 0.85346  21.299   1.684 1          0
  39628257343052561 265.8357705  19.6361218  43.826942  23.493067 17.6668 16.9046 16.5302 16.6410 16.8140 16.8106 0.0781  -11.298 -2.146 0.074  59.05  60.83  53.59  -1.779   0.964  14.015   8.966    5.584  1.45037 250.883 393.748   0.2840 0.83629  19.987   1.782 1          0
  39628258794279091 357.5941249  19.8681565 103.859192 -40.731243 20.2797 19.5820 19.2099 19.3103 19.5068 19.5016 0.0745  -37.012 -1.484 0.351   7.74   7.07   5.91   0.908  -0.993  44.876  36.879  -29.241  2.03254 176.138 257.236   0.2223 0.65582  62.754  13.044 0          0
  39628261583488475 173.9889287  20.0376204 231.219116  71.336151 20.1029 19.4117 19.1127 19.2646 19.4640 19.4958 0.0263    7.901 -1.449 0.351   6.54   5.82   4.18  -1.171  -0.714  46.151  20.822   43.768 -2.55572 164.554 309.545  -0.5911 0.24428  49.185  29.873 0          0
  39628262359437201 223.2198476  19.9196353  24.942926  61.324097 17.9916 17.2741 16.9674 17.1443 17.4131 17.4460 0.0249 -153.714 -1.356 0.080  30.66  28.25  24.01  -1.515  -2.356  16.040   3.459   14.076  1.92365 105.581 489.824  -0.0045 0.85392  16.163   1.274 1          0
  39628262539789540 234.4794687  19.8798526  31.288095  51.327805 17.1541 16.4387 16.0487 16.1762 16.3894 16.3865 0.0613 -104.616 -1.267 0.032  59.46  53.97  48.87  -4.028  -2.834  10.246   4.295    8.006  2.25616  40.171 468.449   1.7269 0.84512   9.168   0.770 1          0
  39628262548178326 235.0284660  20.1226205  31.918713  50.917427 17.4750 16.7341 16.3253 16.4031 16.5633 16.5674 0.0534    3.959 -2.077 0.171  45.43  45.30  40.17   1.086  -1.821  13.821   4.673   10.730  1.74005 257.262 460.007  -0.8467 0.19851  17.204  11.505 0          0
  39628262770476083 249.0779800  20.0401107  37.820950  38.400238 18.8209 18.1212 17.7715 17.9135 18.1304 18.1554 0.0594   46.301 -3.861 0.033  24.37  21.27  20.09  -0.655   0.187  29.589  17.472   18.354  0.95067 252.963 326.554   0.6200 0.67669  47.606   9.180 0          0
  39628262845975523 253.9440933  20.0074502  39.680725  34.081059 17.2345 16.5716 16.2950 16.4441 16.6572 16.6780 0.0822 -228.440 -4.000 0.001  54.24  50.02  43.22  -1.882  -4.999  14.398   7.678    8.066  1.44172 218.796 409.609  -0.6332 0.67542  17.399   3.371 0          0
  39628262866948791 255.3390851  19.8933522  40.089046  32.809689 18.6888 17.9688 17.5818 17.6923 17.8806 17.8971 0.0746 -159.945 -1.420 0.361  27.74  25.20  23.48  -1.651  -1.384  21.029  12.573   11.381  1.13207  27.724 359.337   0.1570 0.95403  17.014   0.400 1          0
  39628262871141360 255.5236889  19.9078352  40.176155  32.651669 19.6441 18.8886 18.5051 18.6218 18.8449 18.8841 0.0773  -77.764 -2.165 0.311  12.16  12.09   9.72  -1.178  -0.576  33.673  22.732   18.133  0.93503  95.579 301.187   0.2330 0.80749  31.222   3.325 1          0
  39628262913084112 258.1664316  19.9252071  41.205948  30.327253 17.8148 17.1077 16.6922 16.7805 16.9486 16.9543 0.0504 -302.053 -1.164 0.079  43.61  42.56  36.51  -1.472  -2.226  14.782   8.523    7.461  1.40477 154.883 398.932   0.4677 0.77971  14.260   1.765 1          0
  39628262946640798 260.3447624  19.9461491  42.056763  28.418270 17.7880 17.0716 16.7577 16.9067 17.1470 17.2030 0.0564 -117.155 -2.033 0.057  31.70  26.57  23.21  -2.567  -0.911  15.092   9.046    7.178  1.38585  95.420 392.841   0.4260 0.79814  12.275   1.378 1          0
  39628262950836519 260.6472049  19.9048472  42.127789  28.137840 18.7649 18.0303 17.5796 17.6326 17.7498 17.7459 0.0585  -76.565 -1.721 0.009  29.85  31.66  26.76  -1.044  -0.154  24.504  16.481   11.536  1.07470 142.934 332.297   0.7838 0.67617  23.459   4.532 0          0
  39628262955028157 260.8281516  19.9828063  42.279018  28.006674 18.3342 17.6833 17.2024 17.1966 17.2760 17.2740 0.0625 -152.657 -1.795 0.118  36.65  27.39  33.89  -1.039  -1.476  21.916  14.389   10.276  1.13054  30.692 345.777  -0.5584 0.91326  17.682   0.802 1          0
  39628262971802908 261.8110277  19.8803331  42.544090  27.107199 18.0771 17.3592 16.9276 16.9848 17.1283 17.1223 0.0748 -185.353 -3.132 0.189  31.80  34.30  30.70  -1.222  -1.920  19.884  12.915    9.048  1.18552  55.096 356.632  -0.6644 0.87659  16.216   1.066 1          0
  39628262988585917 263.0613228  19.9437810  43.084862  26.033878 17.6174 16.8532 16.3806 16.4412 16.5791 16.5552 0.0559 -264.486 -1.835 0.086  49.16  49.12  43.81  -0.435  -3.050  14.100   8.719    6.186  1.44905 158.444 396.603   0.0191 0.74063  13.167   1.962 1          0
  39628263030526127 265.6228464  20.0309893  44.146076  23.825623 17.4322 16.7180 16.2287 16.2349 16.3229 16.3321 0.0797 -243.581 -1.766 0.061  62.66  67.05  62.17  -1.854  -2.353  13.224   8.440    5.341  1.51339  77.526 399.936   0.4895 0.85107  10.541   0.848 1          0
  39628264200735441 339.7045919  20.0486321  85.189613 -32.930630 19.4840 18.7564 18.3419 18.4131 18.5478 18.5180 0.0408 -200.349 -1.784 0.222  13.99  12.64  10.86   0.088  -0.440  35.672  30.384  -19.378  1.76113  74.667 274.365  -0.4985 0.70205  36.132   6.325 1          0
  39628266562127581 129.2879268  20.1998425 205.016846  31.951517 18.9888 18.1803 17.8047 17.9417 18.1690 18.2134 0.0313  137.506 -2.671 0.252  12.73  13.11  11.79   0.933  -2.133  28.181  31.507   14.989 -2.81487 134.883 271.106   0.9300 0.42440  35.282  14.258 0          0
  39628268025940941 222.1541265  20.2320570  24.830187  62.371334 16.9161 16.1963 15.8508 16.0144 16.2730 16.3101 0.0331 -139.689 -1.561 0.027  67.94  65.09  54.94  -2.339  -4.464   9.767   4.499    8.663  2.70515 105.192 463.808  -0.0808 0.95789  10.999   0.237 1          0
  39628268072076871 225.0243694  20.2127533  26.679823  59.830349 17.4730 16.7059 16.2752 16.3587 16.4843 16.4725 0.0431  -25.191 -1.831 0.062  58.71  54.57  53.32   1.448  -2.567  13.738   3.695   11.882  2.14626 264.593 483.345  -2.2719 0.27664  20.157  11.421 0          0
  39628268118212905 227.8765145  20.1704063  28.297819  57.289474 17.3333 16.6784 16.1957 16.1994 16.3028 16.2995 0.0470 -105.283 -1.790 0.075  63.76  62.60  63.68  -2.181  -2.131  13.976   3.894   11.763  1.97470  43.760 478.183   0.1839 0.90972  12.581   0.595 1          0
  39628268151769209 230.1079867  20.2428492  29.644793  55.331730 17.6143 16.8485 16.3899 16.4566 16.6223 16.6527 0.0631 -142.745 -2.156 0.044  59.25  59.71  53.35  -0.394  -5.227  14.090   4.146   11.592  1.86817 240.738 471.952  -0.7851 0.60728  21.040   5.141 0          0
  39628268319541163 240.7217004  20.2085891  34.606327  45.878437 18.6486 17.9073 17.3949 17.4258 17.5152 17.4753 0.0490 -226.009 -1.470 0.130  23.36  25.01  23.54  -1.314  -2.200  23.159  10.483   16.612  1.06241 147.106 377.786  -0.3556 0.83561  24.345   2.180 1          0
  39628268323734241 240.9228470  20.1990486  34.679585  45.696461 17.6544 16.9278 16.5721 16.7279 16.9379 16.9567 0.0614 -137.534 -3.991 0.004  51.88  34.61  41.25  -1.508  -1.399  17.112   6.998   12.242  1.33280  59.454 419.096   0.8264 0.80073  14.323   1.585 1          0
  39628268478927668 250.9750207  20.1908951  38.744415  36.769169 18.2690 17.5236 17.0806 17.1535 17.3127 17.3510 0.0593 -144.001 -1.901 0.031  48.65  47.49  41.91  -1.642  -1.348  19.022  10.230   11.377  1.20040  22.662 380.273  17.4372 0.90886  15.356   0.733 1          0
  39628268571203481 256.7707373  20.3689825  41.162571  31.710150 19.2449 18.5166 17.9209 17.9770 18.1057 18.1402 0.0655 -224.968 -1.475 0.068  22.89  21.49  21.27  -1.777  -3.124  27.225  17.837   14.286  1.02480 290.828 324.530  -1.6673 0.47366  48.981  17.494 0          0
  39628268592172214 258.0306808  20.2329645  41.489052  30.553963 18.1374 17.3781 17.0135 17.1368 17.3144 17.3336 0.0583 -368.325 -1.093 0.088  36.14  34.05  28.51  -1.160  -2.213  16.216   9.526    8.237  1.33006 223.637 387.556   0.3704 0.79911  20.911   2.335 1          0
  39628268600562750 258.6374081  20.3116114  41.803329  30.047522 20.3465 19.5679 19.0777 19.1317 19.2487 19.2332 0.0512 -129.716 -2.719 0.297   7.91   7.00   6.44  -0.738  -0.179  55.201  42.066   27.571  0.85895 108.567 245.983   0.7551 0.55882  51.215  14.495 0          0
  39628268638310658 260.9691059  20.2192807  42.582600  27.966986 17.5088 16.7998 16.4386 16.5469 16.7221 16.7141 0.0662  -42.201 -1.237 0.074  58.20  54.60  48.85  -2.131  -2.829  12.550   7.500    5.886  1.57528 121.604 412.008  -1.5584 0.54628  10.080   2.958 0          0
  39628268713811187 265.8522613  20.1488523  44.352707  23.668970 18.1304 17.4026 16.9513 17.0081 17.1356 17.1225 0.0746 -117.690 -2.020 0.169  26.67  29.71  25.73  -1.323  -0.783  18.073  12.131    7.246  1.26570  82.058 362.949   0.4826 0.84097  14.951   1.292 1          0
  39628268738974362 267.3369932  20.2522842  45.019615  22.413719 18.0023 17.1924 16.7684 16.8768 17.0461 17.0175 0.0806 -113.044 -2.011 0.108  30.27  33.14  28.78  -0.655  -0.871  15.390  10.234    5.863  1.38789 113.682 380.232   0.2973 0.81059  12.949   1.355 1          0
  39628269774968149 333.1175592  20.2419259  79.647552 -28.967409 18.2647 17.5238 17.0403 17.0927 17.1997 17.1588 0.0544   23.332 -1.856 0.184  30.63  31.18  27.27   1.630  -1.128  19.718  17.730   -9.537  1.86456 251.763 325.119  -0.0429 0.94770  39.378   1.057 1          0
  39628269833683137 336.6112515  20.2563772  82.589790 -31.029587 17.4851 16.6882 16.2411 16.3378 16.5041 16.4949 0.0537 -289.678 -1.240 0.097  49.77  47.56  43.38  -1.511  -3.644  11.961  12.287   -6.148  2.16745 195.788 361.662  -0.5297 0.73387  19.491   2.992 1          0
  39628269942738695 343.6945126  20.2412291  89.073433 -34.848156 17.9642 17.2205 16.7785 16.8539 17.0034 16.9775 0.0643  -45.495 -2.137 0.028  55.30  54.08  52.63   0.914  -0.884  16.851  15.981   -9.609  2.09587 160.011 335.346  -0.4425 0.78078  23.625   2.908 1          0
  39628270169232463 358.0945357  20.2574653 104.604958 -40.503113 19.2889 18.4723 17.9839 18.0417 18.1350 18.0628 0.0860 -263.002 -2.630 0.403  19.04  17.33  16.22   0.899  -0.315  30.874  26.780  -20.017  2.12882 122.864 285.875   0.3574 0.61492  36.029   8.591 0          0
  39628272119584438 122.1149772  20.3968096 202.104767  25.722866 17.8148 17.1641 16.7387 16.7759 16.8740 16.8357 0.0333  137.477 -1.764 0.060  43.15  41.80  41.12   0.439  -2.788  18.136  24.124    7.930 -2.88389  49.056 295.585   0.4391 0.92611  25.962   0.996 1          0
  39628273231070498 192.6112832  20.5849510 300.893768  83.452766 18.1932 17.4788 17.0570 17.1470 17.2930 17.2870 0.0248   63.418 -2.567 0.104  31.39  29.36  26.04  -0.529  -2.088  21.825   7.201   21.700 -2.84052 102.713 416.168  -0.0225 0.55627  22.934   6.539 0          0
  39628273814079144 229.6739561  20.4629546  29.784124  55.787613 19.5619 18.8095 18.3192 18.3804 18.4830 18.4677 0.0499  132.075 -2.896 0.179  15.95  16.28  16.11  -1.526  -1.236  39.969  15.940   33.024  0.77585 256.700 335.597  -0.4988 0.69840  73.652  13.079 0          0
  39628273986047484 240.7139156  20.4540650  34.937752  45.963028 17.4066 16.6978 16.3874 16.5429 16.7605 16.7797 0.0593 -139.738 -4.000 0.001  39.75  38.94  33.32  -0.769  -3.794  15.733   6.312   11.308  1.44628 168.607 429.619  -1.0199 0.51897  15.568   4.930 0          0
  39628274044765795 244.3367402  20.4907905  36.485943  42.754261 19.0535 18.3366 18.0225 18.1873 18.4338 18.4817 0.0576 -155.851 -1.906 0.370  17.25  15.12  12.80  -1.090  -0.723  26.203  13.573   17.770  1.00259  71.208 351.626   2.7190 0.70733  22.500   3.857 1          0
  39628274187372443 253.4243134  20.4337090  39.968037  34.683861 19.7371 18.9122 18.4550 18.5486 18.6904 18.6149 0.0586 -227.665 -2.417 0.390  13.11  13.38  12.32  -0.924  -1.077  37.817  25.393   21.480  0.90537 102.856 290.798  -0.4369 0.84715  36.692   3.036 1          0
  39628274229319583 256.2266335  20.4547701  41.052490  32.218750 16.9705 16.2678 15.9514 16.0749 16.2817 16.2804 0.0695 -137.216 -1.072 0.056  69.00  61.77  56.47  -4.591   0.733   9.482   5.689    5.061  1.95791 183.346 440.171   0.6129 0.67131  10.372   2.040 0          0
  39628274267067145 258.6022285  20.4086128  41.895226  30.112123 17.7684 17.0023 16.5613 16.6420 16.7648 16.7267 0.0523 -188.525 -2.820 0.146  56.71  52.79  49.39  -0.264  -0.579  17.093  10.268    8.568  1.29279 148.735 379.897   0.9007 0.32969  13.444   6.777 0          0
  39628274288036455 259.8240022  20.3852400  42.328728  29.030546 17.9474 17.2175 16.7612 16.8145 16.8847 16.8118 0.0602  -56.461 -1.170 0.053  30.34  29.98  26.70  -1.281  -2.906  16.287   9.870    7.898  1.33165 138.960 383.925  -2.1424 0.41875  12.971   5.314 0          0
  39628274363533370 264.5964761  20.5563581  44.295776  24.913795 17.9508 17.2107 16.7785 16.8467 16.9842 16.9914 0.0995 -129.287 -1.671 0.042  51.90  49.99  44.69  -1.156  -1.708  14.966   9.600    6.301  1.41171  57.968 386.760  -0.1797 0.94182  11.660   0.349 1          0
  39628274392900437 266.6447803  20.4642004  44.971310  23.094961 18.9209 18.1969 17.8845 18.0288 18.2492 18.3007 0.0951 -230.348 -4.000 0.001  25.78  23.09  19.12  -1.006  -2.190  29.002  21.676   11.349  1.05492 182.698 305.706  -1.4518 0.45233  29.454  11.107 0          0
  39628274401282582 267.0036032  20.5206279  45.163422  22.803648 18.6272 17.8424 17.3756 17.4499 17.6143 17.6179 0.0875 -180.111 -1.723 0.041  33.82  34.37  30.40   0.566  -2.562  19.935  13.876    7.714  1.22011 207.513 349.414  -0.3390 0.19118  17.758  12.058 0          0
  39628275445666117 333.5565667  20.6127035  80.280251 -28.951096 17.2906 16.5788 16.0815 16.0833 16.1549 16.1562 0.0623 -308.369 -1.270 0.030  62.22  61.47  61.80   0.019  -3.077  12.379  12.446   -5.976  2.11056 131.886 360.361  -0.0413 0.97742  16.446   0.188 1          0
  39628277706397841 117.5008473  20.8740467 199.889084  21.880329 19.5382 18.8320 18.4475 18.5305 18.6733 18.6419 0.0423   -1.372 -3.239 0.257  11.55  11.89  10.23   0.201  -1.522  42.966  47.634   16.128 -2.85284 121.008 235.652   0.7440 0.69599  55.736   9.991 0          0
  39628278578806971 172.7975288  20.8536393 227.521454  70.655609 19.5116 18.8677 18.3098 18.2941 18.3319 18.3121 0.0197  -18.039 -1.763 0.135  17.55  18.58  18.74  -1.274  -1.018  41.579  20.158   39.276 -2.61347 162.516 312.659  -0.2361 0.31737  46.619  24.157 0          0
  39628279392505902 224.8312600  20.7089231  27.499146  60.163624 19.5449 18.7936 18.3094 18.3614 18.4817 18.4520 0.0497   17.206 -1.534 0.177  21.05  22.52  18.39  -1.366  -1.058  34.274  10.529   29.713  0.84472 102.348 377.336  -0.2032 0.82565  34.588   3.303 1          0
  39628279778380465 249.3018058  20.7822828  38.803806  38.443741 20.7259 19.8748 19.4426 19.5500 19.7372 19.7171 0.0590  -12.013 -1.406 1.377   5.12   5.21   3.93  -0.541  -0.006  51.436  34.331   31.921  0.82619 187.141 263.490   0.9168 0.58924  63.422  16.392 0          0
  39628279811934124 251.3862582  20.6660280  39.461933  36.561779 18.2823 17.5690 17.0961 17.1230 17.1834 17.1485 0.0587  -76.457 -1.685 0.013  43.28  45.82  30.38  -3.202  -0.204  20.627  11.496   12.276  1.15794 214.768 368.401   0.4243 0.40726  22.801   9.604 0          0
  39628279879041298 255.5871221  20.8550666  41.260021  32.917133 17.9534 17.2227 16.7939 16.8558 16.9837 16.9807 0.0651 -152.102 -1.952 0.107  48.29  47.64  43.42  -1.588  -2.667  17.000   9.748    9.232  1.30709  79.124 385.197  -1.6168 0.73339  13.777   2.119 1          0
  39628279904210530 257.3304464  20.6428321  41.674599  31.311062 20.8836 20.1325 19.7491 19.8265 19.9427 19.8879 0.0621 -238.637 -2.568 0.000   4.74   4.98   4.71  -0.667  -0.183  71.084  54.935   36.847  0.82575 143.645 224.168   0.3952 0.51186  74.176  23.949 0          0
  39628279912599212 257.8539600  20.6282760  41.854221  30.845690 17.9269 17.1811 16.6447 16.6560 16.6823 16.5931 0.0641 -273.869 -1.443 0.056  45.35  47.90  44.86  -2.100  -2.995  16.662   9.859    8.537  1.31788 160.165 384.044  -0.2013 0.89305  16.915   0.956 1          0
  39628279925182699 258.6744941  20.6542274  42.188732  30.133512 18.5003 17.7321 17.3179 17.4290 17.6183 17.6420 0.0593  -60.583 -2.870 0.123  31.59  29.49  25.47   0.036  -1.719  22.474  14.459   11.266  1.12612 175.099 345.294  -0.3403 0.33895  20.057   9.902 0          0
  39628279929375912 258.8862257  20.8461660  42.475708  30.013647 17.6856 16.8598 16.3877 16.4751 16.6212 16.6188 0.0595  -91.612 -1.649 0.058  44.13  40.70  36.91  -3.203  -2.610  13.442   7.870    6.723  1.52096  99.450 407.089  -0.7308 0.63958  10.552   2.320 0          0
  39628279967127371 261.3831719  20.6790904  43.224243  27.766512 17.8175 17.1385 16.8087 16.9468 17.1592 17.1452 0.0595 -113.929 -4.000 0.001  37.46  33.43  29.22  -2.422  -0.912  19.380  12.510    9.018  1.21916 113.926 359.843   0.1291 0.68669  16.486   3.062 0          0
  39628279992289324 262.8506653  20.6562301  43.746883  26.474457 17.2655 16.4915 16.0286 16.0947 16.2331 16.2227 0.0604 -239.071 -0.861 0.040  82.79  79.51  71.95  -1.852  -0.288  10.661   6.726    4.756  1.76590 143.254 423.135   1.8344 0.38525   8.575   3.806 0          0
  39628280000678723 263.4186112  20.7430548  44.048874  26.009235 17.7369 17.0146 16.5518 16.5965 16.6609 16.6027 0.0675 -379.958 -2.897 0.012  58.69  40.09  55.57  -1.895  -1.390  17.627  11.469    7.722  1.28840 217.502 368.643   0.5552 0.69269  21.570   3.916 0          0
  39628280004871605 263.6413191  20.7083482  44.095802  25.802330 17.6754 16.9159 16.5585 16.6735 16.8357 16.8046 0.0814 -257.728 -1.263 0.125  37.57  35.90  30.71  -0.990  -2.590  12.888   8.075    5.609  1.55378 116.740 404.450   0.3182 0.78558  10.846   1.302 1          0
  39628280013262026 264.2383337  20.8393064  44.453529  25.328407 19.2132 18.4199 17.9371 17.9985 18.0969 18.0204 0.0874  -44.419 -2.093 0.140  23.57  24.09  22.00  -1.172  -0.794  28.290  20.547   12.077  1.05840 128.830 310.825  -0.1302 0.94188  28.166   0.843 1          0
  39628280046817165 266.3690576  20.8673077  45.275925  23.483244 17.1871 16.4292 16.0520 16.1589 16.3344 16.3347 0.0912  -91.019 -2.186 0.049  43.93  45.09  38.76  -2.097  -1.345  10.964   7.232    4.372  1.72664 100.081 415.726  -0.2209 0.91328   9.471   0.429 1          0
  39628281024087977 328.5677870  20.6305921  76.379410 -25.819229 16.9042 16.2403 15.9289 16.0790 16.2916 16.2628 0.0951 -208.100 -4.000 0.001  41.45  42.64  35.90  -0.967  -2.359  11.801  11.803   -5.125  2.07685 100.944 365.726  -1.4085 0.64719  13.290   2.847 0          0
  39628281384799518 351.5991457  20.8453296  97.537292 -37.797131 18.1932 17.4509 17.0691 17.1713 17.3251 17.2879 0.0636 -185.269 -1.680 0.447  32.97  30.19  26.66   1.351  -1.763  18.011  17.354  -11.013  2.19231  30.185 327.221   0.2517 0.94917  20.633   0.538 1          0
  39628281615485741   6.3424555  21.0863658 114.819183 -41.374382 17.9214 17.2336 16.6677 16.6207 16.6470 16.6256 0.0928 -268.679 -1.649 0.091  36.85  39.35  40.24   1.158  -2.283  16.729  17.671  -11.023  2.44086 127.780 325.445   0.0251 0.96897  24.539   0.387 1          0
  39628282005558078  31.2801472  20.9232432 145.168884 -38.745941 19.1786 18.5198 18.0384 18.0344 18.0894 18.0503 0.1489 -137.284 -2.367 0.190  18.30  20.40  19.34   1.038  -0.227  28.410  29.316  -17.714  2.69521 134.760 277.602  -0.6397 0.43965  34.948  13.603 0          0
  39628284262089174 174.9429503  20.9810474 229.679886  72.544884 19.4485 18.7598 18.4085 18.5370 18.7402 18.7404 0.0236  -74.620 -2.766 0.287  10.79   9.90   8.07  -1.149  -0.801  39.104  18.073   37.343 -2.62395 174.155 323.248  -0.5677 0.46454  49.944  18.260 0          0
  39628284278869644 176.2201343  20.8840395 231.703308  73.586708 18.2412 17.5469 17.1027 17.1465 17.2775 17.2793 0.0204 -137.109 -1.939 0.078  23.89  24.31  21.39  -3.035  -1.597  21.932  12.946   21.069 -2.75644 278.138 356.389  -0.2263 0.40227  48.061  20.486 0          0
  39628285449077225 250.6367692  21.1134459  39.708199  37.369106 17.5678 16.8624 16.5666 16.7262 16.9387 16.9341 0.0519 -178.545 -1.971 0.061  48.27  44.71  39.68  -3.993  -1.409  14.032   7.135    8.516  1.51598 133.330 417.106   0.8247 0.39248  11.182   4.878 0          0
  39628285461665671 251.6403855  20.9411061  39.881691  36.426758 17.4104 16.5985 16.1782 16.3077 16.4645 16.4133 0.0469 -219.150 -1.930 0.098  53.26  52.17  45.33   2.292  -2.922  12.506   6.469    7.427  1.64346 295.311 427.113  -0.1570 0.45680  21.277   7.933 0          0
  39628285482633879 252.8721884  20.8846543  40.278870  35.320587 17.9053 17.1494 16.7637 16.8686 17.0548 17.0639 0.0639  -21.824 -1.575 0.047  40.08  42.12  36.91  -2.485  -0.745  15.114   8.066    8.735  1.41890 151.491 404.572   0.0722 0.95929  15.167   0.315 1          0
  39628285558130719 257.6377519  21.0265767  42.210865  31.171331 18.0989 17.3579 16.9236 16.9917 17.1130 17.0721 0.0649  -32.930 -2.371 0.105  43.61  39.77  39.41  -2.230  -0.442  18.880  11.493    9.763  1.23566 165.660 368.428   0.2032 0.84947  19.704   1.604 1          0
  39628285566520971 258.2148775  21.0883280  42.491390  30.685551 19.3437 18.5210 18.0879 18.1828 18.3034 18.2624 0.0533 -203.823 -2.509 0.166  19.76  17.73  16.82  -1.044  -1.119  33.075  23.090   16.846  0.98288  69.693 299.709  -0.5865 0.85470  29.648   2.323 1          0
  39628285570712217 258.3872349  20.9750173  42.431190  30.495724 17.4411 16.6848 16.2740 16.3975 16.5995 16.5821 0.0676  -93.316 -2.692 0.075  54.71  55.88  51.75  -3.046  -2.051  13.157   7.651    6.676  1.54800  82.112 409.975  -0.3598 0.83948  10.549   0.920 1          0
  39628285591688745 259.9221494  20.9727873  42.995663  29.148766 18.6431 17.8418 17.4273 17.5395 17.6996 17.6683 0.0663 -127.036 -2.414 0.018  34.53  28.85  26.66  -2.671   0.154  22.576  14.822   10.980  1.13637 215.740 342.819   0.5652 0.28929  23.210  12.794 0          0
  39628285595878014 259.9901114  20.9610380  43.008144  29.085154 18.1971 17.4817 17.0109 17.0406 17.0998 17.0251 0.0654 -265.232 -2.199 0.039  44.86  41.17  40.26  -0.969  -1.964  20.595  13.246    9.999  1.18568 127.945 354.078  -0.0778 0.94250  19.519   0.578 1          0
  39628285595880630 260.0858500  20.9085921  42.987255  28.983110 17.2767 16.5358 16.2222 16.3884 16.5885 16.5520 0.0596  -79.476 -2.778 0.015  69.41  56.62  53.79  -3.269  -2.594  12.857   7.668    6.230  1.56653 106.022 409.741  -0.7496 0.63652  10.204   2.266 0          0
  39628285612662762 261.3053153  20.9006745  43.429981  27.912457 18.3674 17.6713 17.1700 17.1968 17.2783 17.2128 0.0624  -18.151 -1.220 0.044  44.66  46.98  43.96  -0.861  -0.439  19.862  12.899    9.286  1.20949 176.526 356.755   0.1955 0.87642  21.669   1.427 1          0
  39628285629434235 262.1848257  21.1005460  43.965862  27.213560 18.5388 17.7986 17.3731 17.4548 17.6161 17.6086 0.0664  -52.719 -2.937 0.177  26.54  24.62  22.55  -1.107  -0.690  23.718  16.230   10.829  1.12493 122.907 333.815   0.1300 0.93455  22.809   0.772 1          0
  39628285688155592 265.9481638  20.9769814  45.230553  23.889278 18.6748 17.9387 17.3776 17.3824 17.4241 17.3655 0.0832 -247.718 -1.695 0.096  23.49  25.79  22.94  -1.015  -1.312  22.805  16.167    9.219  1.15716  79.043 334.201   0.1973 0.91884  19.852   0.840 1          0
  39628285696542064 266.4288621  20.9854227  45.418060  23.474512 18.8016 18.0532 17.5747 17.5919 17.6558 17.6171 0.0930 -314.569 -1.311 0.118  19.48  21.07  19.22  -1.572  -2.440  22.906  16.340    9.108  1.15761 204.073 333.149  -0.4910 0.74741  27.829   4.023 1          0
  39628285725910237 268.4907892  21.0038426  46.206730  21.692413 18.1917 17.4157 16.9933 17.0781 17.2516 17.2248 0.0843   62.173 -3.880 0.045  27.05  28.15  25.34  -1.458   0.361  20.893  14.963    7.709  1.21267 289.169 341.880   0.1874 0.89906  40.248   2.139 1          0
  39628286661234827 328.0702954  21.0746362  76.347633 -25.176977 17.5301 16.8069 16.4437 16.5506 16.7289 16.7343 0.0840 -349.272 -1.749 0.061  38.79  35.56  30.67  -0.796  -1.101  12.725  12.472   -5.400  2.02798 168.008 360.150   0.1464 0.71127  17.011   2.870 1          0
  39628287512677193  22.4106898  21.3519438 134.684082 -40.646362 19.4104 18.6421 18.1975 18.2889 18.4242 18.3736 0.0461 -183.135 -2.060 0.166  24.72  24.36  20.29   0.921  -0.195  33.487  31.769  -21.747  2.53673 132.285 270.367  -0.2897 0.49841  40.323  13.498 0          0
  39628289127482723 125.4226582  21.2173563 202.467957  28.905455 20.1173 19.3306 19.0133 19.1951 19.4365 19.4606 0.0368   50.612 -1.589 0.350   9.02   8.05   6.55   0.582  -1.092  41.640  44.102   20.233 -2.82021 101.275 242.019   0.1437 0.63748  49.915  11.051 0          0
  39628290952003674 241.8776059  21.1590107  36.375607  45.146549 19.3265 18.4838 18.0223 18.0946 18.2398 18.2412 0.0963  -80.155 -2.101 0.212  16.87  16.28  11.95  -0.682  -2.194  27.766  13.884   19.665  0.99092 159.450 349.357  -1.8596 0.28481  24.135  13.435 0          0
  39628290960393365 242.4711686  21.1328557  36.578583  44.611324 18.6642 17.9153 17.4848 17.5640 17.7086 17.7041 0.0955  -58.186 -2.270 0.087  30.37  27.31  24.55  -1.927  -3.900  22.019  10.333   15.453  1.12911 268.738 379.253  -4.0903 0.23314  29.554  18.379 0          0
  39628290989755707 244.4559050  21.3359283  37.628380  42.911633 18.9260 18.2415 17.8806 17.9911 18.2118 18.2487 0.0852  -33.212 -2.144 0.062  19.98  19.31  16.94  -1.350  -1.006  24.885  12.771   16.927  1.05785  93.611 357.759   0.0052 0.97480  23.273   0.297 1          0
  39628291061058035 248.9902458  21.3290498  39.349503  38.893147 19.1302 18.3948 17.9594 18.0375 18.2003 18.1912 0.0434   64.867 -2.137 0.159  22.11  21.20  19.18  -0.478  -0.298  30.156  17.923   18.909  0.97970 236.672 324.064   0.2691 0.74545  45.788   6.678 1          0
  39628291098808847 251.4311334  21.2935431  40.218876  36.725075 19.3804 18.6326 18.2465 18.3674 18.5728 18.5693 0.0511 -160.191 -1.868 0.018  12.41  12.55   8.49  -1.057  -0.916  31.062  19.394   18.547  0.97720  22.835 316.392   0.3556 0.96440  26.990   0.489 1          0
  39628291207862054 258.4278818  21.3586864  42.865177  30.590235 19.2133 18.4928 18.0915 18.1619 18.3295 18.3659 0.0503 -278.193 -2.892 0.145  24.76  23.64  19.87  -1.116  -0.989  34.226  24.126   17.384  0.98047 133.137 295.578  -0.0872 0.87154  35.642   2.446 1          0
  39628291216246985 258.8422301  21.3703650  43.029217  30.231039 18.6081 17.9060 17.4337 17.4627 17.5843 17.6229 0.0510 -215.375 -1.390 0.095  24.71  24.31  20.48  -1.299  -1.326  22.804  14.814   11.466  1.13737  59.680 342.874   0.1436 0.96030  19.577   0.397 1          0
  39628291274967690 262.5812477  21.3196162  44.341915  26.944372 18.1171 17.3607 16.8948 16.9399 17.0552 17.0581 0.0599  -26.465 -1.754 0.018  30.76  33.68  28.70   1.037  -2.055  17.997  11.685    8.147  1.28584 261.441 366.751  -0.3195 0.32044  22.800  11.734 0          0
  39628291367245882 268.5568151  21.3518070  46.579079  21.764711 18.2948 17.5275 17.1041 17.1765 17.3460 17.3316 0.0833 -204.843 -1.856 0.085  25.29  26.36  23.87  -1.466  -1.603  17.978  12.564    6.658  1.30638  31.409 359.409   0.0251 0.97673  14.414   0.170 1          0
  39628295519601125 173.8602294  21.5760227 226.605469  71.845840 18.1004 17.3607 16.9960 17.1426 17.3801 17.4187 0.0240   76.425 -1.707 0.013  42.66  37.89  35.44  -1.796  -2.222  17.604  12.584   16.758 -2.81932  56.170 359.250  -0.4064 0.86751  21.450   1.522 1          0
  39628295985171152 203.7767510  21.6096028   6.247979  78.634422 19.1439 18.3381 17.8335 17.8959 18.0031 17.9756 0.0162    1.884 -2.351 0.287  17.66  17.81  16.11  -1.348  -1.872  32.508   1.894   31.875  2.76465 113.288 547.313   1.4341 0.50072  31.989  10.642 0          0
  39628296345879330 226.7146253  21.4154704  29.889334  58.710407 17.6379 16.8962 16.4984 16.6193 16.8244 16.8300 0.0392   -2.638 -1.898 0.056  51.23  50.39  47.30   0.491  -1.197  14.324   4.091   12.245  2.00721 228.609 473.293  -1.0772 0.10458  15.181  12.307 0          0
  39628296605927300 243.4239940  21.5157243  37.463501  43.881538 18.6646 17.8503 17.4091 17.5112 17.6600 17.6296 0.0818   31.513 -1.779 0.085  28.30  28.33  25.83  -1.573  -1.254  20.471   9.647   14.181  1.19532 154.083 386.263  -0.2247 0.88560  21.853   1.326 1          0
  39628296840807004 258.3538921  21.4107915  42.895184  30.672667 17.1565 16.4888 16.1707 16.2938 16.5228 16.5690 0.0517 -176.688 -3.998 0.000  68.39  63.06  54.40  -3.827  -1.666  14.691   8.667    7.492  1.44747 133.126 397.220   0.2485 0.43449  11.613   4.578 0          0
  39628296840808038 258.3979250  21.4748243  42.981323  30.655632 19.9461 19.1868 18.6932 18.7330 18.8554 18.8585 0.0531  -32.629 -4.000 0.001  10.62  10.74   8.62  -0.866  -0.283  53.036  40.055   26.978  0.88919 160.367 250.134   0.1395 0.69905  61.067  10.817 0          0
  39628296845003837 258.7203311  21.4737839  43.097519  30.372797 18.5706 17.7919 17.3115 17.3637 17.4703 17.4361 0.0509 -214.484 -2.818 0.590  42.82  39.86  24.45  -0.779  -2.328  24.948  16.526   12.595  1.09711 159.967 332.031  -0.9610 0.53788  24.135   7.252 0          0
  39628296928894586 264.2111101  21.5249497  45.152828  25.596964 17.4195 16.6877 16.3250 16.4389 16.6104 16.5757 0.0765 -426.233 -0.703 0.078  40.55  39.04  36.08  -3.972  -3.749  10.974   7.122    4.744  1.74275 278.296 417.303   0.6718 0.66279  18.148   3.680 0          0
  39628300301112701 120.0270952  21.6931053 199.996201  24.370703 20.7902 20.0064 19.4747 19.4583 19.4912 19.4601 0.0587   -7.976 -0.788 0.263   4.64   5.77   4.84   0.004  -0.656  58.763  61.247   24.396 -2.83810 109.056 215.676  -0.6408 0.76906  73.057   9.537 1          0
  39628301597148166 202.8898946  21.6287672   4.037331  79.342964 20.0785 19.3708 18.8975 19.0429 19.2454 19.2643 0.0154  106.202 -0.957 0.278   9.73   8.74   6.99  -2.563  -1.139  40.775   0.791   40.073  2.40621 360.520 626.686   1.8992 0.70286 229.698  40.081 1          0
  39628302125631828 236.8323290  21.8055473  35.234047  49.822353 17.7974 17.0517 16.6525 16.7577 16.9581 16.9965 0.0510 -130.497 -2.737 0.086  42.72  38.83  34.82  -2.556  -3.354  16.575   6.194   12.662  1.48085 120.025 431.536  -0.5734 0.56260  14.858   4.159 0          0
  39628302243073454 244.3651417  21.8537722  38.269062  43.148163 19.6143 18.8657 18.3839 18.4290 18.5543 18.5699 0.0691 -167.357 -1.987 0.250  14.30  14.68  13.69  -1.279  -2.046  35.609  20.222   24.322  0.92015 213.603 312.354  -2.2206 0.26903  39.305  22.640 0          0
  39628302368899585 252.2917013  21.8634392  41.206455  36.147209 17.8992 17.1421 16.6285 16.6648 16.7690 16.7448 0.0541 -221.205 -2.209 0.079  65.05  63.05  60.79  -1.909  -2.793  17.159   9.399   10.116  1.33017 119.387 388.928  -0.3799 0.83309  15.761   1.435 1          0
  39628302398260729 254.2161545  21.6547126  41.662632  34.386696 18.8531 18.1449 17.7972 17.9428 18.1638 18.1739 0.0518 -288.782 -4.000 0.001  23.55  21.44  19.52  -1.200  -1.828  30.777  20.047   17.355  1.00135 195.397 313.193  -0.5873 0.70827  38.008   6.491 1          0
  39628302444401758 257.3060803  21.8226319  42.969418  31.728355 17.9827 17.1866 16.7160 16.7964 16.9184 16.8805 0.0643   74.536 -2.504 0.125  47.73  43.58  40.49  -1.359  -0.597  17.277  10.340    9.079  1.32005 245.413 379.187  -0.1254 0.91152  25.604   1.185 1          0
  39628302456984863 258.1353684  21.6584664  43.087467  30.947237 19.0616 18.3150 17.8584 17.9267 18.0432 18.0218 0.0509  -80.269 -1.654 0.131  28.25  28.40  27.32  -0.996  -1.073  27.888  18.797   14.318  1.05362  76.417 319.423  -0.3821 0.88922  24.869   1.458 1          0
  39628302540868528 263.3614406  21.7714926  45.100082  26.422930 18.0689 17.3243 16.9156 17.0409 17.2422 17.2476 0.0678 -194.593 -4.000 0.000  55.21  50.50  45.49  -1.562  -3.560  20.283  13.676    9.014  1.22507 217.413 350.873  -1.7542 0.37129  21.694   9.946 0          0
  39628302545062078 263.6074616  21.8749398  45.297371  26.245165 19.0497 18.2534 17.8340 17.9630 18.1230 18.0609 0.0602 -167.750 -1.479 0.246  18.74  17.44  16.14  -1.106  -1.090  24.735  17.428   10.919  1.13080   3.056 326.801  -0.4348 0.94018  20.578   0.634 1          0
  39628302557648546 264.5146272  21.7144730  45.459965  25.400280 17.3005 16.6264 16.2088 16.2247 16.3110 16.3016 0.0676 -270.082 -2.161 0.115  42.97  43.24  39.70  -1.236  -2.103  13.981   9.026    5.995  1.49720 109.981 393.060   0.5026 0.78337  11.997   1.457 1          0
  39628302587006843 266.3514958  21.6607731  46.076202  23.787142 19.2205 18.3933 17.7820 17.7702 17.8230 17.7347 0.1228  -93.576 -1.909 0.053  24.29  25.98  24.82  -1.464  -0.999  25.720  18.806   10.353  1.12300  98.090 319.378  -0.3473 0.83051  23.096   2.138 1          0
  39628302591200095 266.5801215  21.6439279  46.142956  23.582933 19.5371 18.7559 18.1496 18.1255 18.1676 18.1234 0.1157 -255.414 -1.029 0.105  20.30  21.88  20.52  -0.970  -0.933  28.652  21.419   11.438  1.08437  82.529 306.843   0.2100 0.93161  26.015   0.921 1          0
  39628302603786056 267.4606316  21.7907780  46.615139  22.874109 18.3651 17.5253 16.8986 16.8860 16.9334 16.8818 0.0963 -181.167 -1.746 0.039  51.49  53.52  46.57  -1.410  -1.919  17.975  12.450    6.979  1.31220  39.419 360.326  -1.4199 0.86865  14.352   1.009 1          0
  39628303497173552 324.7914077  21.6250352  74.403793 -22.633070 17.6872 16.9322 16.4234 16.4852 16.5631 16.4701 0.1085  -63.136 -1.353 0.046  71.99  34.09  65.78   1.399  -0.053  12.568  12.284   -4.824  1.99925 193.740 361.689  -0.0938 0.93295  19.281   0.669 1          0
  39628303513949834 325.8625553  21.7924422  75.291206 -23.225050 18.4603 17.7125 17.3149 17.4183 17.5819 17.5730 0.0848 -346.130 -1.482 0.200  39.60  36.42  33.33   0.340  -1.869  18.667  17.039   -7.352  1.80010 140.605 329.022   0.1493 0.91818  22.560   0.962 1          0
  39628303539113359 327.3640149  21.8183855  76.395271 -24.185301 17.1182 16.4475 15.9635 15.9370 15.9782 15.9058 0.1116 -356.006 -1.617 0.064  45.07  46.19  43.90  -0.113   0.794  11.274  11.558   -4.604  2.09677 209.849 367.858   0.5287 0.24882  14.528   8.739 0          0
  39628305908895418 119.4187292  21.9451109 199.516327  23.933931 18.5793 17.8587 17.3670 17.3685 17.4149 17.3666 0.0699  -41.835 -2.243 0.065  42.04  44.48  42.30  -1.384  -2.064  24.788  30.493   10.131 -2.89076 237.690 274.042  -0.2713 0.32457  46.985  23.959 0          0
  39628307087494766 194.9804554  21.9589777 323.848602  84.482796 17.3868 16.6360 16.2207 16.3494 16.5455 16.5246 0.0271 -118.281 -1.173 0.109  19.08  42.82  39.84  -1.074  -3.886  12.018   7.279   11.981 -3.04780 152.504 415.075  -0.1843 0.90007  17.847   0.939 1          0
  39628307771167552 238.9112521  21.9081450  36.227989  48.003876 18.4164 17.6708 17.3653 17.5168 17.7453 17.7811 0.0675 -145.657 -3.999 0.001  19.48  18.96  15.41  -3.269  -1.677  24.106  10.693   17.903  1.10046 219.846 375.760  -0.0669 0.04468  22.174  20.277 0          0
  39628307813110373 241.5987072  21.9623608  37.357819  45.633232 17.1646 16.4002 15.9435 16.0201 16.1704 16.1842 0.0604   64.278 -1.671 0.087  56.27  60.89  53.19  -4.734   0.776  11.005   5.109    7.873  1.98862 275.983 451.048   0.0332 0.95640  21.254   0.474 1          0
  39628307825690300 242.2550042  22.0672426  37.752235  45.081512 18.5639 17.8943 17.6371 17.8266 18.0815 18.0952 0.1044 -246.160 -4.000 0.001  23.34  20.82  17.57   1.251  -0.240  24.029  11.638   17.002  1.10298 347.215 367.153   0.4573 0.59631  72.338  18.294 0          0
  39628307863437365 244.5749879  21.8881909  38.393303  42.972466 18.5751 17.8349 17.4361 17.5401 17.7043 17.6864 0.0629  -88.696 -1.965 0.011  23.51  24.04  21.23  -1.754  -1.417  21.846  10.840   14.880  1.15734  44.362 374.368  -0.3048 0.93219  18.682   0.656 1          0
  39628307917968956 248.3216382  22.0416519  39.977634  39.704025 17.6899 16.9353 16.6172 16.7877 17.0210 17.0109 0.0472 -117.746 -4.000 0.001  38.96  38.54  32.77  -1.992  -1.874  17.630   8.991   11.257  1.32218  27.511 393.461  -1.0236 0.91109  14.420   0.671 1          0
  39628307972490825 251.6422587  22.0781531  41.225422  36.786430 17.8132 17.0868 16.7811 16.9569 17.1862 17.1478 0.0567  -44.385 -1.784 0.081  44.73  38.73  35.48  -2.514  -1.204  14.693   7.783    8.797  1.48557 115.019 408.224  -0.0520 0.96110  13.551   0.269 1          0
  39628308131874458 261.8503614  21.9025457  44.691807  27.784002 17.8616 17.1440 16.7595 16.8632 17.0438 17.0454 0.0514    1.541 -1.737 0.074  48.52  43.70  42.32  -1.445  -0.166  15.868  10.034    7.392  1.39154 203.833 382.243   0.0792 0.94669  19.106   0.523 1          0
  39628308140263398 262.4025706  22.0939020  45.093136  27.369007 18.5926 17.8221 17.4013 17.4862 17.6352 17.6233 0.0604  -99.631 -1.655 0.080  38.79  36.16  32.82  -0.940  -1.157  21.401  14.442    9.825  1.20008  75.261 345.413  -0.1265 0.94187  18.324   0.548 1          0
  39628308157047734 263.6746923  22.0579372  45.512836  26.250668 18.0456 17.2583 16.7606 16.7971 16.9174 16.8912 0.0562 -130.975 -2.863 0.112  41.29  42.46  39.55  -2.203  -0.432  19.237  12.912    8.499  1.26382 120.709 356.651   0.5044 0.62943  16.539   3.761 0          0
  39628308173824679 264.7418728  21.9588597  45.795460  25.289431 19.2429 18.5851 18.1635 18.1722 18.2536 18.2579 0.0850 -129.904 -1.702 0.148  18.71  18.73  18.15  -0.845  -0.809  31.710  23.707   13.517  1.04909  41.058 297.224  -0.1350 0.94884  27.751   0.728 1          0
  39628309130119833 325.9339695  21.9929805  75.496498 -23.130236 17.9875 17.2949 16.6293 16.6483 16.7564 16.7773 0.0924 -193.667 -0.396 0.065  28.68  31.07  28.70   0.246  -4.042  13.072  12.752   -5.122  1.99186 147.577 357.907  -0.6995 0.44040  14.336   5.570 0          0
  39628309260141735 334.2251289  21.8858165  81.752625 -28.368101 17.3391 16.6262 16.2220 16.3027 16.4229 16.3985 0.0478  -12.666 -1.695 0.018  53.20  52.61  48.45   1.204  -0.029  13.141  13.194   -6.227  2.09180 226.973 354.480  -0.3106 0.81357  24.258   2.494 1          0
  39628311499903512 118.4520863  22.2153063 198.889572  23.195465 20.4297 19.6109 19.0839 19.1444 19.3134 19.2995 0.0629   31.660 -2.267 0.403   8.95   8.69   7.48   0.671  -1.526  49.406  53.199   19.589 -2.86159 179.949 226.720   1.8490 0.28735  62.910  34.826 0          0
  39628311512482405 119.0393258  22.3091631 199.007050  23.736347 18.2492 17.5511 17.0610 17.0733 17.1675 17.1556 0.0568  -32.469 -1.835 0.011  27.67  28.83  26.52  -1.421  -2.928  20.448  26.595    8.297 -2.91031 218.316 286.513  -0.0703 0.30150  35.926  19.281 0          0
  39628313349589150 237.3225758  22.1894700  36.002171  49.495579 19.2950 18.6012 18.0811 18.0790 18.1832 18.1730 0.0627    4.814 -1.622 0.175  17.43  17.52  16.23  -0.913  -1.967  31.639  14.756   24.036  0.95896 183.088 343.265  -1.9437 0.33478  31.848  15.872 0          0
  39628313513166123 247.7966158  22.2653570  40.064919  40.235085 18.7706 18.0454 17.5426 17.5756 17.6842 17.6749 0.0436  -19.353 -1.354 0.121  22.43  25.44  22.23  -1.399  -1.185  24.443  13.476   15.773  1.10015 114.442 352.353  -0.2824 0.90545  23.657   1.174 1          0
  39628313529946710 249.0356947  22.2469108  40.490078  39.135826 17.1430 16.4016 15.9847 16.0824 16.2372 16.2002 0.0501 -296.414 -2.712 0.091  88.31  82.06  77.46  -8.572  -3.002  12.615   6.397    7.964  1.68805 398.394 428.251   0.5644 0.68691  53.817   9.988 0          0
  39628313534139304 249.2318861  22.2590477  40.575695  38.966423 17.9727 17.2672 16.9727 17.1378 17.3712 17.4118 0.0491 -342.573 -4.000 0.001  31.20  28.35  24.97  -1.184  -2.772  20.747  11.256   13.037  1.20033 247.463 370.543  -0.1995 0.90153  32.950   1.706 1          0
  39628313701912380 260.0416116  22.2073114  44.370277  29.464325 17.1434 16.4169 16.0144 16.1358 16.3283 16.3235 0.0518 -219.763 -3.998 0.001  74.72  66.36  64.12  -5.101  -2.223  14.016   8.550    6.893  1.50872 214.550 398.608   0.1489 0.16572  12.531   8.968 0          0
  39628313743853554 262.6402141  22.2998010  45.395821  27.233120 18.9836 18.2589 17.9597 18.1071 18.3640 18.4169 0.0547 -180.998 -0.445 0.089  26.75  24.43  20.25  -1.333  -1.512  22.053  15.036   10.078  1.19026  35.800 341.391  -1.0315 0.88689  18.263   1.095 1          0
  39628313785796748 265.3514811  22.2448407  46.311176  24.862104 17.4858 16.6260 16.1425 16.2130 16.3414 16.3050 0.1054  -82.917 -1.976 0.010  45.29  45.01  39.46  -1.021  -5.595  11.428   7.569    4.808  1.70802 210.850 411.074  -2.3443 0.22109  10.470   6.679 0          0
  39628313789995265 265.7457030  22.1466258  46.352520  24.485983 18.0543 17.3321 16.9285 17.0160 17.1840 17.1597 0.0965  -94.248 -4.000 0.000  41.39  42.74  37.05  -0.508  -1.885  20.001  13.879    8.279  1.25013 121.129 349.395  -0.6771 0.57480  16.854   4.551 0          0
  39628313794183611 265.8262597  22.1935322  46.429825  24.432938 17.5975 16.9195 16.4162 16.4361 16.5033 16.4288 0.0938  -39.173 -1.243 0.039  56.43  57.94  56.38  -2.752   0.126  13.264   8.751    5.486  1.55622 195.196 396.232   0.1081 0.92040  15.081   0.625 1          0
  39628314863733706 334.7866526  22.3412159  82.537613 -28.339991 19.2532 18.4879 18.2218 18.4075 18.6904 18.7322 0.0485 -264.005 -2.908 0.605  17.20  14.86  11.77   0.229  -0.593  31.415  27.809  -14.901  1.73904  62.218 282.412  -0.0031 0.93449  32.580   1.103 1          0
  39628314880512376 335.9224228  22.2392884  83.408012 -29.069347 20.3225 19.6334 18.9770 18.9616 19.0479 19.0317 0.0625 -347.238 -1.423 1.157   9.16  10.04   8.58   0.546  -1.144  47.799  41.647  -23.215  1.65428 211.232 246.827  -0.0286 0.52199  70.504  22.143 0          0
  39628318760241727 225.7889580  22.5517424  31.547407  59.855312 17.2317 16.5008 16.1234 16.2250 16.4244 16.4460 0.0500 -168.410 -2.139 0.066  53.73  50.67  46.25  -3.532  -5.868  12.258   4.359   10.608  2.31019 203.092 466.974   0.3702 0.55030  16.090   4.667 0          0
  39628318781213151 227.1475624  22.6208928  32.332523  58.664806 17.9138 17.2114 16.6664 16.6522 16.7174 16.6782 0.0445   14.858 -1.195 0.052  37.64  38.92  36.67  -2.694  -1.625  17.009   4.782   14.530  1.71751 112.540 457.699   0.0507 0.94744  17.451   0.471 1          0
  39628319137728474 250.1187993  22.4330828  41.105663  38.237270 18.4144 17.6753 17.1574 17.1946 17.3295 17.3386 0.0564   -0.853 -1.569 0.469  32.25  36.41  32.19  -2.228  -0.835  19.925  10.905   12.323  1.23305 162.790 373.761   0.0142 0.94643  21.551   0.593 1          0
  39628319297110850 260.2998182  22.5001374  44.778671  29.337116 18.0429 17.3824 16.9308 16.9707 17.0433 17.0058 0.0521 -197.808 -1.606 0.038  30.30  31.41  28.13  -1.584  -1.597  18.932  12.149    9.267  1.27609  39.389 362.804   0.0073 0.95277  15.622   0.378 1          0
  39628319297113355 260.3958402  22.4445818  44.752583  29.234930 18.4136 17.6922 17.1708 17.1919 17.2668 17.2425 0.0557  -91.465 -1.361 0.048  46.56  46.21  43.51   0.051  -2.173  20.649  13.498   10.073  1.22213 176.391 352.184  -0.5885 0.23487  17.234  10.678 0          0
  39628319313887499 261.3569222  22.5209507  45.174809  28.423994 17.5572 16.8236 16.2893 16.2943 16.3596 16.3203 0.0473 -107.429 -1.726 0.040  86.32  83.36  88.03   0.177  -5.622  14.837   9.309    7.060  1.46249 309.388 389.904  -1.5020 0.44556  26.839  10.294 0          0
  39628319343249241 263.3022705  22.5713905  45.917866  26.751617 18.4535 17.6414 17.2504 17.3766 17.5649 17.5720 0.0556 -122.998 -2.485 0.031  38.57  36.88  32.87  -1.655  -1.194  20.902  14.241    9.396  1.22710  59.319 346.818  -0.2716 0.93457  17.499   0.592 1          0
  39628319380999278 265.7660914  22.4687322  46.690948  24.582537 18.1344 17.4478 16.9400 16.9026 16.9340 16.9138 0.0912 -322.714 -2.592 0.015  29.82  37.07  32.11  -2.925  -1.944  20.830  14.597    8.653  1.23537 233.356 344.348  -0.1490 0.55311  26.840   7.723 0          0
  39628319385195029 266.0768576  22.5103653  46.845348  24.328716 17.7137 16.9811 16.6265 16.7543 16.9602 16.9709 0.0917 -157.782 -3.800 0.217  51.33  52.88  43.54  -2.351  -1.003  16.363  11.060    6.736  1.38852  77.478 372.330   0.3503 0.82560  13.284   1.269 1          0
  39628319422947167 268.6002535  22.5332749  47.779789  22.161535 18.0930 17.3834 16.8548 16.8520 16.9039 16.8273 0.0995 -118.244 -1.665 0.003  86.73  90.64  84.11  -1.872  -1.198  17.177  12.042    6.473  1.36200  74.652 363.695  -0.1746 0.95058  14.302   0.362 1          0
  39628324569352875 240.4970501  22.8416948  38.161442  46.858696 19.5885 18.8223 18.3779 18.4670 18.6222 18.5903 0.0532  -26.462 -2.632 0.161  21.31  20.72  18.80  -1.488  -0.239  37.586  19.945   27.395  0.92098 173.849 313.681   0.4967 0.54084  41.865  12.476 0          0
  39628324590326506 241.9143615  22.6779661  38.457081  45.557518 19.3845 18.6410 18.1144 18.1283 18.1729 18.1064 0.0661  -70.364 -1.547 0.115  21.69  21.62  19.86  -1.315  -1.009  32.542  17.168   23.209  0.97096  67.400 328.279  -0.3586 0.83655  29.725   2.645 1          0
  39628324716154442 250.0125244  22.6816737  41.370163  38.405697 18.8131 18.0581 17.7076 17.8389 18.0608 18.1029 0.0530 -135.631 -1.932 0.096  26.79  26.30  22.26  -1.810  -1.288  23.868  13.682   14.812  1.12788  56.790 350.829  -0.2052 0.79087  20.244   2.364 1          0
  39628324749707351 252.1054478  22.6284033  42.042732  36.548710 20.1611 19.3741 18.9612 19.0378 19.1978 19.2023 0.0532 -285.976 -2.790 0.366  10.12   9.64   8.53  -0.734  -0.939  50.241  34.749   29.863  0.89119 169.106 262.424  -0.4818 0.77756  61.715   7.723 1          0
  39628324850374895 258.7607489  22.6955449  44.450359  30.742950 18.3778 17.6087 17.1530 17.2209 17.3177 17.2767 0.0530 -221.269 -0.684 0.044  40.39  41.55  36.59  -1.188  -1.674  18.339  11.456    9.367  1.29991  71.382 368.759   0.1873 0.91836  15.445   0.657 1          0
  39628324871345464 260.0860122  22.7174826  44.938873  29.595461 17.5616 16.7805 16.3704 16.4855 16.6655 16.6583 0.0540 -289.047 -1.754 0.000  80.95  72.12  65.82  -2.744  -3.902  13.116   8.057    6.478  1.58574 174.755 404.685  -0.0327 0.96963  14.082   0.217 1          0
  39628324963616125 265.8420396  22.8551399  47.115906  24.653044 18.3005 17.5983 17.2460 17.3590 17.5310 17.5082 0.1001 -246.268 -4.000 0.000  25.34  23.86  21.38  -2.115  -2.505  22.518  16.057    9.378  1.20518 191.774 334.875  -0.8971 0.48409  23.561   8.190 0          0
  39628324967809853 266.0972829  22.7860764  47.135807  24.408522 17.9183 17.1533 16.6255 16.6370 16.7358 16.6938 0.1086 -151.316 -1.904 0.034  49.16  51.64  47.17  -1.257  -3.277  14.903  10.001    6.156  1.46688 116.354 382.583  -1.8476 0.52627  12.034   3.735 0          0
  39628325882168888 325.1420826  22.8105073  75.564453 -22.034603 18.9026 18.1348 17.6396 17.6740 17.7543 17.7116 0.1011 -138.414 -1.317 0.193  17.92  16.80  15.41   0.252  -0.415  22.672  20.571   -8.498  1.71678 101.316 310.708  -0.0303 0.95707  24.455   0.536 1          0
  39628325915724364 327.3511907  22.6358574  77.006653 -23.588718 17.7952 17.0452 16.6132 16.6716 16.7914 16.7505 0.0767 -320.676 -1.511 0.062  56.77  62.32  55.00  -0.522  -2.763  14.643  14.075   -5.847  1.94978 154.852 347.987  -0.2707 0.87386  19.211   1.293 1          0
  39628325978642065 331.5468529  22.6423550  80.164787 -26.194521 17.5174 16.7902 16.3674 16.4283 16.5989 16.6168 0.0936 -205.349 -1.589 0.069  34.27  35.96  29.91  -0.988  -3.299  12.241  12.546   -5.387  2.10124 140.010 359.549  -1.4249 0.53494  14.802   4.485 0          0
  39628328268730549 119.4904194  23.1153698 198.342850  24.411160 20.3225 19.5169 19.0877 19.1711 19.2974 19.2781 0.0636  153.819 -0.159 0.287   7.24   6.88   5.66  -0.055  -1.049  40.046  44.294   16.659 -2.87951  95.461 241.658  -0.4805 0.81757  51.372   5.156 1          0
  39628330298770545 250.5360112  22.9967359  41.936039  38.039112 17.5706 16.7739 16.3264 16.4325 16.5727 16.5374 0.0401 -161.298 -1.712 0.152  52.51  52.87  49.43  -2.251  -2.360  13.646   7.185    8.409  1.59776  25.718 416.397  -0.0469 0.99220  11.258   0.044 1          0
  39628330365878886 254.8472925  22.8941386  43.309853  34.225769 19.3479 18.5996 18.2246 18.3738 18.5865 18.5765 0.0767 -145.844 -4.000 0.001  13.09  12.22   9.41  -0.243  -0.955  35.472  24.052   19.918  0.99075 104.953 295.866  -0.0979 0.55064  31.281   9.065 0          0
  39628330445576095 260.2141395  22.9574950  45.244194  29.563162 18.0131 17.3218 17.0793 17.2792 17.5560 17.6198 0.0539  -45.974 -2.162 0.213  42.13  35.34  29.94   1.204  -2.049  16.844  10.619    8.305  1.36916 259.997 376.468  -0.3372 0.26612  20.696  11.996 0          0
  39628330462348815 261.1047895  23.0790511  45.685646  28.829514 19.6284 18.8256 18.2901 18.3056 18.3722 18.2824 0.0864 -286.912 -1.795 0.207  20.70  21.38  21.03  -1.380  -1.511  34.020  24.796   16.373  1.03531 192.086 293.015  -0.6699 0.59701  40.279  10.164 0          0
  39628330495909697 263.4753680  22.9161374  46.341755  26.719690 20.1633 19.4351 19.0586 19.1686 19.3414 19.3563 0.0637 -158.897 -3.112 0.136  11.83  11.31  10.08  -0.508  -0.412  51.470  40.775   23.083  0.95395  26.463 248.618   1.4945 0.91724  46.969   2.027 1          0
  39628330500099633 263.6049072  22.9602401  46.433735  26.622627 17.2703 16.5269 16.1766 16.3173 16.5337 16.5505 0.0672 -257.424 -1.152 0.096  57.94  56.32  53.67  -4.009  -2.513  10.477   7.007    4.699  1.82219 113.088 418.965   0.9546 0.59728   8.779   2.213 0          0
  39628330504290691 263.7747166  23.1112324  46.652065  26.527283 17.7773 17.0415 16.6642 16.7599 16.9215 16.8931 0.0818 -161.819 -2.547 0.006  60.54  58.75  55.91  -2.727  -2.894  15.692  10.312    7.005  1.43017 119.826 379.461  -1.0357 0.53736  12.802   3.852 0          0
  39628330504294273 263.8886889  23.0783832  46.657558  26.417528 16.9410 16.2312 15.6397 15.5511 15.6281 15.6801 0.0899 -149.163 -1.718 0.044  74.26  78.85  74.68   0.000   0.000  10.505   7.060    4.678  1.81995 177.976 418.191   0.2301 0.57190  10.438   2.843 0          0
  39628330537851014 266.1275228  22.8783468  47.241425  24.414938 18.7456 17.9633 17.4538 17.4721 17.5432 17.4962 0.1235 -333.705 -1.453 0.117  32.66  35.72  32.23  -1.609  -2.174  20.377  14.319    8.412  1.25783 184.121 346.268  -0.1345 0.92315  23.557   0.941 1          0
  39628330567209815 267.9650753  22.8977313  47.918228  22.839592 18.5462 17.8079 17.3999 17.4783 17.6000 17.5594 0.1041 -352.653 -1.538 0.090  21.97  22.85  21.41  -2.206  -2.481  19.509  13.891    7.563  1.28930 222.215 349.308  -0.1923 0.83184  25.903   2.378 1          0
  39628331448008952 324.7664167  22.9996219  75.447441 -21.655506 18.7744 18.0116 17.6382 17.7776 17.9544 17.9685 0.0921 -361.455 -2.060 0.136  15.56  15.40  12.10  -0.513  -0.635  21.921  19.964   -8.082  1.72727 169.316 313.590   0.0385 0.76100  27.866   3.782 1          0
  39628331544482039 331.1825852  22.9233742  80.087837 -25.762110 17.1991 16.4347 16.0187 16.1034 16.2627 16.2459 0.0938  -14.737 -1.598 0.053  46.54  42.94  38.25   1.476  -0.559  10.344  11.314   -4.479  2.19559 217.011 370.023  -0.5046 0.74255  18.950   2.800 1          0
  39628331632562862 336.8667730  22.9947320  84.724571 -28.995205 18.0785 17.3961 16.9648 17.0110 17.1072 17.0819 0.0505  -97.359 -2.017 0.037  43.50  44.10  41.24   1.574  -0.702  19.771  18.457   -9.567  1.93906 145.002 321.200   0.2758 0.85909  25.704   1.948 1          0
  39628332064572815   4.6870501  23.2185650 113.249252 -39.037792 17.9624 17.1735 16.6874 16.7321 16.8439 16.8150 0.0725 -254.704 -0.737 0.061  36.20  36.90  37.88   0.962  -2.166  14.299  16.227   -8.974  2.46151 112.148 333.833  -0.2334 0.90663  20.979   1.027 1          0
  39628333780045755 115.8021664  23.2462714 196.893341  21.292118 20.4158 19.6839 19.3286 19.4662 19.6694 19.6849 0.0428  128.929 -0.071 0.453   6.33   5.68   4.46   0.331  -1.354  42.682  47.646   15.616 -2.89660  72.187 235.632   0.9827 0.81146  51.878   5.399 1          0
  39628334971227589 192.9910970  23.1892418 304.692596  86.059189 20.6192 19.8111 19.4668 19.6220 19.8182 19.7910 0.0261  104.435 -1.669 0.630   5.99   4.79   3.98  -0.939  -0.736  55.624   6.679   55.508 -2.65163 142.931 423.850   0.0752 0.67172  66.626  13.083 0          0
  39628334996392554 194.5346398  23.1866193 324.334045  85.776970 19.8736 19.1889 18.7783 18.8574 18.9758 18.9285 0.0242  -91.626 -1.808 0.304  13.89  15.40  12.54  -1.046  -1.131  45.699   5.708   45.588 -2.79070 131.921 439.832   0.5011 0.60284  51.056  12.651 0          0
  39628335696840698 239.8178770  23.2721449  38.523621  47.576538 18.2013 17.4992 16.9701 16.9637 17.0561 17.0429 0.0646 -171.169 -1.594 0.024  49.81  54.05  50.63  -0.794  -3.624  19.031   8.212   14.043  1.34111 207.859 402.737  -1.1189 0.49609  22.468   7.568 0          0
  39628335768145322 244.5181804  23.2175795  40.119106  43.404682 17.7525 16.9909 16.5639 16.6603 16.8043 16.7259 0.0841 -329.956 -4.000 0.001  39.96  42.10  37.47  -2.053  -2.161  17.579   8.381   12.075  1.38031 206.607 400.648   0.3201 0.81914  22.823   2.269 1          0
  39628335835253443 248.8373744  23.2933405  41.713673  39.619469 18.4935 17.7384 17.2950 17.2980 17.3711 17.3430 0.0563 -280.260 -1.533 0.046  33.43  34.05  33.92  -1.217  -1.167  22.532  12.500   14.356  1.17819 143.985 359.923   0.4548 0.79656  23.240   2.632 1          0
  39628336007218305 259.8560915  23.2629562  45.452671  29.974266 18.2574 17.5618 17.3375 17.5372 17.8003 17.8328 0.0567 -153.259 -1.841 0.055  24.43  21.60  17.84  -1.159  -1.554  18.387  11.737    9.179  1.31353  35.245 366.293  -0.3198 0.94487  14.958   0.424 1          0
  39628336028194714 261.3795398  23.3650344  46.088726  28.685741 17.4909 16.8100 16.5250 16.6825 16.9122 16.9212 0.0530  -91.488 -4.000 0.000  74.85  65.09  59.23  -0.535   0.345  16.851  10.848    8.084  1.37943 191.482 374.297   0.6174 0.56650  17.881   4.948 0          0
  39628336049160792 262.5513771  23.2755913  46.398827  27.641108 17.2162 16.4375 16.0386 16.1623 16.3486 16.3518 0.0566 -168.713 -1.776 0.001  86.16  79.68  73.02  -2.401   0.389  11.104   7.262    5.155  1.76666 144.568 415.308   0.8897 0.61008  10.337   2.503 0          0
  39628336053359102 262.9384662  23.1599973  46.410954  27.267212 18.4325 17.6942 17.3100 17.4269 17.6011 17.5736 0.0522 -367.259 -1.850 0.094  39.26  35.64  32.26  -2.107  -2.093  20.563  13.956    9.409  1.24883 226.823 348.841  -0.0355 0.85935  28.507   2.156 1          0
  39628336107888043 266.5590042  23.3312333  47.859673  24.202444 18.8796 18.0629 17.5185 17.5638 17.6560 17.6031 0.0981 -360.919 -0.642 0.123  30.84  32.92  29.53  -2.108  -2.315  19.802  13.957    8.108  1.28545 221.455 348.832  -0.1187 0.87536  26.624   1.770 1          0
  39628336120467838 267.2876544  23.3119606  48.097645  23.569401 18.3712 17.7185 17.1726 17.1376 17.1797 17.1487 0.0959   82.060 -2.402 0.031  26.60  31.00  28.68  -0.645  -1.694  22.284  16.151    8.897  1.22635 272.095 334.298  -0.5709 0.69524  37.761   6.788 0          0
  39628337022244190 325.7433663  23.1319126  76.232254 -22.198997 20.2321 19.5215 19.1370 19.2037 19.3136 19.2713 0.1152  -53.252 -1.723 0.007   6.66   6.92   5.55  -0.163  -0.264  43.821  39.432  -16.560  1.53519 187.891 251.471  -0.3020 0.71991  60.501   9.853 1          0
  39628337059990623 328.0902738  23.2366487  77.996780 -23.621565 18.1294 17.3271 16.8399 16.8756 16.9891 16.9669 0.0621 -200.278 -2.445 0.275  27.52  28.90  25.10   0.256  -1.207  18.923  17.577   -7.571  1.83697  28.585 325.967  -2.5267 0.90058  19.157   1.002 1          0
  39628337227763156 339.0216821  23.2772588  86.760201 -29.925383 18.4453 17.6325 17.2483 17.3577 17.5353 17.5527 0.0402 -138.762 -2.237 0.137  22.26  22.10  19.26   1.420  -1.456  21.470  19.919  -10.693  1.93985 108.509 313.810   0.2086 0.73799  24.490   3.692 1          0
  39628340730004624 206.2087559  23.3961553  18.690233  77.371864 17.3648 16.6066 16.2171 16.3415 16.5502 16.5538 0.0141   18.035 -0.851 0.056  49.37  47.70  42.46  -2.570  -2.919  11.887   5.779   11.614  2.99700  52.171 438.580  -0.6840 0.84957  13.203   1.074 1          0
  39628341241708792 239.3777226  23.5534325  38.770126  48.040066 18.2540 17.4950 17.0560 17.1234 17.2664 17.2534 0.0601  -82.323 -2.009 0.071  31.44  34.64  30.81   0.280  -2.466  19.262   8.278   14.319  1.34323 204.224 401.911  -0.7918 0.14043  17.754  13.381 0          0
  39628341279459462 241.9392123  23.4512038  39.530083  45.746910 17.5263 16.7377 16.2987 16.4076 16.5653 16.5502 0.0623 -157.902 -2.600 0.030  50.40  49.16  42.68   2.098  -2.579  13.871   6.203    9.937  1.68695 299.165 431.393  -0.4558 0.44363  25.806   9.946 0          0
  39628341409484971 250.5241212  23.5645014  42.621983  38.216095 20.4718 19.7098 19.3453 19.4703 19.6800 19.7106 0.0440 -103.573 -3.929 0.016  11.31  10.35   8.08  -0.098  -0.831  64.806  45.284   40.017  0.86544 172.950 239.821  -0.6585 0.20469  61.440  40.561 0          0
  39628341627591186 264.6512551  23.4149248  47.276787  25.874210 18.9460 18.1936 17.7505 17.8204 17.9424 17.9013 0.1012 -238.363 -4.000 0.001  19.57  20.81  19.27  -1.250  -1.223  30.127  22.380   13.122  1.09687  99.331 302.663  -0.5236 0.78262  27.865   3.398 1          0
  39628341631786030 264.9538563  23.4915108  47.462261  25.639639 18.5535 17.7082 17.2178 17.2807 17.3988 17.3603 0.1101 -390.316 -1.104 0.079  45.87  47.08  42.17  -1.007  -1.654  17.112  11.586    7.399  1.37633 220.458 367.612   0.4706 0.75552  22.158   3.086 1          0
  39628345700257631 169.3084733  23.7789942 216.635071  68.505600 20.5532 19.7765 19.4119 19.5668 19.7704 19.7588 0.0149   -7.838 -1.285 0.365  11.19  10.73   7.78  -0.010  -0.310  53.191  26.422   49.552 -2.68580 180.685 287.118  -1.1768 0.29059  62.860  34.552 0          0
  39628346111296810 195.8844588  23.7026723 342.167755  85.618721 22.6867 21.9628 21.5389 21.6643 21.8764 21.9110 0.0224  -76.136 -1.783 0.911   2.81   2.04   1.31   0.000   0.000 148.793   4.587  148.351 -0.86175 256.689 461.888   0.8524 0.39569 315.647 136.670 0          0
  39628346803356800 240.8907304  23.7816826  39.625961  46.760666 18.5230 17.7927 17.4685 17.5967 17.8182 17.8521 0.0635 -159.414 -3.904 0.037  27.53  25.26  21.28  -1.568  -1.670  25.765  12.499   18.756  1.12120  78.340 359.933  -0.6651 0.76804  23.260   3.052 1          0
  39628346841104980 243.3051566  23.8668875  40.570049  44.650932 19.0378 18.3251 17.7865 17.7748 17.8624 17.8573 0.0943  -57.526 -2.974 0.203  21.62  22.07  20.12  -2.137  -0.052  30.134  16.138   21.157  1.04301 211.884 334.374   0.6106 0.39789  35.643  15.352 0          0
  39628346954354391 250.8353352  23.7056743  42.898540  37.984035 17.6677 16.8980 16.4503 16.5112 16.6384 16.6287 0.0503 -178.216 -2.279 0.094  35.22  33.21  28.99  -3.592  -1.215  15.569   8.392    9.580  1.47488 130.174 400.520   0.7104 0.41321  12.806   5.317 0          0
  39628346954355161 250.8709249  23.6931198  42.895245  37.949207 20.8164 19.9393 19.4876 19.5533 19.6823 19.6742 0.0506  -46.231 -1.335 0.604   7.52   7.22   5.86  -0.660  -0.575  56.757  39.198   34.841  0.89017 104.348 251.982  -0.3801 0.85927  58.379   4.419 1          0
  39628347092764089 259.6881429  23.6299704  45.796635  30.238649 17.1369 16.4022 15.9985 16.0188 16.1032 16.0731 0.0555  -73.025 -1.820 0.022  50.66  52.12  49.54  -2.437  -1.200  12.573   7.811    6.333  1.65036 106.312 407.851  -0.1628 0.87224  11.311   0.772 1          0
  39628347143097996 263.0204974  23.7496953  47.064732  27.394026 18.5657 17.7854 17.3095 17.3647 17.4547 17.4004 0.0608 -120.800 -2.423 0.096  27.57  30.10  26.43  -1.166  -1.357  23.569  16.480   10.829  1.19347  58.236 332.307  -1.1565 0.82133  20.083   1.970 1          0
  39628347151485453 263.5468552  23.6583716  47.149185  26.909290 17.3874 16.6215 16.2551 16.3870 16.6139 16.6686 0.0662 -219.696 -1.319 0.043  75.81  70.03  64.16  -3.841  -3.954  11.070   7.387    5.014  1.77307 123.126 413.561  -0.0933 0.87680   9.987   0.656 1          0
  39628347214401402 267.6604345  23.7955257  48.722492  23.420315 17.7040 16.9039 16.4477 16.5464 16.7589 16.7479 0.0763 -392.717 -4.000 0.001  57.80  60.81  53.33  -2.765  -4.743  16.196  11.284    6.433  1.42757 338.277 370.287  -0.3572 0.84852  42.824   3.509 1          0
  39628347226983455 268.4669591  23.8144985  49.025543  22.736835 17.3195 16.5881 16.1929 16.2882 16.4783 16.4906 0.0865  -49.221 -0.928 0.095  44.56  41.27  35.84  -3.769  -4.141  10.331   7.454    3.998  1.83573 171.570 412.640  -1.7571 0.24642   8.582   5.189 0          0
  39628348187477535 330.8795060  23.7535954  80.459084 -24.953306 18.0283 17.2420 16.7760 16.8210 16.9165 16.8600 0.0811 -206.605 -1.742 0.066  58.77  55.78  53.24   0.944  -1.845  16.410  15.763   -6.909  1.94496  48.948 336.702  -0.0939 0.97432  17.310   0.225 1          0
  39628348229421649 333.6795407  23.8184762  82.684761 -26.550440 19.1652 18.4636 18.1379 18.2368 18.4115 18.3685 0.0811 -172.783 -1.736 0.184  18.69  17.63  15.37   0.613  -0.638  28.134  25.465  -12.563  1.76992  51.773 290.535   0.3018 0.92458  29.159   1.143 1          0
  39628348506248112 351.7936547  23.8106529  99.216751 -35.150894 18.7985 18.0491 17.7157 17.8609 18.0709 18.0852 0.0398 -157.262 -0.612 0.097  32.44  30.84  24.66   1.159  -1.171  21.453  20.541  -12.323  2.13885  37.750 310.852   0.0089 0.98265  24.425   0.214 1          0
  39628351605835943 193.5162639  23.9269698 313.563629  86.744339 20.2016 19.5054 19.0846 19.1624 19.3135 19.3086 0.0162  -63.922 -3.161 0.384  14.85  13.39  11.65  -0.778  -0.395  60.600   6.208   60.517 -2.72819 132.954 431.309  -0.6769 0.46038  63.789  23.570 0          0
  39628351635195100 195.3527634  24.0688560 339.792999  86.203461 20.0758 19.2756 18.9486 19.1276 19.3533 19.3803 0.0224  -77.160 -3.952 0.032   7.83   6.83   5.42   0.023  -1.005  54.339   4.858   54.232 -2.88286 181.663 456.124   0.0286 0.43799  66.943  26.163 0          0
  39628351635196713 195.4331990  23.9948780 340.033691  86.100464 18.3073 17.6021 17.2083 17.2969 17.4443 17.4577 0.0235  -15.021 -2.063 0.083  20.10  20.27  18.39  -1.139  -2.011  22.247   6.752   22.213 -3.06499  34.058 422.754  -0.0192 0.91318  23.346   1.059 1          0
  39628351643584302 195.9500915  23.9965151 345.287262  85.807434 18.9403 18.2443 17.7825 17.8158 17.9439 17.9530 0.0188  169.312 -1.871 0.118  32.85  35.62  30.44  -1.143  -1.316  30.154   6.028   30.089 -3.04856 174.257 434.307   0.0263 0.92062  42.571   1.760 1          0
  39628352172066340 230.3659136  23.9795066  36.141468  56.139336 18.0305 17.3082 16.9142 17.0138 17.1887 17.2102 0.0458 -300.194 -1.857 0.141  34.85  33.11  30.65  -0.476  -2.401  17.598   5.788   14.614  1.61482 246.344 438.420  -0.0092 0.82636  29.640   2.818 1          0
  39628352604080010 258.4661912  24.0573707  45.856476  31.434134 17.7291 17.0370 16.7137 16.8365 17.0611 17.0646 0.0502 -319.800 -4.000 0.001  51.66  46.02  41.61  -2.717  -3.284  18.991  12.034    9.896  1.31022 256.117 363.765  -0.3854 0.67364  29.254   5.704 0          0
  39628352658604736 261.9657781  24.1072219  47.087284  28.422058 17.5794 16.8418 16.4565 16.5498 16.7155 16.7044 0.0605  -69.426 -1.606 0.068  54.38  48.71  42.67  -1.911  -0.745  13.550   8.728    6.450  1.57992 124.946 396.495  -0.0186 0.95989  12.849   0.263 1          0
  39628352675382399 263.0732698  24.0253537  47.375698  27.440050 18.0353 17.3160 16.8806 16.9451 17.0957 17.0790 0.0691 -193.305 -3.437 0.001  36.71  39.48  33.45  -0.673  -0.800  20.174  13.750    9.286  1.28034  80.632 350.331   0.9776 0.66749  16.638   3.318 0          0
  39628352679576468 263.3383591  24.0078140  47.447472  27.205801 17.5294 16.7802 16.3599 16.4474 16.6215 16.6066 0.0707  -84.816 -1.276 0.086  49.84  48.65  41.96  -3.118   0.090  12.199   8.038    5.579  1.67784 162.561 404.921   0.2536 0.84718  12.624   1.044 1          0
  39628352692165772 264.3966902  23.9519181  47.750919  26.275883 17.3480 16.5740 16.1175 16.1889 16.3323 16.3004 0.0927   38.447 -1.982 0.053  67.97  70.23  61.07  -3.440   1.374  11.522   7.749    5.104  1.73289 295.600 408.668  -0.0176 0.98148  22.901   0.214 1          0
  39628352696359474 264.6353879  24.0807370  47.967999  26.114044 18.3200 17.5944 17.1459 17.1907 17.3325 17.3095 0.1010 -304.198 -4.000 0.001  29.13  29.95  25.35  -1.290  -2.466  22.889  16.253   10.061  1.22057 196.861 333.677  -0.5584 0.73455  27.501   4.209 1          0
  39628353862371052 340.4273819  24.0768927  88.507942 -29.986586 17.8355 17.0533 16.6553 16.7733 16.9382 16.8895 0.0519   -7.943 -1.354 0.034  30.68  27.83  25.15   1.191  -2.040  14.519  14.848   -7.237  2.13190 204.323 342.647  -0.5615 0.66897  23.815   4.723 0          0
  39628353904316768 343.2500834  23.9016954  90.937080 -31.510906 18.1154 17.3673 16.9783 17.0688 17.2028 17.1444 0.0538 -150.181 -1.871 0.081  44.05  41.60  37.91   2.206  -0.314  18.413  17.845   -9.602  2.06668 145.279 324.486   0.8544 0.62807  23.400   5.346 0          0
  39628355946940520 116.3660291  24.1591847 196.177902  22.103334 18.9957 18.3145 17.5537 17.5364 17.6188 17.6445 0.0587   70.012 -0.737 0.092  28.04  28.89  27.74  -0.609  -0.468  23.371  29.605    8.867 -2.93637 212.587 276.712  -4.0041 0.06815  32.389  28.256 0          0
  39628355946943180 116.4934504  24.2284352 196.152802  22.236620 18.6553 17.9322 17.5392 17.6452 17.8274 17.8304 0.0649  182.576 -1.855 0.200  32.05  34.87  31.04  -0.759  -2.836  22.239  28.542    8.487 -2.93957 182.287 280.035   0.1725 0.54501  37.958  11.178 0          0
  39628355963718884 117.5244421  24.2132121 196.528900  23.110601 17.4160 16.6254 16.2284 16.3481 16.5029 16.4476 0.0727  153.253 -1.948 0.078  41.70  38.00  33.93  -0.137  -3.636  12.169  19.194    4.824 -2.97492  98.535 317.394  -0.2837 0.89695  21.713   1.180 1          0
  39628357138122072 194.0162676  24.1834271 322.683746  86.876076 20.3440 19.6812 19.2754 19.3445 19.4726 19.5043 0.0131  -32.600 -2.249 0.358   9.13   8.68   7.26   0.699  -1.092  61.784   5.750   61.706 -2.77872 372.556 439.088   0.1088 0.74717 413.876  59.891 1          0
  39628357716938552 231.9677993  24.3660992  37.397148  54.805614 20.2830 19.5184 19.1066 19.2160 19.3801 19.4072 0.0448 -102.876 -2.065 0.244  10.91  10.16   9.04  -0.547  -1.168  49.526  22.645   40.436  0.87189 125.743 301.548  -2.4992 0.46067  46.831  17.292 0          0
  39628357981180447 249.1691855  24.1278230  42.863880  39.564297 17.4034 16.6009 16.1671 16.2713 16.4243 16.3927 0.0534 -119.669 -2.515 0.048  81.82  78.35  71.18  -4.113  -1.776  13.292   7.003    8.468  1.66778 113.769 419.018   0.3550 0.57832  11.401   3.046 0          0
  39628358077646128 255.2843324  24.3071047  45.085621  34.274586 18.0418 17.3097 16.8789 16.9607 17.1050 17.0769 0.0496   50.241 -1.577 0.076  42.09  40.78  38.09  -0.477  -2.029  17.201  10.235    9.682  1.38900 232.897 380.228  -0.7146 0.51328  21.787   7.007 0          0
  39628358094424646 256.4430217  24.1516631  45.289425  33.220127 18.3568 17.5862 17.1883 17.2662 17.4036 17.3953 0.0398 -207.267 -1.734 0.122  33.76  32.06  30.48  -2.047  -0.717  20.777  12.998   11.372  1.25419  97.644 355.982   0.9867 0.58976  17.406   4.492 0          0
  39628358182503313 262.0930349  24.2610611  47.295586  28.362358 18.8287 18.0785 17.7238 17.8595 18.0661 18.0654 0.0583  -94.846 -2.446 0.003  24.44  22.78  19.77  -1.275  -1.385  25.260  17.730   11.982  1.17134  90.413 325.120  -1.1343 0.74614  22.379   3.253 1          0
  39628358207672938 263.8969901  24.1708847  47.810528  26.779165 18.0093 17.2913 16.8627 16.8936 17.0219 17.0164 0.0845 -104.017 -1.951 0.065  38.07  38.60  33.29  -2.365  -2.760  17.112  11.507    7.705  1.38999 141.095 368.308  -2.1626 0.38834  13.964   6.152 0          0
  39628359260440377 332.4431760  24.3100608  82.059868 -25.454695 18.7386 17.9542 17.5455 17.6571 17.8488 17.8746 0.0763 -257.125 -0.754 0.233  16.49  14.91  12.12   0.350  -1.029  19.136  18.083   -8.210  1.89989  46.369 323.195  -0.0135 0.98772  20.914   0.129 1          0
  39628360137051768  29.8696657  24.3863531 142.143982 -35.934093 19.1032 18.3628 17.9656 18.0556 18.1805 18.1637 0.0971 -147.555 -2.500 0.130  18.54  19.40  18.00   0.570  -0.283  28.218  29.797  -16.493  2.65166 145.882 276.128  -1.3865 0.41129  35.296  14.724 0          0
  39628361487615192 118.0480395  24.4684716 196.450104  23.646795 19.2509 18.4999 18.2594 18.4131 18.6308 18.6153 0.0685   40.042 -3.456 0.000  17.00  15.59  12.89  -0.194  -0.617  34.466  39.480   13.922 -2.91315 153.755 251.367  -4.0414 0.31495  42.258  22.015 0          0
  39628362649439890 194.1596025  24.5884615 327.951324  87.203766 18.0102 17.3575 16.8901 16.9134 16.9980 16.9900 0.0098  -32.738 -1.354 0.065  28.24  28.70  27.52  -1.298  -2.614  20.022   7.350   20.017 -3.07101  63.184 414.082   0.5736 0.83499  21.874   1.967 1          0
  39628362657825702 194.5995243  24.5767815 334.853973  87.006454 18.2731 17.5332 17.1197 17.2162 17.3812 17.4187 0.0102  -13.878 -2.163 0.073  32.32  30.32  26.70  -2.558  -2.299  21.897   7.136   21.885 -3.07344 126.091 417.098   1.1306 0.43035  23.127   9.211 0          0
  39628362662024119 195.0807204  24.4382470 340.053192  86.648102 17.7795 16.9923 16.6771 16.8373 17.0451 17.0791 0.0163 -110.802 -1.867 0.105  31.31  29.88  25.55  -1.119  -0.960  15.905   7.303   15.896 -3.09813 176.058 414.741  -1.3531 0.39208  20.185   8.815 0          0
  39628363253420478 233.7485401  24.5709171  38.360596  53.272976 20.1302 19.3155 18.7964 18.8231 18.9154 18.9136 0.0614   60.826 -2.802 0.332   7.93   8.61   7.84  -1.031  -1.017  49.430  23.740   39.580  0.88314 201.398 297.094  -0.6642 0.63221  67.699  15.255 0          0
  39628363366668103 241.1867747  24.5737879  40.843616  46.699177 17.6319 16.8290 16.3718 16.4690 16.6210 16.5800 0.0750  108.532 -1.998 0.052  42.94  46.15  41.89  -3.397  -0.258  13.218   6.076    9.623  1.79109 269.004 433.502  -0.1304 0.93705  24.533   0.797 1          0
  39628363505079301 250.2066455  24.5424100  43.715534  38.770901 19.0390 18.1983 17.5424 17.5096 17.5808 17.5702 0.0605 -250.887 -1.588 0.138  26.01  28.28  26.40  -1.141  -1.442  25.782  15.278   16.129  1.14148 115.272 339.806  -0.0906 0.96373  25.611   0.473 1          0
  39628363588963073 255.5713098  24.3828107  45.267059  34.047535 16.8747 16.1576 15.8359 15.9850 16.2267 16.2758 0.0500 -124.296 -1.239 0.037  71.84  69.40  60.18  -1.370  -3.050   9.201   6.111    5.159  2.05252  87.261 432.906  -0.9975 0.65081   8.016   1.696 0          0
  39628363706401921 263.1831744  24.4257277  47.838917  27.477423 17.4455 16.7050 16.2321 16.2826 16.3970 16.3839 0.0716   -3.466 -1.458 0.042  52.53  53.22  47.94  -3.263  -0.590  12.471   8.237    5.756  1.66430 200.508 402.419  -0.2078 0.84634  14.830   1.234 1          0
  39628363706403061 263.2248063  24.5175520  47.950695  27.471746 18.6181 17.9197 17.6452 17.8037 18.0374 18.0857 0.0785 -281.193 -4.000 0.000  23.92  21.39  17.32  -0.899  -1.581  26.517  19.044   12.214  1.16149 134.664 318.157  -0.3217 0.86130  27.039   2.015 1          0
  39628363815452911 270.2779547  24.5434349  50.397327  21.454138 19.3927 18.7084 18.1964 18.2084 18.2681 18.2120 0.0911  -74.274 -1.676 0.180  13.55  14.98  13.43  -0.677  -0.812  32.045  25.404   11.693  1.13032 113.253 290.758  -0.2988 0.88658  31.609   1.900 1          0
  39628364754982983 331.9991398  24.5096581  81.858109 -25.042345 17.8781 17.1106 16.7111 16.8147 16.9733 16.9758 0.0834 -196.094 -2.147 0.072  48.36  47.84  43.27   1.086  -1.799  15.262  15.055   -6.444  2.00022  45.448 341.269  -0.0677 0.96882  16.504   0.261 1          0
  39628365283463814   6.5861054  24.7543492 115.720749 -37.765789 17.9083 17.2212 16.8446 16.9338 17.1066 17.1147 0.0344 -373.982 -1.778 0.068  36.13  34.36  32.54   1.046  -1.556  17.496  18.922  -10.679  2.42272 213.716 318.780   0.0958 0.93399  34.919   1.192 1          0
  39628369058333452 253.6797272  24.7828785  45.120918  35.809490 19.1078 18.3767 18.0110 18.1644 18.4036 18.4389 0.0716 -123.621 -2.578 0.626  15.02  14.54  10.45  -1.359  -0.890  27.421  17.461   16.025  1.12544  46.137 326.620   0.0319 0.94440  24.023   0.687 1          0
  39628369058335304 253.7602502  24.6834673  45.029423  35.710903 18.2285 17.5244 17.3166 17.5393 17.8415 17.9195 0.0561  -99.910 -2.468 0.242  33.17  28.29  24.47  -0.843  -2.035  18.707  11.045   10.913  1.33756 101.111 372.464  -1.0321 0.57955  15.619   4.158 0          0
  39628369108666093 257.0137616  24.7194576  46.122440  32.896149 19.8872 19.0985 18.6513 18.7263 18.9104 18.9096 0.0506 -131.610 -2.589 0.011  11.85  11.72   9.76  -0.896  -1.340  42.270  30.415   22.916  0.99940 151.798 274.273 -12.1043 0.31981  38.110  19.641 0          0
  39628369179969338 261.6873491  24.6914203  47.624020  28.850616 18.5048 17.7483 17.3182 17.4088 17.5599 17.5169 0.0678 -273.583 -1.227 0.092  38.62  37.44  32.61  -1.993  -1.761  19.248  12.853    9.280  1.32107 122.191 357.112   0.0228 0.90429  18.199   0.915 1          0
  39628369179970356 261.7274914  24.6762875  47.620972  28.811218 20.5991 19.7218 19.3255 19.4744 19.6767 19.6356 0.0689 -304.397 -1.760 0.397   6.90   5.57   4.98  -0.531  -0.188  47.644  36.749   22.911  0.99575 155.548 257.541   0.7964 0.66140  53.236  10.850 0          0
  39628369221913589 264.4682013  24.8300041  48.699188  26.507696 17.6969 16.9485 16.4821 16.5348 16.6346 16.5646 0.0828 -351.445 -1.592 0.115  44.70  45.82  42.90  -1.212  -3.899  13.941   9.372    6.222  1.56655 228.775 389.212  -0.0483 0.96987  19.295   0.295 1          0
  39628369268056035 267.5964018  24.6962483  49.621449  23.789326 18.0959 17.3318 16.8735 16.9164 17.0040 16.9451 0.0685 -411.510 -2.597 0.019  40.90  44.69  41.55  -0.946  -1.937  19.480  13.987    7.849  1.32840 240.228 348.613   0.1739 0.90143  29.272   1.517 1          0
  39628369284828928 268.6042502  24.7970813  50.071205  22.966221 18.5803 17.9214 17.3844 17.4754 17.6415 17.6673 0.0725  -74.584 -0.776 0.078  32.04  32.85  29.88  -1.599  -0.408  18.524  13.366    7.221  1.36317 136.619 353.173   0.1396 0.92775  18.254   0.684 1          0
  39628370949966799  17.7871400  24.9742844 128.578262 -37.681271 17.7515 17.0513 16.5916 16.6445 16.7523 16.7139 0.0520 -240.583 -1.645 0.033  76.06  81.71  75.28   1.563  -1.697  15.757  18.745   -9.591  2.59466 105.723 319.692  -0.0610 0.97600  23.570   0.286 1          0
  39628372426363359 114.7074332  24.8875588 194.864929  20.956244 18.8285 18.1621 17.6398 17.6328 17.7127 17.6950 0.0498   82.142 -2.073 0.037  29.98  32.50  29.72   0.927  -2.069  28.451  34.543   10.262 -2.94297  88.441 262.946   1.3403 0.63798  36.105   7.980 0          0
  39628373365888318 176.4095601  24.9431956 217.652695  75.070038 18.8251 18.1016 17.5263 17.4922 17.5225 17.4873 0.0222  127.023 -1.385 0.059  34.37  35.53  31.33  -1.270  -1.953  28.158  14.575   27.243 -2.83264 117.438 344.498   0.5982 0.75766  34.633   4.775 1          0
  39628373634319579 193.8351109  25.1054821 326.564697  87.795715 18.2514 17.5057 17.0800 17.1770 17.3519 17.3711 0.0140  -54.146 -1.594 0.096  37.97  36.42  31.06  -1.452  -2.292  19.926   7.532   19.930 -3.08549  54.972 411.579   0.1900 0.94529  21.983   0.618 1          0
  39628374338963342 240.1029275  25.0405782  41.163200  47.766289 17.8272 17.1004 16.7427 16.8714 17.0796 17.0701 0.0613 -125.369 -4.000 0.000  40.65  37.06  33.23  -1.776  -1.277  18.887   8.470   13.981  1.40680  29.061 399.572   2.2062 0.88022  16.449   1.048 1          0
  39628374418655341 245.3311437  24.9405128  42.671280  43.146080 17.5812 16.8939 16.5823 16.7227 16.9535 16.9962 0.0653 -181.918 -2.059 0.169  56.27  51.10  43.63   1.788  -2.826  13.835   6.884    9.463  1.68201 280.098 420.765  -0.4246 0.41746  22.551   9.268 0          0
  39628374489960156 250.0989270  25.0808912  44.346958  39.011707 19.8771 19.1312 18.7667 18.8889 19.0791 19.1297 0.0489 -183.075 -1.421 0.296  14.45  12.68   9.05  -0.709  -0.886  38.186  24.514   24.004  1.00851  51.518 294.083  -0.3928 0.91658  35.140   1.529 1          0
  39628374548679334 253.8913785  25.1174583  45.583519  35.720783 18.3618 17.7232 17.2776 17.2930 17.3654 17.3392 0.0522  -61.691 -1.708 0.065  39.99  42.45  42.08  -1.716  -0.752  22.813  14.069   13.307  1.22365 111.730 348.033   0.0967 0.90914  21.820   1.038 1          0
  39628374557070392 254.5456266  24.9136756  45.551693  35.094398 17.8029 17.0957 16.6949 16.7713 16.8943 16.8253 0.0459 -263.186 -1.120 0.034  49.77  49.61  50.63  -1.260  -2.426  15.455   9.052    8.884  1.49697 129.168 392.769   0.0629 0.93715  15.001   0.487 1          0
  39628374720646725 265.1679799  25.0374562  49.151901  25.977772 17.8274 16.9953 16.5298 16.6277 16.7817 16.7663 0.0574 -204.258 -2.229 0.103  38.42  37.30  33.39   1.719  -3.339  15.148  10.326    6.633  1.50165 277.531 379.325  -0.3203 0.34281  21.826  10.682 0          0
  39628374750010011 267.1772059  25.0484238  49.840488  24.267490 19.6358 18.8519 18.4626 18.5734 18.7428 18.7096 0.0751 -181.044 -2.141 0.351  16.14  16.86  14.25  -0.931   0.018  34.431  26.853   14.120  1.10467 121.781 285.623   1.5877 0.48204  30.639  10.708 0          0
  39628374787753339 269.4867996  24.9998306  50.581436  22.287886 18.0330 17.2674 16.8980 17.0159 17.1865 17.1757 0.0849  -57.959 -3.231 0.231  30.28  28.11  25.95  -1.662  -0.686  18.273  13.307    6.924  1.37847 141.748 353.619  -0.0957 0.94927  18.276   0.476 1          0
  39628375668561335 327.4842631  25.0273366  78.886292 -21.936382 17.8836 17.0816 16.7003 16.7906 16.9550 16.9369 0.0696 -179.359 -2.415 0.007  50.12  46.98  43.49   1.280  -0.860  16.215  15.691   -6.044  1.91711  77.299 337.158   0.5136 0.85614  17.675   1.370 1          0
  39628375718888446 330.5950382  25.0789462  81.197784 -23.782457 19.6386 18.8912 18.5146 18.6348 18.8331 18.8355 0.0658 -201.302 -0.226 0.099  19.50  17.69  15.22  -0.892  -1.720  28.685  26.281  -11.557  1.73216 220.961 287.610  -4.4871 0.14447  33.064  24.716 0          0
  39628375895053764 342.3851684  25.0801138  90.865311 -30.095154 19.3145 18.5140 18.0233 18.0563 18.1632 18.1132 0.1662 -222.344 -4.000 0.000  11.98  12.79  11.39   1.106  -0.992  30.382  27.668  -15.213  1.88859  88.610 282.875   0.8578 0.62457  31.628   7.309 0          0
  39628379103692676 193.3810567  25.1499348 316.363495  87.967033 17.8667 17.1325 16.7379 16.8382 17.0145 17.0150 0.0126  -62.667 -1.668 0.092  51.47  48.54  42.91  -1.397  -3.047  17.156   7.738   17.165 -3.08728  84.033 408.823   0.3131 0.89144  20.195   1.159 1          0
  39628379120473094 194.6240406  25.3324915 344.719604  87.606300 18.4409 17.6510 17.2218 17.3135 17.4740 17.4814 0.0130   20.956 -1.815 0.067  40.34  37.18  33.22   0.116  -1.688  22.110   7.267   22.110 -3.10809 162.458 415.235  -0.7909 0.27311  23.448  13.388 0          0
  39628379145636669 196.1875916  25.2010481   0.845270  86.445450 20.2061 19.5190 19.1527 19.2590 19.4578 19.4861 0.0125 -116.409 -1.146 0.424  15.08  13.10  10.37  -0.062  -1.354  48.455   5.084   48.375  3.13289 207.441 451.546   0.0856 0.51782  70.170  22.291 0          0
  39628379611206771 226.9288159  25.1479441  37.025330  59.443108 18.3437 17.6924 17.2069 17.2014 17.2483 17.1861 0.0489 -138.085 -2.244 0.040  41.10  40.61  38.53  -1.693  -1.995  24.281   7.625   20.905  1.34618  91.770 410.323  -0.3842 0.72337  23.295   3.739 1          0
  39628379699284872 232.5968872  25.2387197  39.082405  54.437378 18.6670 17.9681 17.5057 17.5335 17.6343 17.6192 0.0466  -53.560 -2.098 0.083  24.77  24.86  22.94  -2.196  -1.643  26.046  10.207   21.179  1.21009 127.784 380.504  -0.3154 0.49587  24.411   8.227 0          0
  39628379816726566 240.4390031  25.1501451  41.426834  47.495975 17.3339 16.6478 16.3911 16.5806 16.8778 16.9701 0.0588 -256.536 -4.000 0.001  45.63  41.91  35.25  -1.342  -3.211  14.640   6.590   10.795  1.68730 170.077 425.232  -0.0654 0.96079  17.253   0.345 1          0
  39628379871250261 243.8821559  25.3069878  42.712543  44.507874 18.3431 17.6586 17.4112 17.5892 17.8466 17.9053 0.0598  -45.868 -4.000 0.001  27.41  24.53  20.31  -1.937  -1.777  24.170  12.528   16.932  1.20354 126.120 359.701  -0.8846 0.56699  22.432   6.199 0          0
  39628379917391474 247.0845639  25.3307983  43.728111  41.709541 18.2271 17.5597 17.0873 17.0815 17.1310 17.0966 0.0399 -272.699 -2.960 0.063  41.27  43.79  39.76  -1.165  -2.286  25.282  14.147   16.808  1.17370 193.828 347.477  -0.5500 0.73002  31.411   4.902 1          0
  39628379925780557 247.6199539  25.3021053  43.855865  41.234264 18.4113 17.6442 17.2837 17.4155 17.6077 17.5885 0.0323 -152.533 -2.765 0.115  48.19  41.76  39.71  -2.399  -1.111  22.943  12.693   15.112  1.22776 110.577 358.373   0.2037 0.51410  19.793   6.352 0          0
  39628379934167166 248.0866064  25.2693130  43.957855  40.818104 18.1000 17.3479 16.9099 16.9885 17.1541 17.1719 0.0323 -274.420 -1.890 0.091  42.53  42.91  38.32  -1.094  -2.795  18.555   9.936   12.124  1.37543 182.891 383.249  -0.2858 0.86624  22.139   1.587 1          0
  39628379950941312 249.0747163  25.1749332  44.144627  39.930565 18.7088 17.9083 17.4151 17.4917 17.6389 17.6324 0.0338 -150.603 -1.718 0.005  34.34  31.43  29.10  -1.544  -1.858  23.219  13.228   14.892  1.21528  75.175 354.218  -1.7236 0.71322  20.118   3.368 1          0
  39628379963526980 250.0446062  25.1562543  44.423458  39.079300 17.2311 16.4389 16.0254 16.1472 16.3383 16.3506 0.0484  -24.357 -1.778 0.000  66.67  64.27  57.60  -3.807   0.283  11.232   6.411    7.086  1.88231 197.601 428.025   0.1205 0.92538  14.490   0.562 1          0
  39628379997080900 252.2077522  25.1729918  45.120205  37.199642 18.4036 17.6332 17.1925 17.2681 17.4446 17.4712 0.0723 -114.315 -1.976 0.146  22.54  21.26  19.04  -1.616  -1.194  19.326  11.233   11.678  1.32971  41.276 370.753   0.0722 0.96937  16.676   0.259 1          0
  39628380009663883 253.0663843  25.3685714  45.623257  36.507458 18.4714 17.7367 17.2071 17.2083 17.2551 17.2158 0.0492  -50.805 -1.426 0.060  35.26  37.18  39.52  -1.400  -1.326  22.159  13.430   13.172  1.24648 102.889 352.691  -0.5121 0.83122  20.612   1.900 1          0
  39628380097745230 258.8970457  25.1596974  47.226761  31.400896 18.6906 17.9372 17.5733 17.7037 17.8867 17.8783 0.0427 -312.187 -3.104 0.332  30.68  30.14  26.01  -0.645  -2.140  26.709  18.260   13.898  1.15910 215.795 322.242  -0.4810 0.71361  35.891   5.998 1          0
  39628380240350112 268.1498123  25.1931933  50.319714  23.490051 18.5433 17.8404 17.2395 17.3005 17.4281 17.4398 0.0613 -127.589 -0.052 0.073  26.24  28.91  28.40   0.409  -4.748  17.233  12.311    6.864  1.41593 318.494 361.461  -1.2790 0.44360  34.322  13.228 0          0
  39628381200845172 331.3958874  25.1415125  81.845428 -24.206364 18.0530 17.2958 16.8820 16.9776 17.1435 17.1307 0.0804   16.155 -2.723 0.126  29.73  27.13  24.20   0.654  -1.246  17.683  17.035   -7.236  1.92701 236.508 329.043  -0.4923 0.75256  31.956   4.512 1          0
  39628381238593923 333.8773401  25.2149328  83.812172 -25.572279 17.3829 16.6994 16.3482 16.4095 16.4967 16.4432 0.0713 -162.778 -1.250 0.034  51.17  54.82  51.21   1.137  -1.066  13.019  13.591   -5.602  2.10828  64.499 351.495  -0.1962 0.95798  15.336   0.329 1          0
  39628381532194378 353.1754372  25.3627935 101.343086 -34.186687 19.7037 19.0255 18.5482 18.5713 18.6788 18.6735 0.0540 -153.744 -1.633 0.199  13.82  15.45  14.99   0.778  -0.376  39.340  35.116  -22.067  2.00166  66.429 261.504   0.6776 0.82029  42.682   4.214 1          0
  39628384648564215 198.6872159  25.5412692  17.338442  84.542000 19.1110 18.3876 18.0740 18.2310 18.4725 18.4645 0.0120 -192.804 -1.139 0.213  14.53  13.11  10.92  -2.043  -0.704  27.741   5.676   27.630  3.00262 234.403 440.408   0.0619 0.40819  43.007  18.074 0          0
  39628384749228607 205.4216148  25.4078178  27.072226  78.609604 18.2931 17.4996 16.9531 16.9996 17.1116 17.0948 0.0101  198.316 -2.312 0.117  36.86  34.55  33.04  -2.905  -1.586  22.049   4.715   21.626  2.70776 272.568 459.129   0.3165 0.85043  49.255   3.981 1          0
  39628385428704761 250.1507341  25.5979448  45.004944  39.103828 20.9943 20.2568 19.6868 19.7081 19.7986 19.8305 0.0463 -121.810 -0.967 1.010   4.37   5.03   3.62  -1.237  -0.632  63.847  44.186   40.202  0.91561 235.190 241.862  -0.4897 0.17819  83.732  58.404 0          0
  39628385462255872 252.1767297  25.4115494  45.398727  37.292046 17.8482 17.0634 16.5851 16.6566 16.7984 16.7959 0.0591  -38.411 -2.241 0.047  68.53  67.67  63.24   1.191  -1.721  15.899   9.033    9.631  1.49368 261.102 392.986  -0.4056 0.25707  20.413  12.064 0          0
  39628385479033527 253.3067840  25.5743558  45.943573  36.355694 19.4561 18.6249 18.1719 18.2597 18.4194 18.3805 0.0506  -43.950 -2.327 0.152  22.11  20.57  19.87  -0.985  -0.698  33.225  21.884   19.669  1.07315 111.853 304.794  -0.0801 0.96639  33.548   0.573 1          0
  39628385667781171 265.8435955  25.4807290  49.841499  25.548666 19.2239 18.5022 18.1356 18.2403 18.4082 18.3794 0.0643 -185.922 -1.546 0.195  13.15  14.58  12.09  -1.271  -1.407  28.660  21.511   12.339  1.16473  91.929 306.432  -1.8660 0.63925  25.031   5.509 0          0
  39628385701331272 267.9310321  25.3919997  50.449242  23.744152 18.3665 17.6065 17.2062 17.2136 17.2658 17.1735 0.0732 -205.077 -1.489 0.041  30.97  29.81  29.01  -1.250  -0.619  20.924  15.302    8.415  1.30584  55.848 339.649   3.7183 0.75526  17.508   2.441 1          0
  39628385701337635 268.1203732  25.4175641  50.539509  23.592262 18.6159 17.8539 17.4221 17.4944 17.6358 17.6068 0.0772  -87.926 -2.196 0.109  31.25  33.02  29.48  -1.067  -0.616  22.298  16.491    8.912  1.27547 107.621 332.241   0.0981 0.94335  21.085   0.615 1          0
  39628386716358519 335.0711697  25.5855857  85.010178 -25.941328 18.5446 17.8267 17.4547 17.5501 17.7449 17.7876 0.0675 -412.068 -1.782 0.044  38.71  35.30  29.63  -1.552  -1.341  21.071  19.991   -9.201  1.90647 294.356 313.460  -0.4723 0.76186  53.757   7.266 1          0
  39628386733131117 336.0010856  25.4641248  85.676041 -26.543194 17.2128 16.4385 16.1127 16.2547 16.4454 16.4098 0.0624 -369.127 -1.907 0.037  69.87  63.07  57.22  -0.054  -3.634  11.324  12.557   -5.042  2.20683 193.734 359.464   0.0753 0.93585  19.702   0.653 1          0
  39628387542635310  29.6140628  25.8296407 141.315079 -34.638371 21.4013 20.5208 19.7636 19.7569 19.7919 19.7816 0.1003 -242.848 -1.437 0.479   4.69   5.05   5.03   0.876  -0.523  64.753  59.983  -36.679  2.55304 168.187 217.287   0.9159 0.58729  90.257  23.468 0          0
  39628388905784409 119.6066638  25.7006220 195.703506  25.393042 17.4371 16.7047 16.2629 16.3461 16.4723 16.4476 0.0394  -49.241 -1.776 0.062  60.06  58.96  59.34  -2.763  -3.683  13.695  20.382    5.924 -2.97655 247.612 311.595  -0.2874 0.25179  30.277  18.097 0          0
  39628390092769472 197.8662319  25.7851067  17.377499  85.321129 18.3632 17.6412 17.1809 17.2500 17.3595 17.3242 0.0117  -32.929 -1.539 0.062  44.86  40.88  42.44  -1.344  -1.946  22.185   6.450   22.128  3.05770  23.344 427.420   0.1198 0.97883  23.089   0.247 1          0
  39628390935823431 253.4414778  25.6310763  46.052742  36.254539 17.9064 17.1411 16.7379 16.8512 17.0329 17.0181 0.0569 -168.618 -3.844 0.020  57.73  53.12  50.73  -2.996  -3.021  19.253  11.475   11.379  1.34280 198.151 368.585  -0.7885 0.24540  18.261  11.064 0          0
  39628391011320476 258.3979204  25.7415459  47.720562  32.005188 18.3108 17.6046 17.2032 17.2791 17.4526 17.4843 0.0346 -346.300 -2.335 0.044  38.25  36.64  32.92  -1.043  -1.361  22.068  14.531   11.685  1.26249 183.978 344.800   0.2561 0.86980  26.490   1.845 1          0
  39628391049072032 260.9945988  25.8162365  48.624142  29.797958 18.1971 17.5313 17.1129 17.1344 17.2136 17.1824 0.0580 -239.620 -2.049 0.016  25.67  25.21  25.07  -1.681  -1.583  21.448  14.561   10.648  1.28397  89.826 344.592  -0.2023 0.89076  19.356   1.118 1          0
  39628391053266679 261.2758908  25.6337910  48.514278  29.500656 18.1466 17.4583 16.9777 17.0264 17.1331 17.0995 0.0656 -227.198 -1.805 0.084  33.97  39.11  35.20   0.656  -2.485  18.611  12.398    9.158  1.36420 221.354 360.753  -0.2789 0.33935  20.500  10.112 0          0
  39628391086822975 263.5897202  25.6924655  49.324615  27.539499 18.1588 17.4324 17.1201 17.2659 17.4787 17.4719 0.0656 -208.930 -1.498 0.186  43.87  38.79  34.18  -0.867  -1.501  16.826  11.419    7.776  1.43604  66.390 369.084   0.2196 0.84373  14.033   1.189 1          0
  39628391086823195 263.5992185  25.7085105  49.344845  27.536520 18.2438 17.5647 17.2664 17.4416 17.7042 17.7446 0.0654  -52.634 -1.240 0.069  39.69  35.74  29.12  -1.666  -1.011  16.632  11.278    7.686  1.44475 128.871 370.347  -0.2329 0.87564  16.102   1.068 1          0
  39628391107792964 264.8893520  25.8293903  49.893547  26.475632 18.6043 17.8612 17.3292 17.3314 17.3970 17.3432 0.0629 -118.948 -2.343 0.094  19.56  23.84  20.79  -1.365  -1.044  24.695  17.959   10.994  1.22673  70.270 323.864  -0.5105 0.85900  21.743   1.649 1          0
  39628391137150721 266.7264606  25.8361337  50.504822  24.916538 17.7170 16.9531 16.5728 16.6941 16.8858 16.8969 0.0864 -178.695 -1.139 0.076  55.62  58.23  50.84  -2.102  -3.614  12.360   8.716    5.210  1.69358  99.413 396.642  -1.2204 0.67769  10.637   2.043 0          0
  39628391158124685 268.1924896  25.7752659  50.930637  23.653606 19.1941 18.4768 18.0140 18.0594 18.1817 18.1487 0.0890 -169.665 -1.090 0.106  28.23  26.87  22.84  -1.298  -0.720  26.119  19.814   10.462  1.21534  50.891 314.322   0.1438 0.91013  22.640   1.065 1          0
  39628392168951435 334.9677291  25.6451763  84.967972 -25.837358 17.2743 16.5610 16.1797 16.2804 16.4566 16.4397 0.0709 -250.861 -1.391 0.071  78.80  73.71  65.49   1.878  -1.870  11.249  12.470   -4.884  2.19957  50.318 360.165   3.0877 0.79189  13.404   1.557 1          0
  39628392185728608 336.0730062  25.6392226  85.850861 -26.441261 19.3642 18.6949 18.4214 18.5802 18.7911 18.7761 0.0603 -136.463  0.057 0.118  14.03  12.67  11.10   0.468  -1.465  26.118  24.226  -11.613  1.84446 116.979 295.192  -0.7089 0.60247  28.230   7.003 0          0
  39628395482448225 194.1831437  26.0012330 349.640259  88.365448 18.4507 17.7208 17.3181 17.4107 17.6050 17.6263 0.0110 -162.267 -2.275 0.263  36.35  37.14  30.24  -0.065  -1.370  23.828   7.482   23.837 -3.12525 212.807 412.257  -0.6188 0.67324  38.238   7.467 0          0
  39628396174510023 240.0992452  26.1249063  42.737984  48.012676 19.0667 18.3381 17.9718 18.0819 18.2696 18.2440 0.0548 -120.000 -1.772 0.108  23.33  20.09  18.80  -0.330  -1.999  27.368  13.504   20.329  1.16839 166.465 352.144  -1.1614 0.30708  25.472  13.503 0          0
  39628396229038232 243.8320686  25.9619872  43.591312  44.707024 18.3579 17.6113 17.1633 17.2341 17.3726 17.3628 0.0492 -244.964 -1.291 0.111  31.26  31.72  27.72  -1.708  -2.143  19.250   9.591   13.537  1.38910 127.025 386.856  -0.0388 0.97176  19.722   0.282 1          0
  39628396459727197 259.1542651  25.9384687  48.178761  31.413401 18.7120 17.9895 17.6416 17.7654 17.9417 17.9144 0.0354 -245.185 -2.123 0.130  24.41  22.50  21.57  -0.877  -1.166  25.490  17.403   13.270  1.19858  85.491 326.944   0.0708 0.94972  23.504   0.606 1          0
  39628396497472934 261.5017385  26.0196704  49.007881  29.426287 18.7907 18.0752 17.7204 17.8214 18.0025 18.0008 0.0524  -17.101 -1.842 0.266  24.51  22.78  18.88  -2.389   0.253  24.952  17.494   12.244  1.21601 262.326 326.435   0.2835 0.61781  40.850   9.650 0          0
  39628396531024369 263.6302957  26.1026912  49.776508  27.635437 18.1197 17.4048 17.0763 17.2224 17.4434 17.4442 0.0605 -273.930 -0.847 0.097  44.16  42.01  34.09  -1.387  -2.175  15.491  10.500    7.184  1.50689 109.664 377.619   0.1171 0.91995  14.442   0.602 1          0
  39628396572968711 266.4467528  25.9861064  50.568623  25.203676 18.8061 18.1133 17.6775 17.7252 17.8396 17.8173 0.0776 -127.231 -1.664 0.175  25.87  31.16  27.71  -1.398  -0.820  24.506  18.114   10.421  1.23904  70.865 323.027  -0.1237 0.94535  21.736   0.611 1          0
  39628396577161610 266.6767104  26.1133953  50.776882  25.050926 17.7861 17.0640 16.7724 16.9289 17.1532 17.1932 0.0785 -310.104 -2.189 0.196  35.16  34.65  28.97   0.183  -3.803  14.753  10.357    6.246  1.54595 240.420 379.014  -0.2350 0.64898  20.414   4.346 0          0
  39628397567021688 332.4371099  25.9510238  83.204735 -24.184616 17.4229 16.6556 16.2186 16.2854 16.4103 16.3712 0.0833 -429.552 -2.095 0.058  71.09  67.53  64.06  -0.205  -1.492  12.675  13.372   -5.175  2.10904 219.667 353.127   0.3096 0.79643  22.762   2.579 1          0
  39628397583798863 333.5321090  26.0785557  84.134827 -24.702003 18.6116 17.7975 17.3978 17.4957 17.6597 17.6335 0.0927 -235.019 -0.280 0.142  23.51  22.61  19.71   0.710  -0.718  16.820  16.599   -7.012  1.98407  39.442 331.598   0.5467 0.90469  18.052   0.903 1          0
  39628397646712734 337.7165205  26.0017854  87.431572 -27.013031 19.2994 18.5794 18.3304 18.4698 18.6861 18.6979 0.0534 -376.883 -3.595 0.001  19.05  18.94  15.87   0.125   0.013  37.820  34.329  -17.161  1.76852 194.774 263.494   0.2077 0.64434  54.222  11.728 0          0
  39628399706114208 114.1511229  26.3709638 193.189072  21.018393 18.1205 17.3423 17.0015 17.1648 17.3850 17.3804 0.0405   50.498 -2.657 0.138  30.42  27.78  26.01   1.053  -2.612  18.790  25.585    6.804 -2.98453  41.235 290.097   0.3302 0.92284  26.620   1.068 1          0
  39628399978744114 132.2621939  26.2558604 199.060074  36.411030 17.7984 17.0397 16.6246 16.7341 16.9230 16.9552 0.0381  185.429 -2.537 0.024  38.21  36.47  32.68  -1.290  -4.089  16.586  21.253    9.898 -2.93503 177.319 307.584   0.4671 0.60666  29.986   7.341 0          0
  39628401115403311 207.8127226  26.3485928  32.988850  76.630852 20.3075 19.4970 19.1394 19.2973 19.5127 19.5052 0.0129  191.357 -3.956 1.974   7.65   7.06   5.57  -0.886  -0.401  61.963   8.748   60.274  1.10105 260.486 396.259   0.2735 0.85824 149.579  11.411 1          0
  39628401685827426 245.5885089  26.1797436  44.397160  43.223701 17.5715 16.8298 16.4573 16.5790 16.7949 16.8348 0.0453  -33.403 -2.022 0.046  55.09  51.72  45.06  -2.205  -1.109  13.935   7.165    9.546  1.70101 120.616 416.684  -0.1741 0.92716  13.902   0.525 1          0
  39628401803265405 253.2358364  26.1665000  46.630611  36.578041 19.2419 18.5314 18.1349 18.2198 18.4080 18.4989 0.0568 -248.810 -2.700 0.176  19.82  18.37  17.52  -1.984  -1.667  32.930  21.669   19.599  1.09116 233.163 305.736  -0.6505 0.37209  42.781  19.578 0          0
  39628401807461428 253.5767869  26.1351326  46.695377  36.274834 18.0922 17.4206 16.9533 16.9738 17.0637 17.0520 0.0469 -133.042 -1.922 0.030  42.28  43.64  43.61   0.427  -1.995  20.048  12.116   11.855  1.32860 196.653 363.082  -0.4206 0.13011  17.381  13.379 0          0
  39628401950064687 262.9062337  26.2570234  49.711205  28.300800 18.8891 18.1038 17.6447 17.7204 17.8499 17.8378 0.0544  -69.322 -2.029 0.066  35.30  34.68  31.00  -1.038  -0.677  25.740  18.461   12.187  1.21237 111.412 321.179  -0.0120 0.96969  25.215   0.388 1          0
  39628402004595520 266.6860521  26.1600689  50.828564  25.058475 17.4428 16.6601 16.3202 16.4976 16.7262 16.7270 0.0758  -99.231 -4.000 0.001  45.11  43.85  37.40  -1.687  -0.513  14.364  10.088    6.084  1.56840 113.734 381.703   0.1319 0.93925  13.454   0.421 1          0
  39628402038154330 269.0214944  26.2320541  51.675797  23.109558 18.7998 18.1009 17.8337 17.9754 18.1793 18.1911 0.0895 -139.117 -3.997 0.001  17.54  15.68  13.56  -0.635  -0.941  29.062  22.588   11.385  1.19002  59.867 301.788  -0.4720 0.88773  25.883   1.539 1          0
  39628402042344493 269.1779629  26.1605803  51.655182  22.953161 18.2111 17.5392 17.0242 16.9886 17.0491 17.0492 0.0915 -352.199 -1.167 0.068  28.49  28.95  26.88  -1.042  -2.202  18.233  13.354    7.105  1.40347 185.126 353.261   0.0232 0.96818  21.540   0.348 1          0
  39628403057363615 336.4632533  26.3243850  86.618301 -26.096426 19.7196 18.9609 18.7002 18.8892 19.1529 19.2509 0.0456 -167.882 -2.616 0.116  11.71  10.05   7.99  -0.028  -0.496  38.616  35.171  -16.971  1.74821  87.051 261.366  -1.3226 0.69008  39.749   7.289 0          0
  39628405339065410 128.0635515  26.5354988 197.471909  32.873310 18.9604 18.2034 17.7512 17.8272 17.9775 17.9591 0.0379   75.334 -2.276 0.364  17.51  16.97  14.34   0.343  -1.945  28.441  31.775   15.516 -2.91393  41.905 270.348   1.3390 0.85082  35.383   2.852 1          0
  39628405913684844 166.2248157  26.6177936 208.033264  66.280693 18.3132 17.6642 17.1411 17.1450 17.2158 17.2107 0.0189   58.350 -1.531 0.053  41.80  43.85  40.95  -0.727  -2.477  22.920  16.861   21.025 -2.88169  48.829 330.052   2.3478 0.80183  26.963   2.966 1          0
  39628406580576826 210.3998174  26.5659004  34.875595  74.352806 17.7165 16.9592 16.5713 16.7196 16.9527 16.9904 0.0164   67.777 -1.549 0.109  45.34  39.11  34.26  -1.038  -1.531  14.515   5.444   13.990  2.71787 164.658 444.630  -1.5307 0.44148  17.095   6.624 0          0
  39628406979040543 237.1160025  26.5002011  42.461155  50.706944 17.5740 16.8245 16.4277 16.5403 16.7556 16.7924 0.0491  -47.738 -1.794 0.001  45.43  45.16  36.37  -2.981  -1.260  13.387   6.040   10.365  1.89593  98.031 434.103   0.1078 0.95346  13.380   0.319 1          0
  39628407411052512 265.6676402  26.4316546  50.781448  26.010084 17.4003 16.6742 16.2971 16.4062 16.6068 16.6262 0.0474 -172.392 -4.000 0.001  35.81  35.84  32.26  -1.929  -3.287  16.175  11.306    7.091  1.48230 143.012 370.089  -1.9138 0.47044  14.261   5.136 0          0
  39628407436218049 267.3274552  26.4390404  51.328747  24.608578 18.3525 17.5661 17.1442 17.2427 17.3858 17.3175 0.0667 -282.701 -1.716 0.118  28.15  28.68  27.33  -0.685  -1.096  18.759  13.543    7.806  1.38761 114.650 351.854   0.6098 0.70396  16.963   2.947 1          0
  39628407440413157 267.6257932  26.5224575  51.512859  24.384529 17.6635 16.9088 16.5657 16.7139 16.9093 16.8736 0.0669 -104.222 -2.032 0.052  56.75  54.29  50.36  -1.784  -0.351  13.890   9.908    5.736  1.60332 118.645 383.538   0.1848 0.91313  13.194   0.599 1          0
  39628408501571736 338.1789626  26.4251062  88.084938 -26.902723 17.2392 16.5355 16.1001 16.1447 16.2402 16.2118 0.0507 -389.589 -1.265 0.029  78.11  75.97  72.40   0.013  -2.567  12.270  13.466   -5.532  2.19390 195.283 352.422   0.1319 0.92635  21.405   0.818 1          0
  39628411747960637 194.3693998  26.7542332  17.746197  88.602959 18.1116 17.3789 17.0052 17.1375 17.3271 17.3107 0.0090   50.626 -1.678 0.114  33.93  35.50  28.99  -1.916  -2.147  19.013   7.722   19.027  3.12330  66.089 409.033   0.1711 0.94958  21.503   0.556 1          0
  39628412570047151 249.3060520  26.7751163  46.235245  40.134453 18.9229 18.1397 17.7317 17.8504 18.0468 18.0300 0.0861 -390.915 -1.842 0.094  25.89  22.70  20.65  -2.058  -2.599  22.696  13.103   14.620  1.27423 295.607 355.172  -0.1826 0.82440  49.826   4.796 1          0
  39628412779761142 263.1458317  26.7421848  50.310455  28.247549 17.6590 16.9679 16.6870 16.8564 17.0632 17.0403 0.0639  -55.057 -4.000 0.001  63.52  55.06  51.01  -1.371  -0.540  17.834  12.229    8.436  1.41939 140.205 362.137   0.0336 0.96638  18.270   0.312 1          0
  39628412825902889 266.3220913  26.6409132  51.212440  25.524332 18.6214 17.8407 17.3554 17.4214 17.5234 17.4747 0.0637 -231.368 -1.909 0.084  31.03  34.11  29.97  -1.094  -1.517  22.307  16.303    9.601  1.29595  69.623 333.372  -0.4491 0.87831  19.780   1.282 1          0
  39628412880427512 269.9110194  26.7034251  52.452591  22.523388 18.4766 17.7547 17.2026 17.1766 17.1841 17.1201 0.0784 -220.653 -1.434 0.068  30.38  31.66  29.01  -1.395  -1.232  21.603  16.312    8.265  1.32483  46.275 333.315  -0.2575 0.95327  18.546   0.444 1          0
  39628413773811855 329.4181693  26.7897813  81.550308 -21.797184 17.7701 16.9593 16.5912 16.6951 16.8752 16.8884 0.0631 -117.955 -1.325 0.133  41.23  38.16  34.59   1.932  -0.604  13.682  14.082   -5.064  2.03910 141.245 347.939   0.1497 0.93003  18.327   0.664 1          0
  39628413845111792 334.0509559  26.7391823  84.985176 -24.468674 19.8835 19.1974 18.5922 18.5891 18.6736 18.6777 0.1504 -365.552 -0.913 0.183  17.67  17.82  15.55   0.294  -1.675  30.700  28.434  -12.701  1.77621 211.099 280.380  -0.2490 0.64036  46.698  10.238 0          0
  39628413912222765 338.6008497  26.6520915  88.578026 -26.928637 17.0476 16.3048 16.0169 16.1806 16.3534 16.3155 0.0542 -287.607 -2.729 0.070  63.22  65.04  63.30   1.838  -1.358  12.018  13.344   -5.422  2.20976  80.755 353.339   1.6791 0.69761  14.653   2.610 0          0
  39628416026150792 119.6307097  26.8959927 194.458801  25.804541 18.2266 17.4449 16.9367 17.0030 17.1271 17.0880 0.0370  -68.526 -2.483 0.002  40.96  39.78  37.77  -0.486  -3.558  20.499  26.462    8.989 -2.96657 192.420 286.978   0.4030 0.49065  35.796  12.231 0          0
  39628416059704759 121.8591152  27.1109076 194.933334  27.756132 17.8216 17.1076 16.7189 16.8211 16.9974 17.0369 0.0362  130.890 -1.396 0.042  56.94  56.36  47.19   0.027  -4.187  15.625  21.844    7.331 -2.97774 105.056 304.968   0.8792 0.71436  24.642   4.106 1          0
  39628417921974487 246.0775032  26.9711975  45.589909  42.980286 18.4190 17.7145 17.4628 17.6910 17.9595 17.9296 0.0269 -180.725 -1.689 0.052  28.51  25.69  22.27   0.138  -1.822  20.093  10.711   13.693  1.37237 176.608 375.593  -0.2970 0.36469  19.628   9.138 0          0
  39628417934561941 247.1195244  26.9017636  45.785568  42.059952 17.0234 16.2850 15.9448 16.1017 16.3235 16.3411 0.0357   80.419 -3.959 0.001  60.27  60.01  52.97  -1.943  -2.460  13.449   7.261    9.013  1.74018 226.377 415.328  -1.0473 0.52406  17.583   5.491 0          0
  39628418186222016 263.9221609  26.9801187  50.809521  27.662800 17.5157 16.7860 16.2828 16.3036 16.3724 16.3303 0.0478 -340.933 -1.650 0.047  55.37  56.52  52.72  -1.426  -3.319  14.470   9.933    6.718  1.58033 200.940 383.275  -0.0251 0.96370  18.347   0.339 1          0
  39628418198799044 264.5657344  27.0449768  51.080570  27.138353 17.7941 17.0259 16.7653 16.9099 17.1257 17.1777 0.0413 -157.166 -1.830 0.353  43.08  37.40  33.59  -2.188  -1.724  15.648  10.848    7.136  1.51950  47.490 374.293  -0.6947 0.87352  13.003   0.878 1          0
  39628418274300921 269.7417423  26.9081161  52.604790  22.735497 18.3809 17.5787 17.0725 17.1022 17.1654 17.1074 0.0693 -360.236 -2.966 0.023  31.63  32.15  28.21  -0.958  -2.574  22.713  17.249    8.767  1.30480 241.382 327.815  -0.4325 0.78073  34.685   4.271 1          0
  39628418282686047 270.1861196  26.9362379  52.780491  22.372938 18.5463 17.7720 17.3484 17.4455 17.6067 17.5895 0.0818  -88.454 -1.977 0.034  27.91  26.37  22.12  -1.909  -1.237  20.229  15.220    7.692  1.36405 124.606 340.181  -0.5927 0.68337  18.688   3.515 0          0
  39628418286879070 270.4278142  27.0541204  52.980232  22.211319 17.5589 16.8161 16.3114 16.3382 16.4859 16.4983 0.0833 -352.110 -1.792 0.056  46.59  45.73  39.09  -2.418  -4.210  12.959   9.629    4.901  1.67211 224.908 386.456  -0.0828 0.95702  18.156   0.399 1          0
  39628419272541536 336.2504649  27.1002760  86.953735 -25.356951 17.0512 16.3229 15.9758 16.1197 16.3374 16.3538 0.0659 -135.922 -4.000 0.001  61.52  59.76  52.02   1.908  -1.527  12.915  13.915   -5.512  2.14889  97.405 349.131  -0.0402 0.99086  16.496   0.076 1          0
  39628419280930166 336.8270514  27.0147356  87.360214 -25.726368 17.7833 17.0960 16.8296 17.0001 17.2575 17.2945 0.0549 -115.321 -1.740 0.048  52.90  47.56  38.84   1.496  -0.768  14.793  15.336   -6.402  2.09023 115.824 339.430  -0.0633 0.97831  19.214   0.211 1          0
  39628419297708695 337.9771104  27.0394594  88.309082 -26.294643 18.2641 17.5323 17.2104 17.3725 17.5847 17.5917 0.0478  -64.694 -0.956 0.074  44.69  44.68  39.45   1.693  -0.014  17.089  17.176   -7.551  2.04069 189.581 328.234   0.1086 0.92997  27.198   0.987 1          0
  39628421503914749 125.7714076  27.3277312 195.888062  31.141251 20.2291 19.4096 19.1150 19.2679 19.5279 19.5644 0.0361  -84.097 -2.966 0.012  11.06   8.64   6.86  -0.005  -0.620  50.916  51.459   26.458 -2.90763 173.334 229.383  -0.6587 0.70282  78.057  13.622 1          0
  39628422539906824 195.1217583  27.1966439  35.394184  87.986076 23.0056 22.1584 21.7281 21.9455 22.2562 22.2386 0.0096  -48.838  0.294 0.604   2.26   1.44   0.92   0.000   0.000 118.398   5.121  118.336  2.65166 248.283 450.814  -1.9611 0.37776 255.746 115.502 0          0
  39628422804146740 212.6949919  27.1923626  37.701344  72.370110 17.5639 16.8155 16.4634 16.6273 16.8769 16.9036 0.0180  102.896 -1.959 0.109  44.26  39.49  35.63  -5.546  -0.820  14.072   5.465   13.423  2.64452 286.232 444.238   0.3754 0.78909  34.172   4.028 1          0
  39628423475234249 257.5788248  27.1877172  49.115524  33.121861 18.3104 17.6041 17.1361 17.1701 17.2826 17.2725 0.0452 -356.929 -1.238 0.055  39.05  37.66  37.06  -1.450  -2.239  19.886  12.882   10.860  1.35814 211.858 356.887  -0.0419 0.98105  27.293   0.261 1          0
  39628423571704815 264.0635459  27.1555289  51.041843  27.597588 18.4640 17.7143 17.3529 17.4708 17.6759 17.6977 0.0514 -227.124 -4.000 0.001  22.51  21.95  18.23  -1.232  -1.564  25.836  18.858   11.953  1.23487  96.724 319.105  -0.9232 0.74821  23.650   3.406 1          0
  39628423584287218 264.8855148  27.2824721  51.433910  26.942642 18.3761 17.6788 17.3256 17.4259 17.6154 17.6081 0.0413 -261.121 -1.946 0.139  21.34  18.97  17.17  -1.095  -1.498  21.477  15.433    9.722  1.32530  91.024 338.803  -0.0974 0.95462  19.937   0.463 1          0
  39628423613651616 266.9961453  27.2255301  52.040405  25.146297 19.3154 18.4970 18.0300 18.1213 18.3046 18.3559 0.0626 -262.412 -1.262 0.161  16.26  16.10  13.87  -1.294  -1.162  26.558  20.073   11.269  1.23544  95.888 313.068  -0.2315 0.88282  25.031   1.558 1          0
  39628423622033524 267.3327209  27.1697428  52.089916  24.845106 17.5716 16.8009 16.4145 16.5242 16.7114 16.7013 0.0632 -262.637 -2.380 0.072  69.39  63.13  57.36  -3.381  -1.708  13.981  10.018    5.875  1.61072 129.643 382.411   0.3305 0.63392  12.584   2.819 0          0
  39628423663982923 270.3650417  27.1856541  53.092922  22.309019 17.6780 16.9114 16.5126 16.6431 16.8095 16.7591 0.0815 -132.282 -2.283 0.116  33.36  33.98  28.99  -1.119  -0.520  13.875  10.276    5.268  1.61830 100.362 379.815   0.2373 0.89599  12.649   0.694 1          0
  39628425505276660  33.5110287  27.4912553 144.553253 -31.888836 18.8894 18.1662 17.8304 17.9709 18.1807 18.1959 0.0698  -69.660 -2.162 0.027  39.84  40.42  32.97   1.354  -1.118  24.933  28.292  -13.107  2.69272  41.518 280.836  -0.4318 0.93219  31.696   1.112 1          0
  39628427136862721 143.0233747  27.6133699 200.287613  46.053436 20.8265 20.1265 19.8169 19.9367 20.1737 20.1384 0.0190  137.613 -0.214 0.783   3.17   2.92   2.12  -0.643  -0.771  56.749  47.071   40.973 -2.84726 165.205 236.628  -0.3042 0.45944  73.956  27.393 0          0
  39628427900228006 194.2942965  27.5017023  49.587749  88.671608 19.3645 18.6779 18.2567 18.3204 18.4522 18.4636 0.0098 -116.664 -2.317 0.133  18.74  18.16  14.86  -0.471  -1.211  39.267   7.552   39.276  3.04970 122.944 411.302  -0.1069 0.86365  46.490   3.401 1          0
  39628427908615133 194.7898501  27.4881649  45.224258  88.247429 18.6830 17.8694 17.4896 17.6219 17.8143 17.8285 0.0087  -59.485 -1.852 0.171  17.54  18.52  14.83  -0.954  -1.399  24.179   7.646   24.187  3.07289  69.831 410.040  -1.0621 0.77860  25.977   3.234 1          0
  39628427929585922 196.1592803  27.6233557  43.278389  87.028313 18.8184 18.0583 17.6474 17.7681 17.9844 17.9977 0.0103    5.594 -1.760 0.000  34.64  33.33  28.27  -1.333  -2.353  25.448   7.242   25.432  3.01638  92.289 415.594   1.3034 0.59942  26.471   6.630 0          0
  39628428512595185 235.3223763  27.6092541  43.755424  52.477573 18.4064 17.6728 17.3070 17.4501 17.6745 17.6806 0.0373  -89.763 -1.683 0.279  28.44  27.59  23.53  -2.118  -1.441  19.858   8.384   15.749  1.50320  45.092 400.612   0.2447 0.89617  18.062   0.989 1          0
  39628428516789625 235.5919395  27.6231439  43.842129  52.244251 20.4765 19.7006 19.1688 19.1886 19.3170 19.3425 0.0349 -103.082 -1.812 0.613   7.21   7.97   6.96  -1.151  -1.204  55.136  28.476   43.551  0.96351 220.339 280.246  -1.2651 0.06013  58.692  52.034 0          0
  39628428613258364 242.0623118  27.6048737  45.403778  46.601875 18.7889 18.0578 17.6345 17.7392 17.8863 17.8567 0.0403   -7.332 -2.309 0.128  28.58  26.39  26.09  -0.817  -2.361  26.447  13.731   19.205  1.22945 211.023 350.466  -2.5006 0.23230  27.862  17.357 0          0
  39628428747473940 250.9267817  27.5900547  47.711056  38.931450 16.7272 16.0057 15.5180 15.5192 15.5688 15.5002 0.0851  -24.856 -1.225 0.023  73.81  85.94  81.58  -3.659  -0.090   9.149   6.271    5.758  2.14514 176.008 430.284  -0.2545 0.87483  11.833   0.790 1          0
  39628428772641584 252.7088021  27.5583205  48.161850  37.391808 17.7942 17.0644 16.6964 16.7967 16.9630 16.9576 0.0661  -42.318 -2.336 0.074  43.56  45.28  40.36  -0.689  -2.240  16.056   9.509    9.749  1.53677 155.094 387.731  -1.1346 0.41311  14.643   6.081 0          0
  39628428814586112 255.5809315  27.4551332  48.846821  34.903019 19.8520 19.1152 18.5722 18.5488 18.6047 18.6020 0.1048 -154.753 -1.785 0.202  15.95  16.88  15.19  -1.131  -0.632  38.307  26.764   21.887  1.08401  65.466 285.931  -0.0913 0.74456  34.796   5.095 1          0
  39628428927829892 263.0455546  27.5974380  51.205639  28.593365 18.1838 17.4384 17.0725 17.1971 17.3969 17.4250 0.0446 -347.856 -1.998 0.065  49.58  46.73  41.12  -1.140  -1.715  18.642  12.924    8.917  1.41011 175.973 356.559   0.2184 0.88702  21.598   1.293 1          0
  39628428932025183 263.3691532  27.5800625  51.285316  28.314707 18.4059 17.7053 17.4275 17.6126 17.8841 17.9088 0.0540 -225.920 -4.000 0.001  27.91  24.47  20.88  -1.811  -0.699  24.341  17.516   11.532  1.26810  98.574 326.307   0.3550 0.63541  21.433   4.778 0          0
  39628428961384353 265.2823519  27.5171584  51.807369  26.681658 19.2450 18.4359 18.1151 18.2928 18.5631 18.6230 0.0408  -74.380 -2.420 0.035  15.04  14.08  11.00  -0.678  -0.540  29.304  22.083   13.138  1.19949 117.469 303.932   0.0734 0.95014  29.499   0.754 1          0
  39628428982358248 266.7768384  27.4296170  52.184219  25.396692 17.4592 16.7418 16.3381 16.4319 16.6291 16.6690 0.0570 -206.687 -2.105 0.066  53.39  47.23  41.59  -2.739  -0.902  13.354   9.564    5.729  1.65443  75.793 387.149   1.0269 0.71189  11.172   1.880 1          0
  39628429015912991 269.0245110  27.4468362  52.921547  23.518097 17.1308 16.4442 16.1221 16.2769 16.5183 16.5742 0.0529 -139.066 -1.066 0.032  72.61  66.81  56.50  -2.728  -5.498  10.202   7.890    4.077  1.90124 169.390 406.829  -1.4395 0.45541  10.233   3.829 0          0
  39628429028493081 269.7807440  27.5594127  53.282192  22.924162 19.7268 19.0658 18.7457 18.8596 19.0530 19.0610 0.0580 -303.495 -0.248 0.249   8.32   9.43   7.33  -0.710  -0.914  32.809  26.163   12.755  1.18319 118.408 288.026  -0.0770 0.96926  33.856   0.528 1          0
  39628429968020831 332.9635000  27.5079251  84.671097 -23.266508 18.7566 18.0373 17.6446 17.7527 17.9327 17.9318 0.0816 -296.366 -4.000 0.001  30.43  29.75  24.02   0.320  -0.964  28.185  26.433  -11.118  1.79332  85.518 287.079  -0.1292 0.94799  30.807   0.823 1          0
  39628430370671939 359.9214272  27.5000919 109.075806 -33.975365 18.2908 17.4760 17.1097 17.2209 17.3855 17.3800 0.0595 -218.682 -1.545 0.173  29.85  29.90  26.25   1.236  -0.992  18.027  19.282  -10.041  2.31924  44.169 316.952  -0.0902 0.97843  22.071   0.241 1          0
  39628432111309714 117.0202903  27.6897831 192.797012  23.871307 20.2844 19.5003 19.1034 19.2297 19.4196 19.4190 0.0339   68.867 -1.508 0.277   7.48   7.23   6.84   0.196  -0.702  46.491  50.505   18.940 -2.95405  80.685 230.890  -2.8884 0.67058  54.072  10.662 0          0
  39628432123890691 117.7693608  27.6869737 193.039032  24.496786 19.9620 19.2577 18.8573 18.9351 19.0773 19.0869 0.0340   11.048 -2.443 0.297   6.99   8.14   6.22  -0.054  -1.578  48.806  52.394   20.367 -2.94916 149.501 227.938   0.9739 0.37116  58.601  26.876 0          0
  39628433289904338 196.0923510  27.6391254  43.763969  87.084373 19.2042 18.4975 18.0540 18.1126 18.2558 18.2446 0.0106    0.011 -3.000 0.143  22.60  23.30  20.24  -1.598  -1.203  38.221   6.843   38.188  2.94380 143.506 421.385   1.3641 0.38523  39.896  17.706 0          0
  39628433289907559 196.2860208  27.8001293  46.179863  86.886406 17.8185 17.0811 16.6244 16.7121 16.8722 16.8591 0.0092  153.244 -1.187 0.048  50.83  52.32  47.62  -2.019  -2.906  15.899   7.597   15.895  3.05949 172.870 410.692   0.0775 0.69843  22.980   4.080 0          0
  39628433948414187 240.6062274  27.8582146  45.409218  47.915359 20.5362 19.6981 19.2140 19.3069 19.4612 19.4230 0.0400 -109.880 -1.733 0.135   8.00   8.15   7.35  -0.989  -1.125  51.688  29.518   38.320  0.98954 163.452 276.977  -1.8530 0.24784  48.424  29.189 0          0
  39628434023910105 245.5899910  27.6448644  46.362522  43.550327 18.8563 18.1097 17.6962 17.7810 17.9467 17.9689 0.0574 -122.818 -2.033 0.103  24.69  24.82  22.93  -1.509  -3.271  25.412  14.083   17.497  1.24222 265.651 347.931  -3.1130 0.26623  36.071  20.903 0          0
  39628434116183113 251.7191466  27.6883049  48.049171  38.273758 18.8020 18.1006 17.5786 17.5758 17.6405 17.6129 0.0914 -224.693 -1.404 0.076  34.75  35.42  32.99  -1.430  -1.374  23.561  14.381   14.583  1.27502  77.288 345.838  -0.0671 0.96017  21.783   0.443 1          0
  39628434174904960 255.7688623  27.6815991  49.166496  34.801922 18.3278 17.5951 17.2217 17.3133 17.4894 17.4701 0.0916 -150.008 -3.957 0.008  19.53  21.14  17.32  -1.849  -1.002  22.869  14.788   13.042  1.28975  62.367 343.049   0.0565 0.79149  19.891   2.315 1          0
  39628434179101234 256.1357690  27.6931750  49.284065  34.491539 17.6893 16.9190 16.4553 16.5213 16.6645 16.6419 0.0789 -339.918 -0.988 0.094  29.60  33.18  28.41  -1.361  -4.367  12.558   7.976    7.115  1.75233 233.179 405.711  -0.0221 0.98824  18.957   0.112 1          0
  39628434187488244 256.6192810  27.6665169  49.390583  34.071659 19.7305 18.9412 18.4226 18.4598 18.5527 18.5158 0.1054 -100.421 -2.348 0.127  14.56  15.35  14.29  -1.036  -0.758  35.547  24.916   19.887  1.11328  75.124 292.565  -0.4063 0.86687  33.364   2.379 1          0
  39628434191681877 256.8590692  27.6436209  49.432545  33.860889 17.1878 16.4933 16.1252 16.2064 16.3896 16.3821 0.1146 -199.444 -4.000 0.001  70.04  67.14  60.32  -2.419  -3.454  13.169   8.377    7.340  1.70007 104.778 400.702  -0.5612 0.78186  12.093   1.480 1          0
  39628434283960080 263.2020328  27.6817022  51.344624  28.486551 17.7470 17.0809 16.8230 16.9850 17.2425 17.2689 0.0497 -382.761 -4.000 0.001  43.25  39.41  32.08  -1.503  -2.417  19.072  13.288    9.091  1.39808 230.667 353.762  -0.0532 0.97543  28.263   0.352 1          0
  39628434317515733 265.4290174  27.6463161  51.990177  26.598705 19.6254 18.9054 18.4549 18.5511 18.7266 18.7571 0.0437 -104.157 -1.377 0.233  15.28  14.50  12.34  -0.848  -1.019  34.227  26.371   15.298  1.15403  99.052 287.295  -1.1622 0.71144  32.020   5.399 1          0
  39628434321706131 265.5909226  27.7990475  52.202515  26.510437 17.5300 16.8782 16.4008 16.3879 16.4517 16.4531 0.0447 -158.890 -1.548 0.042  45.06  50.51  45.90  -1.759  -1.221  15.616  11.048    6.969  1.53714  31.294 372.438   0.0320 0.95705  13.222   0.290 1          0
  39628434372041054 269.0516073  27.6871233  53.177383  23.575611 17.6401 16.9130 16.4517 16.5058 16.5937 16.5445 0.0485 -186.548 -1.062 0.034  59.68  57.87  54.85  -1.192  -0.861  14.177  10.410    5.671  1.60998  58.694 378.498   0.7907 0.82465  12.032   1.156 1          0
  39628434401400857 271.0814177  27.8248022  53.976391  21.931662 20.0599 19.3982 19.0973 19.2292 19.4343 19.3852 0.0839  -71.091 -3.979 0.019   6.18   6.37   5.38  -0.887  -0.356  52.870  44.734   19.695  1.09013 166.104 240.835  -0.2289 0.61557  61.040  14.525 0          0
  39628435420611714 339.4607967  27.7028762  89.942963 -26.478598 17.8353 17.0617 16.6403 16.7514 16.9133 16.8641 0.0464 -188.825 -1.184 0.057  36.84  39.37  35.01   0.852  -0.444  14.438  15.312   -6.416  2.13696  68.142 339.582  -0.1637 0.90655  16.978   0.832 1          0
  39628436293026460  38.1846744  28.0243613 148.706390 -29.728367 18.1565 17.4335 16.8966 16.8896 16.9606 16.9297 0.0929  133.735 -1.536 0.093  34.11  34.77  31.81   3.905  -1.079  17.366  22.524   -8.558  2.78640 285.661 302.055   0.2125 0.82608  58.171   5.540 1          0
  39628437421298706 114.4127638  27.8998884 191.737900  21.770861 18.9414 18.2298 17.5268 17.5601 17.6712 17.6898 0.0428   43.037 -0.650 0.073  29.09  28.37  27.00  -0.338  -0.423  22.523  28.982    8.426 -2.99424 209.028 278.640  -8.9122 0.04117  30.235  27.844 0          0
  39628438046248782 156.5052430  28.0198005 202.758347  57.882801 19.4893 18.7237 18.3372 18.4394 18.6329 18.6665 0.0269  -25.782 -2.307 0.117  24.72  24.72  18.31  -1.623  -1.168  36.620  27.150   31.082 -2.86050 230.073 284.610  -0.1720 0.15424  52.667  38.591 0          0
  39628438746694738 203.5324706  28.0199318  40.776608  80.500488 19.5231 18.8112 18.5016 18.6808 18.9504 19.0085 0.0127  127.415 -1.897 0.291  11.95   9.72   7.51  -0.675  -1.099  35.348   5.314   34.873  2.34208 169.118 447.084  -0.4608 0.76789  46.617   6.120 1          0
  39628439539421098 257.0468255  27.9758765  49.871361  33.789608 17.3069 16.5800 16.1826 16.2511 16.4208 16.4267 0.1365 -323.424 -3.999 0.001  70.09  67.06  60.67  -3.816  -5.678  13.071   8.391    7.273  1.71311 299.466 400.528  -0.1992 0.77942  27.598   3.421 1          0
  39628439677831334 266.2715136  28.0432934  52.671654  26.016171 20.0656 19.2188 18.6995 18.7595 18.8812 18.8331 0.0545 -126.322 -0.753 0.212   9.79   8.96   8.51  -0.732  -0.647  37.105  29.126   16.245  1.14420  60.589 278.191  -0.3726 0.92542  34.575   1.339 1          0
  39628442848725286 120.3034081  28.2529732 193.232422  26.798655 19.9634 19.1580 18.6502 18.7122 18.8722 18.8953 0.0502  229.913 -1.624 0.383   9.60   9.93   8.17   0.080  -1.020  39.135  42.920   17.751 -2.95420 179.708 244.292  -0.2561 0.88649  67.318   4.051 1          0
  39628443352039751 154.2223309  28.1399906 202.067856  55.900585 17.8274 17.0690 16.6908 16.8218 17.0305 17.0564 0.0318  -76.417 -1.854 0.093  30.02  29.05  24.53   0.647  -3.300  15.710  16.671   13.050 -2.94178 168.613 331.170  -0.0160 0.87220  28.007   1.912 1          0
  39628444534836365 234.3439642  28.1673195  44.447727  53.418472 19.8835 19.1920 18.8102 18.9358 19.1245 19.1409 0.0253  -96.861 -2.288 0.213  11.56   9.60   8.53  -0.721  -1.009  45.067  21.816   36.161  1.03938  74.456 305.089  -9.7033 0.69490  42.246   7.605 0          0
  39628444547417725 235.0858059  28.1391573  44.563244  52.767479 17.9454 17.2307 16.8125 16.9019 17.0658 17.0630 0.0303  -87.069 -1.845 0.063  46.06  44.61  39.39  -2.189  -1.423  17.631   7.507   14.039  1.64732  42.481 411.911   0.3480 0.91772  16.194   0.695 1          0
  39628444669052227 243.2784744  28.1833335  46.523338  45.659538 18.5613 17.7449 17.2525 17.3394 17.4922 17.4809 0.0531  -72.853 -1.985 0.063  42.17  39.41  38.23  -1.735  -1.481  20.969  10.805   14.992  1.39293  67.175 374.700  -0.5988 0.85195  19.095   1.526 1          0
  39628444690023611 244.6954550  28.2928666  47.019314  44.456371 19.2438 18.4485 17.9590 18.0119 18.1225 18.0859 0.0535 -237.918 -2.529 0.130  31.79  29.37  29.58  -2.066  -2.496  32.305  18.489   22.606  1.14911 314.985 321.030  -0.9521 0.53928  80.583  24.119 0          0
  39628444690026324 244.8297183  28.2383920  46.977379  44.329666 20.8834 19.8405 19.2676 19.3510 19.5598 19.5647 0.0564 -188.700 -2.782 0.277   7.76   6.89   6.76  -1.135  -0.780  55.330  34.557   38.616  0.99238 168.319 262.911  -0.5334 0.30673  55.554  29.473 0          0
  39628444790686992 251.5003374  28.2205902  48.650471  38.588108 19.5032 18.7321 18.3634 18.4936 18.6850 18.7038 0.0575 -306.452 -1.941 0.167  21.66  19.67  18.07  -0.796  -0.589  32.648  21.040   20.341  1.14447 155.660 308.548   0.4627 0.78338  37.093   4.506 1          0
  39628444790687811 251.5465045  28.2311163  48.675728  38.551022 17.8882 17.1238 16.6004 16.6219 16.6945 16.6517 0.0589 -182.419 -2.412 0.028  56.36  56.22  56.47   0.748  -2.219  17.641  10.402   10.992  1.48149 220.358 378.571  -0.3800 0.25513  19.034  11.296 0          0
  39628444857796285 256.0526523  28.2455938  49.908665  34.706528 18.0623 17.3308 16.9389 17.0426 17.2008 17.1505 0.1000 -250.172 -4.000 0.001  41.28  37.48  35.76  -1.657  -2.465  19.852  12.700   11.297  1.38639 144.209 358.319  -0.5616 0.74148  20.301   3.014 1          0
  39628444958461051 262.9130114  28.2521561  51.878712  28.900177 17.5429 16.7820 16.4280 16.5427 16.7254 16.7453 0.0469 -398.655 -1.948 0.053  48.96  51.04  43.77  -1.882  -2.643  13.953   9.632    6.745  1.63856 228.605 386.424   0.3463 0.82151  20.097   1.969 1          0
  39628446162224316 344.1840214  28.1293248  94.215210 -28.269892 19.7060 19.0200 18.7057 18.8484 19.0538 19.0966 0.0549 -109.737 -0.353 0.090  15.74   8.59  13.69  -0.072  -0.193  31.934  29.886  -15.099  1.92321 153.980 275.857  -0.7263 0.51331  37.669  12.114 0          0
  39628448062246031 112.8549335  28.4360342 190.687302  20.668892 18.1604 17.3910 17.0531 17.1832 17.3840 17.4220 0.0461  102.019 -4.000 0.001  51.45  49.81  43.34   1.307  -2.479  22.669  29.297    8.075 -3.00693 102.386 277.659   0.7403 0.62778  31.177   7.129 0          0
  39628448959827263 173.6688472  28.4549144 203.998260  72.989304 18.1213 17.3568 17.0260 17.1989 17.4550 17.5097 0.0229  -77.047 -1.965 0.070  46.66  41.52  33.00  -0.385  -2.785  17.853  13.111   17.105 -2.97886 128.564 355.109  -0.0789 0.93195  25.469   0.897 1          0
  39628449517670061 211.3547804  28.6023634  42.391018  73.599335 17.6408 16.9226 16.5408 16.6758 16.8795 16.8956 0.0165  103.779 -2.666 0.067  46.30  40.48  36.58  -5.228  -0.870  16.566   5.672   15.904  2.55213 313.433 440.473   0.5847 0.74560  47.433   6.913 1 NGC 5466 1
  39628449576387921 215.2865767  28.4013591  41.832474  70.142708 17.2391 16.5584 16.1444 16.2238 16.3481 16.3092 0.0129   40.862 -1.566 0.060  45.32  43.46  41.11  -5.538  -1.277  13.541   5.655   12.748  2.56822 235.167 440.785   0.5777 0.68014  23.949   4.559 0          0
  39628449660274927 221.0448060  28.5099191  42.722931  65.090698 17.8737 17.1251 16.7381 16.8750 17.0895 17.1145 0.0191  -49.346 -2.242 0.087  39.47  36.50  32.97  -0.217  -0.960  17.098   5.672   15.515  2.10345 174.110 440.488  -0.9639 0.20024  16.598  11.060 0          0
  39628450033567179 246.2103952  28.4151484  47.555420  43.174686 18.5407 17.7733 17.3338 17.4340 17.6061 17.6107 0.0388 -198.209 -1.144 0.070  46.26  46.91  43.98  -1.818  -1.794  20.148  10.982   13.782  1.41156  72.597 373.051  -0.1850 0.89783  18.453   0.993 1          0
  39628450096485199 250.6708763  28.4925295  48.775112  39.360996 19.8156 19.0485 18.6212 18.7224 18.9024 18.9287 0.0387 -278.653 -1.578 0.350  10.20   9.62   8.02  -1.157  -0.856  37.952  24.744   24.041  1.10159 141.821 293.211  -0.0808 0.77913  41.763   5.185 1          0
  39628450293613137 263.7779836  28.4234550  52.321815  28.223799 18.3772 17.5818 17.1936 17.3245 17.5147 17.5083 0.0517 -215.237 -1.588 0.058  31.54  29.58  27.03  -1.489  -1.315  18.604  13.102    8.794  1.43054  34.841 355.178   0.1871 0.92829  15.990   0.595 1          0
  39628450302001648 264.3424251  28.5257853  52.600487  27.780960 17.0815 16.3534 15.9868 16.1118 16.3165 16.3154 0.0534 -425.898 -1.762 0.011  61.83  60.37  54.84  -1.946  -5.523  10.768   7.943    5.025  1.87919 300.769 406.141   0.1872 0.90597  24.073   1.188 1          0
  39628450356531357 268.1782097  28.4100083  53.648457  24.540848 18.6332 17.8607 17.3745 17.4294 17.5249 17.5003 0.0572  -52.116 -1.776 0.096  35.28  34.32  32.54  -1.037  -0.567  22.789  17.192    9.455  1.32990 144.201 328.139  -0.0635 0.95611  24.303   0.545 1          0
  39628450360724390 268.4145057  28.5016715  53.817528  24.373886 17.6870 16.8097 16.2799 16.3402 16.4607 16.4445 0.0581  -94.385 -1.877 0.046  53.91  50.59  50.35  -1.126  -0.805  13.612  10.046    5.620  1.65813 117.399 382.129  -0.1575 0.93129  13.059   0.465 1          0
  39628450360727359 268.5292016  28.6066742  53.962360  24.312540 17.7386 17.0536 16.7374 16.8950 17.1593 17.2348 0.0588 -149.813 -4.000 0.000  59.48  53.15  45.99  -2.324  -3.063  17.919  13.281    7.374  1.46397 182.460 353.816  -2.2142 0.23563  15.805   9.777 0          0
  39628450364917112 268.6305068  28.5547709  53.940117  24.211561 17.8355 17.0226 16.4131 16.4030 16.4458 16.3968 0.0568 -102.894 -1.170 0.034  60.68  61.94  61.91  -1.879  -1.472  14.847  10.949    6.090  1.59124  89.675 373.355  -0.6866 0.79400  13.248   1.521 1          0
  39628450373307411 269.2746560  28.4362359  54.019932  23.637791 18.2614 17.5128 17.0447 17.0958 17.1924 17.1405 0.0585  -96.307 -1.682 0.004  34.59  32.19  31.28  -1.417  -0.428  19.361  14.525    7.757  1.41665 115.235 344.838   0.1234 0.93096  18.829   0.673 1          0
  39628450373310921 269.4147290  28.4521368  54.080578  23.526737 18.0668 17.3326 16.8358 16.8655 16.9725 16.9592 0.0592 -196.091 -1.178 0.068  37.63  36.28  35.32  -1.146  -1.557  16.764  12.475    6.690  1.50470  33.006 360.127  -0.5391 0.93495  14.183   0.477 1          0
  39628450398475109 271.0019491  28.5291107  54.665173  22.237606 18.6157 17.8453 17.5173 17.6216 17.7997 17.7983 0.0672 -360.330 -2.144 0.167  26.81  24.62  21.23  -1.249  -1.583  22.664  17.562    8.567  1.34427 180.836 326.052  -0.0580 0.97580  27.626   0.338 1          0
  39628451329608308 333.9873368  28.4194034  86.056450 -23.102859 17.7279 16.9874 16.6479 16.7638 16.9508 16.9193 0.0822 -438.606 -1.663 0.065  44.43  40.82  37.12  -0.921  -2.284  13.752  14.605   -5.377  2.09845 254.722 344.291  -0.0181 0.97587  30.307   0.370 1          0
  39628451442852979 341.5976472  28.5379369  92.224831 -26.775238 17.9935 17.2694 16.8466 16.8844 16.9851 16.9754 0.0537 -340.549 -1.337 0.047  48.14  49.59  46.46   0.358  -1.262  17.336  17.809   -7.787  2.08962 136.014 324.687   0.0265 0.97907  23.414   0.248 1          0
  39628451459632620 342.8566238  28.5915101  93.323906 -27.292044 18.0040 17.1335 16.6493 16.7390 16.8873 16.8551 0.0627 -158.116 -1.846 0.022  31.11  31.72  27.43   1.765   0.124  15.323  16.313   -7.003  2.15646 121.734 333.308   0.3188 0.76201  19.823   2.677 1          0
  39628453938465190 151.0740280  28.6722332 200.516617  53.227840 19.3937 18.6567 18.2670 18.3917 18.5973 18.6198 0.0244  173.418 -2.053 0.246  12.33  11.22   9.56  -0.671  -0.724  33.942  28.089   27.257 -2.88527 178.206 281.495  -0.8264 0.61704  51.308  12.151 0          0
  39628454596970904 195.8356667  28.7244349  64.880379  86.924042 17.4629 16.7074 16.2744 16.4003 16.5781 16.5706 0.0095  129.388 -1.454 0.063  52.95  48.55  44.14  -3.841  -1.848  13.404   7.898   13.404  3.05905 193.653 406.727  -0.0401 0.97062  23.353   0.348 1          0
  39628455142232537 232.9453038  28.7622230  45.167896  54.717384 19.1786 18.4077 17.9811 18.1059 18.2832 18.2713 0.0226 -159.522 -2.226 0.091  27.44  25.43  22.90  -0.671  -1.316  30.996  13.463   25.291  1.23183  94.577 352.449  -0.6120 0.74006  30.226   4.515 1          0
  39628455289030847 242.8029946  28.8721849  47.385796  46.197289 18.8483 18.0496 17.5699 17.6567 17.8321 17.8576 0.0386 -146.291 -1.264 0.078  33.11  31.82  29.61  -1.530  -1.612  22.914  11.952   16.531  1.35405  45.953 364.460  -1.1826 0.84336  20.497   1.742 1          0
  39628455293224985 243.0897681  28.6450463  47.129101  45.909088 20.6846 19.8462 19.4041 19.4649 19.6375 19.7219 0.0411  -83.470 -3.007 0.141   6.54   6.71   6.25  -0.594  -0.423  64.991  40.155   46.621  0.97079  59.578 249.921  -0.1133 0.91825  63.899   2.723 1          0
  39628455330976549 245.7366594  28.8080211  47.971600  43.660408 18.8319 18.1394 17.7404 17.8263 17.9807 17.9721 0.0324 -177.574 -1.603 0.151  23.96  24.29  23.23  -1.249  -0.748  26.445  14.951   18.246  1.25489  47.836 341.957   1.8740 0.83245  23.802   2.176 1          0
  39628455402279130 250.5545008  28.6463638  48.939491  39.495125 18.3106 17.6567 17.1368 17.2239 17.3605 17.3590 0.0400  -88.767 -1.791 0.024  41.11  37.62  33.68  -2.401  -1.327  20.291  11.993   12.900  1.39414 105.921 364.112  -0.2041 0.70090  18.727   3.293 1          0
  39628455591021435 263.2857498  28.6930824  52.469559  28.716497 18.9081 18.2158 17.7237 17.8214 17.9829 17.9879 0.0528   49.031 -0.807 0.067  31.21  29.07  25.62  -1.206  -0.521  22.717  16.287   10.905  1.32556 235.989 333.470  -0.1448 0.93133  35.082   1.247 1          0
  39628455595213391 263.4676766  28.8411484  52.684109  28.607351 17.8567 17.0504 16.6348 16.7700 16.9584 16.9414 0.0542  -42.784 -1.529 0.093  43.86  45.17  42.83  -2.286  -0.482  14.189   9.927    6.795  1.63546 159.829 383.335  -0.1164 0.91855  15.659   0.665 1          0
  39628455620384925 265.4331819  28.6954674  53.108849  26.919653 18.8247 18.0575 17.7797 17.9705 18.2443 18.2981 0.0530 -168.449 -1.340 0.196  19.49  17.20  12.95  -0.881  -1.110  21.531  15.713    9.740  1.35665  38.437 337.017  -0.3045 0.93198  18.513   0.652 1          0
  39628455653938522 267.6112408  28.7297321  53.806561  25.114927 18.7604 18.0160 17.5621 17.6341 17.7834 17.8090 0.0558  -37.494 -1.822 0.062  26.45  24.07  21.39  -1.170  -0.482  23.909  18.066   10.136  1.31337 160.017 323.284  -0.0522 0.97135  27.041   0.393 1          0
  39628455679102518 269.2844478  28.7878020  54.385712  23.744934 19.3199 18.5721 18.0650 18.1155 18.2115 18.1870 0.0550 -165.521 -1.678 0.003  14.10  15.86  13.10  -0.152  -1.030  31.235  24.739   12.556  1.22130 109.897 293.230  -0.3473 0.54068  27.890   8.315 0          0
  39628455708464779 271.3419512  28.7075896  54.955627  22.017286 17.6733 16.9444 16.5067 16.5653 16.6994 16.7187 0.0658 -328.658 -1.512 0.055  52.22  55.27  49.06  -1.643  -2.962  14.165  10.771    5.312  1.63176 166.106 375.023  -0.0298 0.98581  15.957   0.114 1          0
  39628456958363332 356.1137733  28.8019392 105.647736 -31.811733 17.9451 17.1712 16.7839 16.8737 17.0104 16.9923 0.1172 -221.409 -1.855 0.023  97.14  95.61  85.96   1.547  -0.962  14.481  16.546   -7.604  2.34333  44.191 331.910   0.1088 0.95936  18.357   0.381 1          0
  39628457100969361   5.7854767  29.0399343 115.519875 -33.424244 18.1179 17.3634 16.8379 16.8557 16.9196 16.9046 0.0388 -165.182 -1.303 0.069  33.49  34.57  33.97   1.586  -1.023  18.487  20.381  -10.146  2.38946  23.076 311.599   0.0427 0.98252  22.855   0.202 1          0
  39628457126136796   7.6178310  29.0328765 117.427895 -33.614700 18.4825 17.8205 17.4135 17.6031 17.8844 17.9682 0.0444 -227.900 -0.418 0.145  22.64  21.34  18.37   1.703  -3.046  16.765  19.200   -9.244  2.43998 142.229 317.366   0.2365 0.51110  22.962   7.429 0          0
  39628457189048584  11.7146946  29.0366208 121.727104 -33.824413 18.7860 18.0632 17.5399 17.5616 17.6030 17.5281 0.0613  -72.255 -2.282 0.081  22.05  23.94  22.39   0.812   0.399  27.221  27.850  -15.102  2.37919 194.405 282.276  -0.4245 0.37874  38.747  17.459 0          0
  39628457407152623  26.5561278  28.9095723 137.150009 -32.445065 18.0764 17.3001 16.8923 16.9995 17.1537 17.1051 0.0648 -294.316 -1.378 0.104  36.56  33.99  31.82   1.929  -1.879  15.977  20.305   -8.526  2.67304 166.254 311.960   0.1746 0.89950  29.071   1.538 1          0
  39628458657056493 111.6133666  28.8777309 189.837585  19.804930 20.4427 19.7727 19.3755 19.4483 19.5355 19.5231 0.0543   71.670 -3.020 0.343   6.52   6.59   6.65   0.062  -1.131  65.370  69.551   22.323 -2.98993 126.353 206.048   1.1586 0.43458  74.016  29.172 0          0
  39628458669640237 112.5138305  28.8813659 190.129745  20.544188 18.1250 17.3685 16.9902 17.0766 17.2274 17.2387 0.0602   59.029 -2.153 0.060  36.32  37.01  32.40   1.328  -1.501  18.639  25.560    6.605 -3.02120 117.495 290.189  -0.8370 0.50600  26.471   8.683 0          0
  39628458724168577 116.3155059  28.9022131 191.322845  23.683786 19.7945 19.0417 18.5800 18.6193 18.7298 18.7346 0.0380 -132.183 -2.753 0.325  10.68  10.33   8.58   0.526  -0.692  46.058  50.208   18.626 -2.97590 213.857 231.368  -0.3164 0.74914  88.747  12.728 1          0
  39628458732555072 116.7989554  29.0912387 191.277359  24.145092 19.8088 19.0118 18.6567 18.7517 18.9055 18.8945 0.0353   35.293 -1.442 0.116  10.23  10.32   8.40   0.379  -0.696  39.158  43.773   16.127 -2.98127 110.519 242.645  -1.6579 0.52963  46.835  14.402 0          0
  39628459865017841 193.8787330  28.9573480  96.980972  87.961685 18.9929 18.2651 17.9076 18.0435 18.2538 18.2883 0.0110  179.155 -1.857 0.155  20.83  20.35  15.72  -0.434  -1.471  28.762   8.324   28.765  3.01930 213.928 401.351  -0.2958 0.63012  45.435  10.309 0          0
  39628459885986874 195.1716747  28.8769319  74.052147  87.312088 17.2014 16.3791 16.0079 16.1871 16.4034 16.4016 0.0109   -8.416 -1.301 0.074  62.68  61.38  50.04  -1.533  -3.962  10.946   8.056   10.954  3.08030  69.553 404.691  -0.5666 0.80082  13.948   1.543 1          0
  39628460204758359 217.0619890  28.9594782  43.515671  68.597939 18.3968 17.6542 17.3528 17.5332 17.7996 17.8410 0.0166  -81.025 -2.486 0.213  24.12  20.81  17.32  -0.222  -1.339  21.996   6.001   20.486  1.97088 145.603 434.763  -1.1704 0.37846  21.901   9.875 0          0
  39628460292836202 222.9726362  28.9531479  43.977318  63.430092 18.1430 17.3971 17.0461 17.1922 17.4190 17.4512 0.0204  -44.744 -1.758 0.050  35.61  37.06  32.04  -2.155  -2.449  18.402   6.141   16.465  1.94507  73.021 432.419  -0.3592 0.70691  17.703   3.040 1          0
  39628460422861523 231.9169306  28.9626878  45.328167  55.635502 22.1515 21.3872 20.8324 20.9459 21.1320 21.3550 0.0218  -35.975 -0.004 0.159   4.30   3.89   2.00   0.000   0.000  91.404  46.308   75.379  0.91458 232.197 237.972   0.7745 0.26306 151.627  88.467 0          0
  39628460552880636 240.5024597  28.9382053  46.976624  48.193008 17.6905 17.0188 16.7712 16.9774 17.2530 17.2612 0.0374 -197.486 -4.000 0.001  44.47  38.02  33.96   1.031  -2.287  18.393   8.966   13.710  1.54954 265.879 393.746  -0.4811 0.42316  29.108  11.798 0          0
  39628460569658171 241.6642708  28.8761762  47.138355  47.179901 18.4922 17.6935 17.2387 17.3264 17.4938 17.4815 0.0354 -176.746 -2.209 0.055  44.92  28.48  40.08   0.208  -2.147  22.010  11.148   16.139  1.38975 206.269 371.523  -0.6309 0.35485  24.772  11.796 0          0
  39628460724850628 252.3927765  29.0028888  49.851013  38.006653 17.2901 16.5288 16.1404 16.2519 16.4396 16.4476 0.0501  -62.710 -1.603 0.021  88.03  82.21  77.47  -4.296  -2.274  11.683   7.389    7.200  1.88108 133.915 413.532  -0.2611 0.61017  11.302   2.736 0          0
  39628460750016907 254.0874627  28.9471124  50.217979  36.552067 18.2746 17.5773 17.3023 17.4885 17.7059 17.6632 0.0416 -117.950 -1.888 0.075  35.02  28.93  27.68  -1.835  -1.192  19.580  12.233   11.656  1.41619  52.939 362.105  -0.2084 0.95294  17.318   0.417 1          0
  39628460758402093 254.4972385  29.1036273  50.513107  36.241501 17.3224 16.5605 16.1772 16.2802 16.4370 16.3907 0.0448  -69.819 -1.618 0.068  40.93  37.34  32.45  -3.611  -1.635  12.369   7.918    7.317  1.80636 118.689 406.469  -0.2195 0.78536  12.016   1.445 1          0
  39628460783570542 256.3651840  28.9483146  50.819798  34.619961 18.7344 17.8909 17.5118 17.6772 17.8655 17.8085 0.0681 -210.002 -2.912 0.417  19.88  18.19  14.52   0.217  -1.823  23.351  15.414   13.256  1.31072 190.357 338.923  -0.3798 0.33271  23.599  11.816 0          0
  39628460800348496 257.5263090  29.0752284  51.279648  33.670036 17.0850 16.3019 15.7970 15.8166 15.8642 15.8108 0.0547 -381.876 -1.427 0.027  84.40  90.28  85.30  -3.900  -5.580  11.287   7.687    6.264  1.87716 290.735 409.496   0.1601 0.88308  23.795   1.477 1          0
  39628460804539420 257.6449920  29.0661746  51.301140  33.567459 19.1992 18.4785 17.9581 18.0699 18.2323 18.2149 0.0504  -44.255 -2.412 0.396  22.42  21.32  18.98  -1.619   0.632  29.864  20.779   16.494  1.20719 254.902 309.744   0.7565 0.56360  48.373  13.501 0          0
  39628460842287883 260.1960117  28.9579213  51.878380  31.387684 17.7068 16.9554 16.6165 16.7526 16.9590 16.9889 0.0400 -196.704 -0.885 0.185  31.30  30.04  25.11  -2.325  -2.250  13.415   9.079    6.990  1.69479  42.363 392.467  -0.2726 0.93722  11.745   0.381 1          0
  39628460888429426 263.5224799  28.9256835  52.792164  28.586180 17.2114 16.4960 16.2512 16.4720 16.7509 16.7553 0.0547 -260.638 -4.000 0.000  58.30  55.03  49.47  -1.402  -3.408  13.740   9.651    6.577  1.66394 144.538 386.221  -0.3641 0.81291  14.290   1.475 1          0
  39628460913595097 265.2220590  28.9196202  53.285591  27.163960 18.5750 17.8202 17.3903 17.4638 17.6042 17.5781 0.0654 -348.197 -1.675 0.120  34.68  35.49  32.42  -1.208  -1.751  21.372  15.571    9.749  1.36498 178.420 337.917  -0.0360 0.95156  25.748   0.639 1          0
  39628460917787852 265.4380594  28.9775223  53.411781  27.001308 18.8597 18.1693 17.7044 17.7515 17.8483 17.8146 0.0589 -212.428 -1.335 0.087  30.11  29.22  24.65  -1.353  -0.986  25.330  18.873   11.487  1.28770  49.565 319.031  -0.2284 0.92533  22.448   0.871 1          0
  39628460980706499 269.8091429  29.0385587  54.808262  23.393044 17.9276 17.2119 16.8729 16.9906 17.1951 17.2322 0.0622 -136.559 -3.966 0.003  29.26  27.83  24.95  -1.300  -1.236  20.137  15.303    7.989  1.40925  61.421 339.643  -0.9242 0.82752  17.625   1.663 1          0
  39628460989090721 270.2458979  28.9607749  54.865364  23.006758 18.5861 17.8782 17.3889 17.4032 17.5012 17.5032 0.0569 -116.390 -1.268 0.069  34.07  35.58  31.32  -0.913  -0.545  22.307  17.179    8.709  1.35798  90.102 328.216   0.1387 0.94457  20.869   0.595 1          0
  39628461928612625 334.0765306  29.0108377  86.512878 -22.679644 17.2223 16.5631 16.1176 16.1399 16.2185 16.1914 0.0873  -62.738 -1.673 0.045  62.15  61.63  57.31   2.560   0.355  12.172  13.509   -4.674  2.16282 210.449 352.103   0.0376 0.95821  22.512   0.480 1          0
  39628462259965592 356.8261233  29.1223363 106.459274 -31.689695 18.3163 17.6113 17.1931 17.2488 17.3839 17.3500 0.0885 -215.732 -4.000 0.000  32.57  32.88  30.48   1.035  -1.233  24.018  24.105  -12.582  2.19215  46.943 295.659   0.0874 0.92196  27.487   1.116 1          0
  39628465778984298 236.7341648  29.2672553  46.718864  51.497635 17.1734 16.4796 16.0288 16.0959 16.2197 16.1795 0.0287 -235.863 -1.138 0.034  61.45  57.07  56.97  -5.154  -5.317  11.926   6.229    9.341  2.09100 236.154 430.964   0.4390 0.45562  17.487   6.540 0          0
  39628465829316726 240.2126306  29.3501523  47.528229  48.508286 17.4384 16.7468 16.2527 16.2811 16.3779 16.3402 0.0411 -301.703 -1.205 0.041  72.77  81.86  77.20  -0.873  -5.618  13.508   6.940   10.124  1.88452 301.477 419.948  -0.3254 0.86249  31.972   2.361 1          0
  39628465963533964 249.3292523  29.3197150  49.497868  40.686623 18.0401 17.3107 16.9680 17.1121 17.3425 17.3742 0.0209 -150.593 -1.751 0.041  56.40  51.65  45.44   0.439  -1.582  17.698  10.218   11.536  1.51840 186.847 380.390  -0.2917 0.17951  15.885  11.050 0          0
  39628465976118861 250.3281182  29.1349415  49.502186  39.795567 18.2570 17.4559 17.0599 17.1740 17.3710 17.4099 0.0268   -2.359 -2.180 0.078  50.02  47.20  42.24  -1.858  -0.367  19.869  11.738   12.713  1.42234 177.166 366.291   0.1082 0.94519  24.077   0.678 1          0
  39628465980313528 250.6406921  29.2411867  49.713303  39.551949 17.0645 16.2875 15.9269 16.0829 16.2906 16.2989 0.0296 -246.475 -1.907 0.163  89.37  84.53  74.12  -4.315  -1.195  10.993   7.011    7.007  1.96788 132.140 418.900   5.4555 0.38580   9.953   4.411 0          0
  39628465988701047 251.1385338  29.1570391  49.729256  39.109467 18.4629 17.7690 17.3440 17.4332 17.6088 17.6214 0.0344 -191.175 -0.842 0.056  39.63  38.03  34.29  -1.609  -1.314  19.907  11.923   12.553  1.41871  34.970 364.702   0.3196 0.95224  17.580   0.430 1          0
  39628466164859966 263.0409089  29.3361618  53.102016  29.107510 19.0394 18.3339 17.8098 17.8194 17.8854 17.8509 0.0439 -134.279 -1.397 0.095  20.72  25.92  25.01  -1.335  -0.818  28.989  21.441   14.084  1.23662  73.805 306.745  -0.3967 0.79207  26.333   3.055 1          0
  39628466219388338 266.8611119  29.3650552  54.247993  25.936508 18.5674 17.7696 17.3845 17.5103 17.7049 17.7089 0.0595 -162.111 -2.051 0.215  37.66  35.22  29.27  -1.836   0.532  20.964  15.559    9.162  1.38801 167.985 337.997   1.0949 0.42770  20.382   8.170 0          0
  39628466223579424 267.0044257  29.3575371  54.282887  25.815380 18.2882 17.5457 17.1000 17.1672 17.3059 17.2907 0.0578 -318.324 -1.026 0.069  39.50  39.50  34.97  -0.831  -1.776  17.860  13.108    7.774  1.47948 146.600 355.136   0.1219 0.88478  18.755   1.147 1          0
  39628466269722596 270.3624404  29.2983157  55.248043  23.022211 17.1610 16.4027 16.0233 16.1483 16.3483 16.3399 0.0589  -35.160 -1.889 0.031  42.16  41.83  36.30  -2.630  -3.688  10.990   8.659    4.304  1.85565 187.689 397.304  -3.0948 0.21629  10.147   6.538 0          0
  39628466303276063 272.6027833  29.2809177  55.940060  21.176407 17.9602 17.2086 16.8198 16.9011 17.0388 17.0271 0.0851 -221.686 -2.048 0.104  34.41  34.84  32.54  -2.142  -1.850  16.272  12.574    5.877  1.54673  77.315 359.332  -0.5121 0.83395  14.291   1.294 1          0
  39628469235094109 112.8640627  29.5419245 189.580170  21.059776 16.7874 16.1283 15.6442 15.6471 15.6924 15.6208 0.0656  292.932 -1.887 0.044  75.13  88.63  80.80  -0.158  -2.859  10.903  18.311    3.964 -3.04898 268.754 321.969  -0.3369 0.84733  39.649   3.277 1          0
  39628470849898799 223.1258326  29.5054098  45.223057  63.324036 19.1082 18.3089 17.8951 18.0198 18.2206 18.2571 0.0192   96.776 -2.180 0.350  24.45  21.66  19.77  -1.135  -1.267  29.432   9.451   26.296  1.44740 187.321 388.357  -0.4151 0.79856  39.721   4.449 1          0
  39628470921204219 228.1080952  29.4114270  45.563301  58.988319 17.4358 16.7347 16.4145 16.5482 16.8037 16.8603 0.0303  -58.360 -4.000 0.001  76.96  74.53  62.42   1.829  -3.801  16.862   6.546   14.457  1.89593 350.865 425.907  -2.4628 0.57772  54.299  14.533 0          0
  39628471114140723 241.2794968  29.5395262  48.023884  47.619865 20.0759 19.3736 18.9614 19.0232 19.1533 19.1547 0.0383 -326.088 -2.202 0.228  11.83  11.62  11.09  -0.764  -0.422  50.346  29.139   37.153  1.04674 195.339 278.150   0.3069 0.82502  72.904   6.990 1          0
  39628471235775661 249.5247952  29.4469453  49.708214  40.546177 17.8161 17.0539 16.7077 16.8579 17.0738 17.1304 0.0236 -222.859 -2.237 0.064  41.11  39.92  34.88   0.625  -2.146  16.514   9.572   10.735  1.57789 215.208 387.061  -0.2676 0.37884  19.213   8.655 0          0
  39628471336439678 256.4355273  29.4048772  51.375889  34.674145 17.6633 16.9285 16.5308 16.5881 16.7305 16.7237 0.0600 -305.019 -1.587 0.051  58.98  56.86  52.54  -1.406  -3.333  14.568   9.387    8.290  1.64656 184.914 389.054  -0.1441 0.93395  17.924   0.612 1          0
  39628471487431584 266.6022579  29.4435577  54.254074  26.175226 18.2352 17.4993 17.0392 17.0962 17.2028 17.1807 0.0567   19.089 -1.519 0.114  30.72  33.65  28.61  -1.807  -1.029  18.864  13.845    8.317  1.44762 212.303 349.638  -0.4352 0.77138  24.845   3.207 1          0
  39628471504214466 267.9326415  29.6226980  54.840248  25.129877 17.9172 17.2760 16.7989 16.8161 16.8984 16.8708 0.0540  -37.936 -1.383 0.040  53.09  53.21  50.56  -1.946  -0.411  17.469  12.963    7.417  1.50003 172.419 356.257  -0.1029 0.94061  20.085   0.615 1          0
  39628471529376053 269.5188766  29.4413874  55.133751  23.763762 19.2646 18.4975 18.0915 18.1899 18.3392 18.3061 0.0609 -298.956 -1.624 0.136  26.53  25.68  22.67  -0.679  -0.852  29.012  22.882   11.673  1.25996 108.561 300.562   0.1333 0.92384  28.979   1.147 1          0
  39628471575511389 272.5864937  29.4936325  56.149208  21.262642 18.5819 17.8426 17.4932 17.6193 17.7980 17.7911 0.0763 -208.089 -1.924 0.107  23.96  23.76  21.06  -1.085   0.100  21.125  16.584    7.654  1.40263 105.211 331.686   2.6231 0.56478  18.509   5.148 0          0
  39628472510842615 336.5625754  29.4393522  88.693237 -23.613091 18.0600 17.2808 16.9631 17.1098 17.3197 17.3400 0.0632 -353.718 -0.726 0.088  49.15  45.10  39.40   0.666  -2.094  14.526  15.486   -5.798  2.10775 146.948 338.464   0.1911 0.89368  20.358   1.143 1          0
  39628472737336193 352.1258728  29.5089374 102.095001 -29.985247 20.1131 19.4070 18.8615 18.8620 18.9582 18.9468 0.1153 -217.240 -1.863 0.247   9.56  10.74   9.15   1.081  -1.138  41.283  38.349  -20.592  1.99415 167.993 253.859   0.4632 0.22289  43.625  27.722 0          0
  39628473056105490  14.0871778  29.6453468 124.207291 -33.214241 18.9304 18.1370 17.6909 17.7708 17.9153 17.9214 0.0678  -64.544 -2.141 0.185  21.43  19.88  18.83   0.726   0.264  25.463  26.820  -13.897  2.42490 186.240 285.737  -0.6434 0.39447  35.939  15.606 0          0
  39628474658329611 123.8835914  29.8053618 192.581375  30.245462 21.6240 20.7985 20.3995 20.5502 20.7267 20.7646 0.0377  101.008 -2.708 1.117   5.91   4.59   3.14  -0.087  -0.315  94.368  89.435   47.756 -2.94171 126.849 187.954  -1.7852 0.48370 107.582  37.436 0          0
  39628476352827484 240.0469370  29.6909509  48.005066  48.701973 19.4550 18.6502 18.1458 18.2054 18.3223 18.2853 0.0443 -242.380 -2.131 0.331  16.98  17.03  15.31  -1.190  -1.201  34.190  18.154   25.669  1.17780 130.759 322.811  -0.2502 0.80597  37.049   3.981 1          0
  39628476369605015 241.2403703  29.6842449  48.228275  47.675907 18.2809 17.5267 17.0968 17.1737 17.3248 17.3256 0.0384 -168.048 -3.603 0.001  46.54  45.23  42.71  -0.050  -1.373  24.155  12.420   17.852  1.35415 158.557 360.572  -0.3098 0.38646  23.318  10.319 0          0
  39628476403155044 243.2615936  29.6576806  48.600166  45.938061 18.9985 18.2059 17.7569 17.8596 18.0219 18.0238 0.0367 -411.055 -1.303 0.122  25.13  24.56  23.05  -0.779  -0.699  25.145  13.550   18.060  1.31718 282.431 351.796   0.4558 0.77428  52.737   6.709 1          0
  39628476424127274 244.7374970  29.8496360  49.177074  44.707565 18.5002 17.7395 17.3195 17.4159 17.5556 17.5662 0.0402 -141.890 -2.247 0.065  30.10  30.45  27.38  -1.246  -3.505  22.969  12.604   16.152  1.37092 256.310 359.087  -2.5586 0.29712  31.784  17.223 0          0
  39628476470266090 247.9655158  29.8162044  49.831024  41.947887 17.4404 16.6867 16.3330 16.4779 16.7154 16.7601 0.0234 -128.137 -1.873 0.010  66.89  59.94  54.36  -2.825  -2.550  13.235   7.743    8.851  1.81049  51.482 408.750  -0.6817 0.84811  11.831   0.972 1          0
  39628476474463444 248.3806681  29.8461319  49.963402  41.600250 18.0513 17.3224 16.8509 16.8902 17.0021 16.9955 0.0216 -203.268 -2.672 0.168  27.20  27.05  25.95   0.457  -1.928  21.378  12.420   14.189  1.40010 216.746 360.569  -0.3947 0.33167  24.575  12.333 0          0
  39628476709341844 264.3751655  29.7884857  53.975899  28.126179 18.6930 17.9243 17.4938 17.5612 17.7154 17.7142 0.0551 -319.852 -1.810 0.086  37.94  35.46  32.44  -0.986  -1.261  23.171  16.966   10.914  1.34273 140.182 329.439   0.1002 0.94689  24.806   0.677 1          0
  39628476726121828 265.6359539  29.7553612  54.302891  27.070351 17.8275 17.0593 16.5957 16.6518 16.7576 16.7390 0.0432 -337.121 -1.563 0.105  43.10  41.55  38.63  -1.839  -2.804  15.959  11.541    7.262  1.56211 186.888 368.006  -0.0997 0.95190  19.650   0.484 1          0
  39628476738705427 266.5265556  29.7982003  54.608429  26.345860 19.5547 18.8021 18.4777 18.6361 18.8664 18.8749 0.0558  -90.762 -1.054 0.198  18.96  16.91  15.39  -0.924  -0.464  30.095  23.211   13.337  1.24436 104.902 299.216   0.0429 0.97601  29.993   0.364 1          0
  39628476772261601 268.8441291  29.7435463  55.241299  24.416382 18.4919 17.7597 17.4346 17.5787 17.7842 17.8273 0.0431 -207.633 -3.914 0.004  39.53  35.58  30.28  -1.563  -1.477  26.628  20.703   10.993  1.29483 120.997 310.096  -1.2142 0.53031  24.075   7.389 0          0
  39628476776454729 269.0807909  29.7001513  55.267929  24.207729 18.6435 17.9425 17.5107 17.5571 17.6751 17.6834 0.0518   18.313 -2.535 0.001  24.26  23.63  22.87  -0.911  -0.976  26.386  20.536   10.806  1.29821 213.734 310.872  -0.4419 0.77956  36.300   4.497 1          0
  39628476822592991 272.2787877  29.7415013  56.301788  21.598534 18.2725 17.5713 17.2186 17.3145 17.4828 17.4932 0.0701 -281.452 -3.983 0.000  30.49  28.16  25.86  -0.544  -1.947  24.123  19.140    8.869  1.34652 159.368 317.666  -0.6021 0.63421  25.376   5.680 0          0
  39628478470948119  25.1312330  29.9595785 135.434235 -31.717688 19.4541 18.7484 18.1533 18.2115 18.3311 18.3278 0.0446 -122.362 -0.584 0.147  13.34  14.19  13.72  -0.721  -0.730  29.076  31.152  -15.221  2.55066 260.302 272.120  -4.1968 0.22944  54.016  33.855 0          0
  39628479762797890 114.0459777  29.8891562 189.602676  22.143196 20.2935 19.4988 19.0017 19.0152 19.0761 19.0482 0.0674   -1.446 -2.190 0.194  11.01  11.03   9.80   0.013  -1.202  51.716  55.964   19.633 -2.99832  91.887 222.702   0.4578 0.67199  60.955  11.958 0          0
  39628481083999820 204.5620050  30.0600831  51.611641  79.320709 18.0359 17.3666 16.9633 17.0149 17.1371 17.1294 0.0152  -40.288 -2.304 0.097  40.54  40.47  40.16  -1.681  -1.917  21.656   6.479   21.295  2.63465  20.416 426.959   1.6068 0.93650  22.327   0.732 1          0
  39628481243383699 215.5455241  30.0568197  46.672310  69.900398 17.8957 17.2101 16.8092 16.8623 16.9761 16.9501 0.0196  -66.812 -1.468 0.044  42.55  47.68  41.20  -1.990  -1.940  18.358   5.982   17.250  2.26719   9.244 435.076   0.7118 0.96728  18.333   0.305 1          0
  39628481255965392 216.3257188  30.0449355  46.553333  69.226257 16.9845 16.2402 15.8514 15.9980 16.2175 16.2065 0.0180   18.669 -1.829 0.093  59.38  53.18  48.50  -4.796  -1.911  10.804   6.208   10.116  2.67689 139.926 431.315   0.1212 0.94342  14.728   0.429 1          0
  39628481335656755 221.7756245  30.0812718  46.465405  64.509933 19.4813 18.6629 18.2747 18.4452 18.6427 18.5948 0.0131  165.742 -2.281 0.469  15.44  12.81  10.98  -2.106  -1.209  34.947  11.129   31.540  1.36913 314.688 371.700  -0.0279 0.78046 105.339  12.989 1          0
  39628481352436761 223.0810829  30.1153656  46.579876  63.381104 17.8667 17.0870 16.6712 16.7854 16.9782 17.0044 0.0183 -226.545 -2.008 0.069  50.57  47.21  44.99  -0.662  -2.246  16.684   6.220   14.923  2.08040 178.863 431.116  -0.2626 0.75523  22.042   3.074 1          0
  39628481390185861 225.7058672  29.8785386  46.234173  61.101326 17.7412 17.0874 16.6815 16.7371 16.8736 16.9199 0.0194 -176.107 -1.955 0.086  42.61  41.40  37.59  -2.986  -2.378  17.934   6.626   15.706  1.90532 127.678 424.668   0.7394 0.52945  18.119   5.574 0          0
  39628481612481622 240.8303025  30.0870425  48.743465  48.087334 17.1810 16.4634 16.1858 16.3528 16.5985 16.6640 0.0367  -69.503 -1.723 0.032  63.68  61.74  55.93  -3.335  -3.814  11.567   6.581    8.616  2.06004 104.746 425.366  -0.7139 0.54603  10.874   3.193 0          0
  39628481776063290 252.2484075  29.9629627  51.006413  38.342136 19.1773 18.4454 17.9860 18.0357 18.1478 18.1412 0.0447 -167.559 -1.899 0.093  19.03  20.34  18.14  -1.258  -1.047  31.267  20.399   19.378  1.20640  57.006 311.515  -0.8616 0.79478  28.306   3.237 1          0
  39628482044495609 270.4927305  30.0739806  56.085091  23.169292 17.8403 17.1698 16.7917 16.8448 16.9887 17.0251 0.0538 -158.815 -2.544 0.017  39.05  37.90  33.83  -2.992   0.831  18.475  14.154    7.266  1.47985 227.642 347.429   0.5923 0.33372  21.624  10.803 0          0
  39628482048696893 271.0060823  30.1123352  56.282112  22.762058 17.4762 16.6744 16.0442 16.0298 16.0800 16.0466 0.0676 -145.458 -1.302 0.040  59.03  60.69  55.69  -2.154  -0.139  12.362   9.665    4.788  1.76551 101.831 386.076   0.3233 0.86989  11.873   0.826 1          0
  39628482069662344 272.2570407  29.9171351  56.472755  21.675657 17.1710 16.4243 16.0567 16.1724 16.3594 16.3769 0.0676 -345.687 -0.264 0.053  55.52  50.48  47.06  -2.162  -6.046   9.344   7.999    3.460  2.01054 227.581 405.419   0.0480 0.96804  14.677   0.238 1          0
  39628482988213582 335.2856023  29.9341099  88.024681 -22.565599 18.0800 17.2781 16.7314 16.7608 16.8535 16.8284 0.0724 -219.748 -1.594 0.046  89.57  92.52  89.59   0.987  -1.405  16.348  16.941   -6.254  2.04299  32.420 329.586  -0.0527 0.98948  18.414   0.097 1          0
  39628486540790935 220.0426151  30.2014042  46.753700  66.008568 19.9193 19.1469 18.7268 18.8256 18.9879 18.9814 0.0127   95.856 -1.597 0.247  10.81  10.90  10.05  -0.854  -0.591  42.986  13.305   39.263  1.27610 183.916 353.635   0.0333 0.93894  60.984   1.921 1          0
  39628486888918907 244.0901980  30.3173726  49.698318  45.337452 18.5915 17.8789 17.4918 17.5823 17.7574 17.7776 0.0310 -140.321 -2.209 0.121  17.90  17.63  14.85  -1.065  -2.621  24.812  13.662   17.640  1.34070 185.087 350.977  -3.0808 0.27251  24.338  13.914 0          0
  39628486972806208 249.9148582  30.2685891  50.855587  40.380322 17.9353 17.2131 16.7852 16.8676 17.0130 16.9829 0.0279 -145.835 -1.892 0.114  46.25  44.26  39.47  -1.669  -1.286  17.894  10.580   11.592  1.53068  15.654 376.843   0.0860 0.97629  15.860   0.190 1          0
  39628487073466582 256.6784759  30.3492400  52.552223  34.698219 17.0804 16.3636 16.0114 16.1372 16.3543 16.3911 0.0530  -47.660 -1.171 0.038  68.06  61.51  55.01  -0.961  -0.284  10.150   7.324    5.786  2.01106 181.642 414.445  -0.4289 0.68139  12.328   2.336 0          0
  39628487161550966 262.8822510  30.2683957  54.083576  29.501680 18.6241 17.8277 17.3091 17.3351 17.4264 17.4150 0.0455 -119.772 -2.600 0.081  32.89  34.63  34.96  -1.312  -0.963  25.343  18.487   12.468  1.31036  71.546 321.039  -0.5679 0.85197  23.073   1.844 1          0
  39628487274798919 270.6908577  30.2897855  56.367558  23.077520 19.0257 18.2189 17.7871 17.8995 18.0854 18.0909 0.0526 -160.310 -1.524 0.106  29.66  28.52  22.73  -0.965  -0.681  24.607  19.344    9.634  1.34384  40.118 316.638   0.0295 0.96612  21.961   0.378 1          0
  39628487278989327 270.8472497  30.1558812  56.277916  22.906109 18.9428 18.2179 17.8000 17.8781 18.0354 18.0453 0.0584 -246.445 -1.057 0.080  28.75  27.31  23.91  -0.950  -0.891  24.226  19.031    9.419  1.34811  49.420 318.221   0.1862 0.94633  21.734   0.599 1          0
  39628487312541284 273.0836816  30.1968072  57.015923  21.097445 18.5294 17.7945 17.3923 17.4632 17.6070 17.5744 0.0796  -58.210 -2.157 0.124  26.19  24.19  22.28  -1.042  -0.501  21.765  17.273    7.827  1.40417 148.876 327.683  -0.1135 0.94452  23.773   0.678 1          0
  39628488226899941 336.0974410  30.2329841  88.832008 -22.731972 19.0329 18.2989 17.8808 17.9658 18.1301 18.1321 0.0678 -288.604 -1.645 0.125  18.84  16.50  13.93   0.624  -1.049  25.938  25.142  -10.003  1.88406  82.735 291.724   0.0852 0.88882  28.611   1.684 1          0
  39628488239481912 336.9307394  30.1481222  89.420418 -23.214157 19.7865 19.1313 18.6773 18.6760 18.7560 18.7294 0.0623  -92.156 -2.187 0.127  15.60  15.86  13.25   0.762  -0.565  44.933  42.030  -17.691  1.75836 166.349 246.054   0.2296 0.70227  59.246  10.362 1          0
  39628488621163112   3.2174365  30.5900480 113.190979 -31.551151 20.6621 19.9970 19.3912 19.3911 19.4742 19.4476 0.0589 -173.460 -1.688 0.143   5.63   6.38   6.45   0.699  -0.470  59.514  54.515  -31.069  2.11577  76.393 224.776   1.5138 0.68378  63.019  11.835 0          0
  39628491599120495 208.7717895  30.6024508  50.703922  75.652298 21.0727 20.2805 20.0039 20.0759 20.1967 20.0064 0.0152  229.391 -4.000 0.002   7.71   7.19   6.04  -0.408  -0.277 103.818  21.585  100.559  1.17419 291.498 306.106   0.1110 0.60864 422.752 102.849 0          0
  39628491657840471 212.8091390  30.4913979  48.559711  72.224075 22.9817 22.1624 21.1918 21.0614 21.2189 21.1921 0.0131  -90.983  0.985         2.49   3.10   2.21   0.000   0.000 118.595  31.527  112.893  1.03708 238.262 271.050   0.5782 0.33085 229.743 115.516 0          0
  39628491947250716 232.9317257  30.6164140  48.367371  54.918446 18.2459 17.5239 17.2025 17.3651 17.6119 17.6428 0.0293   58.825 -1.662 0.111  24.77  25.62  21.03  -0.902  -2.797  18.715   8.105   15.318  1.69762 222.401 404.080  -2.0174 0.32365  23.023  11.764 0          0
  39628492005969063 236.9159938  30.5944844  48.865948  51.502323 17.9455 17.1782 16.7585 16.8603 17.0587 17.0945 0.0328 -152.396 -2.569 0.001  43.19  38.69  37.36   0.319  -1.564  17.899   8.434   14.011  1.67115 190.833 399.999  -0.4583 0.26211  18.287  10.691 0          0
  39628492031133276 238.5565469  30.5636231  49.070980  50.095554 17.4656 16.7074 16.3447 16.4673 16.6435 16.6218 0.0287 -209.491 -1.723 0.060  61.23  60.26  57.86  -0.900  -3.372  13.668   7.059   10.492  1.92356 155.171 418.200  -0.4666 0.76691  15.831   2.088 1          0
  39628492127604668 245.3171166  30.5408188  50.250557  44.329605 18.1919 17.4805 17.1336 17.2623 17.4819 17.4949 0.0268  -72.730 -1.839 0.058  39.95  35.47  31.35  -1.997  -0.822  19.347  10.662   13.518  1.50756  92.599 376.059   0.2006 0.90948  18.761   0.889 1          0
  39628492156961531 247.1789873  30.3961086  50.431976  42.723728 19.0414 18.1498 17.7403 17.8690 18.0763 18.0622 0.0301 -152.089 -2.989 0.270  27.70  25.81  22.39  -1.355  -2.676  28.909  17.229   19.600  1.25396 247.615 327.931  -2.7282 0.23321  37.175  23.115 0          0
  39628492245041354 253.2244032  30.5358570  51.945740  37.641407 18.3800 17.6384 17.2823 17.4911 17.6107 17.3892 0.0331 -253.060 -1.937 0.037  34.77  32.39  29.05   0.000   0.000  20.900  13.188   12.759  1.41675 203.674 354.526   0.7593 0.19221  20.533  13.912 0          0
  39628492316350078 258.3930633  30.4933113  53.152050  33.298393 17.9729 17.2993 16.9409 17.0145 17.2102 17.2317 0.0476 -344.043 -3.973 0.007  32.48  30.23  25.58  -1.500  -2.469  22.273  15.194   12.221  1.37303 229.723 340.355  -0.3840 0.79804  33.274   3.737 1          0
  39628492412818029 265.0081612  30.5345986  54.963577  27.817446 18.4744 17.6810 17.2347 17.3320 17.5025 17.4985 0.0558 -322.514 -1.137 0.099  44.46  42.79  38.70  -1.552  -1.539  18.548  13.488    8.653  1.47950 139.847 352.260   0.1916 0.90761  19.661   0.952 1          0
  39628492417014060 265.3573824  30.4343132  54.953331  27.500359 18.0776 17.3710 16.8768 16.9102 17.0165 16.9824 0.0565 -114.830 -1.186 0.083  28.10  26.82  23.34  -1.053  -0.714  17.175  12.485    7.929  1.52605  92.250 360.047   0.0111 0.97647  15.935   0.190 1          0
  39628492450568975 267.6601661  30.6183338  55.808388  25.660856 18.2984 17.5279 17.1263 17.2372 17.4139 17.4043 0.0513  -14.952 -2.238 0.101  32.94  29.38  25.84  -1.412  -0.157  19.771  14.854    8.557  1.44752 196.137 342.609  -0.0048 0.96836  25.574   0.411 1          0
  39628492458952694 268.0522375  30.5145799  55.813049  25.307709 17.7212 17.0541 16.6394 16.6982 16.7750 16.6987 0.0430  -12.908 -1.868 0.032  42.09  39.76  38.31  -1.330  -0.161  17.123  12.815    7.319  1.53126 198.917 357.413  -0.0685 0.95929  22.184   0.461 1          0
  39628492475730599 269.2380986  30.4465564  56.091755  24.315208 17.5324 16.7894 16.2775 16.3136 16.4478 16.4319 0.0455 -215.911 -1.063 0.048  55.24  57.62  50.73  -2.565  -1.815  12.934   9.916    5.330  1.73503  49.369 383.459   0.0293 0.97444  11.352   0.147 1          0
  39628492496705535 270.7875380  30.4980233  56.611069  23.066273 18.6873 17.9150 17.5567 17.6848 17.8894 17.9216 0.0518 -207.599 -2.550 0.009  19.41  16.91  14.68  -0.269  -1.431  24.159  18.995    9.455  1.35614 108.258 318.406  -0.5026 0.58298  21.601   5.691 0          0
  39628494015037494  15.3884058  30.8641875 125.490509 -31.957302 18.8205 18.0950 17.6424 17.6970 17.8142 17.7698 0.0562  -66.808 -2.225 0.111  20.55  20.52  19.16   0.765   0.358  26.720  28.267  -14.088  2.43003 192.374 280.918  -0.5708 0.37133  38.078  17.456 0          0
  39628494023430779  16.2445932  30.7817705 126.361290 -31.999800 18.2675 17.5231 17.1040 17.1727 17.3026 17.2872 0.0595   41.290 -2.551 0.151  29.74  27.57  26.00   1.847  -0.576  21.046  23.681  -11.105  2.48937 210.070 297.328  -0.1244 0.92480  42.060   1.643 1          0
  39628494128283816  23.2441370  30.7991524 133.364136 -31.229753 20.9585 20.1992 19.6762 19.7102 19.8762 19.8973 0.0433 -212.233 -0.668 0.280   4.83   4.62   4.30   0.000   0.000  58.475  56.017  -30.210  2.43540 213.802 222.628  -1.4472 0.29926  85.694  46.218 0          0
  39628496800058037 208.3255582  30.7456088  51.566525  76.003288 17.1881 16.5042 16.1904 16.3674 16.6316 16.6387 0.0141 -149.546 -4.000 0.001  30.79  30.96  26.60  -2.084  -3.284  15.262   6.551   14.823  2.68444 111.899 425.835   0.3436 0.85204  18.344   1.466 1          0
  39628496837806587 210.8889459  30.8379571  50.458534  73.818222 20.3649 19.6902 19.3674 19.5704 19.8261 19.8472 0.0149 -107.427 -0.274 0.336   6.39   5.30   4.83  -1.479  -0.996  43.827   9.425   42.092  1.60556 154.656 388.645   0.7617 0.31255  44.004  23.047 0          0
  39628496850388151 211.7154781  30.7649239  49.847408  73.126022 20.1250 19.4579 19.1198 19.2871 19.5278 19.5682 0.0133 -156.539 -1.576 0.707   7.00   7.06   6.09  -0.914  -0.692  46.592  10.356   44.585  1.51054 101.604 379.028   0.6559 0.77442  49.874   6.341 1          0
  39628497001384731 222.2409581  30.6824129  47.852715  64.108871 18.6682 18.0146 17.6288 17.7020 17.8629 17.8645 0.0218 -183.163 -1.724 0.064  25.34  25.30  23.28  -1.133  -1.840  26.184   8.491   23.557  1.62712 120.229 399.320  -0.3320 0.84320  28.804   2.450 1          0
  39628497110438131 229.9282386  30.7084285  48.221138  57.502289 20.6633 19.9638 19.4630 19.4847 19.5939 19.5906 0.0194 -164.016 -1.117 0.344   6.26   6.27   5.73  -0.600  -0.525  61.499  28.307   51.834  1.05608  55.759 280.787  -0.0036 0.95785  61.422   1.322 1          0
  39628497202712997 236.2978321  30.7156489  48.971188  52.043823 18.8044 18.0668 17.7580 17.9209 18.1624 18.1725 0.0282 -130.996 -1.261 0.235  19.68  17.34  13.87  -1.135  -1.125  23.303  10.884   18.371  1.45616  39.223 373.965  -0.0327 0.90227  21.509   1.105 1          0
  39628497324344920 244.5299782  30.7773314  50.427303  45.035736 18.0593 17.3001 16.9566 17.0974 17.3333 17.3856 0.0295 -133.574 -2.229 0.114  32.03  27.90  21.43  -1.886  -1.021  18.123   9.872   12.823  1.57270  38.653 383.909   0.9813 0.88786  16.356   0.972 1          0
  39628497353704041 246.5181786  30.7012669  50.708157  43.337097 17.5079 16.7607 16.4041 16.5606 16.7657 16.7442 0.0252 -329.720 -4.000 0.001  53.11  48.23  45.84  -1.560  -3.775  17.295   9.738   11.870  1.59278 261.618 385.307  -0.3088 0.84426  31.332   2.646 1          0
  39628497475343663 255.1689054  30.8491218  52.782959  36.077637 21.6520 20.9397 20.4265 20.4609 20.5264 20.5209 0.0327 -104.250 -1.040 0.233   6.23   5.61   4.10   0.000   0.000  94.094  71.457   55.314  1.01129 190.220 204.042   0.8985 0.28551 112.452  62.501 0          0
  39628497580197078 262.2158204  30.6569329  54.334049  30.160257 17.3548 16.5941 16.2160 16.3213 16.5176 16.5553 0.0486 -202.819 -2.835 0.096  66.35  67.18  60.19  -5.280  -2.391  13.810   9.779    6.942  1.69693 224.053 384.876  -0.0167 0.13776  13.874  10.514 0          0
  39628497580198240 262.2730641  30.6824022  54.377712  30.119675 17.7858 17.0897 16.6485 16.6814 16.7872 16.7803 0.0505 -433.171 -2.763 0.059  58.82  62.29  59.11  -3.949  -1.252  18.538  13.085    9.299  1.48258 331.719 355.311   0.3353 0.65831  48.984  10.093 0          0
  39628497651506948 267.3865426  30.6443580  55.756836  25.893139 16.9485 16.2413 16.0141 16.1812 16.4279 16.4382 0.0507 -381.052 -0.369 0.035  67.11  64.53  55.15  -3.802  -4.900   8.957   7.603    3.921  2.07395 223.252 410.617   0.4991 0.73152  13.741   2.131 1          0
  39628497668279854 268.3919058  30.7401956  56.149540  25.098812 19.4804 18.7448 18.4034 18.5181 18.7116 18.7019 0.0453 -319.774 -1.910 0.157  14.96  15.02  12.26  -0.661  -0.580  34.405  27.456   14.571  1.22980 125.612 283.580   0.2468 0.90018  36.744   1.930 1          0
  39628498796544783 346.3886916  30.8067948  97.535057 -26.791229 17.7019 17.0052 16.5074 16.6200 16.8073 16.8389 0.0650 -214.415 -0.084 0.002  58.61  53.89  46.78  -1.282  -0.991  11.374  13.878   -5.102  2.33016 163.835 349.401  -1.3307 0.41541  16.103   6.651 0          0
  39628499329220784  23.3312983  30.9094211 133.425766 -31.107370 21.5130 20.5339 19.9218 19.9701 20.0312 20.0456 0.0424 -173.067 -1.083 0.749   3.99   3.70   3.86   0.000   0.000  72.778  68.289  -37.471  2.41716 204.102 207.415  -1.8493 0.15550  91.765  67.066 0          0
  39628501371848058 165.2404458  31.1156214 196.903442  65.610008 17.3693 16.7168 16.2183 16.2469 16.3432 16.3335 0.0216  113.874 -1.587 0.065  94.77 110.62 103.58  -3.173  -3.830  14.489  14.010   13.231 -3.01709 159.200 348.453   0.4540 0.65042  23.558   4.990 0          0
  39628501438955621 169.8118529  30.8788576 196.884048  69.535446 18.1666 17.3771 17.0047 17.1513 17.3492 17.3249 0.0128   61.725 -2.456 0.151  23.39  21.78  19.83  -0.927  -2.392  20.162  15.048   18.928 -3.00511  41.683 341.317   0.1044 0.95810  24.502   0.524 1          0
  39628501921303247 203.4504889  31.0679844  58.511761  79.948105 22.6384 21.8205 21.2592 21.3488 21.5009 21.5362 0.0135   28.721 -1.664 1.013   3.16   3.61   2.47   0.000   0.000 140.455  21.482  138.287  1.33852 252.943 306.562   0.1698 0.42732 348.791 139.946 0          0
  39628502126825558 217.8470829  31.0168418  49.017605  67.866013 17.2803 16.5248 16.1084 16.2081 16.4033 16.4287 0.0154 -126.866 -2.073 0.046  87.10  80.90  74.00  -4.736  -1.883  13.155   6.188   12.198  2.49223 144.517 431.638   2.0833 0.35095  13.969   6.711 0          0
  39628502244263899 225.8499252  30.9808404  48.518776  61.010864 19.1300 18.3685 17.9533 18.0735 18.2601 18.2619 0.0180  154.328 -2.715 0.128  24.82  25.00  20.98  -2.456  -1.312  32.485  12.015   28.409  1.37901 334.807 363.925  -0.0494 0.77447 113.737  14.456 1          0
  39628502286207936 228.8183244  30.9489510  48.589725  58.465637 18.1481 17.4144 17.0517 17.1848 17.4359 17.5483 0.0191 -104.484 -1.456 0.099  30.96  27.78  24.91   0.063  -1.353  17.786   7.263   15.164  1.85247 174.392 415.300  -0.7251 0.22837  17.240  10.830 0          0
  39628502323959220 231.5485351  30.8853944  48.692631  56.123215 17.5643 16.8653 16.5002 16.6117 16.8009 16.8226 0.0191   31.194 -1.265 0.065  48.22  46.97  42.44  -3.110  -0.643  14.288   6.658   11.870  2.02525 181.531 424.173   0.0078 0.96910  19.376   0.304 1          0
  39628502386870826 235.8141559  31.0194182  49.400410  52.486130 17.5791 16.8073 16.4083 16.5204 16.7280 16.7786 0.0320 -208.685 -1.537 0.054  44.87  40.30  34.95  -2.338  -2.438  13.507   6.857   10.721  1.99628  87.218 421.179   0.3355 0.90305  13.808   0.703 1          0
  39628502407841365 237.1830488  30.9155187  49.416382  51.307819 20.4402 19.6428 19.1364 19.1817 19.3110 19.3159 0.0276 -138.668 -1.943 0.668   7.74   7.18   7.09  -0.921  -1.127  55.060  29.792   42.939  1.07049 178.662 276.143  -1.6362 0.19529  53.708  36.158 0          0
  39628502449783507 240.0432164  31.1056566  50.133221  48.892502 21.4369 20.7683 20.1317 20.2087 20.2751 20.2427 0.0242 -253.261 -1.509 0.253   2.86   3.27   2.96  -0.120  -0.252  85.557  51.465   64.395  0.99529 164.212 229.373   0.2509 0.61325 107.435  25.756 0          0
  39628502495925809 243.4650718  30.9146709  50.425350  45.960262 18.5979 17.8346 17.4494 17.6141 17.8242 17.7816 0.0295  -96.530 -1.913 0.030  31.81  31.10  25.76  -1.612  -3.618  22.024  11.907   15.828  1.43737 257.080 364.840  -2.6168 0.20994  28.932  18.892 0          0
  39628502500119425 243.7276737  30.9729022  50.555168  45.745922 18.2194 17.4846 17.0619 17.1266 17.3035 17.3205 0.0315 -229.697 -1.599 0.098  30.27  27.92  22.66  -1.383  -1.734  19.364  10.443   13.868  1.53149  97.187 378.170  -0.0205 0.99142  19.488   0.084 1          0
  39628502521089485 245.1614750  31.0546692  50.931293  44.543289 18.3493 17.6072 17.2044 17.2994 17.4681 17.4452 0.0249  -78.687 -1.470 0.130  22.62  22.27  19.42  -1.477  -1.969  20.417  11.341   14.319  1.48275  97.326 369.776  -2.5009 0.61465  18.559   4.429 0          0
  39628502542058939 246.4870584  30.9276118  51.009014  43.401234 18.4873 17.6978 17.3045 17.4309 17.6056 17.5926 0.0236 -180.248 -2.788 0.138  33.66  32.05  30.04   0.141  -1.577  24.053  13.874   16.520  1.36556 181.738 349.428  -0.4312 0.31408  23.969  12.511 0          0
  39628502542062124 246.6728732  30.9262600  51.043472  43.243816 18.3032 17.5747 17.1517 17.2718 17.4681 17.4431 0.0204 -306.164 -1.307 0.113  36.87  37.44  29.95  -1.405  -2.122  19.116  10.844   13.095  1.51746 173.377 374.339  -0.0105 0.99003  23.459   0.118 1          0
  39628502563031092 247.9698746  30.9291169  51.305332  42.147999 18.6306 17.8530 17.3045 17.3295 17.4040 17.3696 0.0238 -115.191 -1.777 0.082  37.72  38.60  39.08  -2.180  -3.678  24.666  14.642   16.544  1.34593 330.205 344.040  -1.8554 0.49178  63.447  21.616 0          0
  39628502617557062 251.7606378  30.8799269  52.043148  38.943859 18.8841 18.0564 17.5808 17.6703 17.8232 17.8317 0.0314 -224.539 -1.875 0.142  23.85  22.83  20.43  -0.211  -1.416  25.308  16.011   15.898  1.32237 147.364 335.155  -0.2885 0.53636  25.223   7.612 0          0
  39628502663695270 254.9861018  30.9528050  52.865330  36.253510 20.6392 20.0153 20.0084 20.4376 20.7725 20.7363 0.0327  -20.614  0.302 0.194   9.42   5.06   3.31   0.000   0.000  43.472  30.831   25.675  1.13487 232.406 273.051   0.4510 0.54402  66.004  19.492 0          0
  39628502667888341 255.2306719  30.9387295  52.905582  36.045811 22.6673 21.8038 21.4124 21.5781 21.8326 21.8437 0.0337 -131.904  1.000 0.001   2.63   1.88   1.24   0.000   0.000  96.433  73.388   56.646  1.01116 182.454 202.077   0.9993 0.18957 103.089  70.233 0          0
  39628502751779879 261.2616898  30.8810606  54.333202  31.010162 17.6799 16.9698 16.5447 16.6179 16.7425 16.6959 0.0416 -355.315 -2.018 0.105  36.60  38.93  34.03  -1.859  -2.849  16.038  11.169    8.263  1.58638 208.394 371.332  -0.0384 0.97724  21.890   0.252 1          0
  39628502776939384 262.7559715  31.0566808  54.922386  29.820911 17.6540 16.9444 16.6350 16.7851 17.0039 17.0024 0.0571   42.264 -3.955 0.514  52.89  48.94  46.36  -1.905   0.715  17.690  12.576    8.796  1.52048 279.323 359.310   0.1342 0.92806  34.784   1.298 1          0
  39628502802110577 264.7366550  30.9434183  55.332130  28.157555 19.2755 18.6193 18.1330 18.1258 18.1607 18.1036 0.0576 -197.969 -1.557 0.138  13.05  13.26  11.97  -0.808  -0.820  34.204  26.379   16.118  1.22327  36.978 287.267  -1.8558 0.88603  31.118   1.880 1          0
  39628502839856865 267.2483909  30.8962031  55.984459  26.081959 18.0520 17.2418 16.9220 17.1054 17.3010 17.2558 0.0520 -322.928 -1.604 0.101  24.71  23.42  19.56  -1.413  -2.181  15.820  11.780    6.956  1.59149 147.593 365.927   0.0631 0.93128  17.149   0.610 1          0
  39628502839858862 267.3330344  31.0043037  56.123432  26.044954 17.5753 16.8797 16.4295 16.4571 16.5608 16.5527 0.0531 -375.455 -2.827 0.066  44.70  45.64  40.29  -1.198  -1.639  16.855  12.575    7.400  1.55092 187.419 359.317   0.3251 0.81791  20.751   2.078 1          0
  39628502852442159 268.1973772  31.0142315  56.381554  25.341534 18.4355 17.7104 17.3012 17.3880 17.4975 17.4441 0.0552 -336.559 -1.295 0.125  20.01  19.79  18.10  -1.221  -1.577  20.410  15.494    8.731  1.43972 153.572 338.412   0.0200 0.94989  22.782   0.586 1          0
  39628502873409369 269.4872971  30.9323677  56.671612  24.264236 17.1012 16.4046 16.1238 16.3118 16.5750 16.6073 0.0480 -163.794 -0.183 0.057  38.55  36.60  29.57  -1.799  -3.193   9.071   7.818    3.737  2.05759  66.883 407.770  -1.8413 0.74529   8.715   1.272 1          0
  39628504291084139   7.9704715  31.3208693 118.040619 -31.365080 17.9897 17.2024 16.7995 16.9143 17.1064 17.1180 0.0680 -334.508 -1.162 0.085  34.77  32.56  28.70   2.731  -1.864  14.415  17.733   -7.468  2.48219 167.881 325.105   0.7982 0.63765  23.862   5.280 0          0
  39628506077855889 132.1596166  31.2922281 192.908859  37.519154 18.3150 17.6003 17.2345 17.3531 17.5520 17.5886 0.0327  -83.880 -2.584 0.000  48.26  43.48  38.48  -1.548  -2.181  22.075  25.544   13.508 -2.98786 211.695 290.249  -0.2285 0.35060  37.470  18.017 0          0
  39628507101269940 203.5749834  31.2680997  59.359722  79.777458 18.0931 17.3893 16.9376 16.9997 17.1376 17.1340 0.0168   44.737 -2.460 0.157  28.50  32.92  26.05  -4.135  -2.190  21.304   7.028   20.982  2.66038 278.264 418.655   1.5187 0.48302  44.652  15.566 0          0
  39628507105463379 203.8335116  31.1896778  58.513348  79.598381 18.5195 17.7969 17.3319 17.3961 17.5445 17.5374 0.0163  -11.894 -1.460 0.107  32.27  34.36  29.14  -1.648  -1.479  22.815   6.954   22.455  2.61208  46.551 419.737   0.0907 0.90558  23.985   1.188 1          0
  39628507118043276 204.5109905  31.2430655  57.733063  79.034790 18.6336 17.8710 17.4185 17.4897 17.6535 17.6576 0.0166   48.209 -2.991 0.205  29.61  28.83  26.98  -2.396  -1.056  27.499   6.941   27.011  2.45069 187.156 419.931   0.8461 0.56848  36.861  10.141 0          0
  39628507218710661 211.7522724  31.1700188  51.208851  73.035881 18.4847 17.7766 17.2926 17.3064 17.3731 17.3756 0.0129  -70.140 -2.665 0.063  29.81  36.56  35.14  -0.180  -1.542  27.988   7.048   26.778  2.01461 143.745 418.370  -3.1322 0.40336  28.516  12.123 0          0
  39628507256456217 214.1979828  31.2347652  50.471947  70.955391 17.4490 16.6560 16.2589 16.3776 16.5789 16.5685 0.0109 -159.993 -1.499 0.104  36.54  34.98  30.17  -2.021  -2.755  13.187   6.372   12.479  2.59376  96.313 428.649  -0.0572 0.92488  15.365   0.600 1          0
  39628507516503915 232.3213737  31.2855265  49.474125  55.486610 18.5584 17.8094 17.3935 17.4540 17.5999 17.6174 0.0249  -87.652 -2.410 0.216  25.35  26.24  24.88  -0.323  -1.139  25.546  11.073   21.047  1.45779 128.959 372.212  -0.5118 0.42486  23.811   9.611 0          0
  39628507604582657 238.3614729  31.1908199  50.015568  50.332275 18.2140 17.4588 17.1319 17.2820 17.4919 17.4933 0.0304 -390.066 -2.063 0.069  34.74  30.72  29.64  -1.036  -0.516  19.480   9.530   14.996  1.58985 279.697 387.512   0.6291 0.64692  38.614   8.278 0          0
  39628507659114293 242.4273256  31.2192720  50.683582  46.882881 17.2346 16.4592 16.0721 16.2087 16.3939 16.3623 0.0361 -291.309 -3.291 0.082  68.93  62.33  55.90  -5.168  -4.568  13.783   7.617   10.066  1.86595 291.246 410.423   0.2528 0.53392  27.679   8.410 0          0
  39628507717831077 246.3526568  31.2400889  51.408276  43.565453 18.3310 17.5731 17.3214 17.5167 17.8030 17.8783 0.0210  -19.799 -2.129 0.094  31.64  27.91  24.18  -2.069   0.359  20.194  11.476   13.915  1.48772 207.255 368.577   0.5111 0.73118  27.315   4.242 1          0
  39628507734607282 247.4586796  31.2660550  51.653900  42.636734 17.1171 16.3327 15.9012 16.0106 16.1848 16.1935 0.0255 -139.043 -1.076 0.040  72.70  70.13  66.40  -4.869  -1.384  10.588   6.972    7.180  2.07359 105.637 419.480   0.7870 0.65694  10.549   2.184 0          0
  39628507852047071 255.6009543  31.3268161  53.459297  35.822067 18.3095 17.5634 17.1757 17.2775 17.4826 17.5478 0.0370 -267.165 -1.737 0.077  31.52  33.55  28.30  -1.587  -1.630  19.583  12.821   11.458  1.47132 105.989 357.365   0.0143 0.98277  19.183   0.167 1          0
  39628507889795926 258.2267751  31.1435542  53.866665  33.594482 17.3252 16.6347 16.3744 16.5697 16.8698 16.9717 0.0301  -69.538 -1.656 0.139  39.93  34.62  30.56  -2.002   0.487  12.047   8.418    6.672  1.84453 171.503 400.194   0.1032 0.92330  14.477   0.577 1          0
  39628507948519864 262.4892453  31.1931261  55.003830  30.077370 17.7388 16.9393 16.4651 16.5224 16.6662 16.6921 0.0598 -267.796 -0.941 0.080  30.20  32.86  28.19  -2.473  -2.024  13.191   9.495    6.615  1.74508  91.335 387.885   0.4035 0.84815  12.522   1.029 1          0
  39628508061762564 270.1900293  31.2124804  57.169857  23.780872 17.9594 17.1753 16.7781 16.8877 17.0509 17.0164 0.0459  -24.949 -2.100 0.089  26.16  25.66  22.93  -1.632  -0.051  16.975  13.055    6.845  1.55324 194.899 355.542  -0.0467 0.96434  21.792   0.396 1          0
  39628508065957655 270.5039030  31.2983835  57.351513  23.553513 18.0648 17.2425 16.6923 16.7138 16.7784 16.7218 0.0441  -78.304 -2.345 0.102  30.94  33.84  32.47  -1.846  -1.663  19.018  14.729    7.597  1.48824 144.876 343.446  -1.1877 0.53969  18.266   5.461 0          0
  39628508070155379 270.9326852  31.3514492  57.533371  23.223185 16.9892 16.2517 15.9359 16.0692 16.2730 16.2925 0.0501 -355.784 -4.000 0.000  44.90  44.08  40.28  -3.401  -1.046  13.369  10.488    5.276  1.72410 188.716 377.730   0.7564 0.50877  14.825   4.827 0          0
  39628508074347961 271.1667878  31.3394026  57.590622  23.029932 17.0455 16.2698 15.9457 16.0880 16.2979 16.2976 0.0553 -235.962 -2.013 0.063  43.65  42.50  39.16  -4.173  -3.419  10.643   8.780    4.171  1.91341 134.046 395.892  -0.1605 0.81051  11.000   1.151 1          0
  39628509252947675 353.1832767  31.2900114 103.794029 -28.640144 18.6436 17.8941 17.2193 17.2151 17.2767 17.2385 0.1137 -206.180 -1.602 0.121  25.85  26.35  25.29   2.580  -0.526  19.420  20.620   -9.277  2.20976 135.847 310.480   2.7075 0.45235  23.364   8.810 0          0
  39628509374581749   1.5958570  31.5988736 111.822449 -30.299089 18.1190 17.3620 16.8666 16.8692 16.9158 16.8826 0.0608 -231.990 -1.876 0.057  61.74  63.32  56.35   1.419  -1.715  19.322  21.172   -9.711  2.32109  74.863 307.952   0.2413 0.82650  24.002   2.280 1          0
  39628510972612620 113.1443776  31.6029829 187.580887  21.980146 18.6337 17.9426 17.4808 17.5116 17.6065 17.6018 0.0593  108.942 -2.440 0.005  36.84  35.21  32.59   0.447  -2.996  25.970  32.215    9.802 -3.04281 149.990 269.123   1.6083 0.46675  36.658  13.327 0          0
  39628512402867781 212.8846310  31.6121838  52.150047  72.011177 18.0374 17.2533 16.8565 16.9974 17.2091 17.2273 0.0150 -218.461 -1.435 0.092  39.73  39.51  38.54  -1.583  -3.048  16.722   6.453   15.918  2.45751 169.810 427.371   0.1128 0.92958  23.314   0.851 1          0
  39628512604193005 226.8400085  31.5967365  49.787796  60.170067 17.6013 16.8871 16.6324 16.8454 17.1460 17.2036 0.0193 -266.348 -4.000 0.001  52.65  44.98  36.62  -2.934  -3.119  17.624   7.150   15.296  1.92966 212.402 416.894   0.3762 0.61087  25.209   6.090 0          0
  39628512629360392 228.6974103  31.4203449  49.485729  58.584187 17.9956 17.3016 17.0605 17.2674 17.5492 17.6007 0.0182  -13.230 -3.817 0.666  47.22  40.61  34.05  -2.608  -1.300  21.451   8.548   18.308  1.67629 137.985 398.632   0.2444 0.70697  23.586   4.049 1          0
  39628512742605620 236.5473274  31.5155982  50.296360  51.905331 20.3425 19.5547 19.1569 19.2732 19.4762 19.4949 0.0331 -114.319 -2.028 0.174  19.37  17.26  13.67  -0.668  -1.300  50.338  26.618   39.586  1.11444 177.035 286.435  -9.0764 0.18661  48.017  32.914 0          0
  39628512889411277 247.0042289  31.4518136  51.817539  43.049900 18.6259 17.9932 17.6017 17.6349 17.7090 17.6402 0.0205 -194.250 -1.464 0.026  59.69  56.33  51.54  -1.175  -1.008  27.434  16.316   18.717  1.30853  43.790 333.289   0.0110 0.97944  25.398   0.264 1          0
  39628512956515835 251.4801167  31.4567606  52.712048  39.291748 18.1078 17.4973 17.3399 17.5658 17.8966 17.9991 0.0332 -221.443 -4.000 0.001  31.80  27.09  21.69  -2.043  -1.959  22.973  14.382   14.542  1.38915 139.138 345.828  -0.5222 0.57190  22.632   6.164 0          0
  39628512964908579 252.2409322  31.5388048  52.975929  38.670872 17.2920 16.5796 16.1060 16.1241 16.2216 16.1961 0.0292 -230.130 -2.052 0.094  57.20  61.40  56.77  -2.411  -0.004  14.288   9.027    8.932  1.73438 130.573 393.053   4.8412 0.39850  12.727   5.474 0          0
  39628512994264965 254.1535047  31.4406113  53.269482  37.053543 19.6511 18.9774 18.6937 18.8407 19.0961 19.1281 0.0273   52.430 -2.183 0.636   9.39   8.34   6.07  -1.177  -0.429  39.669  27.570   23.876  1.16891 235.639 283.202  -0.0814 0.85512  67.299   5.256 1          0
  39628513040403457 257.4280627  31.5946728  54.203999  34.362812 19.5553 18.8476 18.4068 18.4458 18.6011 18.6096 0.0361 -129.070 -2.523 0.009  13.63  14.88  13.97  -0.949  -0.618  40.490  29.408   22.825  1.17282  65.420 277.315  -0.4470 0.82333  38.060   3.688 1          0
  39628513073957776 259.7270870  31.4426727  54.581978  32.422607 19.2587 18.4592 18.0048 18.0908 18.2111 18.2060 0.0378 -217.064 -2.265 0.165  15.13  16.33  14.50  -0.833  -0.484  32.359  23.542   17.330  1.23922  47.295 297.881   1.2255 0.85649  29.578   2.286 1          0
  39628513078151025 259.9775215  31.4090491  54.605564  32.207199 19.8206 19.1446 18.7312 18.8155 18.9812 18.9827 0.0295   -0.986 -1.627 0.385  11.14  10.11   8.20  -1.029  -0.484  41.854  31.403   22.276  1.16632 192.482 271.403  -0.1899 0.81030  56.648   5.936 1          0
  39628513145262275 264.7684667  31.5808417  56.035427  28.309595 16.4103 15.6871 15.2869 15.3381 15.4631 15.4596 0.0649 -410.045 -1.584 0.040 100.97  99.03  97.50  -2.641  -5.131   8.247   7.310    3.921  2.17353 245.220 414.641   0.5892 0.64255  14.414   3.137 0          0
  39628513208173427 269.0059465  31.4780584  57.102013  24.824593 19.8765 19.1418 18.4776 18.4647 18.4988 18.5138 0.0461  -22.805 -1.349 0.162   9.12  10.51   9.21  -1.323  -0.747  40.448  32.995   16.952  1.20597 227.885 266.994  -0.5686 0.55544  58.817  16.810 0          0
  39628513224953185 270.2916431  31.5281382  57.527134  23.797916 18.8222 18.1438 17.6542 17.7497 17.9152 17.9004 0.0440 -137.631 -0.022 0.134  14.65  14.44  12.96  -1.544  -1.379  20.639  16.050    8.323  1.44900  85.003 334.913  -1.4364 0.70638  18.529   3.188 1          0
  39628513229150994 270.7099411  31.5769405  57.700390  23.475039 20.2475 19.3957 18.9040 18.9795 19.1556 19.1836 0.0473 -106.156 -1.013 0.255  11.08  11.80   9.48  -1.002  -0.058  40.703  33.684   16.184  1.21351 146.527 265.165   0.2681 0.63085  43.459   9.837 0          0
  39628514231583202 340.4128041  31.5843511  93.004379 -23.639242 20.2450 19.5102 19.1785 19.2736 19.3992 19.3620 0.0858 -141.274 -1.320 0.602   6.08   6.41   6.05   0.379  -0.748  44.521  42.034  -17.826  1.82063 113.917 246.046  -0.4568 0.65526  48.938  10.192 0          0
  39628514265140533 342.9114797  31.5949484  95.023521 -24.705544 19.8235 19.0321 18.5623 18.6234 18.7113 18.6658 0.0709 -244.786 -1.347 0.126  15.01  15.75  14.16   0.308  -0.350  36.490  34.855  -15.223  1.89646  43.870 262.158  -0.3449 0.92015  38.498   1.601 1          0
  39628514369995418 350.0837549  31.5625347 101.117027 -27.421139 20.4575 19.6870 19.0711 19.0944 19.2183 19.2206 0.1411 -142.290 -1.944 0.087   8.56   9.86   8.02   0.930  -1.114  41.771  39.511  -19.198  1.97139 172.924 251.301   0.1576 0.34394  48.836  23.840 0          0
  39628516102247379 111.3556640  31.6626159 186.973251  20.565113 17.3836 16.6131 16.2550 16.3797 16.5650 16.5763 0.0778   34.980 -0.694 0.047  47.89  46.23  41.78  -0.504  -0.783  10.414  17.918    3.704 -3.07548 214.821 324.088 -10.4264 0.05734  18.689  16.662 0          0
  39628516135797075 113.4645127  31.8450603 187.430084  22.316662 18.0421 16.7368 16.2196 16.4960 16.8740 16.9847 0.0455   26.959  0.665 0.194   4.85   4.69   2.93   0.000   0.000   7.624  15.224    2.934 -3.08165 243.335 340.157 -13.2696 0.08877  18.518  15.498 0          0
  39628516475537766 137.3198937  31.7682265 193.361343  41.929153 18.9447 18.2250 17.8011 17.9027 18.0897 18.1073 0.0214   57.755 -1.438 0.164  19.37  18.76  15.45  -0.170  -1.721  26.554  27.764   17.813 -2.97641  28.616 282.559  -1.7806 0.90967  33.098   1.566 1          0
  39628517163405483 185.5494429  31.7323261 175.304413  82.146561 19.1651 18.4176 18.1120 18.2895 18.4727 18.4218 0.0179 -109.511 -3.684 0.736  12.17  11.12   9.48  -1.343  -1.442  37.377  13.213   37.060  3.10995 153.742 354.333   0.8093 0.48892  44.341  15.220 0          0
  39628517293425336 194.3942002  31.8124438 107.384094  85.129173 17.6261 16.8075 16.4935 16.6547 16.9122 16.9787 0.0140  -99.987 -2.313 0.114  37.61  33.78  28.38  -3.258  -1.072  14.900   8.635   14.867  3.00132 163.321 397.591  -0.1745 0.24186  17.221  10.513 0          0
  39628517708663735 223.5618905  31.7459469  50.186665  62.957420 17.9061 17.1595 16.6505 16.6898 16.7794 16.7417 0.0164  -48.411 -1.489 0.056  34.04  34.50  30.27  -2.132  -1.895  17.668   6.873   15.744  2.02683  49.795 420.938  -0.2630 0.93124  17.554   0.625 1          0
  39628517863850037 234.2364157  31.7520320  50.448441  53.884872 17.9868 17.3190 16.8366 16.8550 16.9212 16.8956 0.0239   29.906 -2.339 0.024  68.62  65.49  60.06  -0.637  -3.525  21.307   9.685   17.213  1.58830 285.163 385.863  -4.9743 0.31622  36.746  19.090 0          0
  39628517930962316 239.1539209  31.7096905  50.926773  49.712982 17.9658 17.2495 16.8562 16.9520 17.1199 17.1287 0.0265 -105.510 -1.558 0.065  55.74  51.49  47.49   0.165  -1.351  17.485   8.840   13.341  1.68982 177.250 395.192  -0.5291 0.18645  16.032  10.993 0          0
  39628517993876131 243.4800365  31.8367841  51.743179  46.074116 17.9395 17.1835 16.7647 16.8676 17.0364 17.0393 0.0267   -8.620 -2.130 0.044  52.16  53.52  46.90  -2.413  -0.498  17.709   9.664   12.757  1.62988 165.177 386.082   0.1178 0.92578  21.293   0.821 1          0
  39628518010651532 244.5616617  31.7616339  51.812229  45.153042 19.5301 18.7651 18.3306 18.4230 18.5971 18.6180 0.0214 -137.117 -1.763 0.106  19.93  18.09  13.95  -0.936  -0.677  35.588  21.058   25.213  1.21324  12.803 308.467   0.4357 0.96455  32.900   0.594 1          0
  39628518031629253 246.2287207  31.7594899  52.095032  43.750076 20.3652 19.6669 19.2887 19.3848 19.5455 19.5084 0.0199 -259.428 -1.991 0.085  33.42  27.31  24.18  -0.334  -0.628  57.251  36.933   39.547  1.08337 135.355 257.109  -0.2696 0.77259  64.809   8.314 1          0
  39628518098736962 250.9333137  31.8332727  53.079807  39.819057 18.8215 18.1020 17.7610 17.9321 18.1811 18.2089 0.0278  -84.144 -2.398 0.216  17.11  14.53  11.26  -0.894  -1.011  26.079  16.473   16.690  1.33399  86.915 332.344  -0.4982 0.79113  24.637   2.873 1          0
  39628518111317867 251.7238922  31.8411657  53.249840  39.160316 17.1225 16.4412 16.0023 16.0611 16.1877 16.1930 0.0269 -131.072 -1.439 0.029  82.00  82.54  74.64  -3.247  -1.382  12.259   8.017    7.748  1.88831  61.653 405.192   0.2816 0.90468  11.473   0.574 1          0
  39628518199395751 257.7638874  31.7822203  54.503723  34.127342 19.5188 18.7796 18.3751 18.4539 18.5968 18.5876 0.0427 -340.990 -2.770 0.145  17.47  18.25  15.00  -0.890  -0.797  39.619  28.837   22.200  1.18356 173.856 279.098  -0.0948 0.92104  50.890   2.092 1          0
  39628518207785238 258.3742087  31.7842291  54.649868  33.622925 18.4773 17.6845 17.3000 17.4276 17.6168 17.6316 0.0401 -103.007 -2.381 0.007  25.04  23.53  20.25  -1.334  -0.436  21.897  15.059   12.119  1.41276  94.046 341.238   0.2876 0.90589  21.212   1.047 1          0
  39628518421701102 273.5042936  31.8587806  58.824554  21.318842 19.2121 18.3402 17.9856 18.1926 18.3364 18.1957 0.0450 -285.296 -2.556 0.004  23.63  20.92  18.71   0.000   0.000  29.569  24.338   10.735  1.31846 158.367 294.758   1.3002 0.36233  28.032  13.121 0          0
  39628519470271631 346.6948764  31.6981590  98.236252 -26.106457 17.5569 16.7713 16.3252 16.4081 16.5739 16.5748 0.0855 -276.483 -1.901 0.068  57.68  53.56  49.94   3.820  -2.854  12.499  14.834   -5.475  2.29532 172.322 342.739   1.2135 0.24110  15.962   9.761 0          0
  39628519541575990 351.7325345  31.8281591 102.696259 -27.701410 18.1402 17.4062 17.0144 17.0856 17.1952 17.1258 0.1295 -346.233 -1.782 0.009  48.82  50.09  43.41   0.689  -2.194  16.002  17.880   -7.410  2.25801 170.374 324.299  -0.0129 0.98478  26.537   0.204 1          0
  39628519835174514  12.1609531  31.8751165 122.239944 -30.992876 20.3078 19.6566 19.2685 19.2801 19.3346 19.2856 0.0667 -117.763 -1.915 0.080  13.79  13.23  11.47   1.112  -0.446  57.204  53.914  -29.369  2.26383 166.618 225.656   2.2480 0.36303  68.919  32.207 0          0
  39628519927450072  18.6803683  31.9931257 128.668243 -30.619152 19.6549 18.8781 18.2932 18.2894 18.3508 18.3171 0.0560   36.106 -1.862 0.210  15.31  15.55  14.41   1.397  -0.781  37.429  37.922  -18.992  2.41654 214.091 254.822   0.3431 0.83390  71.289   6.457 1          0
  39628522699884677 213.0790701  32.0977347  53.596680  71.764603 17.5121 16.7689 16.4132 16.5600 16.7831 16.7923 0.0141 -231.089 -4.000 0.001  68.13  60.86  57.41  -1.328  -0.088  17.726   6.611   16.848  2.40019 232.712 424.905  -0.0487 0.34958  26.091  12.574 0          0
  39628522989294217 233.4936278  31.8912292  50.624607  54.522915 18.7322 17.9431 17.5414 17.6409 17.8041 17.8125 0.0252  -90.351 -1.965 0.150  34.76  32.52  28.55  -1.070  -2.894  25.122  11.323   20.455  1.47425 212.704 369.937  -3.0037 0.12387  25.593  19.951 0          0
  39628523035428851 236.6212547  31.9791069  51.053165  51.879723 20.1100 19.3146 18.9086 19.0234 19.1918 19.1775 0.0260 -166.458 -2.574 0.175  23.77  22.15  17.75  -0.750  -1.090  49.531  26.247   38.939  1.13377 129.700 287.730  -1.8443 0.50846  49.257  16.051 0          0
  39628523094147563 240.6152006  31.9681814  51.514618  48.504753 18.8726 18.1740 17.8156 17.9563 18.1618 18.1436 0.0280  -12.231 -2.236 0.078  30.00  27.05  24.54  -2.291  -2.082  27.586  14.664   20.654  1.34965 238.554 343.892  -0.7257 0.31938  36.527  18.843 0          0
  39628523140286247 243.9463487  31.9064822  51.916462  45.690540 17.7832 16.9806 16.6095 16.7631 16.9890 17.0151 0.0228 -175.670 -1.933 0.111  30.75  29.51  24.00  -1.886  -0.201  15.178   8.505   10.865  1.76520 113.270 399.143   1.0986 0.50099  13.940   4.634 0          0
  39628523182227948 246.7882218  32.0691892  52.615246  43.326691 19.9973 19.2951 18.8076 18.8773 19.0471 19.0530 0.0186 -196.329 -1.976 0.215  12.89  12.43   9.33   0.402  -0.509  46.460  29.576   31.848  1.13848 245.179 276.801   0.0489 0.24085  64.745  39.610 0          0
  39628523219981566 249.6683580  32.0382093  53.097576  40.911846 17.0223 16.3206 15.9326 15.9547 16.0412 16.0276 0.0225 -379.359 -2.889 0.022  82.74  91.90  87.74  -4.974  -0.411  14.709   9.017    9.637  1.73916 307.660 393.170   1.4736 0.45109  30.932  11.701 0          0
  39628523224176314 249.9933137  31.9320183  53.021809  40.622105 18.5405 17.7429 17.3957 17.5405 17.7468 17.7526 0.0271 -139.588 -1.965 0.092  30.44  26.95  24.64  -1.407  -0.793  22.065  13.514   14.361  1.42970  36.657 352.071   0.6604 0.91885  19.939   0.843 1          0
  39628523492606962 268.5797572  32.0033386  57.533741  25.328953 18.8954 18.2388 17.8370 17.8656 17.9426 17.9081 0.0424 -171.431 -2.010 0.111  16.33  17.75  15.38  -0.968  -0.664  30.815  24.457   13.166  1.29011  36.023 294.304  -0.5474 0.93092  27.969   1.001 1          0
  39628523517779897 270.5500315  31.9964648  58.088306  23.736048 17.2455 16.4397 16.1140 16.3138 16.5761 16.5928 0.0477  -76.605 -1.170 0.091  34.15  32.48  27.59  -0.298  -1.172   9.959   8.445    4.017  1.98263 161.500 399.868  -0.6272 0.61465  11.221   2.678 0          0
  39628523521967351 270.6238007  31.9462279  58.057594  23.660887 18.9715 18.2099 17.8977 18.0889 18.3638 18.4170 0.0537 -332.987 -1.487 0.157  14.46  13.08   9.84  -0.692  -0.890  23.032  18.147    9.236  1.40614 138.075 322.850   0.3340 0.82233  24.359   2.375 1          0
  39628523530358937 271.3376758  31.9990798  58.320541  23.102972 18.5568 17.8726 17.4475 17.5456 17.6789 17.6592 0.0460 -143.568 -2.323 0.079  33.61  25.33  28.73  -1.630  -0.815  24.302  19.351    9.527  1.38614  96.417 316.605  -0.4298 0.71187  22.378   3.766 1          0
  39628524570544440 344.2296865  31.9678919  96.303810 -24.915810 19.5443 18.7812 18.4657 18.6099 18.8102 18.8240 0.0689 -117.302 -1.685 0.229  13.63  10.72   7.96   0.630  -0.596  31.948  30.983  -13.430  1.94847 100.694 272.609  -0.2048 0.92867  37.523   1.388 1          0
  39628524704760061 353.5436694  32.0646413 104.418976 -28.014444 20.0291 19.3371 18.8341 18.8938 19.0312 19.0172 0.0822 -234.583 -1.971 0.252  10.08   9.26   7.54   0.958   0.357  41.684  39.671  -19.535  2.02549 178.856 250.954   0.9001 0.16481  44.244  31.724 0          0
  39628524927058534   9.1805429  32.2812622 119.322693 -30.487337 18.2842 17.5314 17.1973 17.3304 17.5350 17.5264 0.0703 -381.968 -0.562 0.138  47.39  42.07  37.70   1.802  -1.054  15.835  19.077   -7.996  2.46821 208.265 317.987   0.3041 0.79246  31.513   3.649 1          0
  39628526344735896 109.0574303  32.3446367 185.575211  18.973721 18.9706 18.2161 17.8256 17.9355 18.1430 18.1582 0.0657   -9.790 -2.139 0.210  20.87  18.80  16.75   0.633  -1.776  25.600  32.369    8.405 -3.06887  46.830 268.697  -0.3497 0.94430  34.084   0.976 1          0
  39628526369904229 110.8855886  32.1890325 186.299850  20.369505 18.8178 18.1390 17.6030 17.6801 17.8303 17.8639 0.0533   -8.043 -0.920 0.113  20.78  21.25  19.55   0.265  -1.255  22.185  28.952    7.795 -3.06269 117.182 278.733  -2.8004 0.54032  30.581   9.127 0          0
  39628527531721208 192.4240798  32.1406817 127.143311  84.973320 20.9033 20.2323 19.8023 19.8673 20.0091 20.0335 0.0174   -0.359 -1.561 0.308   8.76   8.36   6.24  -1.146  -0.453  72.039  12.864   71.792  2.73975 252.641 357.025   1.0067 0.31939 141.389  72.936 0          0
  39628527607221066 197.8798290  32.3262286  84.163528  83.217911 18.2502 17.5120 17.1560 17.2999 17.5096 17.4934 0.0101  -16.252 -1.795 0.058  41.87  37.57  31.32  -2.105  -2.182  20.156   8.264   20.035  2.85097  56.897 402.090   1.5331 0.78457  21.924   2.647 1          0
  39628527615608631 198.4112753  32.3182650  81.387276  82.918640 18.4464 17.7119 17.3987 17.5794 17.8238 17.8043 0.0096  -65.168 -1.690 0.183  38.01  32.52  26.26  -1.444  -2.178  21.293   8.186   21.151  2.81896  40.902 403.061   0.4190 0.91853  22.946   0.974 1          0
  39628527921792320 219.9142992  32.3325415  52.003250  66.005890 17.7473 16.9302 16.6304 16.8320 17.0966 17.1260 0.0172 -166.143 -1.397 0.131  30.97  27.34  21.87  -1.421  -2.765  13.856   6.472   12.670  2.38562 109.065 427.060  -0.3476 0.84017  15.942   1.385 1          0
  39628528089566754 231.8404031  32.3188747  51.275742  55.939293 20.1684 19.4101 18.9632 19.0628 19.2675 19.2868 0.0263 -108.525 -2.368 0.239  12.68  12.11  10.16  -0.955  -0.956  48.969  23.232   40.545  1.17067 100.878 299.131  -0.9784 0.56458  46.732  13.005 0          0
  39628528152481788 236.3327316  32.2389229  51.445988  52.141964 18.1514 17.4528 17.0327 17.1023 17.2707 17.2805 0.0239 -203.270 -1.552 0.059  42.11  38.56  34.54  -1.929  -2.271  19.394   9.338   15.314  1.65154 107.629 389.587  -0.1864 0.81262  19.846   2.052 1          0
  39628528165060683 236.9546552  32.3045787  51.610718  51.621876 20.3128 19.4702 19.1195 19.2734 19.4962 19.5353 0.0234 -125.327 -1.982 0.441   7.36   6.28   4.37  -0.949  -1.624  48.493  25.862   37.989  1.14923 248.487 289.098  -2.5351 0.20395  68.088  45.019 0          0
  39628528169259844 237.5051939  32.1303745  51.388081  51.144402 18.7789 18.1156 17.6421 17.7334 17.8939 17.9185 0.0254  -17.015 -1.594 0.025  42.97  44.05  35.85  -2.313  -1.117  25.470  12.616   19.829  1.42671 164.221 358.989  -0.0129 0.62290  28.881   6.711 0          0
  39628528194423029 239.1432369  32.2545075  51.764774  49.773464 17.5309 16.8558 16.5824 16.7230 16.9460 16.9587 0.0302 -187.788 -3.999 0.000  46.10  42.81  36.85  -3.641  -1.770  18.531   9.432   14.151  1.65225 170.036 388.568   0.4813 0.24353  17.387  10.577 0          0
  39628528274114928 244.7540920  32.3642320  52.689327  45.071911 18.7541 18.0300 17.6336 17.7223 17.8771 17.8595 0.0201  -85.657 -2.589 0.189  23.40  24.02  19.95  -1.007  -0.652  28.698  16.639   20.308  1.32021  72.770 331.356   0.1250 0.91831  27.579   1.174 1          0
  39628528383165783 252.3862351  32.2534429  53.904701  38.685360 17.2614 16.5589 16.1711 16.2625 16.4237 16.4124 0.0330  -33.673 -2.630 0.087  56.46  58.06  54.25  -1.917   0.183  14.177   9.096    8.866  1.75520 180.216 392.269   0.0651 0.92069  17.704   0.731 1          0
  39628528383169159 252.5835443  32.1434279  53.806347  38.500778 18.2795 17.5676 17.1911 17.2899 17.4500 17.4246 0.0322 -112.292 -1.915 0.050  46.95  44.26  42.48  -1.593  -0.710  20.976  13.335   13.055  1.45678  67.433 353.408   0.2471 0.93718  19.550   0.634 1          0
  39628528387359097 252.6116989  32.2715180  53.972824  38.501400 17.6044 16.8332 16.4894 16.6476 16.8853 16.9363 0.0329 -140.693 -1.079 0.125  34.52  31.63  25.35  -2.325  -2.016  12.676   8.361    7.897  1.85637  28.861 400.890  -2.2494 0.87379  11.631   0.783 1          0
  39628528567715695 265.3487092  32.1808981  56.843891  28.001776 18.4968 17.7494 17.2861 17.3488 17.4482 17.4038 0.0543 -133.328 -1.782 0.143  29.69  29.57  25.72  -0.670  -1.281  21.873  16.342   10.263  1.42474  88.691 333.136  -0.7899 0.69687  19.729   3.524 0          0
  39628528571914532 265.8507462  32.1509885  56.944679  27.585180 18.0691 17.2688 16.8683 17.0236 17.2375 17.2301 0.0568 -377.555 -0.633 0.168  27.57  24.70  20.93  -2.611  -3.362  13.859  10.403    6.421  1.71488 230.610 378.562   0.0402 0.95750  21.114   0.458 1          0
  39628528597074199 267.3543468  32.3174532  57.528847  26.412834 19.8535 19.1474 18.6185 18.6765 18.8449 18.9029 0.0529  -99.390 -2.271 0.317   9.79   9.58   7.49  -1.014  -0.741  40.922  32.994   18.174  1.21437 134.222 266.998  -0.8102 0.59965  41.446  10.373 0          0
  39628528597076501 267.4580517  32.1397740  57.367374  26.277454 18.0697 17.3519 17.0490 17.2252 17.4525 17.4533 0.0505 -231.112 -1.932 0.099  23.79  22.03  18.16  -1.970   0.976  17.148  12.949    7.591  1.56303 178.736 356.365   2.4738 0.26445  15.942   9.274 0          0
  39628529675012132 343.3088380  32.1501956  95.644188 -24.383953 18.9584 18.1933 17.7269 17.7746 17.8852 17.8584 0.0702 -260.522 -1.781 0.116  31.24  31.69  25.92  -0.665   0.640  25.886  25.728  -10.660  1.99357 230.857 289.582  -0.3883 0.19489  35.170  23.698 0          0
  39628540513093258  28.3656284  33.1204240 137.618576 -27.976269 18.1016 17.4080 17.1260 17.3029 17.5477 17.5371 0.0559 -176.472 -4.000 0.001  30.47  27.82  24.25   2.153  -1.526  21.580  25.747  -10.067  2.61921  77.543 289.513   2.4249 0.70194  27.884   4.883 1          0
  39632930292630470 164.4117304  32.5567115 193.580338  64.814903 17.6809 17.0169 16.4726 16.4680 16.5218 16.4879 0.0177  -59.165 -1.459 0.015 148.91 145.78 136.79  -0.871  -3.162  17.046  15.317   15.464 -3.03016  87.696 339.553   0.2119 0.93587  23.536   0.780 1          0
  39632930733032434 195.4526500  32.4512689 100.648026  84.221436 17.9624 17.1962 16.7365 16.8192 16.9753 16.9892 0.0113   34.224 -2.636 0.162  42.39  42.54  36.94  -1.516  -2.313  19.535   8.741   19.457  2.91860  69.484 396.350   0.0292 0.85795  22.116   1.691 1          0
  39632930800142752 200.2967336  32.5849860  74.967644  81.555878 18.3886 17.6670 17.3086 17.3948 17.5627 17.5982 0.0176  -79.534 -1.663 0.054  37.54  35.96  30.22  -1.655  -1.512  22.371   7.961   22.147  2.73171  50.057 405.905   0.2192 0.81521  23.743   2.417 1          0
  39632931177631465 226.9840725  32.4083627  51.414234  60.041248 18.4808 17.7299 17.3797 17.5255 17.7365 17.7102 0.0204  -99.754 -1.378 0.104  45.59  39.88  35.28  -1.830  -1.584  20.827   8.301   18.049  1.77429  18.617 401.628   0.0356 0.96385  19.874   0.366 1          0
  39632931253127801 232.2461719  32.4962565  51.607479  55.601654 18.6207 17.8895 17.5020 17.6261 17.8326 17.8540 0.0231  -49.864 -2.236 0.135  35.50  33.76  28.97  -0.797  -2.292  24.394  10.809   20.127  1.53381 162.042 374.667  -9.7046 0.27615  22.982  13.036 0          0
  39632931320237738 237.0284880  32.5667218  52.038589  51.577534 16.9565 16.2241 15.9075 16.0619 16.2956 16.3185 0.0272 -202.051 -4.000 0.001  44.67  41.28  36.99  -1.678  -3.345  13.459   7.261   10.552  2.00251 121.918 415.326  -0.3367 0.84993  14.801   1.201 1          0
  39632931341207446 238.3508742  32.4841624  52.034676  50.459518 17.7294 16.9564 16.5699 16.7091 16.9103 16.9141 0.0203  -54.524 -1.874 0.227  31.42  30.78  26.51  -2.640  -0.565  15.286   7.980   11.794  1.84925 122.485 405.671   0.2707 0.88668  16.607   0.997 1          0
  39632931349596644 239.0103192  32.6100914  52.299473  49.915356 18.5725 17.7849 17.3756 17.4884 17.6758 17.7003 0.0275   -2.639 -2.635 0.138  31.69  30.37  26.72  -1.480  -0.359  24.250  12.432   18.550  1.45908 159.255 360.474   0.2213 0.87303  28.951   1.963 1          0
  39632931374761877 240.7347681  32.3980479  52.175243  48.447918 18.6033 17.8689 17.3981 17.4528 17.5812 17.5869 0.0256 -136.486 -2.228 0.048  42.82  42.52  39.81  -1.248  -3.375  25.459  13.518   19.047  1.40776 282.084 352.036  -2.3611 0.35237  44.085  21.112 0          0
  39632931450258068 245.9550964  32.5259717  53.102428  44.088634 18.8449 18.1358 17.6774 17.7245 17.8320 17.8280 0.0230 -103.097 -1.279 0.120  16.34  16.02  14.39  -1.528  -0.954  26.847  15.794   18.671  1.35289  63.785 336.506  -0.1886 0.86613  25.147   1.804 1          0
  39632931542535364 252.6426889  32.4517032  54.205284  38.509136 18.2316 17.4725 16.8594 16.8453 16.8788 16.8381 0.0372 -110.711 -2.976 0.062  27.11  28.79  25.93  -2.175  -2.527  23.313  15.006   14.509  1.40366 203.604 341.594  -1.4888 0.07334  20.889  18.035 0          0
  39632931567699598 254.2887827  32.5890651  54.709137  37.172337 18.1131 17.3031 16.9001 17.0177 17.1888 17.1832 0.0303 -162.022 -2.018 0.108  49.18  44.79  37.39  -1.300  -0.632  18.263  11.880   11.035  1.55182  59.749 365.066   0.7472 0.78376  16.372   1.985 1          0
  39632931580283461 255.2369964  32.4499094  54.737179  36.361092 18.1603 17.3951 17.0061 17.1364 17.3260 17.3484 0.0272 -152.757 -1.628 0.135  48.79  45.46  40.53  -1.887  -1.543  18.159  11.943   10.765  1.54905  40.113 364.535  -1.1349 0.86561  16.085   1.159 1          0
  39632931592864940 256.0420252  32.4515814  54.911983  35.696636 18.4275 17.6211 17.0886 17.1291 17.2324 17.2092 0.0310 -183.717 -2.409 0.052  41.47  45.42  41.25  -1.647  -1.084  22.807  15.356   13.302  1.40919  41.689 339.297  -0.1653 0.91517  20.422   0.905 1          0
  39632931727081803 265.4308474  32.4529085  57.161724  28.009748 16.8977 16.1833 15.8868 16.0441 16.2874 16.3258 0.0475 -169.425 -4.000 0.001  65.82  59.97  51.05  -1.208  -5.120  12.612   9.601    5.929  1.79737 221.131 386.750  -1.5014 0.40126  15.481   6.615 0          0
  39632935627786838 181.0959938  32.7444185 181.228683  78.372375 18.1574 17.5225 17.0580 17.0750 17.1439 17.0800 0.0210  -89.465 -1.824 0.041  23.44  22.64  22.57  -0.737  -2.204  22.473  12.683   22.044 -3.13393  99.467 358.456  -0.0068 0.96608  28.115   0.485 1          0
  39632935757811055 190.3626141  32.7822458 143.256287  83.946915 18.0982 17.4005 17.0128 17.1209 17.3180 17.3453 0.0181  -89.903 -1.238 0.085  44.04  40.49  33.89  -1.270  -2.688  18.029   9.755   17.953  3.02474  80.316 385.130   0.0795 0.96634  21.767   0.373 1          0
  39632935959134539 204.3449535  32.7595760  65.219360  78.575531 21.0214 20.2898 19.9651 20.0875 20.3397 20.3875 0.0098 -143.649 -4.000 0.001   8.00   6.83   4.44  -0.105  -0.366  91.624  16.482   89.810  1.59359 146.380 332.295  -0.5152 0.58761 109.104  28.340 0          0
  39632936131104429 216.7503170  32.7012038  53.809864  68.607651 18.5748 17.8265 17.3297 17.4067 17.5493 17.5585 0.0080   40.186 -2.459 0.229  20.11  21.07  18.83  -1.923  -1.674  25.715   8.007   23.950  1.90295 146.556 405.314   0.0132 0.70464  30.212   5.235 1          0
  39632936143685702 217.5529107  32.7403932  53.644203  67.934074 18.7299 18.0072 17.6184 17.7304 17.8875 17.8561 0.0073 -175.982 -1.727 0.159  24.69  25.82  20.70  -1.457  -1.674  26.349   8.291   24.424  1.84941 104.793 401.748   0.1552 0.84357  28.618   2.428 1          0
  39632936235960931 224.1012047  32.7915878  52.417160  62.452175 18.6734 17.9034 17.5665 17.7328 17.9644 17.9961 0.0154  -75.266 -1.345 0.490  17.26  16.39  13.05  -1.470  -1.268  22.270   8.375   19.750  1.79698  32.375 400.717  -0.2484 0.93483  21.671   0.730 1          0
  39632936307263930 229.1296349  32.7416144  52.013508  58.228657 17.4593 16.6756 16.2766 16.3895 16.5457 16.5151 0.0163 -288.403 -2.137 0.126  31.68  33.82  28.84  -2.991  -3.629  14.528   6.957   12.360  2.09312 209.790 419.700   0.4004 0.73205  21.812   3.374 1          0
  39632936357596631 232.7347657  32.8607795  52.266762  55.199333 20.6174 19.9267 19.5522 19.6551 19.8157 19.8595 0.0281 -178.252 -3.086 0.507  11.65  10.29   7.81  -0.988  -0.678  70.901  36.098   58.178  1.08980 199.035 259.094  -0.3388 0.21461  81.424  52.650 0          0
  39632936374372875 233.8638120  32.6691203  51.982925  54.244743 19.5732 18.8763 18.4244 18.4681 18.5687 18.5771 0.0280 -104.349 -2.110 0.074  21.43  22.29  18.83  -1.257  -1.084  41.150  20.088   33.377  1.23161 113.241 312.998  -0.6047 0.50920  39.064  12.704 0          0
  39632936491812338 242.0953972  32.6669157  52.746761  47.333771 17.8425 17.1364 16.8662 17.0573 17.3492 17.4145 0.0313   21.738 -3.949 0.259  43.61  38.52  33.25  -2.764  -1.031  19.369  10.451   14.243  1.59260 193.204 378.095  -0.0573 0.78903  25.483   3.005 1          0
  39632936496007767 242.4646713  32.7008741  52.844322  47.028229 19.4443 18.7343 18.4902 18.6792 18.9628 19.0167 0.0216 -156.387 -2.169 0.292  18.30  16.54  14.37  -1.099  -0.706  34.898  19.954   25.519  1.25368  27.700 313.641   0.4369 0.90800  32.479   1.566 1          0
  39632936554727212 246.5426463  32.8622478  53.656937  43.643940 17.7568 16.9717 16.6108 16.7421 16.9306 16.9437 0.0210 -286.011 -0.606 0.073  30.71  28.86  25.41  -1.336  -2.900  13.782   8.349    9.518  1.84684 164.834 401.037  -0.0278 0.96316  16.829   0.316 1          0
  39632936705721622 257.1816873  32.8176437  55.597553  34.835373 18.6228 17.9166 17.4680 17.5173 17.6517 17.6594 0.0416 -184.530 -1.635 0.089  34.55  34.52  32.39  -0.347  -1.714  23.781  16.356   13.577  1.39548 135.368 333.052  -0.8443 0.45688  21.951   8.183 0          0
  39632936705723749 257.3283622  32.6570666  55.438709  34.680531 18.6244 17.8924 17.5236 17.6217 17.8413 17.8781 0.0396 -119.566 -2.017 0.062  49.29  43.56  35.02  -1.219  -0.757  23.366  16.056   13.288  1.40033  59.925 334.879  -0.0570 0.97206  21.705   0.307 1          0
  39632936705723843 257.3338890  32.8702937  55.693272  34.721607 19.1626 18.4123 18.0224 18.1344 18.3374 18.3409 0.0448 -199.391 -2.226 0.106  23.86  22.75  20.86  -0.198  -1.238  29.754  20.968   16.934  1.29961 134.315 308.879  -0.5264 0.46698  27.905  10.139 0          0
  39632936709916205 257.4956370  32.7443914  55.579151  34.561863 18.4466 17.6950 17.3254 17.4363 17.6234 17.6182 0.0403 -322.947 -1.984 0.110  37.18  35.33  33.18  -0.911  -0.863  21.496  14.717   12.190  1.44631 152.952 343.533   0.4650 0.73823  23.558   3.548 1          0
  39632936777027554 262.3736828  32.8543539  56.834808  30.599100 18.7858 18.0439 17.7429 17.9048 18.1533 18.2020 0.0317 -301.696 -1.098 0.232  21.20  17.82  15.14  -0.999  -1.036  22.473  16.370   11.433  1.42359 117.972 332.968   0.2361 0.88695  22.944   1.375 1          0
  39632936823166661 265.6813242  32.7288898  57.527557  27.882238 17.6312 16.9093 16.5324 16.6806 16.9057 16.9434 0.0458 -258.850 -1.208 0.057  45.05  43.69  38.80  -1.717  -1.129  12.912   9.848    6.044  1.78228  71.673 384.157   1.2406 0.73394  11.771   1.806 1          0
  39632936852527219 267.7605538  32.6975878  58.045013  26.194340 17.2769 16.4635 16.0694 16.2048 16.4173 16.4315 0.0518  -47.184 -1.477 0.055  61.46  58.84  51.17  -2.328  -0.832  10.763   8.756    4.759  1.93107 156.353 396.169  -0.5472 0.73614  12.299   1.869 1          0
  39632936877687211 269.2812018  32.7518005  58.518394  24.987186 18.2116 17.4329 16.9184 16.9481 17.0352 17.0246 0.0424 -431.798 -2.332 0.145  26.18  25.99  23.18  -2.212  -1.781  20.736  16.111    8.755  1.46961 268.836 334.542   0.0041 0.85205  38.866   3.105 1          0
  39632940774195701 185.3946364  32.9033160 169.333344  81.337128 16.8992 16.2299 15.8420 15.9293 16.1129 16.1163 0.0137 -135.901 -2.074 0.031  69.64  69.67  62.17  -0.799  -2.683  11.870   9.943   11.760  3.10830 161.103 383.179  -0.6777 0.67052  19.044   3.756 0          0
  39632940883250625 193.3838881  32.9102666 118.571091  84.200218 20.6000 19.8442 19.4452 19.5704 19.7974 19.8622 0.0141  -27.524 -1.778 0.221  12.08  10.29   7.55  -1.770  -0.585  57.250  11.965   56.985  2.70303 337.517 364.349   1.2736 0.67761 302.998  58.227 0          0
  39632940996494884 201.2434243  32.9572171  73.743996  80.697601 18.5268 17.8079 17.3189 17.3600 17.4722 17.4613 0.0124  167.120 -1.608 0.126  21.25  20.24  17.42  -1.771  -1.266  24.179   7.991   23.878  2.65284 222.520 405.523  -0.0345 0.98420  43.192   0.344 1          0
  39632941092964444 208.1202699  32.8905368  60.196072  75.602600 19.5260 18.7897 18.3531 18.4079 18.5526 18.5717 0.0190 -218.656 -2.024 0.166  11.35  10.89   9.27  -1.539  -0.922  38.854   9.014   37.642  1.94715 198.563 393.200   1.0696 0.52096  53.283  16.782 0          0
  39632941126518287 210.4912403  33.0280303  58.361946  73.668396 17.5868 16.7360 16.2608 16.3769 16.5468 16.5301 0.0130 -268.842 -2.438 0.001  41.73  39.94  36.93  -4.913  -2.515  14.838   6.960   14.255  2.60596 271.398 419.649   1.4905 0.37060  28.598  13.133 0          0
  39632941176848589 213.9306645  32.9399824  55.733929  70.894447 21.4948 20.6849 20.3748 20.5377 20.7661 20.8120 0.0133   -7.284 -2.207 0.472  13.60  10.39   7.73  -0.236  -0.348  89.767  25.742   84.801  1.23232  96.061 289.530  -0.1929 0.72687  94.420  14.934 1          0
  39632941206212314 216.2890225  32.9824974  54.751011  68.944191 18.2759 17.4960 17.1734 17.3561 17.6003 17.6119 0.0086   34.151 -1.980 0.019  40.20  34.46  29.62  -1.960  -1.248  19.816   7.088   18.504  2.17971 125.966 417.786  -0.1140 0.91947  23.411   0.982 1          0
  39632941373983169 228.1188227  33.0651841  52.665138  59.071278 17.8592 17.0638 16.5874 16.6559 16.8150 16.8332 0.0176  -87.217 -1.216 0.040  86.85  85.60  74.63  -2.705  -2.444  15.580   7.180   13.373  2.05139  55.403 416.463   0.0050 0.80398  15.285   1.661 1          0
  39632941436897690 232.5593766  32.8753819  52.287014  55.346916 18.0567 17.3078 17.0038 17.1935 17.4300 17.4443 0.0257   51.794 -1.874 0.063  38.36  35.93  31.16  -0.834  -3.225  17.420   8.116   14.335  1.83441 236.512 403.936  -2.5524 0.25185  22.294  13.324 0          0
  39632941504007253 237.3727114  32.9525726  52.685551  51.312794 20.4651 19.7742 19.3904 19.5008 19.7117 19.7534 0.0243 -129.578 -2.865 0.456   8.07   8.45   7.21  -0.689  -0.387  62.425  34.719   48.688  1.10585  44.710 262.501   0.4320 0.82275  59.847   5.820 1          0
  39632941579504418 242.6847838  32.9825592  53.282921  46.873611 18.8044 18.1205 17.6441 17.6520 17.7074 17.6973 0.0173 -153.135 -2.718 0.051  25.31  27.57  26.43  -0.939  -1.231  33.133  18.940   24.169  1.28206  73.399 318.684  -2.7895 0.71720  30.949   5.097 1          0
  39632941650804954 247.5504244  32.9801452  53.976173  42.822098 17.7749 17.0328 16.5123 16.5508 16.6602 16.6397 0.0241   18.211 -1.246 0.048  46.30  48.76  44.80  -2.964  -0.309  15.673   9.405   10.657  1.72261 208.549 388.855   0.0241 0.96063  22.431   0.450 1          0
  39632941801803541 258.4643575  32.8998517  55.976959  33.801220 17.1702 16.4448 16.0617 16.1904 16.3994 16.4105 0.0495  -98.058 -1.741 0.000  84.98  79.39  71.93  -3.340  -1.111  11.163   8.254    6.218  1.94325  99.652 402.206  -0.1655 0.93117  11.287   0.402 1          0
  39632941810191084 259.0002854  32.9997007  56.213596  33.384850 18.3669 17.6111 17.2639 17.3972 17.5933 17.5845 0.0487 -122.501 -2.497 0.168  25.62  23.58  21.01  -2.534  -1.467  21.193  14.801   11.658  1.45839 141.733 342.964  -0.4891 0.42141  19.398   7.896 0          0
  39632941877301156 263.8271560  32.9284845  57.274952  29.437283 18.7699 18.0008 17.5978 17.6909 17.8777 17.8654 0.0371  -23.860 -1.964 0.164  17.93  17.19  14.40  -1.312  -0.222  24.792  18.497   12.176  1.38081 180.929 320.989   0.0378 0.96511  31.136   0.553 1          0
  39632945073360989 131.0335929  33.2357952 190.279190  36.969608 18.3006 17.6275 17.0800 17.0596 17.1012 17.0635 0.0343  -57.512 -2.005 0.027 106.44 105.80 101.38   0.077  -3.299  23.413  26.789   14.148 -3.01666 157.669 285.844   1.1289 0.54180  34.970  10.393 0          0
  39632945387933128 153.4299225  33.2430939 192.933868  55.578587 14.9223 14.1690 13.7276 13.7863 13.9568 14.0339 0.0199  139.778 -2.380 0.049 100.09 106.58 110.82   0.000   0.000   4.691  10.801    3.897 -3.08661 266.862 374.738  -1.7311 0.31287  18.483   9.673 0          0
  39632946029658514 198.8456088  33.3544683  84.690140  81.909843 22.5917 21.9205 21.3054 21.2933 21.3632 21.3801 0.0110  -33.237  0.414 0.370   5.06   5.22   4.05   0.000   0.000 130.737  19.334  129.452  1.89613 242.565 316.691  -0.3931 0.35761 276.617 130.888 0          0
  39632946029660674 199.0479611  33.3581292  83.817627  81.794556 20.8613 20.1432 19.7499 19.8610 20.0438 20.0508 0.0127    8.229 -2.310 0.283  18.18  17.34  12.73  -0.552  -1.347  72.659  12.412   71.933  2.16135 282.807 360.639   0.0728 0.46882 201.849  72.996 0          0
  39632946050631552 200.4632141  33.1600181  77.321457  81.082474 17.8972 17.1052 16.6491 16.7283 16.8675 16.8479 0.0234  108.948 -2.330 0.150  27.82  28.11  22.55  -0.093  -2.698  17.900   8.026   17.703  2.79758 216.766 405.072  -0.6746 0.26750  24.237  14.007 0          0
  39632946071603757 202.0264770  33.3642024  73.393562  79.928268 22.0279 21.2815 20.8921 20.9821 21.1222 21.1292 0.0100   51.660 -1.958 0.259   4.25   3.10   2.37   0.000   0.000 124.313  20.901  122.402  1.65159 261.398 309.182  -0.1394 0.46932 343.809 124.174 0          0
  39632946096768544 203.7043175  33.2703579  68.815147  78.804375 18.6793 17.9186 17.5824 17.7581 18.0073 18.0464 0.0105   -4.941 -2.192 0.127  32.15  30.12  26.44  -1.755  -1.922  24.387   7.807   23.939  2.54052  77.638 407.914   0.7126 0.74442  25.881   3.792 1          0
  39632946109351673 204.6383260  33.2106481  66.652344  78.150665 17.3479 16.5568 16.1773 16.3148 16.5112 16.4888 0.0114 -169.294 -2.444 0.000  68.76  69.28  66.13  -0.807  -2.243  13.897   7.516   13.619  2.78554 158.690 411.794  -0.5948 0.68033  19.205   3.654 0          0
  39632946281319940 216.9625657  33.2015330  55.076778  68.350616 17.6704 16.9000 16.5813 16.7694 17.0181 16.9996 0.0108  -68.695 -1.752 0.170  39.30  33.63  27.36  -2.266  -1.860  14.555   6.739   13.542  2.42958  37.374 422.947  -0.4937 0.91283  15.289   0.697 1          0
  39632946449089855 228.7736432  33.3503726  53.185001  58.515438 18.5505 17.7838 17.4019 17.5321 17.7357 17.7484 0.0168 -125.192 -2.448 0.003  22.35  20.91  16.46  -0.241  -1.173  24.128  10.106   20.577  1.63088 139.259 381.514  -0.5765 0.40791  23.440   9.857 0          0
  39632946516200109 233.6343535  33.2265270  52.929417  54.453205 20.1332 19.3531 18.9688 19.0960 19.2692 19.2707 0.0314  -95.645 -1.990 0.371  16.74  14.58  11.79  -1.388  -1.712  46.731  23.199   38.002  1.20661 285.243 299.266  -1.1047 0.36829  96.437  44.523 0          0
  39632946562335851 236.7863755  33.3389703  53.264351  51.823559 19.7798 19.0054 18.5330 18.5908 18.7155 18.6724 0.0316   15.561 -2.318 0.137  16.50  16.56  14.55  -1.292  -0.526  42.763  22.533   33.597  1.22279 180.024 302.020   0.0728 0.74062  55.752   8.308 1          0
  39632946717524963 247.8211315  33.3248340  54.483547  42.645206 17.5846 16.8543 16.5654 16.7409 17.0148 17.0806 0.0235 -159.519 -2.313 0.072  31.16  27.67  24.16  -2.049  -3.298  14.764   9.036   10.007  1.77992 118.511 392.949  -1.1518 0.59127  14.256   3.662 0          0
  39632946780440115 252.3561948  33.3644411  55.301743  38.907749 18.3574 17.5813 17.1982 17.3421 17.5603 17.5550 0.0291 -248.239 -1.753 0.093  34.42  35.49  28.89  -1.101  -1.311  19.464  12.461   12.224  1.53523  92.906 360.243   0.1340 0.88389  18.846   1.162 1          0
  39632946868522701 258.7136156  33.2359363  56.426376  33.671192 18.5864 17.7817 17.3534 17.4578 17.6127 17.5905 0.0544  -80.983 -2.042 0.374  29.22  28.15  24.74  -1.624  -0.851  21.748  15.191   12.053  1.45005 105.037 340.375  -0.2610 0.89091  21.467   1.238 1          0
  39632946893689357 260.5737407  33.3313205  56.953461  32.177429 17.9183 17.1872 16.8896 17.0762 17.3510 17.3916 0.0343 -375.094 -1.790 0.000  40.65  38.53  34.88  -1.321  -2.399  15.687  11.170    8.356  1.65581 210.891 371.325   0.1182 0.92976  22.184   0.807 1          0
  39632946910465224 261.7072539  33.2690005  57.144455  31.241995 17.9271 17.2283 16.7749 16.8079 16.9264 16.9475 0.0415   18.628 -1.676 0.086  33.96  35.27  30.93  -2.103  -0.606  17.733  12.736    9.197  1.56775 214.613 358.032  -0.2589 0.84079  24.887   2.152 1          0
  39632947019518242 269.4822756  33.1726927  59.017025  24.951351 19.9279 19.1611 18.4249 18.3904 18.4325 18.4135 0.0482 -285.055 -0.946 0.221  10.95  12.01   9.84  -0.645  -1.052  37.982  31.032   15.998  1.25770 134.435 272.468  -0.7800 0.70664  40.171   6.905 1          0
  39632950228159815 138.0717741  33.5011230 191.169037  42.812763 21.3285 20.3802 19.8603 19.9395 20.0493 20.0497 0.0229  100.818 -2.370 1.912   3.81   3.75   2.95  -0.267  -0.847  80.509  66.997   54.882 -2.96999 133.866 208.848   0.6260 0.50679  94.845  31.045 0          0
  39632950752445801 175.3216940  33.3807328 186.222031  73.639412 17.0658 16.3261 15.9038 15.9919 16.1472 16.1831 0.0221  107.572 -1.693 0.056  69.99  79.34  71.73  -2.761  -2.015  11.714  11.467   11.269 -3.11040 154.722 368.656  -0.6196 0.71256  19.778   3.320 1          0
  39632950865693304 183.4654971  33.5149428 172.405487  79.686470 21.2230 20.3698 19.9024 20.0157 20.2443 20.2464 0.0116 -107.018 -1.215 0.002   3.98   3.19   2.06  -0.303  -0.003  67.441  20.074   66.402  3.06202 231.610 313.063  -1.4719 0.33381 110.722  55.302 0          0
  39632950890856691 185.1039132  33.5761490 167.092590  80.712799 18.3555 17.5462 17.1703 17.2984 17.5113 17.5412 0.0127 -161.947 -2.967 0.224  20.89  19.65  16.35  -0.709  -3.143  23.024  11.803   22.752  3.07122 207.602 365.725   0.4652 0.69234  38.496   6.999 0          0
  39632951071213759 198.1038171  33.4836997  88.758720  82.199669 18.5995 17.9323 17.4518 17.4592 17.5058 17.4694 0.0103 -106.549 -2.020 0.158  20.43  21.07  20.07  -1.285  -2.059  28.798   8.951   28.552  2.68983 115.001 393.916   0.8058 0.63754  32.009   7.085 0          0
  39632951092183317 199.4605607  33.5495129  82.976547  81.420303 19.0931 18.4275 17.9568 18.0975 18.3233 18.4014 0.0131  138.458 -0.338 0.241  13.79  13.32  10.85  -3.031  -1.688  24.593   8.517   24.338  2.69984 271.351 398.997   0.6825 0.69461  55.186   9.945 0          0
  39632951129935108 202.4226183  33.5331862  73.085686  79.561111 21.2146 20.4873 20.1468 20.2433 20.4380 20.4968 0.0111 -104.763 -2.644 0.320  13.12  12.91   9.16  -0.811  -0.585  90.882  16.074   89.387  1.77075 211.912 334.766   0.9471 0.19735 122.580  82.172 0          0
  39632951247373520 210.5859113  33.3801909  59.470947  73.489479 20.5771 19.8059 19.4478 19.5897 19.8127 19.8426 0.0168 -143.998 -1.506 0.724   7.30   6.86   4.44  -0.893  -0.384  54.886  13.437   52.624  1.58220 124.025 352.644   1.8427 0.53746  57.489  17.295 0          0
  39632951436117585 224.0825419  33.5395969  54.031464  62.411808 18.8865 18.1085 17.7472 17.9025 18.0960 18.0818 0.0155   13.808 -2.150 0.185  26.83  27.11  22.19  -2.017  -1.606  27.219  10.229   24.126  1.64371 160.092 380.280  -0.1082 0.59164  31.381   8.051 0          0
  39632951570336763 233.7338914  33.5507346  53.488953  54.375740 20.0883 19.3712 19.0349 19.1707 19.3696 19.4115 0.0302 -125.607 -1.615 0.272  25.79  24.46  18.26  -1.637  -1.433  45.392  22.573   36.878  1.22674 256.977 301.849  -0.5654 0.22933  68.785  43.121 0          0
  39632951578723819 234.2290234  33.6071124  53.596184  53.964157 19.0422 18.3022 17.9928 18.1680 18.4037 18.4049 0.0272 -114.535 -2.277 0.205  24.62  22.72  19.90  -1.206  -1.086  28.858  13.799   23.331  1.43088  20.384 349.975  -1.5906 0.93806  27.191   0.869 1          0
  39632951830384017 252.2647030  33.5014312  55.458801  39.006138 18.4827 17.7195 17.3560 17.4389 17.6007 17.6305 0.0263 -166.492 -1.513 0.079  17.85  19.65  15.67  -0.973  -0.920  22.194  14.297   13.965  1.45835  44.197 346.424   0.0357 0.85452  19.986   1.568 1          0
  39632951838771410 252.8080273  33.3757831  55.399128  38.537964 17.8953 17.2020 16.7704 16.8231 16.9326 16.9027 0.0233 -135.655 -2.180 0.047  29.84  33.69  29.59  -0.483  -1.918  19.337  12.456   12.046  1.53793 127.163 360.276  -1.1238 0.44017  17.381   6.756 0          0
  39632951977183251 262.6394192  33.3872638  57.498333  30.515110 17.3948 16.7095 16.4558 16.6347 16.8721 16.8592 0.0352 -329.080 -0.714 0.118  34.69  29.73  26.62  -3.201  -3.520  11.788   8.992    5.992  1.88024 182.263 393.453   0.1653 0.88896  15.035   0.884 1          0
  39632952052679726 267.9602120  33.3931097  58.841236  26.232922 19.2551 18.4396 17.9975 18.0885 18.2394 18.2317 0.0410 -416.023 -1.961 0.366  16.30  16.43  13.47  -1.366  -1.098  30.273  23.969   13.367  1.32319 242.355 296.192  -0.0934 0.86012  51.567   3.878 1          0
  39632952056876513 268.3980509  33.4195320  58.985588  25.890175 17.3714 16.6958 16.4443 16.6189 16.8773 16.8916 0.0404 -298.393 -3.999 0.001  33.21  29.07  24.13  -1.806  -3.018  16.222  12.525    7.085  1.62453 178.611 359.719  -0.4724 0.77038  19.451   2.523 1          0
  39632952111399339 272.1128781  33.5435281  60.136589  22.971846 20.2873 19.4916 19.0331 19.0853 19.2097 19.2166 0.0533  -34.040 -2.352 0.586   7.07   7.93   6.53  -0.912  -0.608  51.573  43.993   20.089  1.21112 216.251 242.227  -0.6581 0.58383  75.016  19.711 0          0
  39632952115597049 272.5584482  33.5849734  60.306004  22.632471 18.0863 17.3767 17.0814 17.2357 17.4776 17.5299 0.0605  -91.502 -1.366 0.046  49.71  43.07  33.99  -0.046  -1.292  16.093  12.930    6.195  1.63553 156.134 356.512  -0.4752 0.57739  16.480   4.415 0          0
  39632955122911963 127.4214684  33.6749913 189.010620  34.104485 20.5448 19.8127 19.4771 19.6226 19.8207 19.8017 0.0376  106.018 -2.189 0.227  19.44  16.35  13.99  -0.370  -0.365  57.788  55.891   32.542 -3.00711 196.910 222.805  -1.4405 0.30429  80.865  43.133 0          0
  39632955257128598 136.9173508  33.7645631 190.640671  41.895809 18.0067 17.3088 16.8730 16.9614 17.0748 17.0244 0.0234    1.302 -1.472 0.072  35.62  32.28  30.11   0.224  -3.366  18.321  21.728   12.289 -3.02544  68.863 305.474   1.0615 0.80583  25.560   2.748 1          0
  39632955269710237 137.7351613  33.8361027 190.667282  42.578861 17.6880 16.9270 16.5440 16.6673 16.8726 16.9173 0.0196  198.697 -1.192 0.073  40.68  37.65  31.72  -1.141  -3.681  14.185  18.551    9.644 -3.03718 173.129 320.702   0.0564 0.96130  28.733   0.567 1          0
  39632955697530603 168.4490346  33.8634926 189.163528  67.977509 17.0317 16.3721 15.8610 15.8527 15.8971 15.8199 0.0278  -12.751 -1.608 0.031  65.25  75.02  70.06  -1.751  -3.797  12.873  12.968   11.967 -3.08228  27.515 356.216   0.2822 0.96275  17.830   0.338 1          0
  39632956154709894 201.1716264  33.6866973  77.430183  80.290855 18.3372 17.6046 17.2019 17.2839 17.4217 17.4033 0.0138 -230.311 -2.656 0.171  22.66  21.89  18.16  -2.987  -0.925  24.423   8.292   24.092  2.63546 274.801 401.738   0.7985 0.39234  48.482  21.159 0          0
  39632956188266212 203.6875243  33.7201971  70.810982  78.581985 18.9688 18.1447 17.6737 17.7829 17.9778 17.9773 0.0118  -25.579 -1.065 0.292  18.18  15.70  14.18  -1.501  -1.722  24.371   7.990   23.905  2.53478  37.470 405.535   0.4150 0.91271  25.459   1.162 1          0
  39632956314093691 212.5763386  33.6422191  58.719563  71.824341 20.3142 19.6052 19.2265 19.3381 19.5208 19.5103 0.0203  -54.463 -3.383 0.445   5.96   5.59   4.16  -1.017  -0.824  62.834  16.884   59.694  1.44502 160.506 329.917   0.1436 0.26516  63.281  36.755 0          0
  39632956435729833 221.3855692  33.7359022  55.012405  64.622902 17.1941 16.5024 16.0630 16.1256 16.2583 16.2984 0.0131  -26.996 -1.942 0.137  56.67  63.57  57.24  -0.663  -3.039  13.639   6.800   12.336  2.36013 148.620 422.030  -3.8711 0.31775  14.097   7.299 0          0
  39632956439923052 221.6092976  33.8069897  55.120861  64.429344 20.7898 20.0884 19.6699 19.7769 19.9529 19.9710 0.0131 -199.434 -1.367 0.293  10.50  10.21   8.64  -0.435   0.341  63.781  23.853   57.515  1.24307 277.424 296.645   1.5859 0.45508 152.100  56.961 0          0
  39632956586723864 232.1044600  33.7439997  53.817669  55.732872 17.9168 17.2245 16.8700 16.9860 17.1611 17.1541 0.0329   20.949 -1.720 0.022  29.07  27.42  24.63  -0.997  -3.757  17.321   8.234   14.321  1.86860 239.343 402.456  -2.5431 0.14593  20.886  15.566 0          0
  39632956628666362 235.0510503  33.7415408  53.845139  53.282799 17.7285 17.0135 16.7228 16.8814 17.1265 17.1861 0.0328 -161.767 -1.989 0.070  40.13  35.04  31.41   0.271  -1.354  15.468   7.948   12.406  1.92044 188.647 406.079  -0.5065 0.25518  16.285   9.663 0          0
  39632956708360739 240.8834200  33.6795620  54.116066  48.434387 18.0534 17.3680 16.8905 16.9181 17.0111 16.9911 0.0331  -73.470 -1.919 0.035  41.53  45.89  39.62  -1.902  -0.878  19.974  10.744   14.945  1.60846  82.337 375.274   0.1452 0.93869  19.738   0.624 1          0
  39632956725137853 242.0883641  33.8394171  54.470490  47.448128 17.8005 17.0933 16.6867 16.7768 16.9345 16.9448 0.0183 -175.634 -1.357 0.051  53.25  52.09  44.64   0.550  -1.369  16.307   9.147   12.017  1.76566 202.971 391.696  -0.3714 0.21382  17.129  11.094 0          0
  39632956809022735 247.9997777  33.8596647  55.230625  42.568748 18.2056 17.5729 17.0704 17.0454 17.1098 17.1045 0.0210 -209.822 -1.589 0.084  21.96  23.68  21.23  -1.933  -1.971  22.736  13.824   15.377  1.47095 126.994 349.792  -0.5611 0.60327  22.415   5.547 0          0
  39632956897099892 254.1056508  33.8335393  56.211838  37.554115 18.1283 17.3420 16.9996 17.1379 17.3508 17.3764 0.0169 -189.134 -2.876 0.101  21.92  21.09  18.24  -3.965   0.106  20.734  13.695   12.635  1.50040 271.818 350.731   0.6241 0.27399  31.258  17.813 0          0
  39632956926463993 256.4631537  33.7904072  56.613506  35.621628 18.2824 17.5563 17.1213 17.2055 17.3621 17.3301 0.0269 -328.147 -1.759 0.092  21.30  20.22  17.79  -1.944  -1.978  20.470  13.928   11.920  1.50061 184.121 349.040  -0.1021 0.85926  25.832   1.955 1          0
  39632957136176431 271.2536189  33.7593957  60.119221  23.718805 18.9578 18.1922 17.7749 17.8422 18.0619 18.1107 0.0537  -81.773 -2.092 0.131  27.23  21.95  21.23  -0.460  -0.385  26.111  21.059   10.494  1.39293 137.851 308.461   0.0166 0.92312  28.383   1.135 1          0
  39632959971526438 114.4851592  34.1214055 185.373230  23.844543 19.4616 18.6978 18.3130 18.4327 18.6051 18.5733 0.0456  -95.739 -1.910 0.135  20.04  19.12  16.27   0.383  -1.984  33.326  38.629   13.570 -3.06763 146.238 253.235   0.5606 0.74822  49.561   7.138 1          0
  39632960818774607 175.2315376  33.8994973 184.572708  73.402992 18.2341 17.3944 16.9309 17.0090 17.1836 17.1917 0.0212   42.386 -2.303 0.112  47.03  44.48  42.61  -0.974  -1.554  19.970  13.855   19.174 -3.10876  84.989 349.565  -1.7353 0.69256  24.188   4.393 0          0
  39632960839747105 176.8151962  33.9091416 182.860046  74.630028 18.6798 17.9764 17.5753 17.6818 17.8461 17.8152 0.0177   39.143 -1.743 0.184  28.54  25.99  25.16  -1.295  -2.480  25.230  14.831   24.365 -3.11909  97.206 342.760   2.2389 0.62135  29.109   6.798 0          0
  39632961221429813 204.2713342  33.8792994  70.210358  78.086075 18.0786 17.3001 16.9158 17.0488 17.2499 17.2516 0.0107  -41.514 -1.923 0.171  49.16  43.88  38.77  -2.570  -1.895  18.502   7.754   18.121  2.65966  70.337 408.604   1.1024 0.75992  20.190   2.754 1          0
  39632961523420039 225.9844195  34.1124135  54.948498  60.788799 18.2676 17.5286 17.0053 17.0309 17.1116 17.0736 0.0124 -212.430 -1.471 0.115  24.43  25.86  23.31  -1.267  -2.461  21.268   8.778   18.569  1.82436 151.568 395.917  -0.3501 0.79630  25.562   2.899 1          0
  39632961561166719 228.5269684  34.1166562  54.671013  58.688473 20.6330 19.9239 19.4865 19.6288 19.8460 19.8442 0.0199  -63.003  0.107 0.219   7.58   6.26   5.29  -0.178   0.062  46.927  20.779   40.077  1.27818 206.311 309.742   0.5165 0.21624  53.406  34.416 0          0
  39632961594724064 231.1673664  33.9937057  54.285824  56.507248 18.0828 17.3464 16.9346 17.0380 17.2056 17.1769 0.0255    4.310 -1.790 0.023  44.54  41.63  37.44  -1.573  -1.336  18.532   8.590   15.461  1.82991 129.348 398.125  -0.5159 0.79270  20.564   2.378 1          0
  39632961603111962 231.7096794  33.9730882  54.232937  56.058048 17.8541 17.1097 16.7891 16.9665 17.2259 17.2576 0.0294   78.109 -2.017 0.100  26.34  25.11  20.30  -1.455  -1.535  15.776   7.762   13.096  1.97154 208.861 408.494  -0.7510 0.62447  22.344   5.165 0          0
  39632961724745051 240.2903185  34.0525265  54.628906  48.951145 17.1118 16.4236 16.0998 16.2496 16.5062 16.5616 0.0307  -40.626 -1.033 0.079  69.70  67.12  57.80  -3.649  -1.064  10.524   7.022    7.948  2.21001 124.909 418.743  -0.1923 0.92124  12.536   0.514 1          0
  39632961779273750 244.3840072  33.9203857  54.837566  45.557388 18.2492 17.5504 17.0748 17.1272 17.2244 17.1868 0.0186  -64.984 -1.269 0.051  38.41  36.82  33.90  -2.205  -0.676  20.592  11.788   14.702  1.55970 116.400 365.856   0.2455 0.84880  21.451   1.754 1          0
  39632961892519929 252.4753846  33.9352226  56.046223  38.905056 19.3013 18.6581 18.1997 18.2084 18.2584 18.2599 0.0228 -158.654 -2.407 0.030  13.68  16.39  14.03  -0.975  -0.901  41.001  28.179   25.726  1.22030  84.165 281.200  -1.6595 0.65046  38.156   8.081 0          0
  39632962123206876 269.0083840  34.0241963  59.790276  25.577343 18.9327 18.2648 17.8746 17.8871 17.9573 17.9549 0.0404 -241.209 -1.897 0.111  19.39  23.00  20.86   0.804  -1.071  31.599  25.392   13.627  1.32550 252.129 290.803  -0.1020 0.23621  42.603  26.322 0          0
  39632962135788074 269.8325276  33.9939745  59.977333  24.914764 18.3653 17.7061 17.2591 17.3094 17.4212 17.4041 0.0482 -131.885 -1.349 0.092  22.64  21.10  18.97  -1.690  -0.589  20.928  16.486    8.813  1.49130  91.193 332.268  -0.1211 0.90055  19.949   1.044 1          0
  39632962177731518 272.8441079  34.1245128  60.941662  22.577564 17.8280 17.0491 16.6554 16.7725 16.9634 16.9447 0.0615 -128.049 -2.035 0.251  28.20  27.74  23.55  -1.419  -0.878  15.012  12.205    5.767  1.69095  80.765 362.341  -0.3921 0.89522  14.314   0.791 1          0
  39632962177734999 273.0042922  33.9829239  60.841625  22.406925 17.8088 17.0673 16.6017 16.6478 16.7376 16.7208 0.0670  -55.447 -1.264 0.065  38.18  40.36  39.65  -0.504   0.796  14.924  12.139    5.693  1.69246 215.125 362.890   0.1560 0.89695  21.343   1.159 1          0
  39632962194507897 273.9992094  34.0251549  61.169895  21.639175 16.9352 16.2536 16.0178 16.2052 16.4464 16.5028 0.0518 -185.933 -0.731 0.025  60.86  58.85  51.40  -0.640  -1.044   9.210   8.534    3.407  2.06835  86.430 398.792  -0.0868 0.95426   9.457   0.221 1          0
  39632964924998884 110.1209247  34.2755749 183.973709  20.472305 20.1763 19.2608 18.9147 19.0888 19.2872 19.2082 0.0501   57.572 -3.159 0.541   8.75   7.04   7.02   0.110  -0.320  47.106  52.282   16.608 -3.08307 172.537 228.109  -4.4504 0.23938  57.057  35.017 0          0
  39632964950164571 111.9078334  34.2306753 184.538620  21.852863 18.0186 17.2271 16.8381 16.9532 17.1325 17.1506 0.0510   74.688 -2.521 0.119  36.85  33.47  28.53   1.634  -3.413  17.775  24.673    6.679 -3.08866 104.106 293.478   0.9935 0.61546  26.165   6.228 0          0
  39632965830969962 175.4400485  34.2231969 183.298996  73.454544 17.2312 16.4544 15.9988 16.1297 16.3318 16.3488 0.0217  -30.466 -1.683 0.055  91.57  47.07  79.66  -2.556  -4.077  11.534  11.463   11.086 -3.12510  41.160 368.695   0.3625 0.88369  15.998   0.988 1          0
  39632966078433680 193.1578503  34.3664939 120.978020  82.757233 20.5838 19.8943 19.5414 19.6345 19.8295 19.8701 0.0128  -98.947 -1.386 0.334   4.55   4.87   3.63  -0.278  -1.348  60.080  13.607   59.631  2.64408 209.318 351.376   0.1707 0.31694  81.107  42.068 0          0
  39632966091017439 194.1519839  34.2404789 114.373680  82.801666 23.3161 21.9796 21.5794 21.6924 21.8455 21.8026 0.0109 -102.199 -0.139 0.096   2.13   1.70   1.22   0.000   0.000 137.117  21.647  136.075  2.33353 252.613 305.831  -0.9563 0.39436 294.127 127.754 0          0
  39632966170709456 199.8579557  34.1828793  84.190567  80.731377 20.5022 19.7126 19.2926 19.4046 19.5946 19.6273 0.0093   90.322 -2.966 0.211  18.24  16.36  12.38  -0.430  -0.295  63.261  12.330   62.453  2.17653 170.649 361.304  -0.2108 0.69896  85.934  15.227 0          0
  39632966426561358 218.1778175  34.1889029  57.154930  67.176262 19.3362 18.5723 18.1325 18.2047 18.3207 18.3239 0.0147  -48.448 -1.808 0.119  23.17  23.74  20.65  -1.083  -0.995  34.909  11.404   32.178  1.63961  44.049 369.221  -0.1318 0.95083  34.894   0.879 1          0
  39632966569165391 228.2836373  34.2411870  54.933086  58.882339 16.0059 15.4145 15.2763 15.4999 15.8406 16.0388 0.0191  -99.203 -2.060 0.052  52.47  50.21  40.83   0.000   0.000   7.436   6.762    6.381  2.65777 218.381 422.596  -1.2874 0.11084  10.434   8.352 0          0
  39632966585944047 229.6033937  34.1397555  54.632927  57.797356 17.8777 17.1014 16.7410 16.8809 17.0901 17.1127 0.0200 -132.679 -1.701 0.131  44.97  40.83  33.59  -0.027  -1.092  16.156   7.713   13.679  1.99747 173.470 409.154  -0.6054 0.24197  16.234   9.908 0          0
  39632966682415098 236.6782146  34.1277191  54.535881  51.942738 20.4402 19.5871 18.9940 19.0238 19.1208 19.1003 0.0333 -116.880 -2.485 0.023  11.10  11.61  10.71  -1.250  -1.101  55.618  30.313   43.764  1.17120 233.993 274.575  -0.7299 0.13674  69.988  53.150 0          0
  39632966875352745 250.5060632  34.3567166  56.264683  40.580070 17.1552 16.4075 16.0460 16.1588 16.3341 16.3310 0.0183 -245.822 -1.571 0.139  38.29  33.64  31.59  -1.506  -2.279  12.093   8.239    7.875  1.95512 104.201 402.394   0.0663 0.85653  12.425   0.960 1          0
  39632966934071217 254.5798673  34.3728124  56.966934  37.262138 18.0537 17.3029 16.9698 17.0869 17.2461 17.2659 0.0175 -320.485 -1.793 0.110  25.08  25.16  23.77  -2.191  -4.098  19.132  12.766   11.583  1.56143 313.799 357.802  -0.6368 0.69887  46.792   8.294 0          0
  39632966942458190 255.0945473  34.2738534  56.938847  36.826290 18.7467 18.0492 17.5606 17.5705 17.6389 17.6122 0.0196  -77.764 -2.903 0.100  26.80  26.73  23.94  -1.051  -0.344  32.023  22.258   19.180  1.30613 109.694 303.185   0.2038 0.91344  33.200   1.502 1          0
  39632966967625050 256.9641050  34.2549747  57.272182  35.304775 19.1625 18.3331 17.8648 17.9437 18.1054 18.1170 0.0240 -149.188 -0.929 0.219  14.78  14.35  11.63  -1.208  -0.850  26.587  18.596   15.356  1.37821  34.210 320.466  -0.6326 0.93015  24.279   0.879 1          0
  39632967013763357 260.3268685  34.2132593  57.916065  32.576214 17.2691 16.5107 16.1851 16.3913 16.4654 16.1916 0.0308 -288.852 -4.000 0.000  52.95  47.16  51.78   0.000   0.000  16.282  11.660    8.769  1.64807 192.145 366.968   0.7310 0.21854  15.830  10.152 0          0
  39632967026344805 261.1540074  34.3444308  58.247009  31.939022 19.0902 18.3539 17.9704 18.0560 18.1911 18.1579 0.0324  -77.574 -2.764 0.151  21.06  20.60  20.20  -0.710  -1.182  33.681  25.258   17.800  1.29506 147.845 291.295  -1.3548 0.52668  34.191  10.600 0          0
  39632967152174678 270.2370171  34.1879934  60.290054  24.651623 17.0745 16.4148 15.9930 16.0403 16.1795 16.1971 0.0395 -186.841 -2.633 0.125  40.54  39.07  35.98  -1.162  -0.878  13.440  10.823    5.611  1.77000  49.190 374.528   0.1798 0.94053  12.307   0.377 1          0
  39632970348233588 140.4523714  34.5381047 190.052551  44.891285 19.5428 18.7531 18.3802 18.5176 18.7540 18.8374 0.0167   73.815 -4.000 0.001  11.28  12.23  10.37   0.546  -1.779  43.473  38.832   30.779 -3.00271 186.916 252.785   1.0276 0.15340  50.827  37.307 0          0
  39632970977379146 185.8151656  34.4434286 160.778580  80.512131 17.3574 16.7288 16.5377 16.7497 17.0655 17.1579 0.0091   47.493 -4.000 0.000  77.12  64.39  50.11  -2.698  -2.002  17.115  10.871   16.909  3.05605 117.146 374.082   0.0835 0.77573  22.626   2.858 1          0
  39632971086433813 193.8839998  34.4501228 116.335556  82.625572 20.4780 19.7360 19.3060 19.4527 19.6794 19.7149 0.0132    2.739 -1.192 0.491   5.56   5.18   4.13  -0.617  -0.515  49.873  12.339   49.488  2.65804  82.530 361.232  -0.5157 0.71264  52.294   8.774 1          0
  39632971094819516 194.2743309  34.4533592 113.867073  82.575027 23.0691 21.9952 21.4621 21.4891 21.6630 21.6595 0.0108 -115.340 -2.161 2.533   2.44   1.74   1.51   0.000   0.000 168.029  25.865  166.663  2.26632 255.974 289.088  -0.8255 0.36792 332.415 153.601 0          0
  39632971430365791 218.6261253  34.6220297  58.052345  66.727951 21.2075 20.4360 20.1902 20.3629 20.6855 20.7834 0.0116   19.589 -2.999 4.550   4.66   3.66   2.51  -0.056  -0.374  84.061  29.759   77.198  1.24376 182.511 276.242  -0.3598 0.45101 107.383  40.628 0          0
  39632971723965600 239.6759265  34.4002414  55.117058  49.477718 20.3995 19.5731 19.1164 19.2286 19.4316 19.4575 0.0256 -126.550 -1.856 1.237   6.47   6.08   4.45  -0.420  -0.645  49.504  28.317   37.605  1.19927  69.671 280.754  -0.6715 0.71724  47.096   7.755 1          0
  39632971879154530 250.8446699  34.5754406  56.601170  40.334663 17.1889 16.5127 16.2594 16.4232 16.6707 16.6880 0.0194 -258.190 -4.000 0.001  43.82  39.32  33.70  -1.200  -1.026  15.872  10.215   10.277  1.72056 111.348 380.422   0.5049 0.65825  15.476   3.189 0          0
  39632972151786328 270.5886094  34.4044058  60.611652  24.438023 18.8194 18.0723 17.7775 17.9542 18.1666 18.1404 0.0494  -78.846 -3.936 0.002  21.41  20.36  16.35  -1.653   0.055  30.014  24.377   12.404  1.35454 195.656 294.610   0.1484 0.57172  36.964  10.072 0          0
  39632976027322133 190.7901772  34.8027474 135.427399  82.123680 19.4605 18.7026 18.3298 18.4889 18.7278 18.7697 0.0167 -115.070 -2.314 0.198  21.46  19.48  15.61  -1.389  -1.192  34.968  12.016   34.667  2.85793 123.068 363.918   0.7033 0.56660  39.047  10.802 0          0
  39632976039904428 191.6198707  34.8063835 130.500000  82.248871 18.0117 17.3582 16.8986 16.9112 17.0036 16.9834 0.0148  -50.391 -1.396 0.039  52.47  51.19  27.31  -1.024  -2.495  19.993  10.121   19.836  2.93759  62.279 381.367  -0.0420 0.82453  22.704   2.183 1          0
  39632976132180228 198.3840891  34.7355879  92.396591  81.041458 17.4259 16.6513 16.2446 16.2706 16.3586 16.3523 0.0118 -302.637 -1.904 0.068  42.14  41.83  40.34   0.041  -0.704  15.633   8.623   15.463  2.85565 329.237 397.738  -0.5806 0.71025  54.944   9.309 1          0
  39632976144763403 199.3169033  34.7687647  88.612541  80.568954 17.8690 17.1526 16.7700 16.8017 16.8851 16.8791 0.0087 -205.706 -1.465 0.059  29.50  31.99  30.16  -1.356  -1.868  19.128   8.672   18.890  2.77192 161.474 397.154  -0.0604 0.81216  26.926   2.791 1          0
  39632976278981449 209.0669811  34.6537553  65.361206  74.215294 17.2383 16.5708 16.1422 16.1753 16.2876 16.2859 0.0133  -57.704 -2.140 0.038  39.94  42.35  41.50  -3.915  -1.965  14.923   7.458   14.376  2.62406 120.058 412.587   1.1697 0.56190  17.145   4.809 0          0
  39632976379643515 216.2537956  34.8269606  59.744804  68.580040 18.3449 17.5833 17.1912 17.3054 17.4710 17.4543 0.0150  -82.696 -2.411 0.009  44.56  39.05  33.43  -0.224  -1.599  22.697   8.192   21.140  2.07813 142.270 402.985  -2.6184 0.39072  23.134  10.135 0          0
  39632976409003369 218.3518337  34.6463036  58.230682  66.943825 20.2385 19.4467 18.9520 19.0029 19.1182 19.0935 0.0108  -50.320 -3.481 0.000  14.35  13.81  12.05  -1.375  -0.542  62.245  21.267   57.261  1.34459 242.904 307.524   0.4971 0.28352  99.293  55.427 0          0
  39632976417393981 219.1001418  34.6261646  57.867485  66.344864 20.1359 19.4327 18.9720 19.1277 19.3495 19.4142 0.0143  -19.083 -0.797 0.364  11.34   9.21   7.18  -1.597  -0.986  40.795  13.873   37.366  1.52822 164.443 349.433   0.2875 0.44922  45.585  17.325 0          0
  39632976610330185 232.9236057  34.7534393  55.576435  55.040432 18.1580 17.4366 17.0282 17.1168 17.2866 17.3118 0.0267  147.551 -1.503 0.074  56.46  52.37  44.65  -3.038  -0.435  18.874   9.155   15.473  1.79745 308.902 391.614   0.0385 0.94878  50.540   1.328 1          0
  39632976673243397 237.3846125  34.8050517  55.649742  51.376560 17.9937 17.2956 16.8283 16.8787 16.9810 16.9522 0.0340 -182.320 -2.152 0.006  55.06  56.96  53.87  -2.797  -1.647  19.434  10.102   15.186  1.70252 109.409 381.553   0.4768 0.54532  18.560   5.461 0          0
  39632976681634666 238.2127554  34.7305750  55.557686  50.694656 18.7142 17.9314 17.4267 17.4902 17.6312 17.6305 0.0312 -101.292 -1.218 0.090  28.35  28.05  27.47  -1.852  -1.234  22.560  11.786   17.457  1.57786  53.444 365.877  -0.0987 0.87618  21.422   1.414 1          0
  39632976736158648 241.9754233  34.8586449  55.966358  47.613831 18.4058 17.6376 17.2288 17.3537 17.5632 17.5964 0.0196  -67.436 -2.846 0.200  20.14  20.35  17.54  -0.969  -1.532  23.076  12.903   17.043  1.52896 108.088 356.724  -1.4905 0.60232  22.106   5.487 0          0
  39632976895542139 253.5057705  34.8553295  57.382622  38.214066 18.8484 18.1197 17.7048 17.7967 17.9589 17.9721 0.0173 -155.509 -1.252 0.098  28.07  26.46  24.35  -1.562  -0.620  25.727  17.243   15.908  1.41202  55.443 327.850   0.4325 0.82404  23.726   2.289 1          0
  39632976903934249 254.3376465  34.7709248  57.417980  37.526455 17.4769 16.7678 16.3602 16.4530 16.6136 16.6089 0.0134 -133.240 -1.699 0.070  59.23  54.45  50.48  -1.587  -4.175  14.661   9.985    8.936  1.76489 198.177 382.746  -2.2934 0.28390  15.514   8.653 0          0
  39632977063318742 265.8907032  34.7457227  59.783661  28.249357 18.1369 17.3462 16.8461 16.9080 17.0430 17.0323 0.0332  -79.154 -1.728 0.059  39.56  40.52  36.82  -1.702  -0.996  18.231  13.878    8.629  1.57842 119.819 349.399  -0.5110 0.80348  18.567   2.023 1          0
  39632977163977452 272.9162957  34.6936065  61.547455  22.699230 18.8802 18.1020 17.6966 17.7919 17.9432 17.9264 0.0500 -170.276 -1.598 0.199  21.15  19.93  17.43  -1.623  -0.136  24.756  20.260    9.547  1.43736 109.098 312.173   0.2849 0.63156  23.295   5.261 0          0
  39632980318094128 141.6968885  35.1206709 189.349518  45.958771 17.4275 16.6897 16.2213 16.3041 16.4555 16.4627 0.0183 -123.478 -1.494 0.078  50.16  47.49  46.30   1.566  -4.145  13.476  17.495    9.731 -3.05449 200.034 326.426   0.0817 0.85573  29.727   2.311 1          0
  39632980628474387 164.3710892  35.0464121 187.827316  64.454056 17.3194 16.5195 16.1937 16.3830 16.6121 16.6297 0.0174  -15.943 -1.922 0.067  38.52  35.88  31.20  -2.041  -3.865  12.356  13.480   11.183 -3.08773  43.734 352.319   0.0863 0.88758  17.519   1.043 1          0
  39632981064683044 196.1266409  35.0000894 104.186409  81.647049 20.4120 19.7316 19.3744 19.4984 19.6892 19.6758 0.0085  -36.150 -2.982 0.894  12.53  10.15   7.88   0.450  -1.215  65.380  13.871   64.713  2.41566 342.838 349.450  -0.9555 0.68275 347.827  65.577 0          0
  39632981240842008 208.7604235  34.9828134  66.851883  74.305359 17.4955 16.8453 16.3680 16.3870 16.4753 16.4625 0.0186   33.968 -2.659 0.073  39.97  39.71  38.85  -3.477  -2.964  17.717   7.674   17.072  2.52992 183.705 409.664   0.7659 0.47572  23.234   8.254 0          0
  39632981245036584 209.0994401  34.8759961  66.062393  74.099274 18.3742 17.6408 17.3192 17.4976 17.7549 17.7653 0.0149 -175.289 -2.067 0.102  34.30  33.65  26.40  -1.812  -2.779  20.954   7.843   20.167  2.40875 149.299 407.435   0.3980 0.67458  25.848   5.023 0          0
  39632981450558269 224.0806999  34.9872129  57.130337  62.252338 18.4631 17.7265 17.3141 17.4155 17.5738 17.5816 0.0137  -89.628 -2.746 0.120  23.47  20.54  17.98  -0.353  -2.511  25.292  10.046   22.388  1.74715 199.362 382.124  -3.4666 0.19837  26.914  18.003 0          0
  39632981635108382 237.5182930  34.9897327  55.948418  51.270306 20.3989 19.5570 19.0009 19.0484 19.1578 19.1231 0.0301 -179.062 -2.495 0.194  11.61  11.95  11.06  -0.496  -0.617  55.161  30.718   43.003  1.19677  63.977 273.383  -0.6701 0.84556  54.524   4.563 1          0
  39632981849017381 252.9955725  34.9922761  57.472050  38.648621 17.2010 16.4537 16.1033 16.2351 16.4476 16.4935 0.0185  -88.778 -4.000 0.001  33.45  32.80  28.21  -5.360  -3.260  15.470  10.326    9.666  1.73511 296.557 379.325  -0.2827 0.34115  28.412  13.958 0          0
  39632981857406091 253.5664909  34.9598080  57.523926  38.181454 17.3571 16.6606 16.2269 16.2663 16.3917 16.4286 0.0176 -249.925 -1.969 0.095  62.40  61.12  56.24  -1.416  -2.103  14.894  10.058    9.212  1.76087 101.014 382.004  -0.0998 0.96202  15.125   0.293 1          0
  39632981878377893 255.1438022  35.1193191  57.988522  36.933426 17.3317 16.5660 16.1003 16.1559 16.2641 16.2516 0.0195  -71.768 -1.891 0.076  70.74  67.68  64.00  -2.937  -0.576  13.883   9.688    8.348  1.81117 131.008 385.826   0.0029 0.97195  15.120   0.215 1          0
  39632981882572848 255.4846676  34.9099759  57.790771  36.622505 18.1446 17.4177 17.1110 17.2529 17.4686 17.5222 0.0209 -324.673 -2.189 0.153  34.14  34.69  29.20  -2.521  -1.038  20.023  13.602   11.943  1.54244 177.544 351.413   0.4555 0.58970  23.021   5.942 0          0
  39632981899346241 256.4639459  35.0601131  58.150150  35.859451 19.3727 18.5965 18.2753 18.4367 18.6577 18.6688 0.0225 -261.906 -2.511 0.959  19.76  18.63  16.68  -1.608  -1.630  34.712  24.815   20.317  1.29795 229.174 292.946  -0.8810 0.38636  46.494  20.580 0          0
  39632981903543855 256.9640895  34.9020048  58.051189  35.427647 20.1906 19.5108 19.1885 19.3284 19.5658 19.6309 0.0325 -308.679 -0.768 0.285   9.41   8.26   6.23  -0.949  -0.435  43.082  31.560   24.947  1.23400 140.287 270.955   0.1878 0.78407  48.716   5.896 1          0
  39632982033567485 266.3839170  34.9095327  60.081608  27.900589 17.9036 17.1280 16.7353 16.8362 17.0054 17.0373 0.0376 -132.599 -1.880 0.086  28.74  28.65  23.96  -1.590   0.826  16.605  12.749    7.773  1.63916 161.361 357.931   0.7464 0.64788  18.359   3.923 0          0
  39632982046147736 267.1690566  34.9910342  60.360878  27.300978 16.8310 16.1530 15.8926 16.0981 16.3613 16.3519 0.0328 -161.990 -4.000 0.000  69.38  60.19  54.10  -2.802  -4.054  12.511  10.032    5.745  1.84304 169.733 382.265  -1.4315 0.40214  12.912   5.506 0          0
  39632982075508766 269.3506581  34.8804780  60.789276  25.550680 18.0983 17.3219 16.8314 16.8740 16.9612 16.9310 0.0497 -212.275 -2.107 0.082  50.47  53.21  50.38  -1.343  -0.811  18.958  14.929    8.176  1.56023  12.931 342.102   1.1353 0.93972  17.022   0.529 1          0
  39632982100674324 271.1486838  35.0913100  61.481014  24.201368 18.3349 17.6251 17.1797 17.2164 17.3476 17.4114 0.0419 -145.189 -2.013 0.062  25.64  25.47  22.11  -1.416  -0.631  21.886  17.592    8.969  1.49433  70.992 325.887  -0.2374 0.93227  20.568   0.721 1          0
  39632985070242572 127.3409636  35.1916095 187.197998  34.346191 17.3104 16.5703 16.0905 16.1455 16.2834 16.2841 0.0544  140.316 -1.309 0.053  52.11  52.16  47.25  -0.063  -4.804  11.754  17.862    6.676 -3.07347 113.214 324.393   0.2339 0.91255  21.734   0.994 1          0
  39632985762301551 177.7136484  35.3470809 176.749786  74.690437 17.9327 17.0903 16.6644 16.7793 16.9757 17.0146 0.0202   93.776 -2.216 0.216  33.79  32.39  29.15  -2.388  -1.868  16.878  12.620   16.311  3.12157 142.089 358.955  -0.2026 0.81565  25.067   2.545 1          0
  39632985925879992 189.7117794  35.1509911 140.697144  81.538475 17.2895 16.5790 16.1901 16.2922 16.4815 16.5084 0.0109  151.213 -1.996 0.063  64.93  58.50  51.68  -3.787  -3.365  13.725   9.822   13.600  3.01098 210.463 384.426   0.3376 0.81210  26.406   2.738 1          0
  39632986060099923 199.5552062  35.1859182  89.199661  80.119011 18.6134 17.9515 17.4108 17.5147 17.6816 17.6891 0.0115   74.504 -1.261 0.113  21.40  20.70  19.56  -2.713  -2.138  22.549   8.976   22.235  2.69595 189.779 393.627   0.8127 0.60733  32.458   7.930 0          0
  39632986227870510 211.6980613  35.1323568  64.018906  72.039330 17.0427 16.3080 15.9840 16.1261 16.3398 16.3815 0.0120  -76.718 -1.699 0.233  55.75  49.83  45.07  -6.523  -5.151  11.564   7.355   11.017  2.69067 225.756 414.005   2.6920 0.12678  15.655  12.132 0          0
  39632986299171413 216.7108020  35.3487000  60.847546  68.083763 17.5651 16.8941 16.4539 16.5116 16.6349 16.6192 0.0139   -8.211 -1.438 0.028  80.61  80.35  71.21  -3.891  -3.305  15.599   7.372   14.485  2.38040 170.050 413.779   0.5654 0.39352  18.330   7.978 0          0
  39632986336921786 219.5884104  35.2653799  59.210430  65.822929 17.7804 17.0351 16.6691 16.7946 16.9946 16.9793 0.0096 -178.184 -1.969 0.025  31.22  28.39  25.67  -1.744  -2.084  16.735   7.511   15.279  2.24058  87.507 411.866   0.0441 0.97429  18.435   0.240 1          0
  39632986580192620 237.3981037  35.2569684  56.373886  51.372173 18.6316 17.8869 17.5011 17.6345 17.8303 17.8355 0.0256 -126.239 -2.169 0.122  27.55  25.04  22.96  -1.147  -3.143  24.099  12.528   18.826  1.55734 237.684 359.700  -2.1488 0.21929  30.113  19.281 0          0
  39632986613745278 239.7160639  35.1559046  56.281178  49.476482 20.7874 20.1159 19.7019 19.7419 19.8542 19.8457 0.0232 -230.189 -1.760 0.392   8.34   8.04   6.63  -0.763   0.166  71.840  42.729   54.564  1.14007 220.795 244.667   1.7789 0.25156  97.711  58.432 0          0
  39632986756350057 249.9890164  35.1849224  57.274761  41.111565 18.9715 18.1784 17.6485 17.7003 17.8085 17.7865 0.0364 -121.447 -1.850 0.134  24.74  25.66  23.67  -1.187  -0.717  27.176  17.468   17.861  1.40376  46.336 326.579  -0.0334 0.98015  25.668   0.257 1          0
  39632986777324476 251.7170393  35.1894529  57.526272  39.712349 18.5553 17.7668 17.4287 17.6043 17.8682 17.9130 0.0196 -101.804 -1.444 0.149  39.06  36.79  28.14  -1.485  -0.848  20.354  13.211   13.004  1.55341  70.767 354.345  -0.1496 0.95938  19.546   0.405 1          0
  39632986785712430 252.2721344  35.1679444  57.582211  39.260185 19.1608 18.4123 17.9817 18.0669 18.2463 18.2820 0.0202 -203.700 -2.024 0.198  15.01  13.44  11.41  -1.641  -0.447  31.290  21.014   19.789  1.33897 108.716 308.669   0.4942 0.53232  29.033   8.861 0          0
  39632986798295894 253.2244397  35.3236398  57.927322  38.513897 17.9136 17.1737 16.7566 16.8487 17.0060 17.0110 0.0206   31.207 -2.415 0.020  37.80  36.53  30.74  -0.139  -1.299  18.717  12.417   11.656  1.60334 243.689 360.600  -0.6470 0.52780  28.052   8.670 0          0
  39632986802489956 253.5018769  35.3144000  57.959427  38.288738 17.9300 17.2104 16.8952 17.0732 17.3341 17.3596 0.0177 -152.924 -1.867 0.048  53.25  49.49  40.24  -2.089  -1.627  16.730  11.198   10.370  1.67971  42.822 371.072  -0.9743 0.85755  15.267   1.171 1          0
  39632986873793725 258.7063090  35.2190129  58.761631  34.088425 17.9968 17.2855 16.9601 17.1390 17.4031 17.4374 0.0315   11.071 -0.759 0.077  42.66  38.56  30.38  -1.825  -0.910  14.804  10.641    8.302  1.74372 196.988 376.257  -0.4828 0.75965  19.518   2.666 1          0
  39632986882182069 259.3040474  35.3433536  59.024704  33.634735 19.2064 18.4008 18.0498 18.2000 18.3459 18.3106 0.0322 -237.729 -1.941 0.257  23.18  21.15  11.93  -1.217  -0.836  30.482  22.303   16.871  1.34955  73.505 302.992  -0.2307 0.85911  29.133   2.208 1          0
  39632987058340625 272.0259446  35.3443290  61.978592  23.592508 17.5906 16.8443 16.5035 16.6448 16.8749 16.9043 0.0387 -368.873 -1.668 0.187  58.36  51.23  45.46  -2.536  -2.756  13.617  11.260    5.456  1.77955 199.237 370.503   0.0632 0.94935  18.779   0.488 1          0
  39632987146424464 278.5636886  35.1901544  63.689003  18.497381 17.8341 17.0555 16.5038 16.5278 16.6751 16.6613 0.0655 -196.903 -1.313 0.100  45.20  48.73  46.04  -0.833  -1.730  14.059  12.169    4.466  1.76002  64.045 362.637  -1.0041 0.79499  13.040   1.489 1          0
  39632991206507891 214.6952041  35.3807542  62.236164  69.649757 17.8902 17.1974 16.8251 16.9462 17.1381 17.1535 0.0142  -12.081 -2.830 0.158  35.34  33.87  28.35  -1.043  -1.491  19.651   7.834   18.437  2.25973 102.201 407.560  -1.5080 0.63754  20.786   4.601 0          0
  39632991659495734 247.9478541  35.4181515  57.329388  42.793129 18.2500 17.5604 16.9826 16.9455 17.0151 16.9997 0.0235 -386.690 -1.538 0.085  28.70  30.75  27.92  -1.439  -2.057  21.684  13.401   14.730  1.53970 247.884 352.912  -0.0372 0.97751  38.549   0.438 1          0
  39632991734993581 253.4448957  35.3970505  58.054550  38.347225 17.1186 16.3524 15.9734 16.1093 16.3114 16.3031 0.0180 -123.943 -2.445 0.087  45.94  44.29  38.48  -2.562  -1.601  12.424   8.807    7.716  1.92262  50.351 395.572  -0.5813 0.87913  12.027   0.774 1          0
  39632991848239254 261.6747603  35.5364335  59.726818  31.785746 18.6717 17.9686 17.4849 17.5061 17.6164 17.6109 0.0324 -132.705 -2.561 0.001  21.84  25.20  22.40  -1.080  -1.461  27.950  20.868   14.713  1.38746 122.071 309.334  -4.6863 0.48897  25.744   8.836 0          0
  39632991869206724 262.9699171  35.4975300  59.956234  30.749237 19.3223 18.6091 18.2562 18.3607 18.5454 18.5451 0.0336  -93.283 -2.945 0.305  13.41  13.21  11.89  -0.783  -1.047  37.332  28.875   19.067  1.29362 141.329 278.978  -1.5858 0.52988  37.619  11.560 0          0
  39632991915349085 266.6286110  35.5498959  60.839916  27.872601 18.3830 17.6313 17.1853 17.2661 17.4587 17.4793 0.0318  -76.190 -1.249 0.054  35.73  33.09  28.97  -1.479  -0.178  19.326  14.920    9.035  1.56160 138.998 342.167   0.0400 0.95498  21.321   0.491 1          0
  39632991927928889 267.3675971  35.6231887  61.095215  27.311049 18.7888 18.0711 17.6849 17.7839 17.9424 17.9068 0.0286 -296.648 -2.154 0.125  30.32  29.42  26.22  -0.713  -0.789  27.261  21.496   12.499  1.40586 102.838 306.500   0.0943 0.93983  27.674   0.858 1          0
  39632991948899733 268.8506663  35.4142068  61.232059  26.092110 18.6578 17.8298 17.3597 17.4261 17.5642 17.5738 0.0459 -311.060 -1.437 0.081  30.18  29.06  26.38  -1.182  -1.107  21.637  17.073    9.513  1.50246 114.498 328.823   0.0696 0.94778  22.434   0.601 1          0
  39632991995039313 272.3230616  35.5903823  62.313843  23.435675 17.6677 16.9699 16.5157 16.5591 16.6525 16.6088 0.0390 -375.468 -1.356 0.051  38.80  37.23  34.88  -3.340  -2.220  15.452  12.656    6.149  1.69815 233.249 358.670   0.0349 0.74156  23.542   3.494 1          0
  39632992011813394 273.3837166  35.5486216  62.556774  22.601362 17.5124 16.6915 16.3258 16.4795 16.7130 16.7589 0.0650 -131.589 -1.670 0.083  34.96  33.65  28.71  -2.884   3.311  11.683  10.101    4.498  1.89605 272.628 381.563   0.6034 0.67835  22.429   4.298 0          0
  39632992020202160 274.0092162  35.5683802  62.748745  22.124069 18.1264 17.4169 17.0512 17.1742 17.3597 17.3377 0.0405  -43.433 -1.850 0.150  23.72  23.32  21.22  -0.784   0.415  18.541  15.273    6.984  1.59225 202.374 339.839   0.1299 0.93042  25.608   0.923 1          0
  39632992087318569 279.1667806  35.6101174  64.286041  18.186132 18.2433 17.5692 17.1320 17.1489 17.2574 17.2275 0.0574 -232.718 -1.245 0.123  30.55  33.96  33.48  -0.821  -0.479  19.581  16.761    6.112  1.57813  31.205 330.635   2.3837 0.87622  17.846   1.177 1          0
  39632995887353304 197.1482863  35.8452975 101.265305  80.549797 18.2226 17.4939 17.0404 17.1095 17.2308 17.2350 0.0094  147.846 -2.008 0.138  25.67  26.33  23.59  -3.161  -1.352  21.801   9.525   21.528  2.76414 267.356 387.559   0.3722 0.78278  50.231   6.120 1          0
  39632996172565339 218.0147365  35.6558224  60.903362  66.978920 17.4965 16.7445 16.3937 16.5496 16.7761 16.7731 0.0128   14.718 -2.319 0.045  79.43  70.28  63.38  -3.281  -1.751  14.625   7.354   13.474  2.39438 128.943 414.026   0.1200 0.93617  18.306   0.603 1          0
  39632996285812235 226.3365207  35.7800759  58.259815  60.324455 17.9918 17.3198 16.8563 16.8515 16.9070 16.8819 0.0119  -79.345 -1.843 0.032  58.86  59.88  56.42  -1.727  -1.028  21.451   9.392   18.645  1.84861  50.814 388.998   0.3150 0.92461  21.466   0.841 1          0
  39632996336141197 229.8387564  35.8176379  57.738834  57.496525 18.0887 17.2601 16.8794 17.0386 17.2773 17.3158 0.0184 -147.570 -2.373 0.029  25.55  22.75  20.57  -1.727  -1.678  17.974   8.706   15.166  1.92457  32.692 396.751  -0.2100 0.97697  17.783   0.207 1          0
  39632996541661278 244.8170025  35.7120637  57.425808  45.355789 18.7961 18.0895 17.6844 17.7656 17.9156 17.8980 0.0107  -65.723 -3.162 0.225  23.09  22.67  22.05  -0.717  -0.464  32.164  19.465   22.874  1.36296 108.615 316.036   0.0653 0.79951  33.134   3.692 1          0
  39632996600383305 249.2432424  35.8290529  58.033356  41.789928 17.5823 16.8574 16.5199 16.6720 16.9038 16.9067 0.0187 -136.738 -4.000 0.000 113.86  99.17  83.46  -1.612  -1.093  18.249  11.584   12.164  1.65513  31.924 367.627  -0.2831 0.95897  16.957   0.355 1          0
  39632996621353398 250.6683342  35.7859019  58.153896  40.636963 18.1821 17.4871 17.0812 17.1766 17.3070 17.2598 0.0255 -149.051 -2.419 0.058  69.77  72.72  62.71  -2.704  -3.040  21.832  14.085   14.217  1.53048 251.543 347.917  -0.9371 0.19931  28.105  18.763 0          0
  39632996638134951 252.1832951  35.8215005  58.405949  39.423031 16.9608 16.2174 15.8421 15.9793 16.1897 16.1616 0.0161 -305.473 -1.382 0.092  50.08  46.61  42.43  -1.570  -5.180  10.429   7.929    6.633  2.09557 217.237 406.321  -0.1292 0.93204  17.016   0.599 1          0
  39632996831072966 266.2870863  35.7614315  60.991936  28.194700 17.7487 17.0317 16.6569 16.7973 17.0251 17.0485 0.0272 -257.648 -1.020 0.127  42.24  40.49  35.41  -1.774  -1.584  14.045  11.045    6.641  1.77046  64.538 372.469   0.2011 0.94216  13.446   0.400 1          0
  39632996881402320 269.8262613  35.6527312  61.731216  25.395662 18.5671 17.7373 17.3461 17.4962 17.7268 17.7596 0.0445 -218.222 -2.208 0.018  28.75  27.24  23.48   0.360  -1.416  20.838  16.595    8.935  1.52691 163.459 331.617  -0.2636 0.31044  19.396  10.206 0          0
  39632996914957800 272.3102028  35.8505211  62.580990  23.523668 18.0090 17.3164 16.8485 16.8791 16.9574 16.9394 0.0342 -162.279 -1.852 0.077  44.78  43.75  39.81  -1.561  -0.411  19.551  15.913    7.803  1.56672  67.782 335.766   0.1218 0.94910  18.360   0.479 1          0
  39633001088287261 218.5619418  36.1215157  61.752930  66.430710 17.3641 16.6365 16.1085 16.1294 16.2218 16.2188 0.0107 -252.644 -1.832 0.050  64.80  63.90  60.87  -2.097  -3.848  14.613   7.468   13.407  2.38116 194.127 412.451   0.2017 0.84757  22.622   1.866 1          0
  39633001155397791 223.6049799  35.9063494  59.217251  62.494450 20.3199 19.5689 19.1959 19.3213 19.5583 19.5961 0.0111 -130.249 -1.900 0.216  14.84  13.79  10.23  -0.472  -0.413  51.721  20.933   45.865  1.37215  71.300 309.038   0.2825 0.71865  50.774   8.312 1          0
  39633001172175857 224.9185410  36.0820602  59.213051  61.417259 17.4032 16.6299 16.2321 16.3541 16.5641 16.6173 0.0133  -28.863 -1.076 0.048  48.02  43.66  37.78  -3.670  -1.964  12.291   7.230   10.806  2.36807  98.768 415.758   0.0580 0.96450  14.426   0.261 1          0
  39633001310585965 234.9566288  35.9936780  57.616062  53.348454 17.0268 16.2968 15.8968 16.0162 16.2442 16.2932 0.0239  -59.042 -2.094 0.029  90.52  82.32  75.27  -5.552  -0.301  11.330   7.311    9.101  2.24506 189.473 414.617   0.5715 0.69691  16.325   2.916 0          0
  39633001440608889 244.4638469  35.9712440  57.767265  45.658886 19.9559 19.2638 18.9255 19.0334 19.2195 19.2248 0.0127 -154.319 -3.847 1.032   9.97   8.91   6.97  -0.810  -0.842  58.492  37.196   41.798  1.19358 141.085 256.493  -1.4876 0.36270  56.136  26.253 0          0
  39633001587409804 255.2584783  35.9094176  58.982979  36.971035 17.4058 16.7158 16.1315 16.1614 16.2476 16.2395 0.0177 -214.844 -1.563 0.046  65.24  69.18  63.75  -4.344  -3.652  14.098   9.943    8.485  1.81296 214.598 383.174  -0.2336 0.35017  16.962   8.164 0          0
  39633001667101849 261.1390695  36.0619967  60.224335  32.321644 20.6223 19.7903 19.3015 19.3860 19.5537 19.5184 0.0400   13.081 -1.688 0.400   6.44   6.35   5.36  -0.826  -0.214  53.376  41.668   28.503  1.22145 219.452 246.785  -0.0350 0.83200  88.232   8.091 1          0
  39633001717435678 264.9682129  35.9306853  60.879822  29.272604 20.5450 19.8289 19.3400 19.3382 19.4414 19.4556 0.0265 -190.888 -1.435 0.182  10.81  10.35   9.04  -0.551  -0.256  60.284  49.143   29.433  1.20768  34.685 233.106   0.0329 0.88480  57.566   3.518 1          0
  39633001822292837 272.6110089  36.0876809  62.907078  23.362391 17.6267 16.8546 16.4362 16.5155 16.6446 16.6364 0.0357 -424.247 -1.557 0.107  35.97  34.38  30.72  -0.809  -3.721  14.627  12.134    5.805  1.74307 289.551 362.931  -0.1251 0.90409  31.870   1.605 1          0
  39633005513279612 184.4979621  36.1688467 159.021729  78.504417 17.5962 16.8683 16.4861 16.6086 16.8258 16.8253 0.0151 -140.416 -1.870 0.199  31.98  29.50  25.11  -0.559  -3.226  14.887  10.995   14.616  3.04484 150.195 372.932  -0.1921 0.90057  23.070   1.207 1          0
  39633005718799260 199.5591433  36.2502212  92.638596  79.250488 20.3892 19.7120 19.3266 19.4370 19.6162 19.6186 0.0096 -111.901 -1.180 0.287   5.71   5.16   4.18  -1.561  -0.973  53.584  13.136   52.666  2.27823 257.961 354.921   4.5632 0.29139  96.604  53.009 0          0
  39633005928517441 215.2178660  36.3106173  64.344505  68.950500 17.2306 16.3604 15.8071 15.8093 15.8605 15.7934 0.0104 -240.331 -2.274 0.021  74.00  81.55  81.53  -2.278  -4.825  13.876   7.511   12.965  2.50044 219.664 411.862   0.2786 0.74937  24.165   3.462 1          0
  39633006083705852 226.6448249  36.1873622  59.004395  60.022831 15.1988 14.4335 14.2632 14.6218 14.9336 14.7968 0.0146 -238.645 -1.989 0.096 123.96 120.72 119.04   0.000   0.000   4.361   7.321    3.796  2.88357 249.958 414.489  -0.5845 0.13460  10.697   8.159 0          0
  39633006347946799 246.0835499  36.3661473  58.449612  44.380993 18.8722 18.0539 17.6626 17.8163 18.0456 18.0880 0.0105 -122.338 -0.765 0.290  22.28  19.87  16.57  -1.398  -0.909  22.362  13.621   15.640  1.55669  39.332 351.277  -0.1577 0.98529  21.203   0.157 1          0
  39633006410861015 250.7019530  36.1410207  58.622849  40.652424 17.3567 16.6509 16.3428 16.4893 16.7159 16.7526 0.0206 -276.850 -4.000 0.001 105.19 106.28  85.79  -2.534  -1.664  16.866  11.029   10.991  1.70905 125.130 372.610   0.3609 0.77822  17.791   2.219 1          0
  39633006427637927 251.9129343  36.2057517  58.862976  39.690079 17.5875 16.9286 16.5068 16.5459 16.6355 16.6187 0.0183  -94.487 -1.715 0.051  32.74  32.85  30.76  -2.516  -0.263  16.866  11.206   10.775  1.70253 122.406 371.000   0.3710 0.81317  17.800   1.834 1          0
  39633006444415314 253.1540398  36.2493991  59.089245  38.703423 17.8194 17.1185 16.6107 16.6415 16.7216 16.6985 0.0139  -80.397 -1.647 0.037  53.35  55.23  48.96  -1.668  -0.247  17.953  12.060   11.228  1.65252 120.475 363.543   0.1755 0.90067  19.060   0.996 1          0
  39633006624769214 266.3489406  36.1431306  61.425564  28.241674 18.1676 17.4279 17.0500 17.1926 17.3829 17.3689 0.0327 -239.220 -1.444 0.096  31.86  30.70  27.89  -1.751  -1.382  17.789  13.780    8.419  1.62112  61.200 350.111  -0.2465 0.94147  16.640   0.502 1          0
  39633006633158378 267.0078096  36.1824626  61.619976  27.736671 17.5649 16.8688 16.4191 16.4676 16.6090 16.6184 0.0347 -187.437 -1.908 0.058  46.83  48.40  45.37  -1.022  -0.934  15.285  12.032    7.118  1.71773  48.805 363.780  -0.0315 0.97468  14.048   0.180 1          0
  39633009279767926 102.6706123  36.4783261 179.525391  15.588825 14.9416 14.2361 13.7251 13.7963 13.9183 13.9042 0.0912   16.790 -0.029 0.000 382.24 419.21 437.33   0.000   0.000   3.169  11.260    0.880  3.13935 246.065 370.509 -19.0358 0.07689  13.136  11.261 0          0
  39633010261230572 175.1092155  36.5638402 176.404602  72.258400 17.9022 17.1775 16.8055 16.9342 17.1356 17.1393 0.0187   14.923 -2.676 0.074  50.55  44.45  40.99  -1.852  -2.674  18.745  13.870   17.889  3.11577  60.457 349.456   0.8407 0.80517  22.993   2.482 1          0
  39633010546443294 196.2255380  36.6113502 107.026001  80.097481 17.5943 16.9143 16.5210 16.6142 16.7998 16.8593 0.0130 -309.044 -2.659 0.040  52.08  57.79  51.56  -2.673  -1.484  17.201   9.466   16.967  2.83815 279.203 388.201   0.1815 0.59356  41.253  10.522 0          0
  39633010798102866 214.9345252  36.4622821  64.959846  69.113434 18.9569 18.2061 17.7540 17.8273 17.9836 17.9970 0.0095 -154.808 -2.965 0.217  16.62  17.31  14.86  -0.952  -1.231  32.647  11.022   30.510  1.86597  75.357 372.679  -0.1916 0.94028  34.367   1.058 1          0
  39633011007816046 230.3008106  36.4054154  58.758762  57.071133 18.3831 17.6323 17.2610 17.4093 17.6025 17.5584 0.0207   42.374 -2.260 0.231  19.71  18.27  16.76  -1.620  -0.577  21.855  10.353   18.349  1.76540 182.065 379.056  -0.0563 0.92909  29.850   1.097 1          0
  39633011272060950 250.0474457  36.5887134  59.134491  41.225857 17.2205 16.4371 16.0891 16.2337 16.4339 16.4531 0.0208  -85.667 -2.312 0.025 146.73 131.26 112.87  -4.458  -0.224  12.781   8.871    8.432  1.94672 170.564 394.833   0.3945 0.66284  15.548   3.153 0          0
  39633011569857155 272.0809406  36.4273082  63.122780  23.871292 18.0275 17.3281 16.9031 16.9919 17.1299 17.1064 0.0488 -130.205 -2.238 0.059  41.32  38.19  33.93   0.538  -1.180  18.677  15.241    7.559  1.60163 178.803 340.044  -0.3119 0.32538  18.616   9.476 0          0
  39633014753332535 148.2068785  36.8495343 186.942657  51.269016 20.3828 19.5978 19.1967 19.2895 19.4594 19.5439 0.0121 -115.619 -2.119 0.160   7.36   7.58   5.92   0.239  -1.153  56.425  43.353   44.126 -3.04300 185.973 243.451   0.3448 0.65752  87.390  18.057 0          0
  39633015520889058 205.0795428  36.7167998  78.793510  75.898277 18.9070 18.2246 17.8601 17.9711 18.1546 18.1623 0.0092  -29.945 -3.231 0.128  27.28  25.83  22.15  -1.006  -0.724  33.816  10.388   32.814  2.25006  70.210 378.714  -0.0445 0.78337  35.336   4.292 1          0
  39633015617357952 212.2389744  36.6325757  67.845528  71.050972 17.2199 16.4477 16.0902 16.2387 16.4681 16.4934 0.0072  -63.366 -2.709 0.077  66.86  62.62  53.18  -2.686  -2.552  13.467   7.683   12.754  2.58633  20.878 409.548   0.0215 0.97766  14.974   0.169 1          0
  39633015667691185 216.0976276  36.6661013  64.619873  68.165321 17.3098 16.5659 16.1885 16.3003 16.5212 16.5618 0.0090 -149.952 -1.696 0.091  65.96  61.21  59.03  -5.419  -4.619  12.986   7.508   12.070  2.52134 218.553 411.908   1.8800 0.11645  16.083  12.728 0          0
  39633015743186277 221.5343373  36.6278569  61.528069  63.986412 19.7268 19.0187 18.5316 18.5510 18.6330 18.5956 0.0093 -299.533 -2.546 0.038  15.09  16.97  14.68  -0.877  -0.947  48.650  18.870   43.716  1.46074 210.538 319.044  -0.0311 0.82911  79.289   7.408 1          0
  39633015764157532 223.0620350  36.7371455  61.171890  62.766808 17.8920 17.1540 16.7820 16.9124 17.1218 17.1630 0.0119  -50.463 -1.548 0.057  47.24  42.95  37.93  -2.227  -1.628  16.609   8.041   14.779  2.16593  60.718 404.889  -0.1961 0.93940  17.474   0.546 1          0
  39633015785129191 224.6240663  36.7692877  60.715858  61.533127 18.4603 17.6952 17.2786 17.3826 17.5433 17.5483 0.0163 -176.993 -1.935 0.042  42.45  41.62  39.26  -1.544  -1.694  22.624   9.838   19.896  1.86840  76.151 384.259  -0.0088 0.93532  23.505   0.786 1          0
  39633015919349564 234.7624838  36.6695549  58.759838  53.476933 18.5627 17.8140 17.5195 17.7118 17.9802 18.0458 0.0251  -70.182 -1.863 0.077  33.65  28.85  24.78  -1.718  -1.032  21.600  11.093   17.362  1.70633  68.918 372.025  -0.0496 0.97060  21.713   0.324 1          0
  39633015948709047 236.9275551  36.7907178  58.846443  51.738319 17.6262 16.9157 16.4771 16.5356 16.6808 16.6813 0.0192  -60.347 -2.328 0.051  44.09  46.12  45.29  -2.598  -2.307  16.859   9.355   13.244  1.87202 111.954 389.399  -0.5093 0.58815  16.823   4.363 0          0
  39633015957097568 237.5523044  36.8195050  58.872036  51.237522 18.0183 17.2782 16.9106 17.0519 17.2708 17.2615 0.0187 -232.659 -1.443 0.310  39.24  35.52  31.67  -2.474  -2.562  16.926   9.464   13.205  1.85992 130.367 388.217   0.0558 0.75358  18.774   2.638 1          0
  39633016292643697 262.5010847  36.8008326  61.344231  31.404015 17.7012 16.9644 16.5036 16.5573 16.6742 16.6831 0.0325 -266.819 -1.561 0.076  40.65  44.70  43.15  -1.357  -2.262  15.592  11.817    8.129  1.72438 116.718 365.610  -0.3466 0.85562  16.394   1.276 1          0
  39633016338777561 265.7320914  36.7518395  61.960236  28.871105 17.5796 16.8254 16.4211 16.5402 16.6983 16.6807 0.0290 -279.489 -1.791 0.072  47.85  47.68  43.21  -1.569  -1.203  14.455  11.395    6.985  1.76884  82.169 369.298   0.5355 0.81275  14.075   1.454 1          0
  39633016414279062 271.4991005  36.6948179  63.254925  24.396107 18.3578 17.7003 17.4838 17.6667 17.9281 17.9657 0.0366 -189.565 -4.000 0.000  21.19  18.47  14.73  -1.456  -0.029  26.225  21.482   10.826  1.45109  98.688 306.562   0.5454 0.63252  24.544   5.525 0          0
  39633016426858768 272.2917901  36.8231090  63.590725  23.825293 18.7507 18.0734 17.5562 17.5461 17.5888 17.5512 0.0365 -362.528 -2.196 0.087  19.62  21.62  19.42  -0.827   0.217  29.381  24.366   11.859  1.41527 182.310 294.650   1.1017 0.52445  34.159  10.656 0          0
  39633016426861327 272.4165544  36.6251392  63.415993  23.671627 18.6523 17.9419 17.4782 17.5387 17.6597 17.6670 0.0484 -272.010 -1.300 0.087  31.12  30.82  26.82  -0.771  -0.729  22.726  18.647    9.121  1.51030  68.093 320.200   0.2623 0.91763  21.633   0.929 1          0
  39633016447831244 273.8787093  36.7206453  63.897846  22.581654 18.2178 17.4461 17.0781 17.2088 17.4204 17.4490 0.0438 -265.445 -1.888 0.057  44.25  41.19  32.33  -0.760   1.041  18.291  15.185    7.026  1.62099 171.213 340.412   5.0357 0.24565  16.989  10.289 0          0
  39633016456217947 274.4204973  36.7663405  64.089455  22.182680 19.5095 18.8260 18.3856 18.4206 18.5088 18.4893 0.0312 -309.605 -2.433 0.008  17.52  18.38  15.65  -0.631  -0.165  42.091  36.160   15.870  1.32322 104.914 258.944   0.4812 0.80674  43.560   4.659 1          0
  39633016464605809 275.0102081  36.6990747  64.179909  21.712732 19.4838 18.8155 18.3717 18.4259 18.5404 18.5427 0.0335 -161.051 -1.282 0.121  14.08  13.02   9.20  -0.738  -0.134  35.747  30.549   13.209  1.36347  71.795 273.877   0.3653 0.87929  34.681   2.228 1          0
  39633019627112504 150.4827888  37.0955013 186.425858  53.076241 18.3920 17.6113 17.2607 17.4128 17.6031 17.5990 0.0130   40.444 -1.908 0.212  28.46  26.76  22.85  -1.326  -1.534  21.421  21.004   17.178 -3.07297 121.606 308.712  -0.8006 0.52269  28.057   8.795 0          0
  39633020193345011 192.7815212  37.1118124 123.290512  80.016220 16.7434 16.0332 15.7953 16.0297 16.3238 16.3664 0.0149  -59.914 -2.047 0.054  77.05  71.96  58.24  -1.285  -3.250   9.751   9.222    9.626  2.98777  97.522 390.862  -1.9723 0.62490  13.665   3.155 0          0
  39633020533083183 218.1012859  37.0369145  64.215210  66.527107 18.5866 17.9196 17.7126 17.9160 18.1808 18.2253 0.0075 -210.787 -4.000 0.001  18.87  15.75  13.33  -0.910  -1.108  30.694  11.364   28.161  1.82162 118.545 369.573  -0.0178 0.92045  35.218   1.459 1          0
  39633020621161188 224.4329111  36.9807485  61.212944  61.643398 18.0265 17.3457 16.8602 16.8537 16.9115 16.9057 0.0166 -154.901 -1.917 0.049  25.08  28.93  25.53  -1.558  -1.600  21.420   9.495   18.858  1.92164  48.306 387.889  -0.0407 0.97545  21.522   0.267 1          0
  39633020658911355 227.3604267  36.9328254  60.302536  59.346954 17.5823 16.8779 16.5676 16.6749 16.8659 16.9128 0.0186 -142.380 -1.467 0.093  36.83  36.06  31.21   0.028  -1.100  15.097   7.984   12.999  2.14904 179.770 405.613  -0.7560 0.24167  16.134   9.853 0          0
  39633020860237567 242.3428735  36.8805676  58.976284  47.404587 18.1913 17.5310 17.1433 17.2261 17.3894 17.4044 0.0135 -347.431 -1.902 0.121  33.76  33.42  29.33  -1.357  -2.956  21.581  12.533   15.888  1.62203 273.371 359.656  -0.3646 0.80465  44.233   4.788 1          0
  39633021002843673 252.9174524  36.9868391  59.996029  38.988224 17.3870 16.6611 16.3969 16.5825 16.8650 16.9646 0.0156  -78.852 -1.991 0.092  31.73  29.25  22.78  -2.341  -1.031  13.283   9.439    8.365  1.89714 100.814 388.489  -0.3629 0.86684  14.010   0.999 1          0
  39633021095118567 259.8083388  36.9118088  60.966461  33.537712 17.6861 16.8811 16.5109 16.6391 16.8056 16.8004 0.0395 -117.156 -2.956 0.044  43.93  41.78  37.82  -1.857  -0.629  16.440  12.079    9.087  1.69835  80.453 363.385  -0.0404 0.92007  16.183   0.674 1          0
  39633021099314361 260.2014068  37.0420180  61.190102  33.253639 17.6010 16.8836 16.6300 16.8105 17.0631 17.0736 0.0483 -210.499 -4.000 0.001  42.36  37.75  33.68  -0.872  -1.688  17.347  12.767    9.516  1.66453  85.183 357.788  -0.6629 0.73631  16.373   2.486 1          0
  39633021216751919 268.7705606  36.8845441  62.792816  26.549337 15.5595 14.8369 14.4968 14.6151 14.8174 14.8352 0.0301 -243.511 -1.730 0.091  75.80  73.04  67.78   0.000   0.000   5.739   7.426    2.580  2.47943 142.887 413.030   0.0883 0.71419   8.627   1.438 1          0
  39633021241921374 270.8430851  36.9641235  63.375832  24.975912 17.4662 16.7467 16.3992 16.5326 16.7491 16.7686 0.0304 -273.622 -1.618 0.052  38.81  39.88  32.18  -2.002  -0.769  13.348  11.167    5.643  1.82176  70.969 371.351   1.3673 0.74795  12.753   1.839 1          0
  39633021246112790 270.9937710  36.9327465  63.379765  24.851517 19.5999 18.9191 18.6605 18.8297 19.0374 19.0705 0.0334  -88.851 -4.000 0.000  14.01  12.49   9.46  -0.910  -0.727  47.485  40.101   19.928  1.28911 177.697 250.036  -1.0580 0.46377  54.007  19.785 0          0
  39633021246113835 271.0524339  36.9337155  63.395294  24.806784 18.2579 17.5480 17.0894 17.1138 17.2027 17.1879 0.0357  -66.554 -1.857 0.045  35.64  35.85  31.11  -1.601  -0.390  21.718  17.638    9.110  1.53442 153.897 325.631  -0.2039 0.83759  24.812   2.193 1          0
  39633025343949959 216.9156955  37.2300914  65.452339  67.361397 18.2432 17.5883 17.2312 17.4060 17.6826 17.7181 0.0088  -81.908 -0.196 0.102  24.17  21.60  17.53  -1.812  -2.287  16.569   8.009   15.306  2.33151  36.881 405.296  -1.2099 0.86663  17.310   1.237 1          0
  39633025494942570 227.9694907  37.3120346  60.889641  58.809715 18.0805 17.2738 16.8757 16.9699 17.1195 17.1190 0.0150 -109.888 -2.879 0.107  33.00  35.44  29.96  -0.334  -1.748  21.122   9.971   18.076  1.85991 139.178 382.893  -1.8452 0.40054  20.994   8.986 0          0
  39633025553663104 232.3609007  37.2609588  60.009274  55.348610 19.4838 18.7107 18.3941 18.6015 18.8379 18.7983 0.0170  -19.734 -2.148 0.222  18.94  17.35  15.57  -1.138  -0.664  34.316  16.976   28.225  1.47555 114.819 329.384  -0.0073 0.99289  37.962   0.135 1          0
  39633025624966425 237.6940036  37.3392011  59.695698  51.110260 19.8992 19.1902 18.8262 18.9659 19.2116 19.2422 0.0159 -132.700 -2.078 0.172  10.09   9.22   7.87  -1.130  -0.854  43.297  24.126   33.687  1.33689  91.261 295.580  -0.4605 0.61172  41.454   9.987 0          0
  39633025817904603 252.1106123  37.1974683  60.166828  39.652386 18.4463 17.7447 17.3565 17.4468 17.5926 17.5673 0.0254 -270.562 -2.153 0.078  69.51  61.69  55.96  -1.802  -0.534  23.939  16.020   15.274  1.50846 118.089 335.101   0.8231 0.63282  23.823   5.357 0          0
  39633025859846858 255.1784212  37.1722898  60.535973  37.225426 18.5740 17.8806 17.4362 17.4812 17.5879 17.6013 0.0206 -280.659 -2.707 0.164  17.96  19.05  16.43   0.699  -1.962  28.154  19.727   17.025  1.42530 307.522 314.744  -0.5764 0.54364  66.343  19.613 0          0
  39633025989871658 264.9524138  37.3033312  62.409256  29.604633 18.4016 17.6174 17.1419 17.2366 17.3557 17.3294 0.0275  -38.194 -1.642 0.079  42.15  23.17  35.93  -1.326  -0.196  20.749  15.990   10.250  1.56007 170.045 335.287  -0.0647 0.94127  25.683   0.777 1          0
  39633026006647926 266.1453792  37.2672368  62.620827  28.672945 17.4841 16.7720 16.3397 16.4051 16.5217 16.5062 0.0396   -9.454 -2.063 0.073  59.93  62.34  56.93  -1.195  -0.375  14.884  11.800    7.147  1.75718 200.400 365.754  -0.3538 0.81284  20.378   2.104 1          0
  39633026119893113 274.5425196  37.1513950  64.517509  22.209063 20.0636 19.2315 18.8006 18.8816 19.0038 18.9889 0.0353 -354.707 -1.989 0.280  10.58   9.31   6.38  -0.796  -0.302  45.696  39.486   17.247  1.31384 157.090 251.354   0.0505 0.79151  55.383   6.445 1          0
  39633026136674350 275.9951370  37.3140822  65.074722  21.162180 16.7944 16.1198 15.8460 16.0291 16.2867 16.2845 0.0354 -127.784 -0.075 0.033  55.26  51.85  44.29  -2.096  -1.764   8.182   8.529    2.966  2.19527  90.044 398.854  -1.6682 0.68711   9.498   1.761 0          0
  39633029164960557 142.5515790  37.5246394 185.918503  46.763729 20.9912 20.0747 19.5481 19.6424 19.8163 19.8204 0.0139  -12.109 -2.529 0.515   4.49   4.53   3.54  -0.612  -0.480  68.742  55.135   50.220 -3.05341 195.546 223.880  -0.5162 0.06819  78.154  68.175 0          0
  39633029471143804 165.3818236  37.5177691 181.789154  64.685143 19.9946 19.2647 18.8322 18.9298 19.0928 19.0941 0.0160   77.694 -2.525 0.316   8.97   7.18   6.26  -0.232  -0.981  49.414  29.223   44.743 -3.11901  83.619 277.888  -0.1109 0.84329  56.828   4.831 1          0
  39633029559225104 172.0867881  37.6122514 176.756027  69.631966 18.5649 17.8483 17.4783 17.5710 17.7465 17.7884 0.0193 -201.583 -2.530 0.302  19.63  21.35  17.57  -1.561  -2.028  26.169  17.249   24.576  3.11171 215.117 327.817   0.3110 0.62475  46.006  10.625 0          0
  39633029903158004 197.8619213  37.3907745 101.831398  78.904686 18.0238 17.3346 16.9306 17.0401 17.2187 17.2256 0.0137 -118.955 -1.095 0.059  40.89  40.70  40.13  -1.408  -2.288  17.468   9.447   17.164  2.78587  74.103 388.400  -0.2229 0.92716  20.671   0.781 1          0
  39633030188369327 219.0717741  37.6032206  64.966141  65.619568 17.4825 16.7521 16.4472 16.6274 16.8470 16.8260 0.0099 -164.542 -2.256 0.140  37.57  32.38  28.80  -0.293  -0.940  14.820   7.870   13.513  2.36017 180.025 407.084  -0.7111 0.31983  17.487   9.012 0          0
  39633030200952514 220.0384796  37.5021076  64.195862  64.916893 17.2783 16.5366 16.2032 16.3737 16.6113 16.6055 0.0076  -82.233 -2.055 0.006  50.04  44.36  41.66  -0.770  -1.228  12.966   7.615   11.758  2.43420 141.584 410.460  -1.4964 0.34960  14.032   6.762 0          0
  39633030335171648 230.1633775  37.3850635  60.572308  57.072315 20.0510 19.3213 18.9061 19.0063 19.1849 19.1817 0.0172 -304.658 -1.546 0.146  17.62  16.92  13.35  -0.548  -0.414  45.412  21.872   38.107  1.38618 189.341 304.848   0.2810 0.79357  64.839   7.462 1          0
  39633030414863243 236.1687654  37.4386672  59.938263  52.316849 17.2163 16.4942 16.1326 16.2695 16.4494 16.4078 0.0149 -114.525 -1.584 0.079  61.18  58.27  52.20   0.574  -3.996  12.466   7.910    9.877  2.15572 229.414 406.561  -1.9677 0.31821  17.372   8.985 0          0
  39633030549079565 246.0879030  37.3884874  59.878277  44.441948 18.9991 18.2367 17.8981 18.0609 18.2876 18.3026 0.0142 -155.108 -2.531 0.000  26.99  24.16  21.73  -1.509  -0.790  29.668  18.488   20.767  1.43665  59.528 321.036   0.0677 0.76961  27.928   3.636 1          0
  39633030611994336 250.7875871  37.5600438  60.493382  40.736134 17.9346 17.1241 16.6997 16.8166 17.0078 17.0196 0.0145 -102.198 -2.398 0.027  95.69  91.00  73.25  -1.595  -2.477  17.760  11.814   11.594  1.70260 133.098 365.632  -4.4284 0.41004  16.579   6.937 0          0
  39633030641353402 252.9259933  37.4957367  60.647232  39.043182 17.3908 16.5482 16.0456 16.1153 16.2369 16.2283 0.0173 -103.344 -2.318 0.061  37.75  37.40  33.20  -3.977   1.248  13.981   9.888    8.814  1.86475 224.062 383.738   0.7361 0.59834  20.608   5.179 0          0
  39633030666522690 255.0146869  37.4692131  60.882717  37.395901 17.5264 16.7631 16.3803 16.5240 16.7490 16.7595 0.0221  -86.118 -4.000 0.000  33.92  31.66  27.35  -1.863   0.585  17.152  12.005   10.421  1.70052 166.715 364.007   0.4938 0.74245  20.514   3.032 1          0
  39633030746211658 260.8165318  37.5512458  61.896706  32.868843 17.9198 17.2407 16.9813 17.1508 17.3775 17.3511 0.0474 -237.478 -4.000 0.001  32.39  28.29  24.17  -1.720  -1.253  20.942  15.516   11.366  1.56405  74.330 338.267  -0.2585 0.87547  20.034   1.330 1          0
  39633030767183600 262.4129833  37.5111029  62.142406  31.619364 18.3583 17.6541 17.2380 17.2964 17.4153 17.4275 0.0341 -206.819 -1.842 0.075  31.06  32.25  27.63  -1.242  -0.100  22.342  16.835   11.711  1.52863  69.490 330.203   5.1378 0.71121  20.693   3.492 1          0
  39633030863654284 269.7006252  37.4248175  63.592178  25.977060 17.4997 16.7471 16.3697 16.4855 16.6727 16.6869 0.0270 -134.947 -1.526 0.063  60.09  53.86  45.19  -4.584  -0.188  13.557  11.263    5.945  1.81970 202.122 370.483   0.0869 0.32901  15.249   7.699 0          0
  39633030901404655 272.5905426  37.4633754  64.335983  23.783819 17.7856 17.0722 16.6447 16.7039 16.8572 16.8770 0.0437 -147.790 -2.277 0.112  32.05  30.14  27.73  -0.909  -0.265  17.011  14.105    6.864  1.67385  84.893 347.772   0.1269 0.94877  16.753   0.440 1          0
  39633030909790464 273.0776730  37.3832864  64.375847  23.390446 16.4501 15.7326 15.4304 15.6129 15.8703 15.8908 0.0566 -252.850 -1.282 0.066  55.33  48.97  44.58  -4.290  -2.928   7.312   8.044    2.916  2.29019  68.568 404.848   0.4361 0.89120   9.216   0.530 1          0
  39633030934957988 275.0536520  37.4612273  64.971260  21.918465 17.6742 16.9251 16.6296 16.7870 16.9984 17.0012 0.0325 -226.713 -1.284 0.084  40.98  37.75  30.89  -1.869  -1.001  14.082  12.135    5.263  1.79261  25.512 362.922   0.1408 0.97192  13.342   0.190 1          0
  39633033795473149 129.8760770  37.6738234 184.612244  36.774490 18.3822 17.7417 17.4220 17.6317 17.9143 17.9711 0.0506   29.022 -3.347 0.080  23.64  22.08  18.94   0.342  -1.305  22.304  26.024   13.419 -3.08636 110.557 288.521  -2.4631 0.52754  29.287   9.058 0          0
  39633034638527949 193.1904756  37.8455492 121.526726  79.279091 17.3933 16.6545 16.3225 16.4737 16.7045 16.7309 0.0152  127.532 -1.310 0.078  59.69  53.16  47.60  -2.882  -3.171  12.650   9.620   12.453  2.93155 175.193 386.544  -0.0342 0.82189  21.303   2.083 1          0
  39633034919542866 214.0536503  37.6563913  68.825096  69.310211 17.5436 16.7436 16.1894 16.2136 16.3065 16.3036 0.0069 -141.838 -2.285 0.053  41.47  43.06  39.51  -5.243  -4.489  16.015   8.087   14.998  2.43077 300.147 404.308   1.4558 0.36692  36.416  16.866 0          0
  39633034986652014 219.1166482  37.6678548  65.088760  65.565971 17.2253 16.4800 16.1679 16.3345 16.5660 16.5870 0.0098 -132.210 -3.536 0.003  57.47  50.52  45.03  -3.710  -0.978  14.941   7.904   13.617  2.35324 129.331 406.648   1.4232 0.43933  16.120   6.279 0          0
  39633035217338653 236.4500850  37.8076840  60.519669  52.074333 20.5902 19.8502 19.4269 19.4757 19.6280 19.6540 0.0148 -224.091 -3.173 0.486   5.43   5.92   5.21  -1.035  -0.245  72.591  41.250   57.226  1.22730 213.530 247.637   0.4000 0.25996  95.505  56.095 0          0
  39633035414471627 251.3065620  37.8572905  60.935177  40.356365 18.5952 17.8725 17.4704 17.5693 17.7220 17.6973 0.0242   67.824 -1.668 0.098  50.82  48.68  41.06   0.260  -0.637  23.794  15.861   15.406  1.53061 299.611 336.089  -0.3469 0.64787  54.429  11.631 0          0
  39633035628383644 267.5046272  37.6912021  63.382545  27.728170 17.5325 16.8386 16.3973 16.4350 16.5526 16.5558 0.0261 -207.717 -1.223 0.040  54.27  57.11  53.30  -2.090  -0.627  14.684  11.859    6.838  1.77194  38.666 365.247   1.0466 0.86263  13.750   1.014 1          0
  39633035653550853 269.4777615  37.6970058  63.832634  26.219275 19.2412 18.4881 18.1467 18.2968 18.5287 18.6017 0.0292  -77.921 -2.200 0.224  15.64  13.60  10.60  -0.533  -0.458  31.168  25.437   13.760  1.40669 133.379 290.637  -0.2096 0.87437  34.464   2.310 1          0
  39633035695492139 272.5068037  37.8143955  64.682594  23.948568 17.2422 16.5166 16.2029 16.3660 16.5921 16.5867 0.0448 -170.642 -3.959 0.001  67.94  61.00  51.71  -2.419  -0.828  14.726  12.408    5.984  1.76870  73.119 360.671  -0.2253 0.86797  14.041   0.992 1          0
  39633038321126490 110.2697545  38.1127414 180.120651  21.823624 18.6550 17.9226 17.5423 17.6442 17.8020 17.7816 0.0572   78.333 -1.653 0.154  18.75  19.54  18.65   0.849  -1.908  22.618  29.185    8.482 -3.14008  80.629 278.006  -0.2951 0.86432  32.050   2.333 1          0
  39633038384038737 114.8890909  37.8797036 181.519226  25.238251 19.2038 18.5082 18.1960 18.3555 18.5652 18.5220 0.0657   13.827 -3.265 0.166  31.21  29.92  23.99   0.447  -1.707  33.063  38.079   14.194 -3.12077  32.847 254.468   3.1222 0.88276  40.706   2.535 1          0
  39633039885602133 228.3700583  38.0872966  62.260944  58.372898 18.6046 17.8913 17.3953 17.4114 17.5117 17.4935 0.0147 -195.426 -1.771 0.147  24.99  27.14  25.23  -1.502  -1.185  25.966  12.187   22.114  1.72039  75.204 362.483   0.3508 0.88272  26.657   1.660 1          0
  39633039944320953 232.6407975  38.0015892  61.261486  55.053677 17.3108 16.5376 16.1666 16.3024 16.5234 16.5594 0.0148 -298.185 -1.946 0.139  62.89  60.13  54.00  -4.122  -1.028  12.816   7.943   10.517  2.19675 196.215 406.141   1.9414 0.27395  15.359   8.753 0          0
  39633040221143094 253.3946336  37.9116081  61.233555  38.723621 18.2890 17.4683 17.1197 17.2841 17.5104 17.5491 0.0154 -169.859 -1.804 0.189  21.82  20.97  15.78  -1.476  -1.416  19.124  13.117   11.966  1.64706  39.731 355.064  -4.0155 0.86161  17.845   1.327 1          0
  39633040430859929 269.3125367  38.1153068  64.245674  26.453680 18.6692 17.9291 17.6481 17.8072 18.0549 18.1133 0.0246 -305.498 -1.359 0.232  21.97  18.48  15.25  -1.111  -0.788  22.538  18.183   10.039  1.53872 100.382 322.655   0.2089 0.90646  23.037   1.130 1          0
  39633040481190123 273.0135503  38.1055345  65.113075  23.649811 17.4245 16.6861 16.3325 16.4731 16.6872 16.6943 0.0384 -258.344 -1.080 0.120  61.41  57.54  46.91  -2.175  -1.403  11.964  10.569    4.809  1.91696  51.507 376.954   0.3837 0.92283  12.000   0.482 1          0
  39633043819857921 165.5454616  38.1424113 180.305115  64.627144 18.8319 18.0697 17.6852 17.7999 17.9903 18.0275 0.0156 -139.886 -1.730 0.001  16.82  15.76  12.25   0.162  -2.034  26.034  19.306   23.572 -3.13851 178.423 316.830  -0.0714 0.78761  41.651   4.949 1          0
  39633044692274352 231.6826773  38.3634495  62.051689  55.758568 17.1666 16.4058 16.0140 16.1204 16.2833 16.2725 0.0187 -224.345 -2.250 0.087  88.97  83.86  80.42  -3.600  -3.472  12.952   8.011   10.720  2.20816 138.771 405.271   0.5071 0.65232  15.347   3.229 0          0
  39633047917694310 116.2229243  38.4349296 181.231949  26.396429 18.5779 17.8731 17.4676 17.5190 17.6209 17.5719 0.0450 -171.492 -2.129 0.130  38.29  36.12  31.47   0.809  -2.756  25.356  30.892   11.351 -3.12579 211.013 272.874   0.5305 0.74571  51.140   7.449 1          0
  39633047934470197 117.4001389  38.4795655 181.442459  27.300034 20.0439 19.1792 18.6730 18.6564 18.8707 18.9286 0.0425  -92.590 -4.000 0.001  11.23  12.55  10.32   0.400  -1.718  52.618  54.904   24.272 -3.12015 221.863 224.213   1.8196 0.37731  89.094  40.279 0          0
  39633048127407442 131.9952967  38.3805607 183.996048  38.520340 20.3480 19.5725 19.0310 19.0046 19.0253 18.9836 0.0321   53.220 -1.663 0.216   8.94   8.43   7.15  -0.386  -0.742  56.736  52.493   35.468 -3.08263 121.181 227.786  -0.5280 0.50590  65.545  21.506 0          0
  39633048727194770 177.7430437  38.5009646 167.176849  72.992157 19.9857 19.2155 18.8817 19.0472 19.3048 19.3469 0.0242   64.790 -1.350 0.304   7.70   6.95   5.20  -0.676  -1.206  39.357  19.508   37.685  3.01024  85.513 315.825   0.1230 0.94999  46.038   1.181 1          0
  39633049188568292 212.7421223  38.5078814  72.328735  69.855606 17.5134 16.8152 16.5687 16.7797 17.0750 17.1004 0.0087  -20.035 -1.139 0.191  33.81  29.91  24.17  -3.000  -1.634  13.018   8.046   12.239  2.58192  93.433 404.827  -0.1823 0.92059  16.016   0.662 1          0
  39633049679303036 250.0707386  38.4828001  61.647785  41.378525 18.7378 18.0053 17.5838 17.6601 17.7844 17.7561 0.0100 -127.901 -1.763 0.070  57.70  52.77  47.55  -1.477  -1.362  27.063  17.932   17.886  1.48824 100.375 324.014  -1.3442 0.58447  25.486   6.684 0          0
  39633049909986494 267.3626757  38.3845665  64.113190  28.003933 18.1900 17.3302 16.9380 17.0962 17.2917 17.2751 0.0271  -12.210 -1.992 0.115  25.55  22.97  19.32  -1.344   0.010  17.894  14.272    8.405  1.66137 204.024 346.596  -0.1250 0.92783  25.487   0.954 1          0
  39633049939347437 269.6340241  38.4080457  64.633881  26.285038 18.9686 18.1937 17.6987 17.7671 17.8860 17.8633 0.0266 -297.790 -1.669 0.185  22.09  20.84  17.99  -0.289  -1.596  27.422  22.340   12.137  1.46525 184.572 302.834  -0.6366 0.55547  32.533   9.297 0          0
  39633050010654635 275.2421701  38.3782490  65.961418  22.060177 17.4968 16.7244 16.3129 16.4435 16.6378 16.6032 0.0266 -281.414 -0.931 0.090  38.78  36.37  30.86  -1.806  -1.219  12.234  10.956    4.604  1.90365  66.682 373.289   0.5768 0.86633  12.362   0.885 1          0
  39633052611120609 113.0821495  38.8440465 180.068420  24.142944 17.8044 17.0649 16.6689 16.7674 16.9273 16.8985 0.0612 -118.272 -1.879 0.035  80.56  74.48  67.98  -2.323  -3.287  15.364  22.214    6.340 -3.14084 259.388 303.370  -0.2515 0.32014  37.038  19.074 0          0
  39633053445784403 176.5499745  38.8260568 168.159805  72.050659 19.5774 18.8092 18.4291 18.5403 18.7189 18.7303 0.0242    9.725 -2.424 0.277  18.22  17.32  15.25  -0.531  -1.315  39.085  20.057   37.233  3.01806  42.831 313.143   0.3356 0.87012  42.568   2.956 1          0
  39633053462561398 177.8160003  38.6825947 166.567871  72.925880 19.5673 18.8766 18.6160 18.8125 19.0685 19.1482 0.0245  -97.946 -2.632 0.933   9.37   8.29   6.20  -0.146  -1.713  39.088  19.461   37.414  3.00418 156.914 316.054   0.2570 0.54896  49.162  14.315 0          0
  39633053915547329 212.4224490  38.7084969  73.192352  69.976852 19.2887 18.5964 18.1577 18.1970 18.2809 18.2864 0.0064  -31.506 -1.757 0.208  12.72  11.71  10.84  -1.145  -1.432  37.378  13.025   35.130  1.91705 116.472 355.777  -0.1485 0.55474  38.716  11.088 0          0
  39633053953296240 215.3398876  38.8484552  70.627037  67.892677 17.3314 16.6254 16.1371 16.1146 16.1870 16.1533 0.0111 -148.682 -2.120 0.024  68.30  69.28  67.97  -2.752  -2.972  15.902   8.376   14.748  2.40195  96.623 400.709   0.7596 0.67061  17.622   3.474 0          0
  39633054179788928 232.6317503  38.7501681  62.559509  54.973034 16.7964 16.0808 15.8623 16.0704 16.3790 16.4699 0.0171 -189.017 -1.580 0.074  61.64  52.96  47.30  -2.041  -4.777   9.596   7.472    7.872  2.42856 129.837 412.389  -0.3288 0.85217  12.780   1.020 1          0
  39633054649554146 268.5396969  38.8397105  64.861694  27.220924 18.8208 18.0460 17.6236 17.7329 17.9220 17.9406 0.0382 -141.662 -2.089 0.032  26.36  25.17  20.01  -1.153  -0.776  25.054  20.210   11.457  1.50726  72.371 312.414  -0.8545 0.82708  24.079   2.279 1          0
  39633054670521445 269.8979770  38.6281919  64.930305  26.142229 18.3458 17.5508 17.0200 17.0580 17.1599 17.1346 0.0285  -56.729 -1.707 0.008  31.26  30.91  26.58  -1.132   0.131  20.686  16.823    9.115  1.58973 170.254 330.273   0.0682 0.94229  25.858   0.768 1          0
  39633054674720828 270.4720746  38.7766275  65.219223  25.748190 18.0548 17.2737 16.7503 16.7971 16.9331 16.9561 0.0252  -13.438 -1.157 0.062  45.82  44.29  39.97  -0.875   0.196  16.886  13.928    7.340  1.70159 215.553 349.040  -0.1146 0.94132  25.356   0.766 1          0
  39633057258407423 107.5685633  38.9450101 178.553558  20.086958 21.1452 20.2810 19.8798 19.9826 20.1288 20.1826 0.0557    9.914  0.368 0.444   3.56   3.86   3.00   0.771  -0.883  54.142  59.009   18.744  3.11984 126.565 218.557   0.2739 0.42936  61.927  24.723 0          0
  39633057346489934 114.4663834  38.8984212 180.336151  25.194225 20.8280 20.1834 19.8202 19.8339 19.8961 19.9205 0.0601  -52.656 -2.368 0.090  10.44  11.97   9.27   0.509  -0.803  78.060  78.760   33.429 -3.13633 159.442 196.943   0.6954 0.38409  95.594  42.538 0 NGC 2419 0
  39633058306985021 187.9526680  39.0528626 140.648758  77.392296 18.3979 17.6750 17.3871 17.5620 17.8056 17.8534 0.0111 -293.082 -1.901 0.056  27.81  28.01  23.20  -1.480  -1.740  21.674  12.190   21.181  2.89295 255.064 362.466   0.0749 0.77392  48.304   6.156 1          0
  39633058344732624 190.7577418  38.9540798 130.845352  78.044701 20.3254 19.6643 19.2077 19.3205 19.5109 19.5085 0.0190 -102.637 -1.244 0.252  12.46  11.14   8.66  -0.233  -1.251  49.530  16.709   48.493  2.65853 142.461 330.942  -0.1518 0.52675  56.574  17.536 0          0
  39633058558642412 207.1067781  39.0507719  81.622551  73.170334 21.0521 20.2912 19.7993 19.8314 19.9109 19.8793 0.0197 -115.891 -2.324 0.233   8.35   8.03   6.50  -0.531  -0.626  82.585  24.084   79.059  1.75985  96.998 295.740   0.0584 0.62035  84.721  19.850 0          0
  39633058596390119 209.9446377  38.9047778  76.798332  71.511429 17.3775 16.6541 16.2737 16.4190 16.6149 16.5876 0.0121    2.349 -1.123 0.047  65.76  60.98  57.43  -3.286  -1.775  12.550   8.239   11.920  2.65200 109.671 402.399  -0.1384 0.95712  16.529   0.362 1          0
  39633058680275520 216.3027065  38.9788522  70.116638  67.157707 20.8640 20.1635 19.5288 19.5071 19.6297 19.6639 0.0099  -63.105 -0.682 0.226   4.52   6.06   5.68  -0.967  -0.875  63.138  23.050   58.186  1.55894 168.516 299.871  -0.0181 0.24985  65.157  39.106 0          0
  39633058852241740 229.4386115  39.0589484  63.788479  57.381741 18.7120 17.9600 17.6411 17.8379 18.0589 18.0227 0.0164 -261.768 -4.000 0.001  19.87  17.83  17.09  -1.605  -1.090  30.073  14.577   25.332  1.63849 149.862 344.485   0.3646 0.71501  35.573   5.911 1          0
  39633058931937271 235.8158832  38.9676166  62.470287  52.484741 18.6707 17.8781 17.3898 17.4645 17.6080 17.5926 0.0170   61.197 -3.004 0.175  27.48  28.57  26.43  -2.227  -0.631  27.454  14.832   21.777  1.59961 242.617 342.756   0.1132 0.77976  48.578   6.011 1          0
  39633059242312685 259.3216547  39.1109495  63.497883  34.293037 19.0012 18.2105 17.8070 17.9346 18.1257 18.1115 0.0438  -27.537 -2.865 0.473  19.11  16.33  13.55  -2.535  -1.536  28.822  21.451   16.233  1.45602 298.182 306.701  -0.6591 0.47080  61.374  22.083 0          0
  39633059426866312 273.6172719  39.0980499  66.298332  23.484230 16.6458 16.0257 15.8756 16.1033 16.4164 16.5306 0.0276 -145.768 -3.997 0.048  50.33  41.94  34.91  -1.738  -1.500  11.978  10.747    4.783  1.93039  73.562 375.251  -1.8022 0.73399  11.931   1.830 1          0
  39633062488704876 148.2744753  39.2519569 183.105804  51.201733 17.5189 16.7145 16.2794 16.4119 16.6099 16.6124 0.0132  177.932 -2.794 0.082  50.83  49.73  46.36  -0.259  -3.339  15.087  17.627   11.802 -3.11253 169.564 325.693  -0.0170 0.79813  27.935   3.136 1          0
  39633062799084391 172.2059634  39.2167605 172.585892  68.988701 21.3447 20.4189 19.9332 20.0787 20.2885 20.2749 0.0213   72.063 -0.897 0.358   3.66   3.54   2.81   0.000   0.000  64.086  30.987   59.904  3.04576 260.323 272.598  -2.9555 0.34577 138.734  67.444 0          0
  39633063327567999 212.8258052  39.1299895  73.801483  69.495560 18.0628 17.3904 16.9863 17.1309 17.3663 17.4389 0.0057 -261.391 -1.189 0.050  42.28  37.49  35.39  -0.053  -0.904  17.359   8.717   16.276  2.40760 248.324 396.624  -0.4453 0.55918  32.104   9.076 0          0
  39633063986071114 263.1886453  39.1327731  64.147469  31.343214 19.1001 18.4305 17.9304 17.9506 18.0250 17.9676 0.0420 -261.724 -1.475 0.070  25.04  26.05  21.71  -1.195  -0.791  30.646  23.777   15.933  1.43395  89.755 296.948  -0.2952 0.82809  30.511   2.869 1          0
  39633064082543870 270.7686856  39.1377980  65.673019  25.620152 17.0063 16.2866 15.9988 16.1716 16.4381 16.5072 0.0327 -168.306 -2.129 0.042  64.98  59.68  51.06  -0.860  -1.270  10.991   9.924    4.763  1.99844  79.340 383.374  -0.5946 0.79107  11.191   1.306 1          0
  39633066666232173 109.3620967  39.5466514 178.417496  21.595253 18.3435 17.5830 17.2362 17.3766 17.5660 17.5473 0.0610  -15.974 -1.931 0.114  22.68  22.85  19.38   0.591  -2.768  19.147  25.993    7.113  3.12268  27.176 288.629   0.3853 0.96032  27.058   0.548 1          0
  39633066737533365 114.7494370  39.3907366 179.875076  25.536263 18.2408 17.5296 17.1993 17.3198 17.5031 17.5071 0.0513  102.901 -3.053 0.148  40.73  37.88  32.29   0.391  -3.422  22.059  28.090    9.580  3.14005 151.590 281.491   1.0615 0.58150  34.307   9.079 0          0
  39633067484120364 172.3384522  39.6214696 171.465500  68.878769 18.9639 18.2061 17.8333 17.9848 18.1746 18.1562 0.0185  -93.158 -1.830 0.202  16.80  15.68  13.50  -0.504  -1.907  27.324  17.942   25.534  3.06006  90.921 323.958   0.0733 0.92360  33.893   1.346 1          0
  39633068721444015 267.8928724  39.5228077  65.475166  27.870653 17.6831 16.9428 16.5301 16.6296 16.7784 16.7459 0.0349 -166.350 -1.144 0.085  31.01  29.97  26.97  -1.650  -0.621  14.267  11.849    6.677  1.82311  45.988 365.333  -0.0917 0.97883  13.988   0.150 1          0
  39633068729827657 268.2364358  39.5915069  65.620598  27.629160 17.7707 17.0988 16.9002 17.0674 17.3356 17.4790 0.0388  -60.486 -1.108 0.085  26.84  22.33  16.59   0.000   0.000  14.765  12.238    6.854  1.80106 198.043 362.067  -0.1842 0.70664  19.797   3.403 1          0
  39633068817908799 275.0606927  39.5262597  67.098160  22.541582 17.2801 16.5627 16.0776 16.1116 16.2237 16.2013 0.0264 -166.372 -1.511 0.033  37.49  43.59  38.13  -1.433  -0.588  13.138  11.706    5.046  1.87220  55.350 366.567  -0.2766 0.94709  13.417   0.365 1          0
  39633072508896692 200.2236602  39.7283601  98.896156  75.994019 18.1749 17.4153 17.0686 17.2363 17.4842 17.5150 0.0119  -25.984 -2.027 0.173  23.91  20.99  18.50  -1.330  -1.907  18.971   9.966   18.430  2.66901  53.314 382.943  -1.2782 0.81144  21.138   2.200 1          0
  39633072735388103 217.6576246  39.6545554  70.596497  65.925285 17.2838 16.5459 16.1857 16.2808 16.4612 16.4980 0.0096 -260.881 -4.000 0.001  41.14  38.58  32.70  -1.133   0.105  17.165   8.819   15.687  2.29521 234.857 395.440   0.0315 0.34884  26.147  12.622 0          0
  39633072743778825 218.4518967  39.7338395  70.186020  65.332733 17.0435 16.3862 16.1599 16.3624 16.6690 16.7578 0.0108 -182.375 -4.000 0.000  65.25  57.04  46.81  -1.107  -2.670  14.502   8.363   13.194  2.39265 124.046 400.870  -0.4935 0.82238  18.063   1.761 1          0
  39633072768943593 220.3212998  39.8539507  69.197563  63.954903 19.8398 19.0861 18.6887 18.8231 19.0350 19.0589 0.0107 -200.899 -1.409 0.153  13.46  13.83  11.11  -0.643  -1.384  39.328  16.264   35.340  1.69332 153.470 333.605  -0.7451 0.63855  46.589  10.277 0          0
  39633072789914827 221.9358369  39.8632001  68.276505  62.786266 17.5299 16.7540 16.3826 16.5290 16.7369 16.7277 0.0071 -193.079 -1.949 0.164  34.39  31.43  28.75  -2.136  -2.780  14.443   8.397   12.859  2.32226  96.019 400.451   0.0781 0.96923  17.001   0.266 1          0
  39633072873803017 228.5991165  39.8207288  65.419952  57.869152 18.4105 17.7301 17.3085 17.3963 17.5890 17.6400 0.0172   -9.439 -1.341 0.075  26.83  25.27  24.44  -2.039  -1.281  21.269  10.853   18.020  1.89517 125.188 374.252  -0.1252 0.87185  24.515   1.678 1          0
  39633073280649837 259.9631879  39.7581087  64.363274  33.904705 18.1795 17.4623 16.9947 17.0219 17.1011 17.0546 0.0412 -127.176 -1.660 0.068  29.85  30.95  29.20  -1.216  -0.487  20.194  15.139   11.267  1.63227  73.375 340.716  -0.0458 0.98459  20.041   0.156 1          0
  39633073280651458 260.0713437  39.6789423  64.284790  33.810146 17.0966 16.3391 15.9778 16.1192 16.3061 16.2598 0.0412 -368.969 -1.578 0.020  53.57  51.16  47.10  -1.357  -1.176  10.829   9.172    6.036  2.05761 187.810 391.424   0.6791 0.49838  13.848   4.636 0          0
  39633073406476821 269.5411122  39.6477844  65.953880  26.667286 18.6518 17.9396 17.4858 17.5393 17.6566 17.6240 0.0526 -148.905 -1.903 0.119  26.75  26.54  23.42  -0.934  -0.411  24.244  19.795   10.879  1.53818  61.960 314.410  -0.0961 0.95774  23.486   0.507 1          0
  39633077282015940 210.1471940  40.0613950  79.420837  70.710289 19.6459 18.9291 18.6566 18.8584 19.1340 19.1613 0.0177 -281.616 -3.992 0.037  15.89  13.63  11.33  -0.718  -0.426  45.982  15.848   43.414  1.91255 205.893 336.170   0.2799 0.75308  73.372  10.334 1          0
  39633077399457417 219.3763689  40.0613293  70.255089  64.552086 18.7912 18.1162 17.7063 17.7935 17.9399 17.9233 0.0120  -96.947 -1.461 0.115  22.16  21.80  19.80  -1.130  -1.354  27.012  11.714   24.402  1.93999  37.513 366.499  -2.5309 0.85141  27.068   2.172 1          0
  39633077416233185 220.5313906  40.0916290  69.570755  63.719666 17.7860 17.0773 16.6201 16.6692 16.7919 16.8024 0.0114  -43.904 -1.602 0.094  29.83  30.02  27.44  -1.135  -2.914  17.337   9.050   15.559  2.22282 138.596 392.795  -1.4101 0.37633  18.015   8.163 0          0
  39633081316936681 163.9577011  40.3574292 176.471878  62.747082 17.4767 16.7982 16.2764 16.2933 16.4208 16.4302 0.0124   56.958 -2.482 0.024  36.50  35.79  31.66  -5.141  -3.108  16.506  15.724   14.714  3.11201 323.295 336.949   0.3662 0.57257  62.186  16.902 0          0
  39633081941887140 212.5231048  40.3147137  77.003479  69.076614 20.4784 19.6321 18.9463 18.9421 19.0115 18.9811 0.0063 -229.840 -2.158 0.395   7.36   8.84   8.59  -1.339  -0.665  58.284  20.563   54.450  1.73647 248.064 310.749   0.9277 0.42595 106.987  43.070 0          0
  39633082071909181 222.5371483  40.2866174  68.819038  62.213341 17.0456 16.2752 15.9260 16.0745 16.2900 16.3205 0.0117 -204.899 -0.886 0.067  68.90  64.06  58.39  -1.723  -4.772  10.281   7.851    9.112  2.53604 153.624 407.330  -0.1828 0.90816  15.316   0.737 1          0
  39633082659111023 268.2080319  40.1620358  66.241646  27.782942 20.2747 19.5787 19.1082 19.2471 19.4334 19.4778 0.0434 -157.625 -3.888 0.140   8.67   7.47   6.63  -0.933  -0.700  58.287  48.859   27.137  1.30924 198.408 233.578  -1.3113 0.12545  59.511  46.244 0          0
  39633082730415922 273.8623886  40.3733101  67.690804  23.665943 17.9640 17.1822 16.7991 16.9238 17.1176 17.1271 0.0353 -307.221 -1.882 0.064  43.89  40.21  33.57  -2.023   1.210  16.660  14.319    6.693  1.73925 183.452 346.266   2.8268 0.17397  15.885  11.177 0          0
  39633085691595783 145.2161379  40.5307916 181.381531  48.770203 17.1514 16.4542 16.0370 16.1229 16.2725 16.2847 0.0131  278.457 -2.297 0.058  87.94  91.24  90.15  -0.485  -3.469  13.631  17.167   10.295 -3.12897 272.654 328.287  -0.0641 0.86006  43.905   3.303 1          0
  39633086098440518 176.7426555  40.3762853 163.985001  71.216179 19.3171 18.6309 18.2349 18.3114 18.4659 18.4812 0.0153  -16.499 -1.803 0.094  12.53  11.85   9.83  -0.952  -1.644  35.510  19.374   33.667  2.97804  76.101 316.491   6.1984 0.68034  38.931   7.406 0          0
  39633086316547139 194.0458097  40.6032013 119.073921  76.489487 18.6663 17.9882 17.6693 17.8236 18.0291 18.0420 0.0135 -121.717 -1.452 0.263  31.37  28.88  23.68  -1.859  -2.469  24.324  11.989   23.679  2.71445 133.943 364.147   1.7081 0.49519  28.051   9.471 0          0
  39633086543037918 211.6298991  40.5372149  78.601707  69.515495 17.2984 16.5219 16.1273 16.2462 16.4277 16.4398 0.0112 -233.448 -1.120 0.058  54.32  51.51  45.64  -1.409  -3.740  12.072   8.433   11.328  2.62827 172.663 400.012  -0.0805 0.95294  19.342   0.466 1          0
  39633086605951408 216.4243135  40.4138815  73.299294  66.452415 17.3385 16.5997 16.2429 16.3702 16.6005 16.6339 0.0089 -267.463 -2.082 0.033  60.61  60.73  55.72   0.145  -0.831  13.649   8.425   12.529  2.47298 259.128 400.108  -0.4508 0.50310  27.051   8.943 0          0
  39633086635311824 218.7537233  40.4459023  71.519386  64.837883 18.0413 17.3486 16.8062 16.8842 17.0193 17.0372 0.0113 -136.913 -0.274 0.051  26.95  30.50  25.45  -0.380  -3.709  15.977   8.818   14.476  2.32228 195.224 395.452  -0.9061 0.46363  21.734   7.965 0          0
  39633086706614522 224.2797503  40.5486293  68.465401  60.871563 17.4924 16.7781 16.5211 16.7077 16.9935 17.0794 0.0146  -35.173 -1.948 0.060  45.40  40.81  38.09  -4.208  -0.843  13.993   8.508   12.238  2.30156 161.566 399.105   0.5380 0.73830  18.981   2.858 1          0
  39633087222517049 264.7847483  40.4287729  65.905502  30.390884 16.9291 16.1945 15.8988 16.0679 16.2945 16.2970 0.0321  -63.749 -2.235 0.091  64.06  56.52  49.97  -2.691   2.581  10.939   9.647    5.545  2.03787 242.989 386.261   0.2100 0.87885  20.389   1.315 1          0
  39633087285430750 269.6525079  40.5137627  66.917549  26.795437 17.6664 16.9322 16.5232 16.6048 16.7850 16.7905 0.0436 -259.886 -1.877 0.954  52.79  49.07  41.81  -2.402  -1.451  14.929  12.614    6.738  1.80836  86.753 359.011  -0.0768 0.95719  15.148   0.331 1          0
  39633087356732366 275.1307347  40.5870647  68.213966  22.802635 18.5449 17.7807 17.4720 17.6440 17.8848 17.8938 0.0376 -309.991 -4.000 0.000  28.03  26.42  21.98  -0.627   0.064  26.564  22.757   10.293  1.53104 112.441 301.082   1.2630 0.63877  26.498   5.841 0          0
  39633090401799342 153.9199276  40.8374425 179.522736  55.275665 18.1444 17.3956 17.0620 17.2385 17.4740 17.4748 0.0173   41.748 -1.673 0.122  79.49  67.36  56.40  -1.094  -2.314  18.031  18.443   14.866  3.13695  67.776 321.271  -0.5808 0.82691  24.432   2.315 1          0
  39633091123219728 210.5707745  40.8228115  80.643044  69.992767 17.6368 16.8857 16.5312 16.6951 16.9350 16.9854 0.0157  229.168 -1.750 0.037  66.57  61.81  50.89  -2.621  -1.545  14.366   8.828   13.517  2.56002 325.211 395.332  -0.3137 0.84101  49.854   4.305 1          0
  39633091181937259 214.9243964  40.8352723  75.627022  67.250229 16.8372 16.1810 15.7535 15.7672 15.8413 15.8044 0.0099  -73.847 -2.137 0.008  73.31  80.95  77.92  -2.243  -4.771  13.058   8.479   12.060  2.52668 148.016 399.457  -0.1097 0.39987  15.398   6.601 0          0
  39633091391654493 231.5770882  40.7272897  66.206779  55.461533 16.8182 16.1259 15.8368 16.0185 16.3027 16.3683 0.0159 -129.912 -2.150 0.056  67.24  63.82  56.75  -1.573  -3.362  10.445   7.937    8.619  2.39007  98.669 406.222  -1.6018 0.64691  12.145   2.604 0          0
  39633091790112783 262.7355030  40.6478895  65.822746  31.961958 19.3152 18.5719 18.1150 18.1823 18.3433 18.3260 0.0373 -251.222 -1.690 0.181  16.85  18.02  15.30  -1.109  -0.504  31.603  24.621   16.722  1.45628  65.135 293.677   0.0870 0.90607  30.841   1.520 1          0
  39633091869803001 268.8771351  40.7284279  66.995995  27.417990 19.1112 18.3981 17.9226 18.0008 18.1565 18.1658 0.0467 -171.201 -2.185 0.304  14.43  15.08  11.44  -1.016  -0.009  29.709  24.368   13.675  1.48325  73.733 294.645   0.7054 0.79940  28.790   3.210 1          0
  39633091878196344 269.8072515  40.6312664  67.076942  26.709625 18.1821 17.4326 17.0086 17.1047 17.2825 17.2904 0.0414  -30.609 -1.675 0.095  41.23  38.17  32.08  -1.535   0.536  18.222  15.105    8.195  1.69353 208.373 340.934   0.0634 0.95806  26.946   0.577 1          0
  39633091878196640 269.8256608  40.8374826  67.304825  26.745596 18.9661 18.2204 17.8219 17.9141 18.0839 18.0735 0.0415 -322.092 -2.699 0.322  14.43  14.59  12.43  -1.201  -0.435  29.759  24.605   13.387  1.48627 124.770 293.738   0.1746 0.82064  32.322   3.184 1          0
  39633091890778535 270.7584569  40.8653152  67.526917  26.068073 18.2086 17.4736 17.0809 17.1846 17.3488 17.3488 0.0322 -127.538 -1.847 0.064  36.60  36.55  30.95  -1.147  -0.169  19.676  16.395    8.650  1.65825  93.382 332.815   0.0170 0.96769  20.281   0.333 1          0
  39633091924332148 273.3333925  40.7443666  67.958992  24.154913 19.5914 18.8765 18.4245 18.5063 18.6567 18.6855 0.0608 -127.799 -3.088 0.394  10.79  10.33   8.16  -0.252  -0.634  39.913  34.202   16.319  1.40934 124.814 263.820  -0.6964 0.60969  40.804   9.894 0          0
  39633091936916572 274.3632701  40.6323523  68.079071  23.373693 16.9064 16.1568 15.8886 16.0680 16.3236 16.3778 0.0311 -157.490 -2.329 0.092  50.33  43.84  38.04  -2.231   0.547  10.739  10.201    4.272  2.02976 100.053 380.567   0.1849 0.92314  12.506   0.500 1          0
  39633094872925980 145.1405018  41.0892156 180.543274  48.673756 20.4688 19.7830 19.2975 19.3969 19.6076 19.6678 0.0173   -1.940 -1.874 0.337   6.92   7.08   6.75  -0.214  -0.524  55.152  44.524   41.530 -3.13384 108.677 241.226  -3.5315 0.51678  60.902  19.402 0          0
  39633095757925260 214.8910956  41.0148712  76.059975  67.181114 18.3221 17.6465 17.2257 17.2899 17.3915 17.3727 0.0074  -93.648 -1.411 0.056  38.39  43.37  42.85  -1.647  -1.860  22.756  10.475   20.990  2.18427  50.785 377.856  -0.0150 0.80537  23.558   2.540 1          0
  39633095896335660 225.6898260  41.1129742  68.910454  59.684937 16.8673 16.1879 16.0272 16.2640 16.5122 16.4976 0.0181   49.289 -1.589 0.026  68.63  58.71  56.25  -4.739  -0.142  10.556   8.001    9.129  2.47116 224.987 405.391  -0.0766 0.95919  20.836   0.434 1          0
  39633095955056304 230.3692685  40.9024130  66.840149  56.321835 17.2002 16.4981 16.1098 16.1974 16.3573 16.3485 0.0193 -196.383 -2.949 0.020  64.27  60.89  55.88  -2.588  -3.052  14.768   9.015   12.302  2.15313 111.166 393.187   0.0492 0.76826  16.802   2.202 1          0
  39633096022166284 235.6984027  41.0503167  65.879242  52.335434 17.0442 16.3182 16.0086 16.1797 16.4456 16.5053 0.0246  -92.987 -2.079 0.019  88.22  84.16  71.68  -5.024  -1.310  11.207   8.253    8.885  2.28235 124.484 402.229   0.5987 0.70045  13.593   2.395 1          0
  39633096248659098 253.5569913  41.0145385  65.213043  38.895515 18.3667 17.5156 17.0543 17.1741 17.3644 17.3693 0.0235 -325.772 -1.991 0.155  22.85  22.52  18.21  -2.417  -0.463  19.586  13.954   12.303  1.69928 168.594 348.849   0.9173 0.52130  22.263   7.006 0          0
  39633099696376210 165.6247278  41.1953065 173.707565  63.607456 16.9729 16.2569 15.8892 16.0150 16.2126 16.2571 0.0101  156.586 -1.288 0.066  38.72  39.60  35.96  -3.201  -3.994  10.874  13.001    9.774  3.10083 187.098 355.962  -0.0045 0.95608  23.645   0.531 1          0
  39633100413601170 222.2118606  41.3205515  71.078529  62.088223 17.9107 17.2303 16.7546 16.7882 16.9143 16.9305 0.0161 -102.653 -1.370 0.056  41.00  39.44  36.52  -2.406  -1.718  17.947   9.634   15.873  2.17154  41.617 386.401   0.7448 0.86606  18.750   1.346 1          0
  39633100543624410 232.4928976  41.2789978  66.924072  54.678349 18.7103 17.9584 17.5520 17.6584 17.8245 17.8078 0.0235 -138.231 -2.166 0.070  35.29  35.44  32.90  -1.226  -0.725  25.725  13.880   20.995  1.73927  33.079 349.388   0.4006 0.89256  25.270   1.435 1          0
  39633100547819815 232.9498360  41.2815756  66.818367  54.340481 17.8645 17.1842 16.7373 16.7774 16.8853 16.8697 0.0266   43.812 -2.828 0.056  39.51  42.40  39.21  -0.743  -0.785  20.434  11.490   16.612  1.87837 210.577 368.454  -0.5771 0.62677  29.829   6.844 0          0
  39633100942086432 264.1316749  41.2002639  66.678886  31.021227 17.6325 16.9162 16.4760 16.5487 16.6622 16.5936 0.0336 -155.477 -2.239 0.051  42.71  41.43  41.73  -1.326  -0.700  16.328  13.120    8.422  1.77410  52.530 355.042  -0.3608 0.93191  15.925   0.561 1          0
  39633100988224213 267.8204297  41.2122673  67.327179  28.303959 18.8418 18.1562 17.7172 17.7614 17.8731 17.8356 0.0381 -222.401 -1.455 0.133  21.71  22.92  21.93  -1.684  -0.106  26.872  21.851   12.739  1.52767 107.093 304.939   0.4370 0.54451  25.374   7.483 0          0
  39633101055329572 272.8966570  41.2477667  68.393776  24.607948 18.7135 17.9941 17.6587 17.7917 17.9797 17.9416 0.0503 -234.605 -0.658 0.142  17.98  17.09  15.26  -1.401  -0.797  20.959  17.755    8.730  1.63681  46.168 324.982  -0.4749 0.91479  19.989   0.890 1          0
  39633101072108831 274.3402672  41.2884746  68.760178  23.574936 18.0887 17.2872 16.8158 16.9211 17.0269 16.9670 0.0345  -99.870 -2.095 0.078  45.55  37.32  41.08  -1.589  -0.109  18.460  15.904    7.388  1.70080 128.836 335.818  -0.1398 0.93127  20.571   0.732 1          0
  39633105006364745 226.0860104  41.5507006  69.560265  59.271172 20.5122 19.7437 19.4006 19.5790 19.8456 19.9169 0.0178 -225.918 -1.035 0.481   5.37   5.22   4.49  -0.843  -0.534  48.364  23.163   41.572  1.54811 103.058 299.412   0.3877 0.84703  52.830   4.375 1          0
  39633105044114871 229.2138685  41.5460479  68.342957  57.020203 17.4443 16.7457 16.4563 16.6434 16.9296 16.9828 0.0256  -57.415 -4.000 0.001  51.36  45.15  40.05  -4.558  -2.615  16.443   9.640   13.806  2.10061 219.319 386.333   0.4041 0.27249  21.432  12.253 0          0
  39633105123806933 235.5613427  41.5103873  66.648956  52.370792 17.5796 16.8520 16.4083 16.4722 16.5870 16.5848 0.0309 -119.396 -2.242 0.033  65.98  71.53  66.92   0.131  -0.557  16.013   9.954   12.693  2.01782 188.209 383.066  -0.5692 0.14686  16.310  12.133 0          0
  39633105136387806 236.3773354  41.4879636  66.468880  51.769337 20.0074 19.2483 18.7755 18.7963 18.9041 18.8932 0.0223 -137.670 -2.157 0.178  10.30  11.79  10.83  -1.447  -1.121  49.773  28.548   39.087  1.42363 236.873 280.014  -0.3861 0.13828  63.937  48.403 0          0
  39633105136387984 236.3960677  41.4330103  66.377800  51.763027 21.0350 20.1514 19.6535 19.7509 19.9559 20.0036 0.0220 -267.175 -0.992 0.481   3.90   3.95   3.51  -0.642   0.076  58.837  33.991   46.198  1.37842 177.612 264.365   1.4150 0.45416  71.117  26.695 0          0
  39633105316745904 250.8317733  41.4045611  65.567833  40.964581 19.1464 18.3560 17.9425 18.0493 18.2678 18.3104 0.0104 -219.064 -1.963 0.212  16.86  15.04  13.19  -0.967  -0.831  30.009  20.666   19.670  1.51210  54.310 310.267  -0.4639 0.92401  29.334   1.159 1          0
  39633105471931492 262.9065865  41.4483214  66.778381  31.970308 20.0257 19.1783 18.7311 18.8243 18.9799 18.9905 0.0357 -221.374 -2.057 0.239   7.82   8.69   7.90  -0.738  -0.269  43.212  34.272   22.864  1.38587  33.045 263.640   0.4017 0.91581  41.577   1.827 1          0
  39633109125172469 193.6449143  41.8187375 120.625336  75.295441 18.0115 17.2390 16.7600 16.8644 17.0311 17.0275 0.0122  -11.149 -1.467 0.077  45.32  42.56  40.59  -0.786  -2.290  17.045  11.020   16.513  2.79697  95.251 372.695  -1.3141 0.59564  19.929   5.050 0          0
  39633109662040938 236.1765712  41.7809571  66.972832  51.875790 18.2822 17.4083 17.0225 17.1891 17.4051 17.3380 0.0273 -180.639 -4.000 0.001  25.99  25.76  22.17  -3.089  -1.282  22.566  13.106   17.759  1.77951 173.074 355.151   0.5703 0.21045  22.164  14.457 0          0
  39633109674624602 237.2384481  41.7683393  66.773956  51.093521 17.0835 16.3639 16.0365 16.1814 16.4282 16.4590 0.0228  -51.786 -1.606 0.097  49.81  49.28  44.55  -4.065  -1.302  11.170   8.423    8.706  2.27003 119.145 400.134  -0.0187 0.99218  13.927   0.055 1          0
  39633109842396817 250.5950970  41.6529366  65.888466  41.150669 16.9744 16.1944 15.8794 16.0406 16.2736 16.3075 0.0077 -163.234 -4.000 0.000  50.37  47.29  41.00  -2.496  -2.879  13.847  10.295    9.122  1.96220 107.482 379.623  -0.9716 0.60157  14.144   3.519 0          0
  39633109959839255 260.0752984  41.7875864  66.800713  34.113781 19.0843 18.3873 18.1631 18.3431 18.5697 18.6478 0.0236  -13.660 -4.000 0.001  12.47  11.52  10.04  -0.920   0.447  37.886  29.135   21.238  1.42613 236.677 278.163   0.5012 0.75300  65.437   9.220 1          0
  39633110106637598 271.5690468  41.6923376  68.585533  25.683619 18.3345 17.5331 17.0220 17.0749 17.2020 17.1758 0.0410 -334.530 -1.155 0.087  39.34  40.27  35.01  -1.135  -1.384  18.475  15.644    8.013  1.70613 139.807 337.457  -0.0640 0.95508  21.534   0.495 1          0
  39633112635804663 113.4955025  42.0451262 176.764465  25.300467 20.0356 19.2518 18.8739 18.9824 19.1356 19.1033 0.0521  -63.775 -2.219 0.250  13.94  13.51  13.00   0.652  -1.300  44.807  48.660   19.272  3.09459 108.203 233.911   0.6199 0.65555  55.233  11.492 0          0
  39633113793430511 205.8920955  42.0028936  90.666496  71.705276 19.9126 19.2321 18.8356 18.9276 19.0680 19.0581 0.0096 -218.216 -1.547 0.275  10.64  10.41  10.26  -1.063  -0.555  46.144  16.677   43.833  2.08948 159.145 331.132   0.8168 0.61393  57.560  13.769 0          0
  39633113931844513 217.1487806  42.0099060  76.111893  65.219650 18.6207 17.9004 17.5416 17.6607 17.8439 17.8400 0.0086  -84.805 -2.994 0.256  24.40  22.16  21.39  -1.667  -1.114  28.369  12.698   25.770  2.00057  62.810 358.340   0.9352 0.77293  29.079   3.724 1          0
  39633113998954136 222.5329265  42.0784801  72.382248  61.584915 16.8541 16.0425 15.5409 15.5482 15.6149 15.5698 0.0173 -228.950 -1.347 0.023  72.72  78.89  75.18  -2.225  -2.998  10.800   8.244    9.516  2.50532 122.432 402.341   0.0177 0.92732  14.544   0.548 1          0
  39633114108005001 231.1717891  42.1048833  68.695358  55.470200 18.3319 17.6334 17.3102 17.4727 17.7705 17.8608 0.0264 -176.011 -2.075 0.202  25.61  24.48  19.58  -2.527  -1.176  20.008  11.315   16.493  1.93664  83.479 370.015   1.6080 0.63781  20.067   4.438 0          0
  39633114124781762 232.4977087  42.0639732  68.250893  54.518887 17.4668 16.7034 16.3462 16.4546 16.6388 16.6680 0.0265 -194.883 -2.073 0.090  48.98  45.40  41.74  -5.628  -2.946  14.327   9.255   11.680  2.15429 239.343 390.499   0.8784 0.12797  18.730  14.480 0          0
  39633114175114512 236.6178902  42.0171606  67.271545  51.516052 18.7371 18.0585 17.5743 17.5896 17.6573 17.6111 0.0290  -76.285 -2.512 0.069  28.02  31.97  27.63  -0.400  -0.540  30.151  17.329   23.604  1.62280 132.048 327.360  -0.3461 0.53222  31.196   9.524 0          0
  39633114221250364 240.1565493  41.9196234  66.617897  48.916798 20.1307 19.2454 18.8176 18.9230 19.1131 19.1535 0.0131 -149.839 -1.888 0.339   8.36   7.90   5.64  -1.721  -0.702  45.139  27.471   34.015  1.43759 214.545 283.532   0.0695 0.05154  46.732  42.150 0          0
  39633114519048307 264.1000572  42.0985509  67.706863  31.202560 17.5874 16.8456 16.5087 16.6536 16.8694 16.8650 0.0299 -204.996 -1.641 0.099  60.05  55.97  51.42  -1.330  -0.776  13.990  11.659    7.257  1.88943  38.768 366.976   0.0307 0.95943  13.733   0.284 1          0
  39633114607126145 270.9501280  41.9270877  68.712784  26.188423 18.8218 18.0554 17.5386 17.5752 17.6973 17.7115 0.0309 -395.419 -1.487 0.209  23.13  22.29  19.82  -0.997  -1.109  25.205  21.075   11.124  1.56940 199.628 308.392  -0.0866 0.95442  36.474   0.851 1          0
  39633117169845734 116.2125879  42.2098346 177.122803  27.296556 19.7895 19.0418 18.6344 18.7328 18.9137 18.8910 0.0521   85.038 -2.062 0.064  11.84  11.91  10.96   0.161  -1.139  39.013  42.825   17.999  3.10095  95.098 244.479  -0.3923 0.87908  51.028   3.284 1          0
  39633118411358580 215.6949766  42.2921942  78.025772  66.005173 21.3628 20.5620 20.0339 20.0424 20.1208 20.1059 0.0075 -174.297 -1.187 0.162   4.53   5.22   4.99  -0.188  -0.885  85.305  33.944   77.935  1.59482 238.275 264.486  -1.7064 0.37834 153.931  69.426 0          0
  39633118440720957 218.2302916  42.1387265  75.477577  64.452637 17.6971 16.9161 16.5480 16.6848 16.8801 16.9071 0.0159 -105.154 -2.987 0.086  66.53  60.18  53.30  -1.541  -2.909  17.297   9.583   15.622  2.28819 103.333 386.943  -0.6029 0.59645  18.705   4.728 0          0
  39633118516216891 224.1720172  42.3694575  72.023956  60.348930 17.7711 16.9527 16.4358 16.5493 16.7394 16.7314 0.0174   18.621 -4.000 0.000  44.58  41.81  41.51  -1.357  -1.099  18.566  10.236   16.148  2.11898 154.528 380.210  -0.6170 0.70714  23.415   4.017 1          0
  39633118658823490 235.6257581  42.2334637  67.803810  52.209023 17.2343 16.4731 16.0967 16.2270 16.4341 16.4367 0.0287 -201.125 -1.069 0.055  62.62  67.37  57.80  -2.682  -3.274  11.093   8.438    8.781  2.29967  84.798 399.959  -0.0905 0.96421  13.142   0.239 1          0
  39633118675600752 236.9734674  42.1662811  67.446091  51.233227 20.6907 19.9716 19.4051 19.4272 19.5722 19.6102 0.0263 -175.654 -1.875 0.352   9.72   9.73   7.80  -1.088  -0.039  62.351  36.707   48.598  1.38204 187.478 257.639   1.1382 0.09112  61.018  50.827 0          0
  39633118738516783 242.1394041  42.1791732  66.813362  47.427422 18.1999 17.4768 17.1537 17.2648 17.4449 17.4892 0.0112 -247.581 -2.440 0.300  20.21  19.29  16.31   0.971  -1.751  22.405  14.106   16.505  1.72741 288.564 347.767  -0.6645 0.48036  45.988  16.143 0          0
  39633118931453164 257.4800271  42.3558806  67.217064  36.093159 17.2275 16.4382 16.0044 16.1055 16.2775 16.2858 0.0263 -242.080 -1.808 0.129  45.78  44.16  39.38  -3.821  -1.044  12.060  10.012    7.116  2.02784  95.860 382.468   1.0171 0.61987  12.418   2.914 0          0
  39633119078252743 269.1698203  42.1999938  68.667603  27.537378 17.9798 17.2795 16.8528 16.8931 16.9943 16.9670 0.0317 -109.048 -1.899 0.117  33.56  32.26  28.62  -0.804   0.018  19.380  16.124    8.965  1.69115 122.697 334.461   0.0508 0.95060  21.372   0.541 1          0
  39633119116006498 272.4799416  42.1400776  69.254295  25.140461 18.7441 18.0238 17.5950 17.6777 17.8436 17.8415 0.0465 -124.344 -1.063 0.107  21.99  20.27  17.85  -0.850  -0.075  22.476  19.053    9.551  1.62217 101.411 318.109   0.0602 0.96547  23.667   0.416 1          0
  39633122823769359 211.0982781  42.3873212  83.399422  68.704643 19.9224 19.2363 18.7651 18.7696 18.8596 18.8872 0.0107  -73.781 -4.000 0.001  14.98  16.37  17.08  -1.060  -0.279  63.258  23.456   58.953  1.80397 172.379 298.225   3.4826 0.24737  67.607  40.792 0          0
  39633122966373963 222.4263641  42.4461418  73.158463  61.516609 21.1579 20.3816 19.8813 19.9929 20.1838 20.2182 0.0172 -161.406 -0.945 0.480   3.39   3.54   2.59  -1.143   0.105  65.740  30.024   57.780  1.53683 255.861 275.439   4.5147 0.30286 121.450  64.987 0          0
  39633123008318752 225.9229527  42.4090450  71.226761  59.119087 18.0427 17.2371 16.8433 16.9466 17.1137 17.1228 0.0152 -318.711 -3.324 0.371  40.56  39.59  38.72  -1.336  -2.578  21.420  11.390   18.395  1.98896 235.008 369.339  -0.1097 0.85456  38.689   3.034 1          0
  39633123213837865 242.4115646  42.4415302  67.176178  47.206429 17.9921 17.2544 16.8851 17.0331 17.2671 17.2709 0.0159 -312.662 -1.325 0.167  48.73  46.78  40.54  -1.767  -0.750  16.393  10.966   12.039  1.93045 155.733 373.194   0.6494 0.62371  19.520   4.524 0          0
  39633123448721258 261.4666069  42.4702181  67.782349  33.184841 17.8001 17.0675 16.7220 16.8662 17.0637 17.0326 0.0189 -182.853 -1.246 0.066  45.72  41.03  37.14  -1.667  -0.567  15.377  12.369    8.425  1.84275  28.562 360.991   0.2944 0.93378  15.110   0.517 1          0
  39633123465497438 262.7581898  42.4704204  67.948730  32.242485 19.2063 18.4935 17.9502 18.0256 18.1613 18.1743 0.0239 -151.471 -1.481 0.171  15.61  16.31  16.16  -2.034  -0.484  29.898  23.475   15.947  1.51435 167.543 298.149  -0.1012 0.31475  29.838  15.551 0          0
  39633123557772410 270.2250609  42.5480331  69.246208  26.856203 17.2970 16.6351 16.2579 16.4422 16.6816 16.7409 0.0242 -144.900 -0.593 0.072  41.91  36.39  30.21  -1.913  -0.875  10.844  10.227    4.911  2.05598  69.457 380.305  -0.8198 0.82754  11.706   1.105 1          0
  39633123578745751 271.9727419  42.3835982  69.410782  25.564966 17.4603 16.6467 16.2704 16.4113 16.6088 16.6000 0.0431 -275.739 -2.843 0.043  57.29  54.51  46.30  -2.417  -2.701  14.014  12.414    6.057  1.87756 152.979 360.619  -0.5243 0.72969  16.705   2.611 1          0
  39633125990469698 106.8921703  42.8506873 174.429535  20.854492 17.7688 17.0246 16.5500 16.5663 16.6263 16.5823 0.1140   32.310 -1.475 0.078  36.68  37.66  34.89   1.322  -3.747  13.891  21.155    4.999  3.08199  48.937 308.027   0.3079 0.94286  22.221   0.654 1          0
  39633127261339950 209.5737016  42.8163262  86.377113  69.255035 17.9274 17.2196 16.8040 16.8947 17.0479 17.0437 0.0061 -132.684 -2.196 0.032  63.62  63.50  60.09  -2.563  -2.221  19.405  10.335   18.166  2.41576  94.397 379.236   1.9473 0.59899  21.085   5.288 0          0
  39633127659799707 241.9158936  42.7112182  67.618286  47.547497 20.0221 19.2641 18.8860 19.0302 19.2417 19.2619 0.0140 -153.658 -2.447 0.135  22.05  19.84  16.39  -1.288  -1.212  47.401  29.862   34.964  1.43437 220.070 275.929  -0.7576 0.05854  50.860  45.235 0          0
  39633127684966710 244.0553215  42.8620314  67.660484  45.970478 18.2530 17.5969 17.3495 17.5227 17.7856 17.8272 0.0104 -115.506 -4.000 0.001  63.70  53.62  46.05  -1.533  -0.868  26.344  16.978   18.944  1.64169  64.749 329.372  -0.2730 0.85154  26.126   2.095 1          0
  39633127689159842 244.2845547  42.7377026  67.467133  45.810368 18.2048 17.4749 17.1132 17.2405 17.4427 17.4535 0.0112  -58.802 -2.194 0.129  24.74  21.92  20.06  -1.441  -0.397  20.893  13.699   14.988  1.76110 121.032 350.703  -0.0423 0.93960  23.532   0.733 1          0
  39633127693356082 244.7774403  42.6883710  67.367546  45.451565 18.8281 18.1355 17.9120 18.1130 18.3904 18.4557 0.0127 -196.415 -4.000 0.001  27.28  23.38  17.99  -1.067  -0.968  33.014  21.390   23.526  1.53517  67.969 306.973  -0.8913 0.79210  32.426   3.762 1          0
  39633127986957193 268.4671004  42.6672361  69.056969  28.144642 18.0760 17.3418 16.8993 16.9811 17.1590 17.2014 0.0287 -176.584 -1.943 0.154  37.92  38.95  34.51  -1.574  -1.008  18.531  15.440    8.747  1.72341  53.668 338.756  -1.7021 0.80861  17.900   1.894 1          0
  39633128003736381 269.9834014  42.7525348  69.424423  27.075712 20.2492 19.5681 19.4032 19.6033 19.8678 19.9754 0.0290  -12.831 -0.750 0.286   6.67   4.61   3.27   0.000   0.000  45.185  38.138   20.552  1.41331 235.080 254.333   0.1203 0.74669  79.351  11.508 1          0
  39633128033094186 272.1817774  42.8115924  69.912575  25.521631 20.7596 19.9369 19.6196 19.7386 19.9168 19.9509 0.0668 -320.224 -0.936 1.677   4.76   4.18   3.13   0.006  -0.520  52.050  44.830   22.406  1.39185 172.778 240.658  -0.2621 0.54706  62.777  18.380 0          0
  39633128033097277 272.3741917  42.6805243  69.810768  25.352240 19.0018 18.3150 17.8733 17.8942 17.9522 17.9220 0.0566 -147.086 -2.186 0.101  16.90  17.02  14.93  -0.900  -0.201  31.438  26.714   13.457  1.50978  75.136 286.100  -0.0610 0.97981  31.623   0.322 1          0
  39633130637754896 123.4545780  43.1091291 177.229675  32.695076 19.5161 18.8285 18.3940 18.5268 18.7181 18.7770 0.0902  100.962  0.166 0.184  11.14  11.71   8.66  -0.035  -1.784  24.506  28.793   13.310  3.10697 115.266 279.237  -0.3999 0.84686  36.129   2.996 1          0
  39633130893610327 144.5012398  42.9959581 177.749847  48.029285 18.0558 17.3300 16.9252 17.0541 17.2797 17.3035 0.0126  -14.952 -1.992 0.099  34.62  31.47  24.99   0.405  -2.038  18.389  20.469   13.724  3.11800  95.867 311.185  -1.1386 0.62226  24.894   5.797 0          0
  39633130956523240 149.4789153  42.9818463 176.988281  51.636646 16.7023 16.0047 15.7564 15.9580 16.2403 16.2623 0.0109  -13.306 -2.091 0.040  80.55  76.11  66.27  -1.400  -4.179  10.003  14.393    7.879  3.11893  47.779 345.751  -1.4965 0.81594  16.412   1.663 1          0
  39633131153654604 165.4231992  42.9631017 170.300430  62.722584 18.1383 17.4226 17.0110 17.1075 17.2811 17.3187 0.0089  -96.683 -1.295 0.075  31.00  29.36  25.40  -0.280  -3.906  18.948  16.791   16.883  3.05435 158.173 330.463   0.7118 0.55168  27.670   7.995 0          0
  39633131698914084 209.7399996  43.1072661  86.729279  68.965752 17.2003 16.4526 16.0965 16.2433 16.4491 16.4662 0.0091 -247.467 -1.759 0.059  94.81  94.28  87.60  -1.144  -3.340  12.364   9.082   11.560  2.63198 183.257 392.436  -0.1507 0.90642  20.876   1.025 1          0
  39633131803770964 218.1885726  42.9835695  77.219109  64.074638 18.6850 17.9955 17.5727 17.6412 17.7847 17.7850 0.0137  -77.017 -3.202 0.103  32.27  35.25  32.36  -1.097  -1.101  30.854  14.129   27.762  1.94431  41.193 347.603  -0.6724 0.90937  31.514   1.496 1          0
  39633131820550653 219.7737602  42.9296222  75.876534  63.078640 18.9892 18.2100 17.8621 18.0242 18.2667 18.3073 0.0161 -251.167 -4.000 0.001  19.08  17.35  15.01   0.225  -1.192  33.601  15.402   29.971  1.86199 248.656 339.002  -0.8255 0.56300  60.303  16.860 0          0
  39633131866686261 223.3566519  43.0078564  73.679901  60.668671 18.7141 17.9564 17.5886 17.7255 17.9401 17.9626 0.0216 -151.410 -1.809 0.312  30.20  28.07  24.99  -1.216  -1.822  24.017  12.289   20.950  1.97659  85.601 361.645  -0.7682 0.72891  25.065   3.930 1          0
  39633132093179479 241.8524198  42.9986064  68.048698  47.567142 18.6900 17.9817 17.7278 17.9094 18.1632 18.2204 0.0125 -320.865 -0.710 0.114  33.31  30.07  24.91  -0.060  -1.900  22.029  14.031   16.266  1.75808 242.139 348.299  -0.4351 0.69071  38.013   6.954 0          0
  39633132114152918 243.7344917  42.9262710  67.775795  46.200642 17.9356 17.2385 16.9573 17.1027 17.3497 17.4117 0.0114 -111.786 -2.535 0.249  23.48  20.67  17.03  -2.738  -1.411  19.335  12.773   13.963  1.81699 115.594 357.741  -0.0485 0.56618  19.577   5.423 0          0
  39633132349033931 262.7453663  42.9506720  68.508614  32.324238 17.0090 16.2265 15.8542 15.9991 16.2307 16.2700 0.0199 -293.210 -0.820 0.068  73.16  65.57  59.87  -2.444  -1.626   9.612   9.186    5.153  2.17536  94.606 391.268   0.6166 0.77156  11.191   1.443 1          0
  39633132428723147 269.0378901  43.0149537  69.542053  27.809158 19.8901 19.1951 18.5358 18.5737 18.6374 18.5605 0.0262  -66.226 -0.328 0.138  10.46  10.36   9.26   0.000   0.000  37.047  30.877   17.275  1.46414 192.259 272.918   0.1467 0.65052  49.343  10.448 0          0
  39633135016607898 119.7833567  43.3034973 176.504272  30.084734 17.8952 17.1753 16.5624 16.6539 16.8277 16.8508 0.0447   34.872 -1.239 0.007  56.65  48.61  40.29  -1.599  -2.114  14.138  20.416    7.139  3.10505 181.825 311.435  -0.9909 0.30338  23.709  12.672 0          0
  39633136094544956 207.8207262  43.1408749  89.664131  69.915413 19.8173 19.0695 18.7694 18.9125 19.1338 19.1582 0.0094 -123.557 -3.035 0.602  10.56   9.42   8.44  -1.197  -0.893  48.059  18.340   45.157  2.02212 123.271 321.819   1.3101 0.45786  49.163  18.282 0          0
  39633136199402698 216.3879971  43.2380546  79.303680  65.070526 18.5999 17.8604 17.5115 17.6645 17.9109 17.9617 0.0081  -81.584 -2.007 0.112  32.82  29.20  25.07  -1.769  -1.930  23.671  11.656   21.481  2.14223  83.726 367.003   0.0221 0.65164  24.520   5.172 0          0
  39633136199404055 216.5267159  43.1553870  79.009811  65.029373 17.1063 16.3417 15.9946 16.1534 16.3834 16.4163 0.0082 -150.659 -2.118 0.043  83.03  74.10  65.59  -5.829  -5.072  11.991   8.763   10.889  2.53862 222.850 396.092   1.4230 0.10088  15.837  12.934 0          0
  39633136321036602 226.2278935  43.2713066  72.655968  58.621479 17.4303 16.6882 16.3339 16.5017 16.7502 16.7645 0.0140  -61.169 -4.000 0.000  64.04  64.73  55.27  -4.318  -1.459  16.581   9.964   14.170  2.16768 186.562 382.961   0.8440 0.45741  21.535   8.017 0          0
  39633136417505983 234.1363391  43.1574535  69.637619  53.111809 18.9611 18.2058 17.7646 17.8387 17.9877 17.9548 0.0386 -113.796 -1.688 0.139  37.83  36.10  31.92  -1.639  -0.672  26.896  15.347   21.519  1.73692  61.170 339.356   0.6739 0.83068  27.017   2.499 1          0
  39633136505588684 241.5512371  43.2524748  68.456512  47.760368 17.8528 17.0667 16.7240 16.8710 17.0692 17.0857 0.0138 -188.006 -2.506 0.196  55.30  54.75  49.08  -0.625  -1.056  17.757  11.733   13.156  1.90001 108.827 366.330  -0.4300 0.56942  18.006   4.940 0          0
  39633136576888895 247.0748138  43.2891387  68.107330  43.746471 19.3960 18.6041 18.2885 18.4678 18.7342 18.7812 0.0084 -205.449 -4.000 0.000  11.12  10.16   8.17  -1.369   0.218  40.527  27.307   28.016  1.46891 171.246 284.081   1.9281 0.20425  39.142  25.865 0          0
  39633136576891269 247.2881064  43.3495178  68.183525  43.589348 18.0957 17.3257 16.9968 17.1739 17.4102 17.4042 0.0065 -139.024 -1.984 0.033  53.69  50.80  45.19   0.068  -0.423  18.529  12.861   12.784  1.82144 168.696 357.047  -0.2819 0.26704  18.609  10.765 0          0
  39633136841132199 268.7855070  43.3665932  69.887428  28.062939 19.3867 18.7124 18.3473 18.4921 18.7283 18.7840 0.0263 -279.776 -0.575 0.251  10.96   9.77   7.62  -1.557  -1.041  29.000  24.038   13.641  1.54482 151.840 295.921  -0.5730 0.55672  31.464   8.959 0          0
  39633136916632441 275.0773083  43.2803257  71.013420  23.599497 18.3464 17.5660 17.1650 17.2649 17.4276 17.4359 0.0351 -180.910 -1.572 0.192  23.46  21.62  19.39  -2.338  -1.358  19.803  17.311    7.934  1.70322 150.295 327.462  -0.9376 0.34748  19.115   9.256 0          0
  39633139269632358 107.1950509  43.4602967 173.881378  21.252911 18.3402 17.5335 17.0820 17.1611 17.3196 17.3420 0.1138    0.739 -1.736 0.121  29.54  28.34  24.36   0.978  -2.521  16.415  23.463    6.009  3.07204  41.755 298.199  -1.6784 0.85884  24.304   1.846 1          0
  39633140636976671 219.3111905  43.5322402  77.401581  63.093384 18.4235 17.7123 17.3191 17.3950 17.5628 17.5658 0.0196 -186.671 -2.241 0.089  25.16  25.90  24.82  -0.658  -0.898  23.956  12.061   21.378  2.07162 121.113 363.535  -0.4089 0.62286  26.487   6.155 0          0
  39633140943160796 244.3822305  43.4454077  68.472496  45.692818 19.0432 18.3445 17.9359 18.0318 18.1897 18.1901 0.0156 -132.052 -1.155 0.062  31.57  29.48  25.43  -1.126  -0.427  28.444  18.503   20.357  1.61772  48.559 320.958   0.3627 0.93322  28.123   0.971 1          0
  39633140955746092 245.5775073  43.6055414  68.619522  44.817596 18.6060 17.8305 17.4360 17.5468 17.7350 17.7775 0.0134  -23.894 -2.573 0.075  49.93  47.22  39.57  -0.449  -1.002  25.619  16.992   18.061  1.66151 181.127 329.292  -0.8091 0.52593  30.901   9.600 0          0
  39633141165458392 262.5077530  43.5334514  69.162582  32.579308 18.1361 17.4754 17.2281 17.4173 17.7175 17.7729 0.0197 -157.384 -0.426 0.107  26.09  23.32  20.65  -1.711  -0.563  16.122  13.132    8.690  1.82919  46.589 354.948  -0.1900 0.92221  16.092   0.651 1          0
  39633141219984821 267.0095115  43.5754742  69.831352  29.367682 18.1565 17.3816 17.0276 17.1613 17.3627 17.3861 0.0340 -341.069 -1.453 0.107  38.30  36.42  30.80  -2.209  -1.600  17.545  14.646    8.612  1.77126 168.297 344.013  -0.0354 0.89767  22.434   1.210 1          0
  39633141266121848 270.7531696  43.5960773  70.487740  26.718729 18.8373 18.1389 17.8432 18.0170 18.2547 18.2294 0.0460 -257.501 -4.000 0.001  21.14  19.46  15.47  -0.796   0.499  30.935  26.066   13.906  1.53033 126.593 288.371   6.7403 0.44048  29.614  11.503 0          0
  39633141303869704 273.7895847  43.4173483  70.886230  24.538723 17.3352 16.6363 16.1772 16.2218 16.3354 16.3095 0.0312 -163.883 -1.478 0.039  64.63  63.65  58.51  -1.975   3.200  13.449  12.296    5.596  1.91849 253.212 361.586   0.9189 0.57848  23.819   6.361 0          0
  39633141324846059 275.7893945  43.5812356  71.483406  23.184900 19.6023 18.8035 18.4616 18.6192 18.7867 18.7413 0.0528 -282.327 -3.050 0.352  12.12  12.04  10.09  -1.601  -0.412  38.747  33.920   15.247  1.47809 205.801 264.550  -0.2923 0.27102  44.785  25.686 0          0
  39633144185357642 150.4982178  43.8711292 175.344650  52.194336 19.2484 18.5448 18.1064 18.1672 18.2997 18.3238 0.0111 -108.317 -2.507 0.161  14.15  13.66  11.25  -1.309  -1.433  37.330  30.998   29.573  3.08164 206.637 272.565   0.2421 0.24712  51.979  31.380 0          0
  39633145225544007 235.8861014  43.8512412  70.330299  51.728508 19.4379 18.6599 18.2578 18.4074 18.6195 18.6362 0.0191   44.693 -1.841 0.118  22.88  22.65  18.33  -0.553  -0.636  32.770  19.158   25.731  1.63937 211.293 317.575  -0.4190 0.72427  49.820   7.967 1          0
  39633145242323327 237.4518959  43.7201468  69.793007  50.641518 18.7562 18.0247 17.6463 17.7730 17.9635 17.9865 0.0200 -285.412 -2.514 0.158  36.30  33.35  29.21   0.196  -1.548  27.286  16.384   21.103  1.70422 248.268 332.879  -0.6499 0.56964  46.946  12.872 0          0
  39633145342986760 245.7440843  43.7056637  68.750351  44.691429 18.0534 17.2571 16.8653 16.9954 17.2038 17.2403 0.0150 -121.742 -1.939 0.003  65.20  60.85  53.05  -2.306  -0.386  17.876  12.371   12.581  1.86373  83.996 360.971   0.5166 0.83667  18.737   1.666 1          0
  39633145376542458 248.5691764  43.7714711  68.725220  42.649414 17.2240 16.5710 16.1324 16.1258 16.2329 16.3254 0.0083 -200.848 -1.768 0.026  65.53  64.91  60.40  -2.165  -1.318  14.883  11.036   10.094  1.96244  26.834 372.549   0.1690 0.93884  15.186   0.479 1          0
  39633145590451865 266.1300535  43.7633217  69.911278  30.027332 18.9345 18.2770 17.8768 17.9184 18.0236 18.0243 0.0389 -266.490 -2.016 0.113  23.28  22.83  20.97  -0.726  -0.457  30.818  25.078   15.419  1.53117  62.962 291.960   0.0229 0.98332  30.623   0.257 1          0
  39633145619811999 268.5171994  43.8678161  70.399414  28.355165 22.4143 21.7176 21.1108 21.0634 21.1385 21.1111 0.0321 -221.694 -0.435 0.450   2.82   3.40   2.10   0.000   0.000 127.007 109.329   60.246  1.29818 126.829 174.405   0.6287 0.36488 124.830  58.088 0          0
  39633145657562009 271.6667705  43.7188305  70.790741  26.103662 18.5088 17.7653 17.3016 17.3637 17.5068 17.5094 0.0606  -36.956 -1.527 0.078  32.22  33.08  26.54  -2.015   0.433  20.542  17.548    9.044  1.69178 216.117 326.133   0.0290 0.78255  31.158   3.801 1          0
  39633145674334691 272.7808924  43.6361014  70.916321  25.301600 18.4047 17.7431 17.2584 17.2729 17.3645 17.3442 0.0628  -41.020 -1.979 0.078  21.18  22.47  18.85  -0.702   0.561  22.431  19.228    9.591  1.65178 206.342 317.224   0.1625 0.90887  33.463   1.598 1          0
  39633149478569446 226.5233371  44.0768396  73.954369  58.140629 17.8039 17.1510 16.7191 16.7428 16.8116 16.7795 0.0196  -84.622 -2.050 0.022  61.68  67.48  66.98  -2.975  -2.393  19.674  11.299   16.724  2.05877 157.253 370.158   0.1612 0.32472  20.741  10.573 0          0
  39633149570844674 234.2196387  44.0105983  70.999474  52.867920 18.2567 17.5472 17.1544 17.2418 17.3922 17.3843 0.0233 -175.227 -2.000 0.073  35.20  33.01  29.57  -2.657  -1.148  21.543  12.909   17.185  1.88035 111.225 356.673   0.8547 0.50597  21.542   7.067 0          0
  39633149612786927 237.5621452  43.9671488  70.154503  50.520519 19.2730 18.6291 18.2192 18.4062 18.6825 18.7614 0.0126 -302.061 -1.528 0.167  14.09  12.07   9.81  -2.904  -1.810  29.573  17.774   22.831  1.67049 324.131 324.878   0.1003 0.57715  88.084  23.616 0          0
  39633149616981326 237.9253006  44.0730074  70.247169  50.244999 17.5038 16.7642 16.4030 16.5248 16.7234 16.7399 0.0177 -167.307 -1.440 0.090  53.13  48.26  43.29  -2.264  -0.347  13.781   9.792   10.608  2.13117  79.230 384.735   0.4936 0.68415  14.585   2.735 0          0
  39633149642147131 240.0114454  44.0520974  69.854408  48.767677 18.4684 17.7210 17.3900 17.5681 17.8368 17.8800 0.0123   -7.050 -2.461 0.000  47.69  44.61  36.52  -1.744   0.030  22.540  14.277   16.959  1.78611 184.906 346.560   0.2005 0.88687  31.706   1.901 1          0
  39633149663118208 241.7075795  43.9630184  69.486549  47.569363 17.1534 16.3697 16.0335 16.2059 16.4362 16.4538 0.0158  -92.070 -3.995        78.44  73.54  62.31  -6.831  -1.483  14.499  10.322   10.714  2.04951 319.717 379.357   0.5391 0.49752  38.587  12.948 0          0
  39633149675701906 242.8136450  44.0617154  69.502640  46.767872 20.0336 19.3058 18.9029 18.9742 19.0839 19.0332 0.0128 -156.427 -2.662 0.078  12.42  12.10   6.46  -0.260  -1.042  54.991  35.646   40.053  1.42777 202.149 260.195  -4.4462 0.08721  56.043  47.052 0          0
  39633149696672365 244.4385306  44.0429697  69.320419  45.606762 17.3394 16.5766 16.2474 16.4025 16.6407 16.6791 0.0162 -189.756 -1.770 0.090  86.93  78.46  66.37  -2.029  -0.627  12.706   9.728    9.092  2.11634  63.169 385.404   0.3210 0.77625  13.376   1.685 1          0
  39633149893806932 260.8844539  43.9862533  69.519974  33.799995 17.7805 17.0863 16.7138 16.8099 16.9999 17.0275 0.0221 -252.857 -1.638 0.059  39.11  37.04  31.59  -1.156   0.003  16.440  13.244    9.154  1.83097  90.013 354.098   1.1011 0.62928  16.191   3.684 0          0
  39633150069969177 275.4337679  43.9059758  71.746811  23.521027 19.6922 18.9545 18.6198 18.7582 18.9470 18.9626 0.0427 -270.651 -1.788 0.170  14.28  14.39  12.04  -1.425  -0.630  37.280  32.561   14.872  1.49289 174.111 268.170  -0.5596 0.35838  39.766  18.783 0          0
  39633153702234785 216.4876934  44.1755519  81.049850  64.495430 17.1863 16.4412 16.0346 16.1359 16.3015 16.3153 0.0127 -131.055 -1.210 0.043  59.72  56.84  51.29  -2.113  -2.794  11.896   8.953   10.756  2.54095  52.361 393.895  -0.8523 0.87152  14.273   0.980 1          0
  39633154037777861 244.1691628  44.2121606  69.585136  45.785149 16.7977 16.0595 15.8161 15.9928 16.2536 16.3072 0.0128  -74.187 -4.000 0.000  61.98  55.11  46.22  -2.750  -2.232  12.916   9.834    9.270  2.10945 107.748 384.301  -0.9054 0.61383  13.995   3.349 0          0
  39633154037779710 244.3236577  44.3179545  69.722229  45.665676 20.0508 19.3313 18.9531 19.0511 19.2085 19.2207 0.0143 -160.420 -1.907 0.246  12.99  13.67  11.01  -0.444   0.275  49.302  32.544   35.255  1.45314 160.155 268.218   1.3834 0.28384  49.058  27.366 0          0
  39633154247494789 261.6915978  44.2592512  69.928101  33.257328 17.4054 16.6158 16.3097 16.5145 16.7840 16.8260 0.0165 -293.384 -1.360 0.107  45.60  43.17  35.46  -1.199  -0.123  11.862  10.476    6.517  2.04562 122.447 377.854   0.7440 0.52695  12.706   3.936 0          0
  39633154272657800 263.5866880  44.1926571  70.064316  31.902567 18.0490 17.2640 16.9072 17.0678 17.2677 17.2511 0.0192 -385.761 -3.950 0.003  32.33  32.12  27.50  -3.504   0.048  22.008  17.657   11.635  1.67350 305.895 325.526   0.5377 0.50376  51.039  16.843 0          0
  39633154398492052 274.3293773  44.3429093  71.978897  24.401020 18.6753 17.9126 17.5220 17.6279 17.7932 17.7669 0.0486 -381.501 -0.982 0.310  25.48  24.19  20.97  -0.970  -0.047  21.128  18.433    8.734  1.69237 165.552 321.326   0.6879 0.68072  25.687   4.880 0          0
  39633154406878213 274.8590522  44.2084512  71.944664  23.999863 16.9349 16.1902 15.8911 16.0599 16.2916 16.3008 0.0408 -334.061 -0.623 0.059  69.46  63.89  59.33  -1.165  -1.921   8.977   9.634    3.666  2.19861 133.236 386.397   0.3786 0.75499  11.612   1.621 1          0
  39633156906681674 122.8032524  44.3868848 175.651321  32.405228 15.3996 14.6470 14.2335 14.3628 14.4884 14.4097 0.0411   44.493 -2.199 0.030  88.55  90.50  86.78   0.000   0.000   5.438  12.785    2.947  3.11436 251.660 357.646  -5.5625 0.16581  17.364  12.425 0          0
  39633157200283685 147.3460037  44.3778316 175.234451  49.876743 18.6777 17.9532 17.6468 17.8160 18.0744 18.1159 0.0115 -100.087 -2.600 0.033  21.61  19.15  17.14   0.090  -2.032  26.124  24.975   20.039  3.08556 103.915 292.342   0.0273 0.92651  35.604   1.358 1          0
  39633158110447393 223.1055827  44.6230666  76.814667  60.170956 17.8608 17.1564 16.7914 16.8814 17.0494 17.1195 0.0298  -73.509 -2.863 0.070  46.92  44.96  39.65  -0.546  -1.056  19.414  11.135   16.857  2.13612 132.166 371.646  -1.4260 0.43373  20.531   8.109 0          0
  39633158135614532 225.4027322  44.4186731  75.129036  58.759876 18.1319 17.4152 17.1881 17.4031 17.6600 17.6977 0.0157 -253.947 -4.000 0.001  30.32  26.63  24.94  -1.588  -1.735  23.591  12.846   20.183  1.97219 141.368 357.169   0.0777 0.84753  29.186   2.409 1          0
  39633158144003144 226.0611264  44.5687530  75.052872  58.268436 19.1017 18.4274 17.9997 18.1525 18.3614 18.4264 0.0192 -250.339 -1.519 0.274  18.03  17.24  15.75  -1.940  -1.974  28.118  14.931   23.926  1.86538 204.774 342.091   0.0646 0.48957  38.476  13.185 0          0
  39633158219498061 232.1368972  44.5722465  72.537254  54.172596 17.8680 17.1309 16.8007 16.9472 17.1872 17.2117 0.0165 -192.374 -1.968 0.069  41.28  38.60  36.07  -3.277  -2.612  16.806  10.740   13.639  2.07873 145.000 375.319   0.3115 0.44492  18.451   7.088 0          0
  39633158328550891 241.2907462  44.4267592  70.224968  47.808727 18.5828 17.8564 17.5644 17.7473 18.0115 18.0464 0.0123 -105.831 -1.915 0.175  17.01  15.20  13.22  -1.750  -1.001  23.053  14.861   17.088  1.76915  68.824 342.559  -0.2670 0.85565  23.397   1.820 1          0
  39633158370496533 244.9946887  44.5491450  69.992325  45.168587 17.9508 17.2765 17.0330 17.2419 17.5187 17.5353 0.0090 -412.936 -0.923 0.062  29.37  26.90  21.26  -1.961  -1.428  15.959  11.425   11.329  1.95965 242.762 369.027   0.4280 0.77425  29.234   3.720 1          0
  39633158592793230 263.3864703  44.4742423  70.369133  32.084133 17.0500 16.2726 15.8649 15.9901 16.1775 16.1792 0.0195 -183.649 -2.292 0.062  54.65  55.27  49.07  -2.730   0.861  11.784  10.576    6.271  2.04613 106.376 376.883   0.8483 0.70613  13.261   2.284 1          0
  39633158634737816 266.9971886  44.5895987  70.974846  29.560863 17.6726 16.9724 16.7016 16.8704 17.1116 17.1122 0.0393 -153.600 -3.644 0.156  48.21  42.21  37.30  -0.938   0.161  17.904  15.048    8.841  1.77904  92.135 341.315   0.2856 0.87056  18.752   1.298 1          0
  39633161012907806 105.5297040  44.7038115 172.219101  20.501232 19.6929 19.0025 18.6515 18.7408 18.9095 18.9116 0.1069  105.773 -1.326 0.457  18.14  18.45  16.75   0.059  -1.224  32.462  38.528   11.466  3.03454 151.273 253.460  -0.4969 0.74994  49.897   7.130 1          0
  39633162233447774 207.5208418  44.7967311  93.166100  68.790627 17.7420 17.0239 16.7292 16.9087 17.1717 17.2047 0.0145  -63.112 -1.120 0.074  37.18  32.03  28.72  -2.969  -1.753  14.392   9.933   13.438  2.59078  66.448 383.283   0.2973 0.88072  17.369   1.102 1          0
  39633162535438032 232.7880138  44.7283830  72.582298  53.684502 18.2749 17.5218 17.2045 17.3785 17.6723 17.7647 0.0134  -99.369 -1.656 0.061  33.18  30.07  26.15  -1.840  -0.594  18.693  11.627   15.075  2.00185  73.680 367.254   0.1629 0.87580  19.912   1.318 1          0
  39633162560604174 234.9249799  44.7786196  72.039459  52.201809 19.5831 18.7196 18.5583 18.9161 19.2674 19.3050 0.0147 -120.643 -2.347 0.853   9.21   7.67   4.96   0.000   0.000  31.911  18.725   25.221  1.68400 196.150 319.797  -0.0496 0.15463  33.128  24.255 0          0
  39633162564799494 235.3495572  44.6621584  71.743683  51.934380 17.2249 16.4884 16.1659 16.3107 16.5100 16.4859 0.0234   13.096 -2.113 0.103  34.05  33.16  27.53  -0.983  -1.592  12.889   9.454   10.162  2.21721 195.059 388.321  -1.4201 0.42889  17.468   6.982 0          0
  39633162627715082 240.6501263  44.6376284  70.630867  48.232174 18.2938 17.6268 17.2949 17.3521 17.5462 17.6012 0.0143 -202.173 -1.603 0.090  40.05  39.42  25.27  -1.277  -0.916  22.306  14.387   16.645  1.79795  46.092 345.794  -0.0271 0.97278  22.463   0.310 1          0
  39633162870982983 260.8974535  44.6885482  70.361351  33.869766 19.6582 18.8542 18.4442 18.5507 18.7206 18.6861 0.0219 -164.458 -2.569 0.116  35.41  34.94  29.02  -0.878  -0.618  40.530  31.851   22.580  1.47151  80.652 270.134  -1.5058 0.68829  39.288   7.254 0          0
  39633162946481693 267.2321048  44.8416075  71.293785  29.441189 18.0635 17.3896 16.9583 17.0087 17.1098 17.0538 0.0289  -76.625 -1.661 0.081  38.44  36.82  35.22  -1.592   0.077  19.841  16.578    9.759  1.73096 146.789 331.720  -0.0266 0.98474  23.922   0.184 1          0
  39633162971648365 269.4539546  44.8060307  71.594017  27.887096 18.4187 17.7118 17.3470 17.4613 17.6283 17.5854 0.0506 -207.050 -1.815 0.205  24.10  22.20  19.32  -1.965   0.246  21.050  17.804    9.852  1.70092 105.714 324.711   0.7106 0.58093  20.667   5.478 0          0
  39633166624884160 215.7166786  45.0221451  83.389397  64.452713 17.6746 17.0223 16.4987 16.5062 16.5907 16.5655 0.0102   -5.151 -1.516 0.039  61.90  62.92  58.71  -2.899  -0.845  17.176  10.377   15.515  2.35348 148.474 378.814   0.2448 0.86506  23.428   1.695 1          0
  39633166650049852 217.8169036  44.9949340  81.402351  63.253086 18.1218 17.3530 17.0065 17.1771 17.4274 17.4703 0.0145  -43.966 -1.620 0.042  49.74  45.88  39.78  -1.885  -1.564  17.490  10.464   15.637  2.30282  74.364 377.971  -0.5022 0.85829  19.730   1.505 1          0
  39633166788464303 229.6603767  44.9246331  74.029808  55.748486 18.1180 17.3925 16.8487 16.8732 16.9775 16.9270 0.0257  -73.363 -1.432 0.074  31.51  36.91  32.43  -2.228  -0.726  18.829  11.464   15.577  2.04697  90.394 368.687   0.2791 0.91910  21.076   0.888 1          0
  39633166922680704 240.7718931  45.0073321  71.160225  48.092655 18.1841 17.4619 17.0250 17.0846 17.1435 17.0882 0.0162   23.802 -1.957 0.058  31.98  30.56  22.22  -2.223  -0.468  22.219  14.445   16.544  1.80667 206.590 345.390   0.0221 0.88263  34.256   2.136 1          0
  39633167144979632 259.5168518  44.9260736  70.529907  34.868004 18.3327 17.6582 17.2148 17.2592 17.3710 17.3509 0.0339 -168.709 -1.638 0.041  80.45  79.24  73.81  -1.172  -0.422  21.946  17.116   12.552  1.69830  34.649 328.579  -0.0076 0.97895  21.474   0.228 1          0
  39633167287587104 271.5258465  44.9734116  72.127571  26.488062 17.7503 16.9443 16.5062 16.6244 16.8234 16.8228 0.0363  -76.008 -1.936 0.052  52.09  50.04  42.39  -0.738   0.873  14.619  13.135    6.531  1.89448 182.215 354.925   0.0279 0.97185  20.547   0.293 1          0
  39633167400833436 280.9728391  45.0106597  74.143219  20.072187 18.8561 18.0545 17.4810 17.5050 17.5812 17.5277 0.0642 -233.150 -1.083 0.067  28.63  28.19  23.04  -1.246  -0.135  22.620  20.576    7.769  1.68697  47.272 310.685   0.1329 0.92533  22.127   0.858 1          0
  39633170773052022 204.9992189  45.2967065  98.052261  69.413742 17.8759 17.0979 16.6648 16.7801 16.9707 16.9825 0.0184  -38.517 -1.074 0.133  28.68  29.21  26.28  -2.416  -2.332  15.076  10.347   14.136  2.60957  55.523 379.114  -0.0220 0.98839  18.128   0.106 1          0
  39633170802411714 207.4941064  45.1921988  93.877930  68.491394 21.5389 20.6150 19.5786 19.5925 19.6213 19.5201 0.0139   -9.667 -0.779 0.175   4.70   5.86   6.15   0.000   0.000  67.188  26.429   62.534  1.94732 242.422 287.092  -0.4594 0.34532 116.834  56.855 0          0
  39633170806604757 207.6958336  45.3040310  93.760551  68.315865 18.3234 17.5972 16.9940 17.0568 17.1959 17.2078 0.0119 -169.481 -1.724 0.063  37.32  36.58  33.42  -4.536  -2.777  20.434  11.476   19.010  2.42547 308.019 368.577   3.4391 0.40564  52.361  22.141 0          0
  39633170810800675 208.2470558  45.3427373  93.010933  68.043694 18.0961 17.3630 17.0627 17.2340 17.4780 17.4973 0.0106 -155.636 -1.907 0.057  46.75  44.02  39.40  -1.157  -1.744  18.742  11.036   17.405  2.45477  81.750 372.546  -0.5684 0.83583  21.793   1.949 1          0
  39633171075041083 230.3813146  45.2784745  74.335587  55.153439 19.1296 18.4639 18.0214 18.0834 18.2046 18.1797 0.0231  -26.947 -1.605 0.128  16.96  18.22  16.01  -1.540  -0.267  31.940  17.864   26.221  1.75181 152.587 324.384   0.4765 0.77633  39.673   4.996 1          0
  39633171578356632 272.7070696  45.1578312  72.539215  25.717741 17.1010 16.4434 16.2126 16.4111 16.6947 16.7403 0.0417  -54.130 -4.000 0.000  45.23  38.45  32.20  -1.879   3.663  14.078  12.870    6.120  1.91878 326.292 356.978   0.5009 0.80355  42.949   4.678 1          0
  39633174942188585 197.5215525  45.4387299 112.676804  71.316376 18.8451 18.0432 17.6305 17.7612 17.9546 17.9230 0.0120   15.715 -3.449 0.342  23.03  25.34  24.60  -2.197  -2.344  30.332  14.886   28.764  2.49525 247.846 342.393   1.1132 0.34534  51.193  24.911 0          0
  39633175059629991 207.6039902  45.4995537  94.221802  68.200996 20.2787 19.4631 19.0636 19.2243 19.4413 19.4553 0.0129  -48.571 -2.329 0.292  11.12   7.69   9.48  -0.962  -1.106  50.208  20.864   46.642  2.04162 134.431 309.353   0.2149 0.45447  53.019  19.886 0          0
  39633175088988438 209.9096817  45.4169830  90.814201  67.224632 17.2176 16.4908 16.1719 16.3610 16.6273 16.6595 0.0069    0.289 -3.983 0.002  75.66  65.40  61.28  -2.542  -1.847  15.218  10.144   14.053  2.52198 106.604 381.135  -0.1483 0.94197  19.559   0.585 1          0
  39633175202237062 219.7024135  45.6177338  80.991241  61.800381 17.5940 16.7995 16.4388 16.6133 16.7929 16.7027 0.0130  -85.079 -1.497 0.048  47.05  41.68  37.83  -2.944  -1.274  13.939   9.665   12.303  2.40318  67.783 386.074   0.2211 0.90573  16.325   0.807 1          0
  39633175281926669 226.2901159  45.4068169  76.397095  57.797131 18.1752 17.4547 17.1389 17.2811 17.5039 17.5008 0.0197 -115.604 -2.166 0.152  30.47  27.11  23.66  -2.070  -0.907  20.189  11.880   17.098  2.06513  49.911 365.073   0.9213 0.87440  21.250   1.424 1          0
  39633175688775022 260.8686249  45.3804766  71.188034  33.962223 17.3426 16.5612 16.1391 16.2569 16.4830 16.5162 0.0275 -232.420 -1.587 0.127  42.08  42.78  35.94  -1.499  -1.036  11.930  10.619    6.677  2.06133  56.944 376.474   0.0043 0.95802  12.692   0.272 1          0
  39633175802021129 270.4341112  45.5865276  72.615097  27.369579 19.9780 19.2507 18.8455 18.9198 19.0775 19.1003 0.0362 -190.421 -3.566 0.011  12.75  12.01   9.02  -0.874   0.264  53.975  46.158   24.798  1.43662 155.486 238.240   0.6653 0.32920  54.289  27.397 0          0
  39633175885907648 277.5685041  45.5574821  73.926910  22.520588 18.3270 17.6050 17.0825 17.0637 17.1254 17.1080 0.0497 -184.242 -2.034 0.086  22.22  24.62  22.60  -1.295   0.053  22.364  20.004    8.572  1.69452  66.886 313.399   0.1998 0.89012  22.389   1.302 1          0
  39633178373129600 129.0561176  45.8556434 174.355850  36.930256 17.9669 17.2571 16.8095 16.8848 17.0166 16.9807 0.0317  -48.452 -1.383 0.085  39.97  43.19  40.75   0.531  -3.001  17.228  21.930   10.407  3.07979  47.086 304.593   0.0608 0.97667  24.727   0.292 1          0
  39633180038268049 270.7915430  45.7291225  72.830124  27.154613 17.7919 17.0330 16.6980 16.8295 17.0296 17.0562 0.0410 -311.941 -2.129 0.089  38.56  33.36  25.77  -2.001  -1.028  15.967  14.150    7.298  1.85719 111.389 347.452   0.1403 0.92798  17.908   0.669 1          0
  39633180063436963 273.1223491  45.7754499  73.280792  25.578564 17.9291 17.1977 16.8965 17.0290 17.2288 17.2094 0.0276 -162.363 -2.100 0.023  31.86  27.83  24.21  -1.071  -1.235  17.989  15.935    7.776  1.79369  92.120 335.631  -3.6187 0.62106  17.836   4.169 0          0
  39633180113769942 277.4904230  45.6807910  74.038399  22.607691 19.3133 18.6123 18.0824 18.1941 18.4158 18.4587 0.0493 -209.465  0.356 0.181  12.21  12.43   9.75  -0.721  -2.103  22.744  20.330    8.749  1.68982 199.068 311.840  -2.6239 0.22719  24.461  15.404 0          0
  39633183473404081 204.2482604  46.0247843 100.375648  69.057121 19.3634 18.6844 18.4422 18.6212 18.8765 18.9329 0.0171   11.642 -1.990 0.317  17.85  15.88  13.13  -1.403  -0.923  34.713  16.010   32.446  2.27474 127.923 335.161   0.4553 0.80789  42.393   4.505 1          0
  39633183582456198 213.5738958  46.1073514  87.577888  64.924347 18.5534 17.8653 17.4631 17.5538 17.7273 17.7639 0.0060 -135.453 -1.739 0.124  25.02  25.26  23.58  -2.100  -1.290  24.717  13.000   22.407  2.20575  85.134 355.970   3.5879 0.62432  25.917   5.994 0          0
  39633183628592852 217.4530657  45.9205745  83.408119  62.939560 19.5167 18.7040 18.3391 18.4977 18.7286 18.7793 0.0176 -126.725 -1.442 0.440  13.68  12.54  11.06  -1.148  -0.775  32.133  15.893   28.632  1.98933  22.667 335.888   1.2863 0.90973  32.758   1.548 1          0
  39633183754420780 228.1031754  45.9323080  76.401817  56.425560 16.4995 15.6900 15.3438 15.4690 15.6660 15.6686 0.0252 -128.874 -1.630 0.006  72.86  70.40  65.23  -3.791   0.478   8.475   8.428    7.079  2.57049 135.514 400.082  -0.1198 0.66115  12.457   2.541 0          0
  39633184190629917 265.4993766  46.0697845  72.468277  30.839005 18.6346 17.8926 17.4844 17.5577 17.6824 17.6508 0.0175 -259.564 -1.224 0.101  17.90  18.12  15.29  -0.917  -0.535  24.036  19.777   12.327  1.67017  56.949 314.502   0.0091 0.98440  24.027   0.189 1          0
  39633184387760614 282.2170505  45.9489870  75.387756  19.552069 17.8565 17.0864 16.7355 16.8689 17.0418 17.0173 0.0561  -74.487 -2.127 0.073  48.05  44.68  35.38  -1.060   0.639  15.946  15.193    5.348  1.86499 170.690 340.358  -0.0860 0.96438  21.672   0.393 1          0
  39633186589771394 111.0188933  46.3029626 171.727753  24.641613 19.9381 19.1589 18.4503 18.3652 18.3946 18.4748 0.0987  -26.879 -1.156 0.121  13.87  17.87  16.32   0.089  -0.849  36.421  41.207   15.289  3.02575 101.809 247.725  -4.3091 0.56505  43.952  12.215 0          0
  39633186904344822 138.0692083  46.1765905 173.814651  43.180630 17.3751 16.6754 16.2487 16.2685 16.3489 16.3255 0.0153   29.774 -1.579 0.026  40.93  41.77  37.45  -0.311  -2.951  15.142  19.198   10.410  3.07958  56.549 317.373  -0.7671 0.85254  22.342   1.778 1          0
  39633187202140442 163.6339202  46.3034082 165.396545  60.026043 18.2176 17.4631 17.0230 17.1066 17.2331 17.2003 0.0175   -4.199 -2.033 0.057  67.23  73.02  65.63  -1.046  -2.557  21.007  18.510   18.244  2.99815  42.201 320.918   1.0026 0.88686  26.296   1.577 1          0
  39633187822897103 216.9189315  46.3196086  84.597916  63.002506 18.4808 17.7815 17.3519 17.4313 17.5823 17.5758 0.0140  -73.243 -1.337 0.074  34.06  34.72  28.80  -1.658  -1.171  22.584  12.487   20.141  2.18475  48.308 360.029   0.0073 0.97920  24.482   0.257 1          0
  39633188431071947 269.1286012  46.3224091  73.231606  28.403179 17.6197 16.8026 16.4495 16.6008 16.7932 16.7467 0.0463 -183.046 -2.321 0.106  36.37  34.09  30.24  -1.017   1.403  14.240  12.837    6.785  1.93554 143.967 357.236   0.7597 0.64289  16.826   3.657 0          0
  39633188439460652 269.8563532  46.3293902  73.346741  27.910938 19.2849 18.5868 18.1742 18.2430 18.3732 18.3437 0.0434 -242.752 -2.023 0.368  15.95  14.37  10.98  -1.093   0.471  33.815  28.631   15.828  1.55705 130.778 279.749   1.6409 0.41550  32.717  13.510 0          0
  39633188502374149 275.1505621  46.3675228  74.289696  24.356344 18.7794 18.0823 17.6088 17.6476 17.7268 17.6481 0.0363 -181.848 -1.316 0.123  18.63  18.48  16.44  -1.220  -0.152  25.932  22.812   10.699  1.64917  62.979 300.855  -0.1159 0.88799  25.763   1.528 1          0
  39633191132202738 141.7609662  46.4825559 173.021912  45.684727 20.7088 19.9552 19.6379 19.7862 20.0772 20.0928 0.0232   92.881 -0.955 0.359   5.25   4.51   2.88  -0.737  -0.820  53.021  45.105   38.051  3.04166 198.014 240.149  -0.1069 0.49927  83.132  27.765 0          0
  39633191308362673 156.9255141  46.5565708 168.741364  55.750332 18.2090 17.5452 17.1758 17.2964 17.4761 17.5063 0.0089   89.374 -1.702 0.094  34.19  36.32  35.02  -0.687  -1.889  20.918  19.846   17.341  3.02552 125.208 314.164  -0.4411 0.82307  30.574   2.967 1          0
  39633191383862681 163.6430377  46.4867940 165.071930  59.940609 17.9848 17.2660 16.8569 16.9551 17.1181 17.0993 0.0168 -103.590 -2.442 0.000  75.47  82.29  72.03  -2.560  -2.390  19.683  17.874   17.080  2.99902 169.643 324.327   0.3893 0.24052  25.091  15.361 0          0
  39633192260470595 239.1858275  46.5036902  73.676064  48.920643 18.7299 18.0030 17.6042 17.7321 17.9420 17.9608 0.0136  -60.822 -1.893 0.262  26.40  26.76  24.68  -1.171  -1.833  25.097  16.215   18.927  1.79007 164.727 333.908  -1.7903 0.35392  26.548  12.669 0          0
  39633192654734503 273.1581190  46.6082155  74.186264  25.745918 18.1680 17.3934 17.1220 17.3216 17.5877 17.5960 0.0354 -240.230 -3.462 1.473  29.77  24.06  19.75  -0.834  -0.270  20.733  18.233    9.014  1.74154  32.893 322.388   0.4280 0.93057  20.403   0.734 1          0
  39633195917905383 195.9701992  46.6447555 116.577629  70.329681 19.9212 19.2253 18.8970 19.0437 19.2942 19.3230 0.0121 -143.983 -2.541 0.002   9.09   8.89   8.60  -0.996  -0.820  47.036  20.760   44.330  2.39101  97.873 309.833   1.4138 0.66126  50.916  10.382 0          0
  39633196169563423 217.7525930  46.7433221  84.593094  62.289452 17.7019 16.9670 16.6592 16.8240 17.0680 17.1102 0.0157 -152.332 -4.000 0.001  57.46  51.30  44.05  -1.995  -2.083  19.276  11.543   17.084  2.25795  65.464 367.987   0.2163 0.81081  21.064   2.201 1          0
  39633196588991789 253.8914026  46.8487920  72.715927  38.863251 18.1068 17.3316 16.8447 16.8944 16.9827 16.9466 0.0293 -338.212 -1.586 0.114  26.99  26.62  23.43  -1.587  -2.692  18.827  14.511   11.823  1.83751 232.179 344.938  -0.4159 0.76990  31.937   4.152 1          0
  39633196832264859 275.2129953  46.6401642  74.591301  24.382858 18.2310 17.4680 17.0658 17.1975 17.4068 17.4158 0.0387 -379.602 -4.000 0.001  37.69  33.58  27.25  -0.824   0.541  23.043  20.400    9.519  1.69906 180.603 311.510   1.1858 0.51385  27.915   8.964 0          0
  39633196836457940 275.5059528  46.8700922  74.890648  24.245991 19.5058 18.7275 18.0994 18.0548 18.1143 18.1062 0.0403 -189.199 -1.595 0.155  12.31  13.26  11.85  -0.788  -0.112  35.503  31.254   14.579  1.56232  46.184 271.829  -0.0940 0.94293  34.974   1.027 1          0
  39633199696971142 164.0856296  47.0814256 163.742935  59.898849 16.9946 16.2737 15.9473 16.0750 16.2724 16.3011 0.0292  -23.560 -2.038 0.006 140.87 148.24 127.08  -3.821  -6.687  11.553  13.843   10.030  3.02414 185.582 349.657   2.6976 0.24060  18.329  11.220 0          0
  39633200053488979 195.3058544  46.9624502 118.028816  70.072533 17.9427 17.1730 16.7904 16.9124 17.1088 17.0922 0.0117 -155.018 -2.078 0.099  47.89  46.97  45.28  -3.116  -3.817  17.897  12.277   16.853  2.68760 200.014 361.739   2.1968 0.23441  23.707  14.703 0          0
  39633200292563889 216.0564081  46.9949472  86.575073  63.051159 17.4929 16.7734 16.5080 16.6983 16.9580 16.9787 0.0124   -1.617 -4.000 0.000  65.39  58.84  49.26  -3.195  -1.349  17.635  11.082   15.739  2.33801 156.748 372.122   0.4025 0.77958  24.366   3.018 1          0
  39633200380641753 223.4919474  46.8838075  80.540359  58.899055 17.3486 16.6328 16.1612 16.1981 16.3128 16.2962 0.0178 -178.239 -1.432 0.043  65.03  64.07  60.70  -2.525  -2.148  13.762   9.916   11.802  2.35618  48.669 383.450   0.3014 0.93916  15.813   0.496 1          0
  39633200703604180 251.6811740  46.9054005  72.824753  40.372772 18.5827 17.9044 17.4621 17.4989 17.6214 17.6246 0.0188 -244.698 -2.390 0.101  31.10  32.30  29.19  -1.280  -0.978  27.530  20.135   17.838  1.66886  87.753 312.770  -0.4236 0.83685  28.642   2.544 1          0
  39633200800073192 260.0979444  46.8940906  72.957207  34.625492 17.7743 16.9863 16.4740 16.4934 16.5532 16.5233 0.0301 -252.575 -1.915 0.066  34.59  38.40  33.66  -4.475   0.016  17.054  14.022    9.701  1.86549 240.005 348.369   0.6136 0.10361  20.846  16.932 0          0
  39633200913322307 270.1155924  46.9598039  74.085289  27.856684 19.1371 18.4090 17.9734 18.0540 18.2398 18.2601 0.0320 -269.025 -1.763 0.173  18.74  20.13  17.04  -0.722   0.317  29.455  25.065   13.766  1.61207  95.605 292.008   2.9197 0.60992  28.929   7.009 0          0
  39633200997204568 277.1577662  47.0712977  75.421913  23.209471 17.5463 16.7555 16.3724 16.4890 16.6728 16.7001 0.0493 -365.153 -2.735 0.035  45.28  44.97  37.84  -2.344  -1.940  14.672  13.905    5.794  1.92334 190.605 349.203  -0.1100 0.93839  21.664   0.689 1          0
  39633203232770225 112.6269717  47.1380711 171.115189  25.908819 17.3674 16.5752 16.2184 16.2429 16.3191 16.2914 0.0942  -76.529 -1.524 0.014  57.59  68.54  62.86   0.629  -4.055  12.351  19.250    5.445  3.05233  54.755 317.114  -0.0470 0.96998  20.499   0.312 1          0
  39633203752864851 158.2401155  47.2909083 166.902405  56.287899 18.8909 18.1298 17.7477 17.8665 18.0721 18.1067 0.0173 -149.078 -1.987 0.093  26.68  29.76  24.62  -0.381  -1.340  27.080  23.045   22.584  2.99325 135.518 299.893  -0.4947 0.77572  38.047   4.806 1          0
  39633204373619063 212.3593381  47.3024126  90.957153  64.693192 18.0706 17.3060 16.9478 17.0915 17.3134 17.3385 0.0161  -12.361 -3.542 0.001  53.19  49.07  43.97  -1.029  -1.431  21.560  12.412   19.512  2.30487 115.675 360.640  -1.0672 0.66518  24.949   5.017 0          0
  39633205157954631 281.0779590  47.3592177  76.546066  20.742649 17.7626 17.0174 16.5430 16.5572 16.6481 16.6541 0.0550 -281.203 -1.863 0.013  52.59  52.57  43.84  -2.537  -1.067  16.242  15.491    5.764  1.87644 135.209 338.431  -0.3138 0.66978  18.433   3.645 0          0
  39633211654932651 132.7862246  47.7990166 171.908585  39.497517 20.7591 20.0471 19.1366 19.0850 19.1130 19.1161 0.0241  -27.314 -0.744 0.205   7.87   9.00   9.47   0.519  -0.884  55.708  51.039   35.561  3.02277 137.120 230.042  -0.0998 0.38498  62.550  27.776 0          0
  39633212007253909 163.8957974  47.6917894 162.847137  59.469177 19.7965 19.0046 18.5380 18.6279 18.7900 18.8378 0.0156   62.030 -2.323 0.377  12.33  12.87  12.00   0.104  -1.461  42.521  29.455   36.699  2.92359 160.270 277.173   0.0310 0.45522  53.103  19.880 0          0
  39633212556707944 212.4874846  47.7436616  91.521843  64.314896 18.1548 17.4054 17.0232 17.1526 17.3466 17.3435 0.0147 -102.055 -2.508 0.063  48.93  46.94  43.21  -1.727  -2.201  20.637  12.269   18.619  2.32501  72.257 361.812  -0.0621 0.71779  22.451   3.688 1          0
  39633212640594020 219.7917990  47.6266275  84.413383  60.648312 18.9660 18.2831 17.8125 17.8347 17.9431 17.9358 0.0227 -163.167 -2.102 0.111  21.88  23.10  21.67  -1.439  -1.479  31.688  16.820   27.637  1.97584 111.623 330.293   0.0473 0.57078  33.296   9.098 0          0
  39633212795784448 233.6463201  47.6956915  77.016106  52.258816 18.1415 17.3424 17.0008 17.1636 17.4104 17.4609 0.0203 -179.790 -2.861 0.117  35.66  34.52  28.60  -1.742  -1.640  19.775  12.993   15.651  2.00371  60.376 356.021  -0.4291 0.85786  20.796   1.591 1          0
  39633213143910359 264.2281035  47.8264210  74.377380  31.926470 18.2575 17.4615 17.0943 17.2294 17.4606 17.5173 0.0328 -171.906 -1.818 0.092  25.37  23.52  19.18  -1.807  -0.699  18.476  15.613    9.781  1.82740  53.079 337.653  -0.6516 0.85780  18.572   1.422 1          0
  39633216084117758 164.9827553  47.8977754 161.718353  59.970871 17.5570 16.8638 16.4596 16.5401 16.7005 16.7426 0.0108   77.669 -1.728 0.051  65.22  73.32  65.83  -1.897  -2.959  15.616  15.788   13.559  2.98569 128.151 336.548   0.0501 0.96819  24.816   0.401 1          0
  39633217191415787 263.4488471  47.8976231  74.394722  32.453907 18.3624 17.6306 17.1533 17.1926 17.3112 17.2893 0.0351  -89.577 -1.690 0.454  26.44  26.07  23.03  -2.469   0.867  21.370  17.684   11.476  1.76024 213.143 325.376   0.4739 0.58537  30.912   8.084 0          0
  39633217354995247 278.0118214  48.1204430  76.688499  22.936476 18.3672 17.6584 17.1075 17.0816 17.1382 17.1161 0.0639 -152.167 -1.680 0.088  25.43  25.47  24.30  -1.575   0.044  21.250  19.397    8.291  1.76184  99.643 316.377  -0.1255 0.80210  22.539   2.475 1          0
  39633219993209112 152.9304673  48.3349677 167.549561  52.592438 17.1109 16.3504 16.0312 16.2364 16.4992 16.4808 0.0071  -71.078 -1.719 0.047  51.44  46.76  41.88  -2.320  -6.390  11.125  14.859    8.875  3.04337 125.830 342.574   2.3019 0.44476  17.345   6.666 0          0
  39633220232284717 174.2915903  48.2038100 152.411758  64.452911 18.0518 17.3485 17.0470 17.1730 17.3781 17.3835 0.0196 -173.518 -3.021 0.156  36.34  33.78  32.85   0.222  -2.447  21.668  17.002   19.591  2.88424 184.424 329.232  -0.2154 0.71757  35.411   5.823 1          0
  39633220341334800 183.7985351  48.3496472 138.900589  67.639412 18.5151 17.7226 17.3252 17.4526 17.6429 17.6535 0.0166  -76.462 -1.871 0.313  22.73  20.96  17.04  -1.230  -1.847  22.151  15.530   20.523  2.77685  12.585 338.179  -0.1499 0.98992  25.795   0.131 1          0
  39633220551051526 202.6499050  48.2989277 105.737633  67.500999 18.4519 17.6878 17.2002 17.2485 17.3815 17.4017 0.0075  -71.607 -1.931 0.064  28.91  30.76  30.02  -1.979  -1.877  23.519  13.686   21.756  2.45625  82.482 350.794   1.2112 0.67158  26.010   5.110 0          0
  39633220752375971 220.4267922  48.2017529  84.880203  59.971230 19.3797 18.6988 18.2575 18.2656 18.3451 18.3157 0.0223 -159.231 -1.860 0.117  14.94  16.72  15.96  -1.241  -0.999  39.035  20.476   33.812  1.88771  90.980 311.153   0.2653 0.63764  40.021   8.855 0          0
  39633220760767275 221.4544049  48.3357682  84.343208  59.329185 19.0701 18.4156 17.9920 18.0485 18.1655 18.1423 0.0233   12.641 -1.837 0.071  18.25  18.04  17.32  -1.441  -0.458  32.491  17.730   27.963  1.94650 163.646 325.122   0.2450 0.87918  44.101   2.835 1          0
  39633220785930378 223.4238158  48.2868316  82.922447  58.244747 18.0080 17.3259 16.9704 17.0933 17.3032 17.3297 0.0224  -96.139 -2.010 0.102  33.34  33.77  27.79  -2.015  -0.964  18.652  11.973   15.877  2.19119  53.514 364.284   0.1362 0.95266  20.486   0.497 1          0
  39633224539833230 199.2368021  48.4546493 111.538162  68.105377 18.9101 18.3136 18.1725 18.3683 18.6986 18.8464 0.0091 -156.403 -4.000 0.001  18.68  15.43  11.48  -0.783  -2.241  36.379  18.192   33.788  2.37510 226.621 322.606   0.0929 0.31631  53.207  27.636 0          0
  39633225227699648 260.9052738  48.5135296  74.960617  34.194332 17.6350 16.9088 16.2762 16.3389 16.4978 16.5446 0.0223 -146.745 -0.510 0.042  33.16  39.00  31.43  -0.530  -1.990  12.438  11.368    7.004  2.07811 137.225 369.542  -1.9583 0.39399  13.352   5.805 0          0
  39633225378696733 274.5732383  48.6019907  76.577515  25.268959 18.1024 17.3681 16.9725 17.0611 17.2426 17.2808 0.0397 -240.580 -2.079 0.048  32.30  33.77  28.14  -1.810   1.038  18.825  17.093    8.047  1.82134 129.231 328.711   1.6609 0.45270  19.127   7.206 0          0
  39633225391279782 275.6924387  48.4613433  76.617981  24.515491 17.4580 16.8040 16.4143 16.4592 16.5811 16.6209 0.0357 -201.094 -1.506 0.029  61.72  60.50  54.11  -1.687  -0.467  14.802  14.051    6.155  1.94052  30.640 348.157  -0.9828 0.91887  15.376   0.650 1          0
  39633228654447606 209.4456528  48.8732570  96.814445  64.754082 19.6881 18.9534 18.6765 18.8581 19.1040 19.1017 0.0120 -259.947 -4.000 0.000  17.15  15.00  12.29  -0.853  -1.298  48.624  23.141   44.006  2.04463 215.072 299.500   0.0401 0.60053  78.285  19.539 0          0
  39633228750915728 218.0496246  48.6328354  87.492577  60.980278 18.8796 18.2200 17.7921 17.8169 17.9094 17.8885 0.0240 -202.819 -2.749 0.138  16.27  17.77  15.42  -1.185  -1.311  33.807  17.985   29.581  1.99592 113.183 323.724   0.0123 0.72311  38.022   6.110 1          0
  39633231909226594 143.3923435  48.9936703 169.194687  46.353165 18.0702 17.3108 16.8678 16.9737 17.1219 17.1059 0.0205  -58.227 -1.284 0.087  33.42  34.77  31.74  -0.235  -2.706  17.428  20.121   12.662  3.02928  36.697 312.839  -0.5947 0.90904  24.024   1.145 1          0
  39633232236381910 172.9750862  48.8760685 152.871262  63.370861 20.2495 19.4452 18.9345 19.0511 19.2763 19.3206 0.0164   22.370 -1.202 0.277   9.70   8.70   8.27  -1.403  -0.997  42.647  26.594   38.187  2.80767 192.020 286.516   0.6018 0.40757  59.084  24.868 0          0
  39633233284958181 267.8829068  49.1021115  76.210793  29.686119 18.1003 17.3198 16.8933 16.9912 17.1382 17.0916 0.0353 -182.999 -1.680 0.128  39.30  37.78  34.10  -0.936   0.047  17.874  15.734    8.863  1.85996  59.819 336.887   0.1940 0.90512  18.470   0.920 1          0
  39633233414983831 279.7442190  49.1133090  78.063889  22.109947 18.2117 17.4196 16.8162 16.7724 16.8099 16.7959 0.0574 -108.757 -1.020 0.064  34.10  40.77  36.49  -0.835   0.193  18.028  17.014    6.798  1.85303 124.481 329.163  -0.1986 0.92378  21.407   0.848 1          0
  39633235499551115 108.8709690  49.1482906 168.311005  23.945984 18.5556 17.8096 17.3825 17.4702 17.6395 17.6400 0.0829   33.015 -2.290 0.064  29.25  35.76  32.32   1.121  -2.223  21.209  27.452    8.677  2.99805  83.598 283.595  -0.0168 0.86920  30.420   2.129 1          0
  39633236564903380 205.7375780  49.3587215 102.312302  65.656258 17.8328 17.1569 16.9251 17.1168 17.4009 17.4565 0.0059  -86.171 -2.106 0.076  50.11  45.45  39.44  -1.871  -2.232  17.452  11.982   15.925  2.51475  35.053 364.207  -0.1285 0.93715  20.035   0.650 1          0
  39633236636207890 212.3166058  49.2003824  93.940056  63.316509 17.4532 16.7718 16.3664 16.4591 16.6251 16.6243 0.0187 -334.042 -1.609 0.054  60.90  62.35  58.13  -4.034  -4.016  14.336  10.749   12.831  2.50126 276.866 375.227   0.9237 0.59365  34.580   8.817 0          0
  39633237164687990 260.1455255  49.2400880  75.807365  34.732998 18.6400 17.8900 17.5311 17.6835 17.8689 17.8825 0.0163 -220.562 -1.836 0.226  18.64  16.62  13.96  -1.851  -0.589  23.963  19.383   13.662  1.74434  83.193 316.443  -0.0317 0.68755  24.006   4.445 0          0
  39633240415273716 196.9618073  49.5088361 115.989990  67.397652 18.5506 17.8102 17.3994 17.5121 17.7017 17.6637 0.0112 -123.788 -1.713 0.142  26.87  25.91  23.97  -2.090  -1.865  23.065  14.439   21.324  2.55698  90.922 345.437   5.2395 0.60601  25.846   6.340 0          0
  39633241132501914 262.7771277  49.4110985  76.139549  33.031612 18.0484 17.3909 17.1312 17.3316 17.6324 17.6753 0.0253  -31.047 -4.000 0.001  21.34  20.36  15.58  -1.411   0.609  22.046  18.332   12.027  1.77691 203.149 321.858   0.1539 0.92412  33.861   1.335 1          0
  39633244534082856 215.0517711  49.8690494  92.128212  61.614555 18.8078 18.0650 17.7208 17.8003 18.0182 18.1490 0.0235 -132.294 -1.259 0.064  24.01  25.08  21.89   0.000   0.000  24.844  14.600   21.879  2.20011 213.115 344.329  -0.6784 0.04862  27.163  24.644 0          0
  39633244819293503 241.0330651  49.6484547  77.865440  47.036106 18.6894 18.0082 17.6328 17.7785 17.9945 17.9889 0.0260 -281.884 -4.000 0.001  27.87  25.35  19.77  -1.608  -1.589  30.396  20.606   22.253  1.75622 201.121 310.545  -0.3182 0.53419  41.540  12.612 0          0
  39633248136988663 186.8082998  50.0689233 132.739807  66.595871 19.5350 18.7911 18.2839 18.3372 18.4399 18.4316 0.0148 -220.619 -1.934 0.146  23.43  24.06  24.48  -0.475  -1.780  38.743  21.734   35.603  2.59470 204.131 305.449   0.1905 0.64694  62.012  13.294 0          0
  39633249139428906 279.3385169  50.0994936  79.009804  22.635836 20.3347 19.6065 19.2133 19.2823 19.4511 19.4650 0.0809 -175.752 -2.020 0.271   9.52  10.67   8.62  -0.413  -0.564  48.726  44.149   18.752  1.56149 131.689 241.931  -3.2924 0.44794  48.773  18.596 0          0
  39633252008330063 185.1522810  50.1583079 135.238403  66.226883 16.9624 16.2900 16.0670 16.2626 16.5140 16.5454 0.0160   -6.054 -0.919 0.071  72.65  63.00  55.76  -3.213  -3.391  10.321  11.519    9.473  2.88444  77.248 368.200  -0.2096 0.91040  15.944   0.748 1          0
  39633252188685498 201.9600268  50.3520255 108.702713  65.758583 16.9151 16.1811 15.7490 15.7895 15.9018 15.8569 0.0088 -437.668 -1.517 0.048  68.93  67.10  63.28  -1.629  -2.005  11.722  10.742   10.713  2.70329 346.635 375.301   0.0690 0.79739  54.288   6.119 1          0
  39633252280962655 210.7624869  50.1294300  96.979988  63.236221 18.1964 17.4309 17.0280 17.1639 17.3634 17.3976 0.0128 -131.273 -1.626 0.100  33.03  33.03  26.02  -1.485  -1.674  18.771  12.447   16.784  2.40191  35.045 360.349  -1.0295 0.88904  21.018   1.235 1          0
  39633252465509598 227.6726990  50.2811949  83.607849  54.851986 17.0137 16.3582 16.1563 16.3666 16.6249 16.6763 0.0124 -150.092 -4.000 0.000  67.50  58.49  51.83  -4.587  -3.702  14.816  11.141   12.133  2.27697 219.706 371.587   0.4071 0.07771  17.893  15.312 0          0
  39633252759109933 254.8300173  50.2855483  77.090973  38.169651 18.9414 18.2195 17.7502 17.7900 17.8957 17.8810 0.0184 -209.259 -1.786 0.210  18.94  17.61  15.25  -1.142  -0.377  29.777  23.007   18.410  1.69865  24.424 300.051   0.1486 0.95928  29.559   0.614 1          0
  39633252964630743 273.9087264  50.3587273  78.376999  26.070230 17.3229 16.5394 16.1321 16.2541 16.4574 16.4883 0.0535 -218.805 -1.580 0.076  57.08  51.54  46.28  -2.551  -0.202  11.323  11.707    4.992  2.12374  32.133 366.559   0.2019 0.96493  12.796   0.228 1          0
  39633255623820925 161.7796473  50.4364890 159.867020  56.826313 17.1185 16.4101 16.0405 16.1698 16.3843 16.4470 0.0164 -131.348 -1.499 0.055  69.78  66.82  66.80  -0.656  -3.624  11.591  14.308    9.738  2.98842 100.210 346.346  -0.3671 0.85858  19.035   1.448 1          0
  39633256093581400 205.4439592  50.5713422 104.059029  64.672333 19.7309 19.0901 18.7836 18.9611 19.2209 19.3104 0.0118   94.169 -4.000 0.000   8.56   8.33   6.03  -0.560  -1.019  50.784  24.958   45.936  2.13619 222.910 292.407  -0.3174 0.70634  90.177  15.519 1          0
  39633256143914057 210.2519041  50.4245439  97.952072  63.195244 18.4591 17.7089 17.3396 17.4589 17.6783 17.7464 0.0129  -66.891 -2.081 0.028  35.24  35.09  30.45  -2.250  -1.386  22.686  13.940   20.272  2.32790  93.290 348.955   0.9165 0.72496  25.860   4.123 1          0
  39633256211022527 216.4612015  50.4382271  91.667747  60.570572 17.9579 17.2288 16.9524 17.0971 17.3149 17.3589 0.0144 -171.249 -1.525 0.142  25.33  25.23  21.85  -1.432  -1.719  17.555  12.053   15.311  2.34448  65.484 363.606  -0.5271 0.90012  20.264   1.065 1          0
  39633256290713713 223.8331634  50.5386278  86.220612  56.827255 18.5046 17.7705 17.4477 17.5852 17.7282 17.7066 0.0193 -161.357 -2.060 0.081  23.09  24.07  21.22  -0.992  -0.978  24.349  15.157   20.400  2.07181  56.207 340.595  -0.9080 0.82668  25.769   2.445 1          0
  39633256768867761 268.7117124  50.4269457  77.805191  29.344574 18.2346 17.5086 17.0918 17.1749 17.3348 17.3149 0.0494 -128.900 -2.344 0.088  38.84  35.48  32.09  -1.845  -0.510  20.358  17.904    9.988  1.82118 109.364 324.166  -0.5449 0.68858  21.765   4.014 0          0
  39633259277058243 143.3931750  50.7334468 166.740540  45.981266 19.9045 19.1805 18.7306 18.7732 18.8636 18.8428 0.0143   99.907 -2.484 0.029   9.36   9.89   9.55  -0.418  -0.830  51.281  43.575   36.985  2.95291 158.718 243.024  -0.1841 0.78488  75.200   9.063 1          0
  39633260669570172 274.3835014  50.8584703  78.990013  25.878334 18.7594 18.0701 17.6715 17.7418 17.8661 17.8329 0.0409 -259.768 -2.957 0.040  21.29  19.89  18.25  -0.673  -0.673  29.878  26.562   13.048  1.68561  90.767 286.628  -1.1375 0.72919  30.770   4.819 1          0
  39633260673765081 274.8396970  50.7492098  78.938652  25.573511 18.6801 17.9554 17.5434 17.6217 17.7618 17.7401 0.0421  -76.855 -1.786 0.047  31.49  31.39  27.60  -1.779   0.159  24.424  21.981   10.553  1.75177 181.404 304.374  -0.1320 0.65930  32.056   6.582 0          0
  39633260682152801 275.5120893  50.6622061  78.947243  25.138956 17.3496 16.6605 16.3038 16.4006 16.5918 16.6040 0.0456 -184.946 -2.197 0.073  47.12  46.65  40.04  -0.869  -1.203  13.658  13.460    5.817  2.01834  88.769 352.467  -1.9652 0.64207  14.768   3.219 0          0
  39633260698928720 277.0109190  50.7476666  79.279793  24.235067 19.8782 19.1892 18.6732 18.7339 18.8792 18.8530 0.0406 -255.976 -0.805 0.225   9.67   9.67   7.95  -1.226  -0.009  37.468  33.619   15.385  1.62483 123.708 265.338  -0.0159 0.49022  37.618  12.868 0          0
  39633260740871059 280.8824072  50.6440631  79.871277  21.841923 17.2235 16.5284 16.0550 16.0667 16.1442 16.1300 0.0560 -158.626 -1.545 0.033  64.07  68.23  64.61  -2.264   1.024  12.647  13.083    4.721  2.05876 108.054 355.327   0.1284 0.91278  15.263   0.696 1          0
  39633262917714383 125.8420871  51.0214532 167.893906  34.963848 17.6244 16.9459 16.6992 16.8693 17.1070 17.1248 0.0399  -20.260 -4.000 0.000  36.91  36.90  33.17   1.144  -3.416  18.572  23.284   10.701  3.00407 100.194 298.919   0.7892 0.58627  25.718   6.708 0          0
  39633263358117560 167.5308331  51.1138490 154.680527  59.309620 18.5675 17.7889 17.4251 17.5829 17.8209 17.8647 0.0157  -40.535 -1.552 0.034  65.98  59.39  47.25  -1.340  -1.170  21.348  18.606   18.404  2.88844 110.991 320.416  -0.7265 0.54032  26.582   7.933 0          0
  39633263496528778 180.4942593  51.0104330 141.060959  64.341408 18.1906 17.4269 17.0231 17.1497 17.3275 17.3110 0.0197   37.796 -0.941 0.087  29.38  26.50  22.00  -1.654  -1.538  17.494  14.846   15.805  2.81514 131.096 342.659  -0.4866 0.77185  25.270   3.254 1          0
  39633264385723644 264.5488294  50.9783154  78.099533  32.025841 19.3821 18.6669 18.1583 18.1289 18.1429 18.0883 0.0541  -52.549 -2.375 0.018  15.75  17.45  15.24  -0.485  -0.505  39.144  32.500   20.761  1.61124 174.380 268.339  -0.6906 0.67446  50.321   9.783 0          0
  39633264545103958 279.2981064  51.1149456  80.063522  22.932476 18.1378 17.3585 16.9643 17.0897 17.2742 17.2562 0.0451 -116.432 -1.125 0.072  45.40  44.73  39.25  -0.664   0.505  16.305  15.817    6.368  1.93288 126.916 336.365  -0.0929 0.95345  20.066   0.478 1          0
  39633266612899166 115.4793145  51.3670636 166.835251  28.528448 19.3166 18.6117 18.0292 18.1161 18.2457 18.2475 0.0637  -27.649 -0.124 0.100  14.03  16.12  16.21   0.055  -0.819  24.391  29.453   11.722  2.97512 149.746 277.176  -8.0647 0.33520  31.758  15.813 0          0
  39633267602753988 209.3538816  51.2787904 100.052948  62.818436 18.6147 17.7994 17.2332 17.2692 17.3715 17.3595 0.0136 -265.469 -2.338 0.057  36.30  38.40  36.59  -2.517  -1.047  25.288  15.258   22.521  2.30032 205.004 339.937   1.5564 0.39091  35.329  15.471 0          0
  39633267648891144 213.6955701  51.1677852  95.300835  61.254971 17.6784 16.9460 16.6364 16.7896 17.0012 17.0184 0.0150 -224.176 -0.719 0.058  39.69  38.71  34.57  -1.955  -1.947  13.895  11.030   12.205  2.49399 106.708 372.608   0.0184 0.89907  18.276   0.971 1          0
  39633267686640362 217.3604331  51.2155063  92.020401  59.624065 17.8369 17.1119 16.6623 16.7454 16.8706 16.8321 0.0105 -170.438 -1.798 0.131  32.85  33.14  29.39  -3.386  -2.662  17.661  12.316   15.258  2.33100 157.279 361.426   0.9336 0.31942  20.113  10.374 0          0
  39633271075636021 179.6921997  51.4724686 141.611801  63.703140 18.5970 17.8986 17.4267 17.4736 17.5787 17.5341 0.0330  -81.134 -1.875 0.176  22.23  21.43  18.77  -0.997  -0.624  24.933  18.157   22.395  2.75419 129.029 322.796  -0.8993 0.42174  28.835  11.728 0          0
  39633271176299820 189.3338013  51.5585655 128.206665  65.425011 19.6328 18.8631 18.4781 18.6194 18.8389 18.9040 0.0142 -179.712 -2.674 0.230  13.18  12.34  10.74  -1.120  -1.056  40.103  22.617   36.517  2.52354 122.052 301.667   0.9790 0.64971  47.167  10.015 0          0
  39633271423763067 212.8592123  51.5226952  96.608124  61.321835 18.9701 18.2955 17.8673 17.9305 18.0515 18.0462 0.0221  -25.797 -1.870 0.104  25.24  26.37  23.95  -1.367  -1.536  30.650  17.612   26.915  2.16324 135.416 325.773  -0.0852 0.58977  35.521   9.166 0          0
  39633271440543389 214.7721460  51.4148429  94.608658  60.621529 20.2818 19.5149 19.1465 19.2617 19.4478 19.4530 0.0127 -177.614 -1.353 0.296   7.16   7.07   6.05  -0.822   0.043  49.487  26.203   43.148  1.96449 153.158 287.886   0.7990 0.31728  51.676  26.783 0          0
  39633271578953332 227.7953147  51.6061783  85.543549  54.146183 17.5692 16.8908 16.5679 16.7342 16.9849 17.0109 0.0201 -270.580 -4.000 0.000  42.04  42.61  34.30  -2.192  -2.143  18.196  12.917   14.767  2.17561 148.133 356.615   0.1928 0.79842  24.126   2.704 1          0
  39633272044519467 272.0007216  51.3820793  79.247192  27.446136 18.3880 17.7003 17.2280 17.2370 17.3232 17.3008 0.0499 -326.040 -1.629 0.084  27.32  31.19  31.65  -1.863  -0.531  22.122  19.810   10.208  1.80106 142.620 314.338   0.0138 0.75541  26.398   3.678 1          0
  39633272107436559 278.1750712  51.4856287  80.257927  23.706139 19.9308 19.1441 18.7129 18.8206 19.0123 19.0509 0.0355 -173.008 -3.165 0.029   9.45   9.24   7.30  -0.491  -0.318  46.627  42.087   18.749  1.59310  85.225 245.940  -1.8041 0.70937  47.071   8.003 1          0
  39633274292666391 127.2489762  51.8211581 166.919144  35.845840 18.9480 18.2680 18.0193 18.2002 18.4875 18.5796 0.0425  -52.596 -2.802 0.513  21.25  18.02  14.71   0.113  -1.901  28.695  31.270   16.882  2.97244  21.004 271.783   1.3545 0.93550  35.607   1.187 1          0
  39633274678542900 164.3516640  51.8268448 156.059738  57.333466 18.1963 17.5184 17.1291 17.1865 17.3331 17.3590 0.0109   65.848 -2.824 0.217  23.96  22.86  20.57  -1.480  -2.391  24.451  20.917   20.635  2.88269 156.193 309.111   0.5794 0.73069  36.716   5.713 1          0
  39633275139918770 208.9665400  51.7454239 101.047386  62.558289 18.0183 17.2595 16.8349 16.9669 17.1728 17.1908 0.0103 -157.207 -4.000 0.001  32.97  30.42  26.38  -1.097  -1.431  22.179  14.249   19.710  2.36051  61.957 346.760  -0.6726 0.86030  25.041   1.880 1          0
  39633275618068292 254.6771399  51.8471895  79.081230  38.186932 17.3676 16.5836 16.2577 16.3881 16.5955 16.6106 0.0259 -141.933 -1.601 0.155  37.76  36.87  29.53  -2.431   0.739  12.717  11.661    7.878  2.14120 102.957 366.955   0.3425 0.86075  15.503   1.160 1          0
  39633275647429093 257.5512795  51.7135234  78.821564  36.415867 20.1764 19.4729 19.1548 19.2398 19.4412 19.4978 0.0343 -197.419 -2.116 0.194  11.61  11.24   8.07  -0.670  -0.572  51.734  40.842   30.712  1.57230 106.069 248.479  -2.2977 0.55062  51.231  14.847 0          0
  39633275773257283 269.5404254  51.6954961  79.327263  29.006495 17.0933 16.4276 15.9172 15.9476 16.0676 16.0496 0.0446 -402.085 -1.308 0.034  73.15  72.16  65.43  -2.006  -2.604  11.414  11.684    5.551  2.14507 222.857 366.754   0.0708 0.94260  21.488   0.635 1          0
  39633275806814201 272.9352117  51.6975255  79.712181  26.930145 19.4607 18.7592 18.2706 18.2583 18.3204 18.2937 0.0413 -120.391 -2.413 0.041  19.32  20.09  17.80  -0.711  -0.185  40.841  35.865   18.501  1.61710 107.779 259.659  -0.4717 0.81805  44.674   4.471 1          0
  39633275865532456 278.4001621  51.8250076  80.654755  23.655077 17.6877 16.8954 16.4803 16.5952 16.7790 16.7866 0.0477  -78.978 -1.935 0.033  55.40  53.52  44.45  -2.065   0.519  14.236  14.230    5.727  2.01211 159.385 346.891  -0.2837 0.81315  19.256   1.984 1          0
  39633277790719601 103.8786068  52.0700406 164.336960  21.678213 17.7131 16.8979 16.4488 16.5445 16.6806 16.6551 0.0690 -141.334 -1.528 0.068  51.57  51.25  47.56   2.293  -3.202  13.366  20.434    4.988  2.97674 111.579 311.351   0.0702 0.92312  23.374   0.934 1          0
  39633278411473808 163.5264900  52.0036307 156.374084  56.822453 19.7661 19.0517 18.6856 18.8292 19.0269 19.0097 0.0144  -64.329 -2.380 0.041  13.44  12.45  11.45  -0.198  -1.354  43.291  31.298   36.309  2.83338  69.916 271.704   0.3335 0.72905  48.150   7.545 1          0
  39633278608606353 182.5507990  51.9149839 137.531357  64.028641 18.2725 17.4914 16.9604 17.0090 17.1330 17.1525 0.0228  103.996 -1.870 0.147  27.72  28.28  25.60  -0.764  -1.774  20.310  15.902   18.297  2.75434 189.068 335.833  -0.4994 0.68446  33.469   6.269 0          0
  39633278629578693 184.6874956  52.1159608 134.530823  64.269897 17.5078 16.7615 16.4056 16.5515 16.7857 16.8197 0.0215 -189.536 -1.754 0.145  52.62  46.91  45.85  -0.874  -4.324  13.595  13.017   12.279  2.81245 158.588 355.837   0.1406 0.82812  22.736   2.138 1          0
  39633278767989851 197.9255065  51.8839606 115.535004  64.952278 17.9711 17.2240 16.8294 16.9501 17.1622 17.2194 0.0180   23.725 -2.053 0.044  61.33  56.43  51.43  -0.068  -2.702  17.738  13.267   16.099  2.60555 199.261 353.918  -1.0009 0.21447  23.072  14.923 0          0
  39633278977704876 218.1356857  51.9662504  92.450943  58.759800 18.1454 17.3825 17.0016 17.1464 17.3524 17.3427 0.0076 -123.864 -2.861 0.235  23.05  22.21  19.18  -1.087  -2.231  21.183  13.965   18.133  2.23733 116.880 348.776  -0.9697 0.51937  23.246   7.353 0          0
  39633279602658826 278.5403190  51.9291003  80.788292  23.597166 17.1190 16.4383 16.0342 16.1958 16.4126 16.3727 0.0492    6.754  0.198 0.077  42.71  38.41  33.43  -1.484  -1.264   8.745  10.509    3.518  2.28938 241.319 377.531  -1.5834 0.40692  16.461   6.939 0          0
  39633279623631859 280.6640391  51.8865148  81.116837  22.321720 18.8666 18.1779 17.7639 17.8102 17.9248 17.8967 0.0408 -168.220 -2.050 0.110  18.59  19.26  15.78  -0.767   0.232  28.960  26.776   11.009  1.72246  70.968 285.889   0.1595 0.94136  30.374   0.917 1          0
  39633282584808381 207.1723986  52.2471057 103.670914  62.687283 19.9914 19.3032 18.8067 18.8385 18.9539 18.9585 0.0096  -10.291 -1.750 0.459   8.91   9.71   7.50  -0.624  -0.932  49.205  25.725   43.754  2.12030 127.245 289.591  -0.3773 0.68789  57.232  10.583 0          0
  39633282685468942 216.5961395  52.2473821  94.122383  59.241615 18.6314 17.8423 17.5234 17.6791 17.9133 17.9703 0.0098 -125.437 -1.627 0.067  36.24  35.42  30.71  -1.785  -1.146  22.913  14.753   19.713  2.22713  28.685 343.287   1.6357 0.88723  24.662   1.474 1          0
  39633282693857551 217.4116419  52.2432381  93.430862  58.890934 19.2508 18.4492 18.1005 18.2307 18.4251 18.4325 0.0092 -185.125 -1.335 0.318  14.84  14.98  13.80  -1.209  -0.635  30.292  18.070   25.959  2.09732  61.861 323.262   0.5780 0.82328  32.356   3.136 1          0
  39633286829441354 259.8027950  52.4342303  79.693794  35.025597 18.1836 17.4570 16.9185 16.9837 17.0505 17.0269 0.0200  -92.088 -1.794 0.063  27.22  29.27  25.71  -1.550   1.179  20.428  17.257   11.738  1.87611 184.161 327.771   0.5587 0.71433  28.540   4.756 1          0
  39633286942688229 270.8984628  52.5731695  80.453598  28.307760 17.4318 16.6836 16.2815 16.3860 16.5547 16.5399 0.0502 -513.298 -1.131 0.048  52.86  52.64  47.00  -1.490  -2.150  12.061  12.291    5.736  2.12177 315.981 361.630   0.2528 0.87409  38.178   2.565 1          0
  39633286976241886 274.1074482  52.4098004  80.645340  26.354633 17.7005 16.9224 16.5192 16.6329 16.8054 16.8250 0.0303 -267.862 -1.806 0.110  46.89  41.98  36.25  -3.738  -0.092  15.014  14.570    6.680  1.99571 167.480 344.533   0.2226 0.34109  16.955   8.331 0          0
  39633290017115466 212.0082559  52.7703446  99.039894  60.659397 18.0843 17.3611 16.9045 16.9659 17.0853 17.0575 0.0081 -264.916 -2.884 0.205  27.30  30.55  25.56  -0.270  -2.196  22.680  14.784   19.796  2.30504 219.321 343.074  -0.5331 0.70695  39.226   6.734 1          0
  39633290621094373 271.0259653  52.6515171  80.554657  28.242865 17.7335 16.9481 16.5430 16.6416 16.7516 16.7215 0.0466 -149.592 -1.300 0.060  43.58  47.31  45.26  -1.643   0.711  14.575  14.052    6.913  2.01869  91.891 348.152   0.1787 0.93309  17.053   0.590 1          0
  39633290688202418 277.5270865  52.6476864  81.388611  24.371523 19.2022 18.5186 18.0972 18.1758 18.3295 18.3238 0.0331 -189.180 -1.426 0.269  12.80  13.03  10.44  -0.994   0.040  30.697  27.933   12.677  1.71417  60.846 282.004  -0.1283 0.85832  31.294   2.386 1          0
  39633290704979063 279.1283079  52.8403348  81.848457  23.477087 18.5869 17.8072 17.4101 17.4914 17.6145 17.6115 0.0556 -223.418 -1.240 0.130  19.37  22.21  17.91  -0.679   0.009  21.205  20.004    8.461  1.84573  25.166 313.399  -0.0035 0.97812  21.741   0.240 1          0
  39633292651138347 110.7841911  53.1082796 164.347183  25.998190 19.3116 18.5637 18.2095 18.4971 18.6215 18.3991 0.0646   -4.887 -1.295 0.097  15.48  14.40  15.36   0.000   0.000  26.322  31.613   11.617  2.93828 245.079 270.806  -7.3447 0.17276  45.892  32.372 0          0
  39633293313836883 176.1072506  53.0294565 144.065155  61.262657 18.1145 17.3797 16.9548 17.0339 17.1768 17.1963 0.0169 -208.740 -2.151 0.111  43.65  40.87  38.37   0.449  -2.470  20.481  17.141   18.000  2.79771 211.922 328.432  -0.3197 0.70311  37.934   6.613 1          0
  39633293691323150 213.2070928  52.9189235  98.060089  60.100960 17.6658 16.9402 16.6249 16.7724 17.0089 17.0341 0.0080    4.515 -1.947 0.068  42.99  38.64  32.61  -2.935  -0.872  15.799  12.121   13.720  2.44275 157.454 363.038   0.0557 0.95755  23.821   0.517 1          0
  39633293729072190 216.9628007  52.9720090  94.794327  58.567646 17.9113 17.1419 16.7650 16.8909 17.0852 17.1112 0.0084 -130.085 -3.275 0.106  62.72  59.17  52.53  -3.204  -2.030  20.210  13.862   17.267  2.28190 158.097 349.517   1.0613 0.29007  22.317  12.281 0          0
  39633297160013472 196.4144957  53.3688989 118.154366  63.627247 18.5442 17.8053 17.5065 17.6611 17.8635 17.8217 0.0193 -249.526 -1.835 0.129  25.76  23.39  21.48  -0.899  -2.000  23.230  15.889   20.846  2.53191 165.760 335.914  -0.0093 0.96076  35.067   0.702 1          0
  39633297344564614 214.8988566  53.3065435  96.998322  59.155849 19.9215 19.2702 18.9019 19.0766 19.3512 19.4398 0.0082  -83.898 -3.295 0.538  15.73  14.59  11.12  -0.193  -1.011  49.792  27.708   42.778  1.98739 170.271 282.743  -3.0609 0.22968  51.652  32.357 0          0
  39633297352951460 215.5309641  53.2272898  96.343369  58.966579 17.5080 16.6912 16.2748 16.3989 16.5847 16.5912 0.0101 -226.368 -3.129 0.104  72.98  60.58  62.47  -0.093   0.142  15.923  12.209   13.667  2.40974 229.440 362.308  -0.5208 0.28247  24.591  13.758 0          0
  39633297990487792 278.8191475  53.2508706  82.232674  23.758438 18.5818 17.6984 17.3068 17.4528 17.6609 17.6764 0.0445 -195.229 -2.644 0.155  73.34  74.95  57.40  -0.311   0.824  21.813  20.529    8.802  1.84150 108.096 310.907   0.8411 0.66306  23.583   4.778 0          0
  39633300058277756 124.5224908  53.4093964 164.979324  34.191082 19.2846 18.5453 18.1467 18.2505 18.4030 18.4065 0.0410    7.360 -2.053 0.214  23.19  23.42  22.20   0.324  -2.022  32.433  34.777   18.312  2.94031  92.420 262.355   1.1143 0.70765  40.876   6.998 1          0
  39633300729366272 191.5111847  53.5018767 124.736168  63.607479 17.5119 16.7495 16.4402 16.6278 16.8955 16.9509 0.0107 -139.027 -1.336 0.092  68.91  63.88  55.59  -1.426  -3.147  12.896  12.378   11.581  2.75119  73.021 360.911  -0.3844 0.89919  17.765   0.943 1          0
  39633300851000365 203.5611327  53.5701785 109.162903  62.398819 17.3122 16.6668 16.1954 16.2001 16.2790 16.2640 0.0130 -173.571 -1.749 0.022  47.84  47.93  45.93  -2.790  -5.261  15.294  12.453   13.580  2.57415 241.538 360.301   0.5278 0.32250  26.851  13.756 0          0
  39633300976832328 216.4156927  53.6159659  96.093964  58.324558 17.3288 16.6011 16.2363 16.3650 16.5507 16.5412 0.0080  -54.024 -2.047 0.089  54.76  53.25  45.03  -3.563  -2.453  13.976  11.555   11.917  2.45806 113.775 367.884   0.3111 0.69530  17.941   3.225 0          0
  39633301362706931 254.7427442  53.6102942  81.312012  38.017399 18.2166 17.4245 17.0163 17.1335 17.3576 17.3911 0.0404 -159.608 -2.198 0.138  26.95  25.44  19.14  -1.400  -0.486  18.531  15.620   11.429  1.96337  42.923 337.605  -0.8581 0.89571  19.574   1.077 1          0
  39633301379484027 256.4081643  53.6067071  81.216537  37.032230 19.3682 18.6849 18.4347 18.6510 18.9621 19.0458 0.0194 -153.975 -1.626 1.958  10.48   9.73   6.32  -0.717   0.154  31.137  24.950   18.764  1.74673  79.937 292.437   0.4357 0.78647  32.482   3.882 1          0
  39633304084811161 167.3199793  53.6905172 151.261169  57.453438 17.9356 17.1730 16.7668 16.8882 17.0954 17.1038 0.0095 -119.713 -2.614 0.155  37.36  36.50  33.83  -1.830  -2.725  18.707  17.670   15.812  2.86419  91.109 325.453   0.9746 0.63922  24.053   5.294 0          0
  39633304198055977 178.4024885  53.7873785 140.811005  61.287663 20.3774 19.6542 19.0290 18.9972 19.0972 19.0884 0.0157   -5.217 -1.040 0.412   5.57   6.30   5.15   0.000   0.000  52.509  31.911   46.123  2.61857 244.487 269.966  -2.0058 0.28159  89.458  50.147 0          0
  39633304198056485 178.4195932  53.7945019 140.785492  61.286015 20.5861 19.7705 19.0855 19.0146 19.0785 19.0905 0.0157  -27.014 -0.806 0.570   5.34   6.27   5.16   0.000   0.000  55.248  33.205   48.527  2.61177 239.028 266.433  -2.1327 0.22441  87.423  55.377 0          0
  39633304198060349 178.5609460  53.6437889 140.775574  61.458317 19.5058 18.7833 18.2829 18.4104 18.7203 18.8561 0.0168   -9.966  0.044 0.277  10.84   9.70   7.42   0.000   0.000  25.967  19.419   22.856  2.72569 243.156 316.266  -2.7588 0.20426  41.328  27.308 0          0
  39633304198060688 178.5712246  53.6831961 140.726379  61.426117 18.8732 18.2263 17.7850 17.9609 18.2769 18.3838 0.0168   -5.589 -1.535 0.288  14.48  12.58   9.94   0.000   0.000  23.546  18.320   20.721  2.74189 244.383 321.924  -2.8391 0.21184  38.391  24.969 0          0
  39633304416160789 200.5239385  53.6718599 112.958130  62.858704 18.3067 17.5752 17.1685 17.2351 17.3483 17.3377 0.0165 -210.518 -2.153 0.153  28.29  33.76  31.99  -0.944  -3.008  23.258  15.705   20.728  2.47019 207.381 337.070   0.0288 0.53170  36.374  11.121 0          0
  39633304420355032 200.9778588  53.8148087 112.476357  62.649292 18.7964 18.0690 17.5947 17.6338 17.7243 17.7045 0.0155 -113.189 -2.564 0.036  31.68  33.92  32.22  -1.935  -0.923  30.628  18.759   27.239  2.37572 128.456 319.621   3.0858 0.43628  33.404  13.111 0          0
  39633304437129729 202.3400020  53.8336741 110.823433  62.394039 17.8205 17.0419 16.6858 16.8355 17.0701 17.0940 0.0146 -223.426 -4.000 0.000  49.87  48.74  44.58  -0.680  -0.314  19.883  14.319   17.648  2.49636 191.331 346.265  -0.4754 0.41740  28.038  11.524 0          0
  39633304583931831 217.2769262  53.6515628  95.435738  57.948650 17.9596 17.2977 16.8286 16.8468 16.9388 16.9266 0.0060 -104.431 -1.246 0.030  62.50  66.18  58.63  -2.095  -1.202  19.382  13.727   16.451  2.29967  42.181 350.495   0.4285 0.91205  21.773   1.002 1          0
  39633304839784550 242.8744545  53.7294274  83.139000  44.907276 16.9904 16.3249 15.7787 15.7284 15.7753 15.7630 0.0117 -282.029 -1.764 0.042  49.24  60.33  55.97  -2.009  -1.702  13.428  11.784    9.497  2.21214 116.702 365.895   0.0374 0.97618  17.565   0.212 1          0
  39633307511556261 151.8651718  54.1065526 159.460068  49.749275 18.8684 18.1115 17.7176 17.8439 18.0516 18.0592 0.0093 -236.856 -1.833 0.235  21.21  19.65  17.00  -0.665  -2.407  26.604  24.994   20.367  2.89788 198.062 292.272   0.5034 0.72745  47.241   7.453 1          0
  39633307826126960 183.4028123  53.9152702 134.956146  62.321049 18.0208 17.3283 16.9080 16.9843 17.1186 17.0893 0.0190   28.394 -1.771 0.095  41.91  39.33  37.04  -1.761  -3.087  19.303  15.829   17.131  2.72916 147.192 336.287   0.4495 0.61349  26.961   6.458 0          0
  39633307859681782 186.8333642  53.9011093 130.725113  62.860905 17.9695 17.2558 16.8580 16.9113 17.0468 17.0852 0.0247   41.435 -1.394 0.050  33.93  40.92  36.41  -1.910  -2.290  18.145  14.949   16.182  2.70858 133.233 341.973   0.0411 0.94608  26.466   0.733 1          0
  39633307859684464 187.1395425  53.9058692 130.335342  62.892273 18.1906 17.4633 17.1381 17.2709 17.4990 17.5772 0.0155 -323.222 -1.891 0.175  28.85  31.48  26.59  -1.888  -2.409  19.847  15.622   17.702  2.68458 242.066 337.594   0.4518 0.74251  42.741   6.316 1          0
  39633308400747122 241.4704712  53.9196181  83.731682  45.648216 20.4359 19.7343 19.2726 19.3084 19.4232 19.4160 0.0093 -220.856 -1.158 0.158  11.53  11.41   9.10  -0.752  -0.165  57.190  39.916   40.904  1.66466  65.936 250.430   0.8476 0.78333  58.249   7.077 1          0
  39633308409135876 242.3402022  53.9382603  83.546196  45.152618 17.5397 16.7794 16.3077 16.3749 16.5543 16.5997 0.0114 -338.112 -2.798 0.097  28.95  33.77  28.25  -4.970   0.748  16.225  13.297   11.521  2.11592 300.295 353.695   3.4371 0.37847  37.841  17.062 0          0
  39633308434304393 245.1292505  53.9818220  83.008156  43.556919 17.1674 16.4575 16.2043 16.3760 16.6271 16.6698 0.0126 -194.398 -0.958 0.127  40.85  38.36  32.85  -1.946  -0.489  11.306  10.857    7.809  2.29497  59.305 374.214  -0.2018 0.85999  13.466   1.014 1          0
  39633311038966245 149.1254108  54.3263839 160.146790  48.196449 20.3774 19.4923 19.0847 19.2379 19.4404 19.4766 0.0091    6.042 -1.450 0.437   6.15   6.00   4.77  -0.298  -1.406  47.283  39.253   35.342  2.86541 101.293 251.860   1.2385 0.68143  55.724  10.558 0          0
  39633311399674103 185.5706389  54.3156278 132.090149  62.291164 19.5547 18.8246 18.4597 18.5561 18.7190 18.7384 0.0187   16.731 -2.127 0.184  11.79  11.41  10.62  -0.471  -0.890  39.694  24.648   35.194  2.55241 115.059 293.574  -0.6121 0.78104  48.209   5.927 1          0
  39633311450006361 190.7695857  54.1952684 125.615242  62.889408 19.2482 18.5099 18.0742 18.1779 18.3419 18.3141 0.0158  -86.839 -2.485 0.155  17.79  17.03  15.99  -1.453  -1.771  34.564  21.527   30.811  2.50454 148.470 306.362   1.6580 0.33114  37.764  18.976 0          0
  39633312192401586 266.5654929  54.2868803  82.081879  31.063843 18.1737 17.5013 17.0523 17.1781 17.4143 17.4966 0.0337  -37.304  0.299 0.113  27.83  30.72  22.38  -1.001  -0.123  14.490  13.897    7.493  2.05598 184.209 349.261  -0.6273 0.69969  21.315   3.766 0          0
  39633315065496380 199.3862388  54.5070031 114.795166  62.206882 19.8687 19.0019 18.6553 18.8092 19.0831 19.1447 0.0175 -273.556 -4.000 0.000  12.34  11.09   9.63  -0.499  -1.098  47.538  26.602   42.098  2.28374 191.483 286.490  -0.0834 0.80653  74.767   8.007 1          0
  39633318420939702 183.5602188  54.7805253 134.204041  61.526188 19.5135 18.7708 18.4479 18.5838 18.7446 18.7121 0.0149  -10.805 -1.465 0.287   9.14   8.35   7.73  -1.395  -1.473  36.222  23.666   31.891  2.59111 147.720 297.389   1.2960 0.54192  44.979  13.362 0          0
  39633318588711030 200.7286074  54.7827004 113.328140  61.754745 20.4254 19.6748 19.3127 19.4301 19.6135 19.6510 0.0285    6.110 -2.848 0.402   6.22   6.23   5.45  -0.533  -0.417  60.356  32.615   53.218  2.20731 122.883 268.024  -0.1036 0.89901  74.439   3.959 1          0
  39633318978781508 240.8973645  54.7123392  84.958565  45.722721 18.7611 18.0002 17.6295 17.7621 17.9701 18.0021 0.0103   38.939 -2.888 0.119  33.05  30.60  26.02  -0.787  -1.934  28.376  20.751   20.333  1.88522 297.594 309.874  -1.4289 0.51490  68.288  21.867 0          0
  39633319293358212 273.6566035  54.6414876  83.049576  27.016369 19.9778 19.2294 18.8793 18.9923 19.2101 19.2929 0.0355 -380.160 -1.678 0.113   9.27  10.16   7.83  -1.214  -0.243  42.122  37.425   19.143  1.66769 214.560 255.961  -0.1247 0.63480  65.591  14.653 0          0
  39633321935768178 186.4099476  55.1119840 130.701752  61.625381 17.6911 16.9917 16.5518 16.5735 16.6561 16.6491 0.0172 -164.327 -1.999 0.034  40.72  40.98  37.84  -1.382  -1.863  18.076  15.234   15.940  2.69986  78.817 340.091  -0.1586 0.88254  23.246   1.450 1          0
  39633322002877482 193.3485521  55.0351967 122.333138  62.090782 17.9819 17.1788 16.8572 17.0344 17.2803 17.2981 0.0110    2.179 -2.120 0.138  36.62  34.59  30.53  -1.945  -3.514  17.329  14.264   15.345  2.64039 156.861 346.655   0.2497 0.45738  23.175   8.628 0          0
  39633322476831871 242.1309849  54.9682934  84.991119  44.967987 19.1276 18.3132 17.8876 18.0092 18.1981 18.2473 0.0066 -159.348 -2.880 0.182  30.06  28.07  23.25  -0.382  -0.641  32.847  23.947   23.229  1.82932 108.231 296.279  -1.4301 0.53399  33.363  10.135 0          0
  39633322648801377 260.1934485  54.9804159  82.795120  34.767193 17.8734 17.1886 16.7436 16.8097 16.9325 16.8942 0.0421 -358.931 -1.806 0.058  49.65  48.28  42.75  -1.475  -1.272  17.264  15.460    9.861  1.99807 174.476 338.629  -0.0441 0.94541  25.221   0.708 1          0
  39633322799796484 275.7975100  54.8984644  83.578598  25.847292 17.3050 16.5833 16.1168 16.1496 16.2721 16.2620 0.0354 -384.811 -1.840 0.072  73.65  75.87  72.02  -0.273   0.319  13.484  13.862    5.896  2.08664 181.562 349.512   0.5733 0.53240  18.695   5.705 0          0
  39633325328960397 178.6112997  55.3579318 139.150604  59.939396 18.3791 17.6655 17.2074 17.2880 17.4537 17.4380 0.0132 -254.152 -3.983 0.005  19.78  21.89  18.13  -0.276  -1.844  27.727  20.750   24.045  2.68843 195.685 309.881  -0.0757 0.88605  47.844   2.891 1          0
  39633326314619503 280.9725843  55.2053833  84.637093  23.027773 17.3979 16.6570 16.1988 16.2553 16.3931 16.3908 0.0433 -312.305 -3.025 0.060  69.23  72.78  67.45  -1.981  -0.725  15.188  15.528    5.959  2.03041 118.671 338.190  -0.1530 0.92720  19.053   0.720 1          0
  39633328013313544  98.4785869  55.4604681 159.834488  19.698174 19.9657 19.2680 18.8702 18.9805 19.1584 19.1780 0.0747 -109.820 -1.160 0.407  10.26   9.44   7.83   0.501  -0.988  37.277  42.865   12.669  2.85546  56.919 244.399  -0.9023 0.86264  45.569   3.361 1          0
  39633328957031227 197.2139420  55.5604255 117.786575  61.393478 17.8955 17.1934 16.7683 16.8498 17.0030 17.0007 0.0145  -89.527 -1.507 0.061  47.49  48.93  43.27  -2.070  -1.592  17.506  14.173   15.400  2.59099  41.305 347.292   0.1335 0.94906  21.182   0.554 1          0
  39633328982199529 200.0668722  55.3981747 114.413544  61.250710 20.3579 19.7218 19.6098 20.0301 20.3505 20.3046 0.0160 -220.925 -2.657 0.524   5.01   3.26   2.98   0.000   0.000  52.262  29.420   45.867  2.25011 244.808 277.278  -0.6777 0.40303  94.034  40.010 0          0
  39633329678451590 272.7225052  55.5717067  83.990509  27.688944 19.6087 18.7464 18.3244 18.4807 18.6680 18.6554 0.0242 -246.736 -1.891 0.106  15.36  14.77  13.17  -1.416  -0.466  33.975  30.337   15.800  1.73705 145.364 274.505  -0.5675 0.41783  35.542  14.594 0          0
  39633331456840557  99.8679519  55.7049019 159.859848  20.520266 17.5001 16.8151 16.2890 16.3600 16.4612 16.4401 0.0574   -8.289 -1.636 0.014  49.76  49.66  42.64   0.900  -0.065  13.421  20.462    4.755  2.92847 224.677 311.221  -3.8259 0.09801  23.388  19.213 0          0
  39633332236979652 182.1894192  55.8196785 135.048477  60.293228 17.9639 17.3313 16.9825 16.9947 17.0511 16.9980 0.0101 -199.784 -2.578 0.041  36.97  40.42  39.41  -0.685  -2.252  24.391  18.766   21.228  2.66915 139.126 319.582   0.1297 0.81595  34.038   3.450 1          0
  39633335353344439 151.5387954  56.0124002 156.966492  48.740437 18.5807 17.8294 17.5123 17.6741 17.8959 17.8977 0.0076 -174.910 -4.000 0.001  25.60  25.12  23.77   0.588  -2.617  29.581  27.199   22.303  2.85715 222.207 284.445   0.4024 0.46869  51.708  18.706 0          0
  39633338947863542 174.3138340  56.3678109 142.283875  57.885517 18.6630 17.9401 17.6377 17.8046 18.0578 18.0833 0.0122  -84.876 -2.155 0.164  19.89  18.54  14.66  -1.184  -1.648  24.904  20.314   21.140  2.73150  31.470 311.920   0.5249 0.88594  29.341   1.774 1          0
  39633339707034696 255.5696402  56.1406781  84.436005  37.300930 19.7957 19.0502 18.6713 18.7500 18.8789 18.8355 0.0219 -130.687 -1.051 0.128   9.58   9.09   7.38  -0.491  -0.086  40.099  32.147   24.313  1.72872  84.629 269.309  -0.2009 0.82602  42.687   4.067 1          0
  39633341628024021 101.1484476  56.5594849 159.220871  21.460238 18.5951 17.9346 17.4457 17.4361 17.4873 17.4539 0.0588 -123.098 -1.872 0.082  37.43  39.45  35.76   0.924  -1.745  25.461  31.484    9.392  2.87130  55.986 271.171   0.0905 0.96773  33.865   0.555 1          0
  39633341728687224 112.0266632  56.5593722 160.682144  27.299070 16.7356 15.9574 15.5288 15.8233 16.0986 16.0318 0.0847   19.318 -0.166 0.024  84.69  78.72  72.88   0.000   0.000   5.845  13.217    2.714  3.01122 251.853 354.302  -6.2807 0.16725  17.875  12.753 0          0
  39633342366222229 180.7273196  56.4618476 136.120148  59.406528 17.0148 16.2367 15.8501 15.9807 16.1840 16.2116 0.0150 -193.661 -1.501 0.045  56.45  57.66  52.90  -1.946  -3.702  10.724  12.697    9.262  2.83906 107.984 358.344   0.0312 0.95233  17.514   0.428 1          0
  39633343272194463 278.2937979  56.5972680  85.732552  24.813540 18.7778 17.9648 17.3985 17.4476 17.5821 17.5699 0.0444 -244.146 -1.908 0.042  27.96  29.15  27.98  -1.069   0.123  23.555  22.317    9.902  1.87074  30.085 302.931   0.1178 0.96822  24.532   0.396 1          0
  39633346405338537 256.5807121  56.8364509  85.230072  36.673737 19.8018 18.9995 18.6085 18.7510 18.9545 18.9127 0.0177 -137.917 -2.710 0.257   9.83  10.75   8.58  -0.564   0.217  42.810  34.623   25.582  1.72419  94.926 262.743   0.5350 0.77452  46.041   5.850 1          0
  39633346430501693 258.9801849  56.6431695  84.860245  35.377781 19.5010 18.7668 18.4287 18.5759 18.8024 18.8490 0.0244 -213.131 -1.800 0.015  62.09  54.27  41.85  -1.397  -1.178  34.591  28.649   20.041  1.76869 199.382 279.691  -1.0390 0.19033  38.254  26.021 0          0
  39633349739809203 258.8195759  56.9906423  85.292686  35.442944 18.6245 17.8737 17.4497 17.5431 17.7046 17.7056 0.0208 -301.255 -1.237 0.032 117.26 110.52  98.57  -1.539  -0.228  22.643  19.555   13.147  1.91848 101.273 315.591   0.3671 0.85369  25.868   2.042 1          0
  39633351576915034  99.7212335  57.2142424 158.299561  20.913792 19.2444 18.5093 18.0672 18.1000 18.2171 18.1834 0.0575  -69.141 -2.273 0.151  25.50  19.20  27.11   0.808  -2.026  33.035  38.577   11.885  2.84133 108.104 253.349   7.0141 0.53800  40.532  12.175 0          0
  39633359546089870 259.3168727  57.6523320  86.078827  35.129684 18.7370 17.9585 17.3816 17.4056 17.5175 17.5194 0.0346 -202.948 -1.225 0.021 127.53 122.89 111.46  -1.438  -0.534  22.956  19.958   13.227  1.92341  50.015 313.619  -0.9557 0.83784  24.039   2.121 1          0
  39633359571258523 262.4508619  57.7762735  86.135262  33.451908 19.2750 18.5460 18.1598 18.2680 18.4459 18.4142 0.0386 -279.918 -2.284 0.146  30.17  27.69  25.06  -0.872  -0.022  32.974  28.165   18.192  1.79674  70.897 281.247   0.3197 0.92049  35.312   1.462 1          0
  39633359575449826 262.5594947  57.7914428  86.151863  33.393665 19.3732 18.6580 18.2769 18.4014 18.5952 18.5741 0.0408  -88.793 -1.341 0.062  60.93  54.44  47.67  -0.861   0.501  30.674  26.354   16.899  1.81799 144.577 287.355   0.3124 0.84671  38.711   3.213 1          0
  39633359575451615 262.7711529  57.8080875  86.169037  33.280563 20.3560 19.6671 19.2054 19.2938 19.4205 19.3676 0.0433 -176.035 -2.564 0.417   6.46   6.97   5.80  -0.512   0.733  56.981  47.786   31.280  1.67453 206.873 235.391   3.0769 0.22660  70.330  44.345 0          0
  39633359713863366 278.0963254  57.8339656  87.043747  25.172050 17.5239 16.7927 16.3083 16.3185 16.3648 16.3063 0.0657 -229.217 -1.145 0.043  51.30  53.61  50.48  -0.480   0.868  13.605  14.435    5.806  2.12203  74.208 345.461   0.4112 0.80526  15.826   1.707 1          0
  39633362771513121 260.0012788  57.8906148  86.339874  34.749943 20.5463 19.8627 19.4858 19.4968 19.5939 19.6749 0.0274 -313.107 -2.925 0.142  29.28  28.51  23.85  -0.010  -0.129  75.001  61.640   42.761  1.63846 171.418 215.185  -0.2399 0.53542  96.050  29.062 0          0
  39633365317452708 186.2897097  58.2819458 129.544083  58.507668 20.1606 19.3452 18.9220 19.0403 19.1956 19.2093 0.0110  -36.803 -3.739 0.793   8.18   8.25   6.93  -0.753  -0.412  58.751  36.375   50.168  2.43318 119.073 258.429   0.3928 0.63154  67.592  15.265 0          0
  39633365330035762 187.6958482  58.2015747 128.171860  58.716049 16.8988 16.1444 15.8071 15.9776 16.2270 16.2543 0.0118   93.112 -4.000 0.001  66.85  65.04  59.03  -3.617  -4.116  13.045  13.466   11.179  2.73502 228.023 352.426   0.2885 0.71194  28.850   4.854 1          0
  39633365963378339 259.3410587  58.2906840  86.855873  35.070541 21.0855 20.3685 19.9463 20.0167 20.1623 20.1765 0.0259 -281.301 -3.148 0.221  22.20  21.27  16.37   0.028  -0.005  88.739  72.634   50.999  1.62724 164.919 202.836  -0.0281 0.39608 103.756  44.884 0          0
  39633369155242933 260.8216109  58.5631153  87.123543  34.278923 19.1146 18.3571 17.9601 18.0928 18.3020 18.2936 0.0268  -25.281 -1.892 0.016  67.92  62.43  52.30  -0.934   1.064  28.589  24.605   16.120  1.85858 236.959 293.737   0.4073 0.78901  53.148   6.268 1          0
  39633369197185928 265.5804617  58.5051118  86.992279  31.797127 17.7669 17.0013 16.6178 16.7519 16.9725 17.0160 0.0383 -178.075 -1.716 0.170  36.06  37.80  32.36  -1.679   0.263  14.597  14.503    7.710  2.11749  39.289 344.994  -0.1329 0.97745  16.697   0.190 1          0
  39633371088814875 121.0560366  58.8355125 158.485458  32.276333 17.2578 16.5292 16.1830 16.3208 16.5529 16.5685 0.0448 -140.015 -1.806 0.088  67.06  68.35  60.71   0.869  -3.787  11.765  17.826    6.327  2.93548  74.530 324.595  -0.1432 0.96554  20.009   0.351 1          0
  39633371726351446 194.3289961  58.7184083 121.475990  58.393223 17.4495 16.7909 16.3785 16.4407 16.5746 16.5855 0.0078  -62.315 -1.878 0.025  48.54  51.53  46.55  -4.536  -1.852  15.852  14.381   13.533  2.62638 202.222 345.840   1.1360 0.44216  25.936  10.032 0          0
  39633371738932082 195.4644541  58.6469227 120.343109  58.428925 18.7289 17.9378 17.2991 17.2689 17.3232 17.3205 0.0108  -97.679 -2.397 0.201  26.16  29.84  29.95  -0.072  -2.497  28.460  20.275   24.287  2.45458 225.145 312.101  -0.4730 0.12277  36.888  28.821 0          0
  39633372347105546 264.9876538  58.7370038  87.262138  32.107967 19.6291 18.8417 18.5015 18.6442 18.8108 18.8321 0.0406 -207.040 -1.344 0.071  11.61  12.55  10.16  -1.406  -0.705  34.246  29.757   18.219  1.80060 155.985 276.249  -0.8116 0.31603  35.251  18.321 0          0
  39633372359688306 266.4083791  58.8105907  87.360687  31.372543 18.0690 17.2879 16.8326 16.9206 17.0419 16.9711 0.0424  -50.791 -1.883 0.098  29.05  31.63  29.58  -1.790   1.468  17.881  16.988    9.328  2.02696 204.845 329.314   0.2275 0.88481  29.911   1.828 1          0
  39633372485518527 280.8911252  58.8033814  88.430603  23.946293 18.7127 17.8864 17.5861 17.7396 17.8925 17.8564 0.0412 -188.654 -2.067 0.054  18.77  19.97  16.61  -1.016   0.329  24.268  23.430    9.869  1.90013  49.406 298.329  -0.0983 0.96852  25.864   0.414 1          0
  39633375425725064 258.7274597  59.0429530  87.806496  35.324032 17.3664 16.7245 16.5000 16.6901 16.9669 17.0244 0.0279 -113.424 -4.000 0.001 120.78 113.64  88.97  -2.135   1.210  16.759  15.665    9.709  2.08187 143.967 337.320   0.4620 0.78376  22.356   2.710 1          0
  39633381679435454 265.7349846  59.5098050  88.174889  31.728405 18.8742 18.1298 17.8220 18.0018 18.2639 18.2952 0.0413 -162.481 -2.047 0.162  19.80  18.16  14.79  -1.104   0.263  24.687  22.289   13.002  1.91438  56.962 303.051   0.1526 0.94312  26.707   0.782 1          0
  39633384137295943 194.1382786  59.8083369 121.741280  57.308090 17.5113 16.7904 16.3810 16.4961 16.6510 16.6164 0.0155 -274.769 -1.882 0.042  50.39  47.16  46.11  -1.146  -2.609  14.856  14.153   12.534  2.63850 173.540 347.434  -0.0391 0.98077  26.015   0.253 1          0
  39633384690945449 259.3610355  59.8728425  88.779114  34.924606 17.4615 16.7663 16.4992 16.6517 16.8798 16.9106 0.0216 -133.430 -2.039 0.016 116.85 104.49  92.75  -2.516   0.520  14.619  14.371    8.389  2.15559  92.527 345.902   0.1582 0.92766  18.000   0.675 1          0
  39633384783219224 270.0548495  59.6996083  88.490738  29.551775 17.6223 16.8512 16.4011 16.4911 16.6302 16.5914 0.0364 -310.992 -1.931 0.113  41.68  40.97  36.95  -2.507   2.595  14.747  15.038    7.293  2.12028 201.080 341.379   9.8595 0.08348  16.723  14.146 0          0
  39633384871298806 280.2762622  59.6254027  89.232376  24.436045 17.6095 16.8499 16.5203 16.6865 16.9117 16.9345 0.0498 -237.128 -0.950 0.116  39.38  37.53  30.46  -2.242  -1.256  12.230  13.738    5.080  2.19668 110.435 350.416  -0.9880 0.68195  15.585   2.947 0          0
  39633384896466795 283.4338330  59.7399769  89.765602  22.914625 18.5732 17.8932 17.4793 17.6203 17.8318 17.8720 0.0469  -95.923 -0.778 0.104  33.56  33.12  28.08  -1.185  -1.819  19.291  19.535    7.532  1.99937 242.324 315.690  -5.2179 0.16423  26.891  19.304 0          0
  39633387178164737 192.9993997  60.0315655 122.803261  57.096546 19.8806 19.1325 18.7263 18.8442 19.0262 19.0255 0.0124 -206.408 -1.280 0.235  14.95  14.23  12.52  -0.758  -0.244  40.539  27.291   34.087  2.39622 147.626 284.136  -0.0692 0.50067  48.494  16.136 0          0
  39633387928946583 282.1258906  60.0840592  89.951698  23.635109 18.5056 17.8060 17.3472 17.3884 17.4899 17.4628 0.0394 -249.923 -2.077 0.034  41.05  42.15  37.94  -0.484   1.289  24.341  23.748    9.779  1.92185 120.530 297.062   4.7364 0.47796  25.801   9.113 0          0
  39633387979277775 288.0186834  60.0567041  90.805252  20.803999 18.0284 17.2862 16.8860 16.9632 17.1354 17.1828 0.0754 -211.516 -1.535 0.097  41.48  43.57  35.96  -0.974   0.619  15.930  17.098    5.679  2.08469  21.677 328.680  -0.2093 0.95327  18.228   0.436 1          0
  39633396795704061 268.0379777  60.7663689  89.665962  30.603477 17.2379 16.4582 16.0514 16.1562 16.2953 16.2630 0.0456 -171.345 -1.496 0.025  58.52  54.54  49.38  -2.106   0.377  11.620  12.893    5.936  2.25376  44.535 356.801  -0.5045 0.92736  14.473   0.545 1          0
  39633396950895769 287.0778766  60.6686192  91.274651  21.435768 18.1508 17.4506 16.9713 17.0267 17.1246 17.0970 0.0586  -89.826 -1.056 0.038  49.28  49.95  48.26  -1.577   1.269  17.448  18.353    6.398  2.05573 164.924 321.750  -0.0544 0.81842  24.964   2.493 1          0
  39633396980256245 290.6247847  60.8138572  92.022858  19.843475 17.6765 16.9457 16.5640 16.6724 16.8300 16.7969 0.0775 -157.249 -1.670 0.088  58.63  62.14  59.88  -1.542   3.250  13.714  15.527    4.677  2.16196 184.983 338.201   0.6322 0.60096  20.971   5.227 0          0
  39633398389540730 102.2486107  61.0443422 154.721848  23.227915 17.6273 16.9312 16.5886 16.7167 16.9605 16.9889 0.0749 -103.536 -4.000 0.000  40.26  46.01  40.33   2.312  -2.853  16.660  22.986    6.626  2.85321  99.063 300.136   0.4840 0.62241  24.180   5.627 0          0
  39633398725085562 143.4190107  60.9365385 153.140533  42.819344 18.3098 17.5860 17.4688 17.6459 17.8503 17.8705 0.0306 -155.648 -1.750 0.021  54.55  52.87  46.75   0.000   0.000  21.689  23.492   14.799  2.83064 245.777 298.081  -1.9960 0.31001  41.402  21.807 0          0
  39633399748495011 268.4051019  61.0027831  89.946381  30.431889 18.2770 17.5427 17.1977 17.3210 17.4852 17.4454 0.0411 -100.972 -1.809 0.039  63.39  60.09  52.39  -1.066   0.651  19.998  19.080   10.150  2.01320 124.487 317.973  -0.0342 0.97023  25.446   0.384 1          0
  39633402038585189 190.0670045  61.1687668 125.334068  55.907356 17.7559 16.9740 16.5951 16.7221 16.9055 16.9190 0.0125  -43.115 -1.550 0.060  86.00  93.23  78.11  -2.220  -2.145  15.522  14.996   12.888  2.64852  75.707 341.661  -0.0215 0.96649  21.146   0.360 1          0
  39633402688703635 270.3713993  61.2300006  90.257332  29.493235 19.5891 18.8257 18.3521 18.4319 18.6035 18.6124 0.0290 -237.875 -2.777 0.400  33.05  37.22  29.32  -1.193   1.292  39.713  35.552   19.572  1.80688 249.760 260.424   2.2231 0.20312  60.312  39.947 0          0
  39633402856476436 290.9991960  61.3124546  92.586815  19.847788 19.4256 18.6959 18.2945 18.3805 18.5231 18.4825 0.0592 -257.401 -1.349 0.253  13.63  12.41  10.63  -0.589   0.425  31.461  31.056   10.706  1.88230  38.079 272.397   0.3668 0.91989  33.114   1.382 1          0
  39633402864861656 291.7582230  61.1749679  92.588280  19.457611 19.0710 18.2762 17.8612 17.9470 18.0767 18.0494 0.0672 -433.914 -3.303 0.365  18.81  17.08  14.41  -0.441   0.108  31.372  31.045   10.474  1.88244 203.283 272.429   0.0883 0.94859  51.566   1.360 1          0
  39633405578579477 269.1268023  61.5531608  90.596786  30.103796 17.0547 16.2575 15.9081 16.0597 16.2858 16.3203 0.0280 -328.318 -2.139 0.028 100.44 102.80  88.85  -3.595   4.133  11.109  12.696    5.593  2.28293 239.144 358.356   9.3828 0.11577  16.936  13.421 0          0
  39633407625398131 164.5148444  61.7878266 143.613754  50.543121 16.7772 16.0503 15.8060 15.9912 16.2292 16.2519 0.0138  -98.638 -3.996 0.003  65.53  59.46  52.95  -2.177  -4.218  12.941  15.589   10.030  2.82327  66.954 337.806   4.9624 0.70045  18.562   3.270 1          0
  39633408468452837 269.9232334  61.7569451  90.849731  29.734419 19.6328 18.8834 18.4925 18.5663 18.6968 18.6962 0.0399 -317.553 -2.370 0.283  16.46  18.79  15.29  -1.227  -0.012  40.804  36.477   20.260  1.81118 161.022 258.187   0.0234 0.55556  49.549  14.157 0          0
  39633408611059534 287.7446162  61.7693201  92.506172  21.462627 18.5996 17.8653 17.4282 17.4811 17.6113 17.5972 0.0815 -400.984 -1.530 0.110  31.45  31.94  26.91  -0.618  -0.115  21.047  21.559    7.724  2.00384 180.470 306.219   0.0406 0.95573  32.102   0.727 1          0
  39633408623646323 289.6631866  61.6764294  92.720337  20.571171 18.4063 17.6540 17.2150 17.2619 17.3703 17.3628 0.0726 -236.466 -1.781 1.673  26.45  27.72  23.05  -1.393   0.911  20.378  21.117    7.183  2.01617  78.828 308.197   0.3352 0.71934  22.482   3.670 1          0
  39633411266052861 262.1485672  61.9176184  91.100693  33.398972 18.8283 18.1019 17.6406 17.6787 17.7580 17.7355 0.0403 -195.265 -1.763 0.120  19.58  20.29  17.32  -1.021  -0.110  27.344  24.394   15.074  1.93154  26.277 294.543  -2.0762 0.92092  28.723   1.182 1          0
  39633411471575360 288.2098520  61.9991021  92.813171  21.324211 19.1960 18.5308 18.1174 18.1743 18.3257 18.3546 0.0688 -243.691 -0.939 0.119  14.53  14.57  11.91  -0.636   0.620  27.509  27.281   10.027  1.92422  36.751 284.169   1.5985 0.86942  29.156   2.036 1          0
  39633413048631595 128.2216463  62.1811842 154.143784  35.534260 20.2553 19.5902 18.8886 18.8650 18.8823 18.8499 0.0755  -18.533 -0.816 0.195   8.71  10.52   9.79   0.553  -0.716  43.925  43.221   25.631  2.77260 145.203 243.707  -0.8944 0.41984  52.719  21.542 0          0
  39633413426121134 176.6454164  62.3633565 135.409058  53.165569 17.7450 17.0806 16.7643 16.9641 17.2083 17.1851 0.0213  -37.648 -1.075 0.200  37.26  38.37  33.54  -3.225  -2.444  14.315  15.511   11.494  2.74265 125.667 338.304   0.3711 0.76443  22.054   2.945 1          0
  39633414042681509 254.7908054  62.2879061  92.124115  36.756718 19.8662 19.1857 18.6241 18.7199 18.8851 18.9347 0.0521 -123.916 -2.215 0.216  11.16  11.01   8.86  -0.770  -0.480  39.936  33.309   23.922  1.85487 114.496 266.157  -1.3455 0.61037  43.018  10.408 0          0
  39633414042681553 254.7972876  62.1643317  91.972137  36.778130 19.4439 18.7847 18.5491 18.7618 19.0845 19.1828 0.0342  -27.370  0.380 0.475  12.11  10.39   7.36  -0.664   0.156  25.505  22.261   15.293  1.98083 185.945 303.169  -0.3000 0.79590  38.075   4.327 1          0
  39633414181096954 272.7940560  62.2785777  91.546089  28.424574 18.3835 17.6669 17.3295 17.4739 17.6847 17.6663 0.0374 -173.159 -4.000 0.001  30.94  30.71  28.33  -2.275  -0.761  25.852  24.369   12.328  1.93992 215.066 294.641  -0.6447 0.02138  27.385  26.238 0          0
  39633414294341009 286.9445390  62.1981623  92.826965  21.948736 18.6799 17.9165 17.3566 17.3698 17.4337 17.3846 0.0718 -105.747 -2.677 0.023  29.78  34.61  34.91  -1.162  -0.480  25.222  25.163    9.451  1.95107 175.729 291.645  -1.5391 0.40330  30.513  12.974 0          0
  39633415665877241 102.4150599  62.5174336 153.185089  23.662035 19.4433 18.7018 18.2892 18.3604 18.5049 18.5031 0.1210   67.724 -4.000 0.001  15.96  16.65  15.62   0.572  -1.042  36.287  40.698   14.659  2.76430 165.430 248.779  -0.2508 0.86323  58.380   4.285 1          0
  39633416307606041 184.9216898  62.6131401 129.155731  54.129761 17.3580 16.6771 16.2215 16.2522 16.3636 16.3600 0.0154 -123.449 -2.269 0.041  44.69  45.35  40.89  -1.668  -3.064  15.648  15.673   12.716  2.67075  54.223 337.272   0.4713 0.82793  20.334   1.914 1          0
  39633416869646280 257.5951785  62.3824410  91.955772  35.458431 18.0248 17.2797 16.9406 17.0888 17.3129 17.3340 0.0232 -394.125 -1.989 0.074  33.90  32.92  28.05  -3.246   0.294  17.851  16.927   10.378  2.10924 235.725 329.670   0.8401 0.50993  31.285  10.154 0          0
  39633416940950002 266.7627360  62.5492754  91.737686  31.224682 19.3075 18.5544 18.1618 18.2627 18.4153 18.3678 0.0315 -311.644 -2.952 0.011  38.79  35.97  30.95  -0.544  -0.112  36.792  32.742   19.096  1.85293 108.390 267.677  -0.1856 0.91151  42.833   1.983 1          0
  39633416953531612 268.2372700  62.5734635  91.766685  30.545259 18.3909 17.7220 17.2037 17.3180 17.5168 17.5837 0.0329 -197.063 -0.101 0.046  33.28  31.35  26.42  -1.190  -1.170  16.773  16.823    8.546  2.10972 118.559 330.275  -3.3761 0.51785  19.159   6.086 0          0
  39633416970308145 270.3437773  62.5506007  91.772362  29.574392 18.2866 17.6307 17.1400 17.1403 17.1730 17.1602 0.0421 -178.930 -2.199 0.049  24.14  24.55  24.05  -1.215   0.470  23.942  22.606   11.839  1.97180  53.273 301.712   0.3463 0.91564  26.087   1.149 1          0
  39633419692412097 261.7007479  62.6833593  92.036285  33.542511 18.8466 18.0201 17.4371 17.4490 17.5509 17.5388 0.0281 -208.200 -1.584 0.125  22.18  24.19  21.17  -1.898   0.183  25.194  22.803   13.944  1.97275  97.091 300.892   0.4247 0.59612  26.824   6.787 0          0
  39633419725966808 266.1198701  62.8071659  92.045433  31.515417 20.0819 19.3232 18.8735 18.9554 19.0532 18.9831 0.0383 -204.956 -2.360 0.363   9.32   8.23   6.62  -1.469   0.005  49.560  43.312   25.931  1.79554 224.052 243.531   0.0353 0.07810  58.866  50.337 0          0
  39633422510983242 268.3158289  62.8767085  92.119186  30.512709 17.9194 17.2313 16.6424 16.6186 16.6479 16.6135 0.0392 -290.815 -2.187 0.051  71.75  76.00  70.39  -3.512   0.630  19.495  18.953    9.920  2.05400 223.370 318.618   0.5198 0.19014  25.855  17.594 0          0
  39633422523565127 269.8691963  63.1063815  92.402077  29.812346 23.4476 22.4271 21.7462 21.7086 21.7411 21.8044 0.0321 -143.973 -1.304 0.008   2.66   3.47   2.81   0.000   0.000 190.611 165.910   94.803  1.66073 137.785 148.778  -0.2132 0.10097 225.394 184.052 0          0
  39633424155149942 123.9130153  63.2251318 153.186142  33.444157 19.3242 18.6059 18.1006 18.1345 18.2324 18.2102 0.0440 -248.358 -3.023 0.183  17.08  18.27  16.75   0.810  -0.907  37.933  39.105   20.998  2.76784 210.947 252.183  -0.2846 0.69718  69.481  12.397 0          0
  39633424213871573 131.9195991  63.2870936 152.398849  36.987476 18.8780 18.1955 17.6337 17.6787 17.7873 17.7982 0.1277   25.052 -1.158 0.055  57.94  56.13  49.99  -1.265  -4.240  20.367  23.820   12.311  2.81962 245.381 296.777   1.0572 0.48848  44.841  15.410 0          0
  39633425384081004 285.6292437  63.2714658  93.761749  22.825012 19.2165 18.5206 18.0961 18.1478 18.2356 18.1832 0.0512 -275.335 -2.566 0.179  14.69  15.34  13.09  -0.426   0.146  35.289  34.054   13.716  1.87836  54.456 264.203  -0.2686 0.94965  37.778   0.976 1          0
  39633426898224495 126.1948234  63.5329257 152.674698  34.423920 19.0908 18.3132 17.9575 18.0906 18.3021 18.3561 0.0412   73.200 -1.932 0.281  19.34  19.14  15.99   0.280  -1.664  27.682  30.326   15.721  2.78867 162.397 274.539  -0.1757 0.88378  45.264   2.793 1          0
  39633427976159987 269.2547165  63.4107135  92.744972  30.096600 19.3982 18.6435 18.2506 18.3691 18.5565 18.5691 0.0351 -238.914 -2.448 0.046  31.01  29.27  24.38  -1.016  -0.072  34.813  31.582   17.482  1.87992  69.071 270.893  -0.4167 0.77437  36.673   4.663 1          0
  39633427988744084 271.0902583  63.4104430  92.776535  29.275509 18.0858 17.3627 16.9467 17.0219 17.1773 17.1772 0.0298 -160.151 -1.588 0.100  35.67  36.43  31.05  -1.600   1.689  18.549  18.484    9.094  2.07754 134.635 321.056   0.9017 0.64876  23.265   4.956 0          0
  39633430652125674 267.2357116  63.7213616  93.103371  30.996027 18.9488 18.2452 17.9875 18.0963 18.2721 18.3544 0.0303 -251.277 -2.759 0.089  14.06  14.62  10.49  -1.487  -0.171  32.681  29.602   16.855  1.90407 127.501 276.720  -0.1816 0.51289  35.367  11.387 0          0
  39633432086578244 100.3340031  64.0834791 151.280884  23.140457 18.3086 17.6376 17.3567 17.5362 17.7525 17.7032 0.0756  -46.166 -2.120 0.442  21.86  22.23  18.71   1.084  -2.859  19.109  25.065    7.569  2.79802  77.242 292.007   0.7140 0.82733  27.408   2.590 1          0
  39633432224990044 118.9770188  63.9829449 152.449844  31.208227 19.0137 18.2808 17.9029 18.0460 18.2691 18.3169 0.0538 -218.389 -4.000 0.000  20.74  18.58  15.54   0.497  -1.675  32.172  34.963   16.753  2.76901 135.276 261.887   0.3377 0.84812  46.495   3.821 1          0
  39633433349064246 270.7982981  63.8817081  93.310249  29.425409 16.8598 16.1686 15.8523 15.9944 16.2122 16.2223 0.0308 -162.465 -4.000 0.000  72.51  67.41  61.72  -3.154   1.606  13.255  14.537    6.534  2.22619 123.189 344.755   0.4694 0.66844  17.332   3.444 0          0
  39633433449727721 284.3600146  63.9545066  94.325546  23.543400 19.7574 19.0424 18.6395 18.7125 18.8511 18.8010 0.0613 -199.116 -2.203 0.274  11.53  12.99  11.98  -1.500  -0.096  40.617  38.719   16.252  1.85825 222.178 253.034  -0.5459 0.04413  45.754  41.887 0          0
  39633433491673909 290.3562650  64.0562268  95.236351  21.053005 18.6660 17.9935 17.5481 17.5781 17.6720 17.6265 0.0862 -221.675 -1.590 0.124  19.89  21.46  20.12  -0.412   0.691  23.022  23.681    8.296  2.01374  26.394 297.326   0.7484 0.93284  25.200   0.876 1          0
  39633435987282292 269.4692095  64.1285067  93.576073  30.014421 17.6855 16.9758 16.5449 16.5756 16.6385 16.6081 0.0351  -91.786 -3.180 0.089  54.49  53.80  51.06  -1.353   0.941  19.724  19.394    9.890  2.06800 137.072 316.390   0.0713 0.95105  26.537   0.666 1          0
  39633435991475906 269.9412846  64.1268932  93.578796  29.808432 17.5208 16.7923 16.4235 16.5401 16.6836 16.6235 0.0308  -94.888 -2.186 0.073  55.73  55.98  51.49  -0.127  -0.385  15.196  15.951    7.577  2.17137 170.450 335.532  -1.1575 0.43115  19.973   7.939 0          0
  39633437878912480 168.7255052  64.4446519 138.729630  49.617992 17.6353 16.9514 16.5847 16.6209 16.6822 16.6111 0.0083 -369.757 -2.340 0.013  52.22  52.10  51.41  -0.866  -3.229  19.510  19.541   14.907  2.70077 283.307 315.660   0.4034 0.81980  57.920   5.735 1          0
  39633438508060257 255.4988048  64.5795508  94.827599  35.973824 18.0927 17.3827 16.9991 17.0390 17.1362 17.1209 0.0244 -299.284 -1.657 0.066  31.48  34.79  31.11  -1.411   0.217  20.613  19.187   12.133  2.09377  99.171 317.428   0.5406 0.80693  24.598   2.628 1          0
  39633438692609641 280.8751117  64.4234039  94.471573  25.125721 19.9476 19.2551 18.7476 18.7895 18.8563 18.7953 0.0558 -179.144 -1.137 0.155  10.91  11.95  11.70  -0.599   0.586  41.334  38.920   17.579  1.85956  84.304 252.590   0.7962 0.74980  44.356   6.342 1          0
  39633438768105978 291.0793351  64.5261193  95.822159  20.911556 19.9252 19.1490 18.6321 18.6140 18.6618 18.6022 0.0977 -195.287 -2.285 0.112  16.51  17.69  15.45  -1.249   0.232  42.284  41.139   15.123  1.87133 191.793 247.865  -0.3949 0.13045  44.635  34.333 0          0
  39633439950898964  94.5388740  64.7856388 149.764313  20.957273 17.9359 17.1948 16.6777 16.6989 16.7901 16.7581 0.1558  -84.919 -0.058 0.044  49.64  59.26  53.70   0.937   0.276  11.235  18.055    4.062  2.84462 217.977 323.347  -4.9049 0.09367  19.743  16.361 0          0
  39633440437437736 162.1205449  64.8595908 141.695999  47.541607 18.1944 17.4644 16.9834 17.0569 17.1875 17.1504 0.0130  -98.939 -2.015 0.055  30.62  31.74  29.90   1.031  -2.449  20.883  21.125   15.455  2.71516 186.321 308.163  -0.5033 0.23570  27.807  17.199 0          0
  39633440613600327 186.9428611  64.7165709 127.053101  52.221893 16.8232 16.1176 15.7541 15.8398 16.0050 16.0448 0.0198  -77.583 -1.466 0.050  55.50  55.59  50.51  -2.842  -1.783  10.677  13.205    8.469  2.73521  88.067 354.392  -0.6009 0.76134  16.364   2.217 1          0
  39633441335019321 286.7967924  64.7412765  95.446152  22.725142 20.1176 19.4307 18.9277 19.0485 19.2600 19.3177 0.0638 -139.652 -0.577 0.125  10.54   9.12   6.13  -0.215   0.171  35.847  34.805   13.877  1.90185  99.730 262.284  -0.4441 0.81175  40.667   4.226 1          0
  39633441376961349 292.5146196  64.7278695  96.249733  20.402756 19.8702 19.1850 18.6527 18.6509 18.7058 18.6265 0.1021 -200.219 -2.093 0.317  11.67  12.71  11.14  -1.119   0.151  40.777  39.944   14.247  1.88472 164.492 250.370  -0.5844 0.25734  42.570  25.144 0          0
  39633441397932166 295.3500171  64.6637551  96.664932  19.253817 19.4224 18.7079 18.2210 18.2557 18.3480 18.3081 0.0959 -182.444 -3.909 0.875  14.50  15.82  14.42  -0.315   0.390  39.149  38.769   12.941  1.89818  49.989 252.924  -0.1339 0.97990  42.940   0.436 1          0
  39633443218261298 190.2090020  64.9919609 124.755562  52.098736 19.3326 18.6811 18.0879 18.1027 18.2149 18.2464 0.0213 -152.679 -1.746 0.119  15.27  16.92  15.45  -0.671  -1.991  34.837  26.886   27.541  2.42879 175.115 285.509   0.1174 0.27246  40.714  23.279 0          0
  39633443675442936 254.6995972  65.0860327  95.532661  36.191425 17.4356 16.7000 16.2759 16.3548 16.5051 16.4847 0.0243 -166.094 -2.082 0.101  48.28  48.55  44.31  -3.074  -1.225  14.550  14.949    8.615  2.24396 117.593 341.969  -0.4125 0.52333  17.405   5.446 0          0
  39633443788687499 270.2652110  65.1044161  94.707771  29.689796 17.1517 16.3819 16.0301 16.1655 16.3401 16.3063 0.0404 -289.631 -1.420 0.104  38.28  40.40  34.57  -2.295  -0.807  11.063  13.133    5.502  2.32424 107.353 354.944  -0.1788 0.94013  15.958   0.492 1          0
  39633446359798188 273.8563559  65.3423628  95.057167  28.197330 18.2555 17.4582 16.9211 16.9136 16.9712 16.9543 0.0398 -231.564 -1.827 0.028  37.51  38.10  33.66  -1.030   0.298  20.688  20.633    9.800  2.06530  19.046 310.420  -0.4566 0.96791  22.861   0.373 1          0
  39633446481431735 290.8980664  65.1625550  96.438744  21.194164 18.8437 18.0871 17.6958 17.7920 17.9300 17.8969 0.0873 -398.662 -1.277 0.126  19.08  18.84  17.05  -1.527  -0.399  22.111  23.020    8.020  2.04450 222.544 299.995  -0.2820 0.81122  40.111   4.181 1          0
  39633447773277022 114.3071365  65.4104557 150.790497  29.217970 19.4078 18.7048 18.2553 18.3242 18.4200 18.3495 0.0390   41.397 -1.601 0.056  13.19  15.48  14.27   0.651  -1.429  34.688  37.614   17.020  2.73795 150.729 255.526   0.0489 0.80585  52.022   5.593 1          0
  39633448175929559 171.9882076  65.5971662 135.993469  49.360161 17.2450 16.5286 16.1721 16.3091 16.5024 16.4751 0.0096 -165.870 -2.562 0.001  65.98  58.36  54.94  -2.238  -0.609  14.129  16.123   10.759  2.73388 167.798 334.467  -0.3918 0.26087  19.693  11.544 0          0
  39633448981237466 286.8984130  65.6218043  96.378799  22.920570 19.8725 19.0844 18.5621 18.6042 18.7101 18.6881 0.0600 -192.568 -2.292 0.135  16.09  16.84  15.23  -1.389  -0.248  41.384  39.860   16.149  1.88724 230.094 250.549  -0.8597 0.08384  50.818  42.956 0          0
  39633448985428525 287.1050928  65.4649853  96.239777  22.796057 18.9230 18.1512 17.5677 17.5661 17.6390 17.6021 0.0669 -172.875 -1.781 0.003  31.70  34.15  32.04  -1.171   0.668  25.671  25.869    9.974  1.99966  90.251 289.075  -0.0751 0.73375  28.743   4.414 1          0
  39633450432464949 135.0462370  65.7560458 148.955917  37.621056 17.3507 16.6992 16.2709 16.2789 16.3184 16.2883 0.0646   20.883 -2.644 0.041  43.86  44.69  41.06  -0.447  -4.340  15.809  19.986    9.698  2.81259 155.863 313.487   0.6103 0.72208  27.468   4.433 1          0
  39633450621207063 161.9615971  65.8696556 140.772659  46.747723 18.3122 17.5907 17.2465 17.3722 17.6247 17.7003 0.0105  -99.051 -1.815 0.014  29.19  28.23  24.27   0.889  -2.436  20.698  21.154   15.124  2.70374 171.067 308.032  -0.5106 0.28133  26.927  15.103 0          0
  39633451342627728 265.8942848  65.8524606  95.618942  31.487938 20.0889 19.3094 18.9390 19.0945 19.2665 19.2204 0.0473  -91.887 -1.584 0.801   7.90   7.10   6.02  -0.786   0.746  41.795  37.331   21.860  1.88800 171.368 256.178   0.6937 0.68006  56.733  10.804 0          0
  39633451363600898 269.1549041  65.8433857  95.557243  30.154995 19.5737 18.8505 18.3893 18.4074 18.4688 18.4490 0.0510 -177.811 -2.249 0.135  21.57  23.39  20.31  -0.089   0.341  40.647  36.842   20.448  1.89001 109.144 257.321   0.1000 0.57764  43.266  11.583 0          0
  39633452688999780 100.8975731  66.0053294 149.312088  23.840317 17.9508 17.2575 16.4734 16.4466 16.4656 16.3967 0.1469  -42.990 -0.575 0.054  48.67  53.90  50.00   1.050  -0.477  11.936  18.448    4.869  2.83476 189.513 321.244  -4.7049 0.17879  19.434  13.538 0          0
  39633453947290674 283.8681010  66.0239098  96.475677  24.221998 18.9067 18.1204 17.7545 17.8487 18.0120 17.9847 0.0469 -348.705 -2.610 0.568  32.17  33.34  29.86  -0.660   0.007  28.306  27.945   11.641  1.97896 137.688 281.964  -0.1773 0.92223  36.890   1.493 1          0
  39633454010205556 293.0343782  66.0945837  97.697311  20.680580 17.4115 16.6269 16.1708 16.2269 16.3386 16.3078 0.0965 -148.528 -2.811 0.036  91.57  95.83  87.09  -0.581   1.196  13.179  15.694    4.679  2.24926  83.083 337.137  -0.4215 0.88643  17.406   1.048 1          0
  39633454010206560 293.1695148  65.9831635  97.606560  20.589954 19.5383 18.7775 18.2796 18.3092 18.4057 18.3923 0.0986 -325.158 -0.976 0.138  21.64  25.57  22.79  -0.279   0.314  29.312  29.654   10.338  1.98064 101.210 276.562   0.0475 0.96151  34.874   0.684 1          0
  39633454022790152 295.0863488  65.9151280  97.844849  19.838388 18.0069 17.2418 16.7967 16.8696 16.9932 16.9335 0.1038 -228.158 -1.300 0.058  42.27  44.72  40.52  -0.843   1.064  14.455  16.808    4.931  2.21195   6.806 330.360  -0.0632 0.93739  17.610   0.569 1          0
  39633455230749782 112.0819145  66.3579099 149.662735  28.353666 19.1822 18.4130 18.0304 18.1442 18.3160 18.3222 0.0672  -68.967 -2.860 0.419  28.68  26.76  23.01   0.391  -2.135  30.903  34.497   14.756  2.73206 103.313 263.064   2.0010 0.61613  38.624   9.174 0          0
  39633455255913940 115.5079518  66.2313408 149.859024  29.725988 18.1324 17.2802 16.7442 16.8046 16.9520 16.9573 0.0370 -197.446 -4.000 0.001  38.05  39.68  36.37   0.403  -1.829  21.777  26.311   10.861  2.77234 101.021 287.506  -0.1709 0.93898  31.501   0.991 1          0
  39633455750841316 188.1455988  66.1549111 125.949112  50.862736 17.9810 17.3188 16.8695 16.9070 17.0132 17.0030 0.0144 -122.057 -1.387 0.039  46.97  50.39  49.80  -2.171  -1.887  19.230  18.181   14.954  2.57065  62.252 322.664   2.5118 0.75675  23.689   3.280 1          0
  39633455763424599 190.0788557  66.2375264 124.706268  50.852390 17.3244 16.6024 16.1623 16.2330 16.3584 16.3322 0.0286 -266.009 -1.698 0.045  70.27  72.89  71.21  -0.609  -3.972  13.414  14.752   10.436  2.65009 196.026 343.295  -0.0411 0.85064  26.393   2.130 1          0
  39633456421933269 287.1367441  66.1582643  96.968468  22.969551 18.7684 18.0284 17.7149 17.8783 18.0823 18.0367 0.0567 -349.499 -1.113 0.188  23.07  20.96  19.20  -0.772   0.143  21.564  22.376    8.442  2.06417 133.193 302.680  -0.0433 0.97786  28.913   0.324 1          0
  39633456434514590 288.8174471  66.1349335  97.149239  22.310282 18.4474 17.6456 17.2674 17.4246 17.6400 17.5954 0.0472 -199.371 -3.911 0.018  26.59  26.41  23.49  -0.911   1.675  24.047  24.643    9.156  2.03149 132.631 293.594   1.2399 0.51196  27.697   8.940 0          0
  39633457831216122 135.3181460  66.4172048 148.120514  37.516949 17.7975 16.9357 16.2998 16.2946 16.3610 16.3110 0.1197  -26.834 -1.670 0.071  53.03  56.23  53.98  -0.863  -4.203  12.597  17.490    7.714  2.83510  88.753 326.453   0.2111 0.92616  20.712   0.794 1          0
  39633458116428791 177.6975887  66.4300442 132.216324  49.590649 18.3155 17.5617 17.2462 17.4165 17.6637 17.7072 0.0106 -312.355 -2.080 0.085  41.38  37.01  31.91  -1.678  -0.918  20.738  19.876   15.834  2.61694 219.505 314.017   0.1204 0.59398  38.823   9.889 0          0
  39633458745576689 271.4526679  66.5336481  96.360405  29.233030 17.6364 16.8344 16.3991 16.4816 16.6493 16.6560 0.0412 -228.197 -2.923 0.101  48.83  48.67  44.38  -1.106  -1.132  15.961  16.922    7.819  2.18364 131.676 329.700  -1.7025 0.54212  19.784   5.874 0          0
  39633460226162946 132.2010384  66.8733573 148.037689  36.201595 19.3321 18.5315 18.1320 18.2460 18.4100 18.4060 0.0347   -0.532 -2.614 0.183  14.32  15.61  12.96  -0.158  -2.113  34.201  34.789   20.280  2.70821 157.299 262.324   0.9873 0.60309  48.443  11.994 0          0
  39633460393935044 157.3710691  66.7393027 141.795258  44.837524 18.0641 17.3450 16.9511 17.0537 17.2252 17.2447 0.0121   -0.258 -2.318 0.126  38.14  39.33  36.75  -2.150  -3.507  20.333  21.446   14.386  2.71275 215.576 306.723   1.1387 0.50541  37.285  12.250 0          0
  39633460582682536 186.2692251  66.6445509 127.014221  50.274239 18.3958 17.5907 16.8972 17.0482 17.1133 16.8001 0.0145 -210.875 -1.237 0.045  31.98  30.51  32.41   0.000   0.000  18.275  17.838   14.094  2.59142 227.399 324.526  -1.0760 0.33238  31.091  15.579 0          0
  39633460612039103 190.1566899  66.7687830 124.601387  50.324409 18.2559 17.4729 17.1092 17.2574 17.4518 17.4099 0.0167 -160.133 -1.798 0.000  27.88  27.46  26.03  -1.599  -1.501  19.574  18.410   15.104  2.54873  34.396 321.445   0.2777 0.92998  23.923   0.868 1          0
  39633461132136499 268.7378853  66.8314703  96.703644  30.307474 17.7392 16.9198 16.4546 16.5669 16.7563 16.7526 0.0472 -109.844 -1.806 0.003  59.24  58.08  50.39  -1.750   3.058  13.869  15.276    7.023  2.24947 192.445 339.815   0.5160 0.73809  23.842   3.593 1          0
  39633462440756405 105.7711518  66.9346110 148.721558  25.928133 19.2379 18.5831 18.0576 18.1512 18.2961 18.2905 0.0398  -94.440 -2.106 0.135  16.60  19.22  16.15  -0.053  -2.363  31.765  35.806   13.972  2.71449 171.297 259.802   1.0852 0.26014  39.995  23.482 0          0
  39633463501916367 266.8250460  66.9100642  96.829315  31.055147 17.6044 16.9126 16.4463 16.4682 16.5247 16.4708 0.0516 -205.270 -2.138 0.046  41.74  44.34  39.57  -1.809   0.068  16.404  17.085    8.487  2.18596  36.778 328.755  -0.7850 0.90670  19.085   0.934 1          0
  39633464739236565  95.5638041  67.1498121 147.497772  22.105410 21.0699 20.3100 19.8374 19.8480 19.9019 19.8144 0.1205  -52.084 -2.587 0.622   7.86   9.20   7.89   0.439  -0.619  70.496  72.314   26.689  2.63486  79.009 203.162   0.3322 0.82682  81.514   7.727 1          0
  39633465288689835 179.7500508  67.2114753 130.646683  49.123863 19.8197 19.0709 18.6068 18.6575 18.7909 18.8140 0.0130  -84.058 -2.242 0.205  10.17  10.31   8.04  -0.630  -0.696  45.784  35.788   34.689  2.45328  47.938 259.847  -0.0253 0.91295  50.974   2.320 1          0
  39633465330632315 186.0886176  67.2221770 126.978195  49.692757 18.8378 18.1737 18.0049 18.2504 18.5380 18.5547 0.0163  -65.105 -4.000 0.001  14.21  12.23  10.15  -1.818  -1.052  32.961  27.018   25.189  2.45945 163.164 285.060   1.3348 0.47249  42.601  15.262 0          0
  39633465796199431 257.3071342  67.3354628  97.930237  34.659271 19.2193 18.3946 17.9421 18.0513 18.2012 18.1342 0.0365  -87.241 -2.889 0.480  17.00  16.74  14.19  -1.238   0.961  32.534  29.035   18.532  1.99139 182.812 278.473   0.7636 0.64584  46.262   9.955 0          0
  39633465896861978 272.6185040  67.2651299  97.211555  28.796875 19.1019 18.3800 17.9974 18.0800 18.2430 18.2737 0.0448 -260.009 -1.865 0.246  17.96  17.60  14.97  -1.815  -0.906  29.633  28.186   14.303  1.98849 232.384 281.178  -0.7692 0.29948  43.673  23.543 0          0
  39633470602874694 283.3253737  67.8209324  98.358894  24.803846 19.7579 19.0690 18.6122 18.6558 18.7503 18.7329 0.0506 -188.349 -1.584 0.063  16.86  16.77  15.30  -0.175   0.204  40.422  38.732   16.992  1.92685  65.465 253.005  -0.4605 0.78503  42.960   5.174 1          0
  39633471823414339 114.6732145  68.0216209 147.799225  29.408815 18.9495 18.2733 17.7802 17.8016 17.8810 17.8616 0.0524  -67.461 -1.977 0.436  36.97  40.30  35.57   0.376  -2.310  29.324  32.753   14.475  2.71296 114.102 267.649   1.8844 0.58477  37.321   9.779 0          0
  39633472263817985 184.4650285  67.9253684 127.718361  48.889648 19.2425 18.5270 18.1774 18.2991 18.4704 18.4420 0.0193 -295.529 -2.049 0.188  15.59  14.57  13.18  -0.741  -0.847  33.763  27.936   25.494  2.46185 169.976 281.992   0.0243 0.88012  51.801   3.303 1          0
  39633474310636034 148.6480724  68.3347908 142.953796  41.244984 17.9648 17.1771 16.6316 16.6685 16.7917 16.7784 0.1064  -58.508 -2.054 0.059  49.89  50.36  48.55  -1.023  -4.269  14.772  18.317    9.782  2.76760 100.421 321.942   1.1068 0.69435  21.922   3.955 0          0
  39633476223242782  95.3775791  68.5862262 145.994232  22.469749 21.2184 20.4148 19.9574 20.0499 20.2247 20.2811 0.0899 -116.477 -0.889 0.358   4.31   4.08   2.92   0.243  -0.109  58.474  60.965   22.483  2.62295 162.606 216.032  -8.0703 0.23818  65.106  40.058 0          0
  39633477309565682 270.4919391  68.5169756  98.634995  29.611380 17.6338 16.9126 16.5058 16.5806 16.6747 16.6350 0.0562 -318.956 -1.609 0.086  43.04  48.45  45.86  -1.401  -0.053  14.860  16.303    7.368  2.24136 118.624 333.371  -0.0239 0.98425  21.089   0.167 1          0
  39633478731432606 141.1046060  68.6624801 144.409912  38.696022 18.7519 18.0986 17.8611 18.0562 18.3292 18.3761 0.0765   31.856 -2.152 0.084  34.50  31.77  24.13  -0.600  -1.731  23.013  25.063   14.445  2.71138 149.500 292.015  -0.2457 0.87038  36.462   2.527 1          0
  39633479666764014 293.9628500  68.7549677 100.499954  21.277733 19.6918 18.9867 18.5293 18.5417 18.6232 18.5564 0.1354 -109.129 -1.694 0.006  10.32  11.87   9.96  -0.213   0.667  33.267  33.470   12.107  1.99671 120.742 265.728   0.0118 0.98570  44.165   0.318 1          0
  39633481151545714 177.9978225  68.9474748 130.735886  47.269844 19.3231 18.5528 18.0907 18.2054 18.3749 18.3666 0.0143  134.551 -1.289 0.238  21.95  21.74  18.67  -0.965  -0.995  30.460  26.713   22.429  2.51515 263.626 286.104  -0.1463 0.93729  77.896   2.522 1          0
  39633481193489728 185.1283988  68.9762497 127.060234  47.903362 17.2936 16.6546 16.4096 16.8519 17.1424 16.9442 0.0157  -31.919 -0.248 0.035  47.08  36.72  35.58   0.000   0.000   9.328  12.960    6.952  2.74634 230.520 356.276  -3.3362 0.16257  17.825  12.840 0          0
  39633481445147373 226.5101423  68.9810868 106.964569  43.738678 18.6124 17.9198 17.4411 17.5033 17.6729 17.7031 0.0189 -255.702 -1.116 0.050  51.51  55.54  53.85  -1.537  -0.611  22.709  20.351   15.733  2.26100  83.944 311.743   0.2152 0.93752  27.728   0.894 1          0
  39633482825073141  95.3372883  69.1393059 145.417465  22.619238 20.9825 20.1873 19.5919 19.5853 19.6789 19.6682 0.1094   85.092 -1.701 0.033   5.76   5.98   4.82   0.336  -0.566  57.957  60.389   22.423  2.61472 209.728 216.764  -0.2374 0.89967 113.478   5.993 1          0
  39633483584243167 222.3755369  69.2159759 108.739418  44.517979 18.0825 17.4186 16.9845 17.0284 17.1311 17.1175 0.0250 -130.688 -2.041 0.020  75.36  75.60  70.25  -1.516  -1.334  21.163  19.332   14.871  2.30973  79.075 316.698  -0.7490 0.69651  24.526   4.388 0          0
  39633483592633064 223.9508268  69.1435764 108.066391  44.222561 19.3449 18.6541 18.3020 18.3994 18.5474 18.5489 0.0231 -316.049 -1.843 0.121  29.42  29.58  27.75  -1.682   0.222  35.780  29.213   24.996  2.15444 212.761 277.919   1.5000 0.39490  52.679  22.852 0          0
  39633485014501623 102.4706043  69.5920504 145.592209  25.166935 18.9787 18.1638 17.8331 18.2101 18.5093 18.4117 0.0597  -50.136 -0.557 0.123  20.21  14.48  13.54   0.000   0.000  17.396  22.974    7.451  2.74393 226.044 300.186  -5.4017 0.11288  27.654  22.044 0          0
  39633485484263722 181.8893227  69.3930569 128.594406  47.249825 18.2356 17.5493 17.1547 17.2050 17.2994 17.2854 0.0146 -158.870 -2.397 0.092  33.85  36.27  35.78  -2.787  -2.011  24.379  22.563   17.949  2.53113 209.061 301.893   6.6249 0.06697  29.881  26.130 0          0
  39633485765279876 228.9169592  69.4136925 106.539566  42.832081 18.1279 17.4289 17.0063 17.0660 17.2201 17.2230 0.0284 -399.137 -1.885 0.068  63.35  69.61  70.30  -2.736  -0.828  19.959  18.688   13.601  2.29224 244.309 319.990   0.6498 0.67366  41.181   8.030 0          0
  39633485807225635 236.5801786  69.4407262 104.244286  40.754704 18.0456 17.3151 16.8800 16.9759 17.1592 17.1568 0.0419 -133.120 -1.333 0.058  54.35  50.99  47.46  -1.831   0.447  16.485  16.528   10.790  2.31989  81.716 332.016  -0.0012 0.89897  20.812   1.107 1          0
  39633485840779953 242.2155159  69.4486248 102.862564  39.084503 17.4444 16.7499 16.4292 16.5694 16.7995 16.8684 0.0305 -236.854 -1.811 0.010  64.35  63.67  58.05  -5.349  -0.415  13.628  14.748    8.618  2.36724 194.598 343.320   1.1260 0.13018  17.299  13.314 0          0
  39633486084048006 282.9212331  69.5570586 100.210945  25.272959 18.0504 17.3337 16.9746 17.0481 17.1742 17.1665 0.0618 -359.681 -2.614 0.010  27.91  27.98  24.35  -1.436   1.247  19.843  21.003    8.500  2.14282 155.644 308.719   0.7172 0.65464  27.194   5.676 0          0
  39633487136820300 102.3585275  69.6552013 145.515747  25.140097 19.4554 18.7013 18.2139 18.2395 18.3562 18.3321 0.0683 -298.304 -2.200 0.221  15.05  17.56  14.42   0.786  -0.820  34.376  38.138   14.690  2.66136 194.609 254.333  -0.1672 0.88251  61.765   3.855 1          0
  39633487208121613 114.2516736  69.7151698 145.857162  29.251858 17.3174 16.5230 16.0307 16.0993 16.2441 16.2461 0.0316 -237.568 -2.451 0.048  77.84  83.23  76.13   1.540  -2.764  13.424  19.056    6.605  2.78941 135.152 318.092  -0.0240 0.98664  24.310   0.164 1          0
  39633487602386220 181.6461901  69.7923088 128.567612  46.842079 17.1631 16.4437 15.9881 16.0341 16.1534 16.1729 0.0165 -250.608 -1.297 0.040  62.55  67.03  68.59  -0.073  -3.679  12.455  15.052    9.120  2.68318 177.311 341.285  -0.1992 0.83680  23.785   2.113 1          0
  39633487950515290 241.6007461  69.7051786 103.287109  39.142212 19.8885 19.1845 18.7922 18.8496 18.9732 19.0048 0.0270 -165.444 -1.846 0.114  14.14  15.16  14.22  -1.295   0.105  46.367  38.651   29.311  2.00902 133.276 253.185   1.1558 0.43412  49.649  19.591 0          0
  39633487958901885 242.6197476  69.8551338 103.228592  38.762146 17.9408 17.2835 16.8150 16.7812 16.8179 16.8162 0.0289 -296.354 -3.061 0.011  53.00  60.38  59.87  -1.331  -0.042  23.754  21.889   14.904  2.17364 107.701 304.772   0.2819 0.87217  29.599   2.021 1          0
  39633488185393524 281.1673904  69.6444613 100.196045  25.890326 17.4553 16.6579 16.1930 16.2538 16.3559 16.3154 0.0577 -171.724 -2.021 0.066  44.92  47.75  41.76  -0.394   0.335  13.449  15.769    5.899  2.28568  92.457 336.667  -1.1758 0.67774  17.279   3.319 0          0
  39633489343023125 120.8690011  70.0303035 145.323517  31.502871 18.2106 17.4609 17.1527 17.3062 17.5238 17.5276 0.0292 -239.595 -2.123 0.214  30.89  28.92  26.06   1.626  -2.405  19.702  23.985   10.351  2.73174 171.607 296.129   0.1658 0.68901  33.404   6.151 0          0
  39633489611460065 167.6414720  70.0345128 134.744110  44.708950 17.3482 16.5667 16.1434 16.2638 16.4652 16.4785 0.0143  -29.220 -1.259 0.088  49.85  48.21  42.75  -2.916  -2.952  12.081  15.484    8.535  2.73678 120.323 338.475   0.0472 0.96599  20.555   0.356 1          0
  39633489871505397 212.4009261  69.9652498 113.487923  45.702942 18.9469 18.2513 18.0444 18.2738 18.5570 18.6398 0.0174    5.625 -0.717 0.070  25.82  23.80  21.93  -2.212  -0.426  23.965  21.348   17.190  2.33920 191.329 307.157   0.2700 0.86996  40.367   2.807 1          0
  39633491582782463 150.5920977  70.1436634 140.479736  40.736221 20.2043 19.5489 18.8790 18.8664 18.9486 18.9198 0.0575 -126.325 -0.128 0.182   9.04  10.90  10.88  -0.135  -1.114  40.332  37.205   26.400  2.59157  26.768 256.473  -0.4251 0.94420  45.791   1.314 1          0
  39633491658277448 163.2205714  70.1723133 136.355972  43.735577 18.4109 17.7152 17.3745 17.5420 17.7647 17.7664 0.0222 -246.718 -0.028 0.053  30.72  28.01  24.92  -0.077  -0.904  17.546  19.435   12.174  2.67458 191.402 316.188  -0.7346 0.60225  30.686   7.617 0          0
  39633491746357529 178.5990765  70.2385947 129.832657  46.117825 17.4424 16.7161 16.3251 16.4234 16.6346 16.7224 0.0167 -198.013 -1.267 0.072  56.87  55.93  52.81  -1.620  -2.802  13.180  15.694    9.535  2.67813  69.847 337.140   0.1008 0.93479  19.300   0.651 1          0
  39633491909935702 207.2960599  70.3208946 115.987663  46.020897 17.9702 17.2188 16.8542 16.9869 17.2000 17.2212 0.0131 -274.625 -1.605 0.109  66.15  61.77  56.90  -1.873  -2.618  17.161  17.155   12.383  2.46725 162.376 328.353   0.1757 0.74852  26.724   3.843 1          0
  39633493424080794 114.1341037  70.5197485 144.935745  29.203215 17.6926 16.9660 16.4557 16.5327 16.6336 16.5713 0.0226 -380.502 -1.180 0.059  47.82  46.43  45.52   1.471  -3.931  14.916  20.279    7.325  2.76381 276.145 312.086   0.5090 0.77402  46.896   5.974 1          0
  39633493554103996 137.2100149  70.5553275 142.969559  36.666046 17.9320 17.1815 16.7509 16.8511 17.0154 16.9827 0.0578 -157.405 -1.804 0.072  60.00  60.50  52.80   0.140  -2.513  15.887  19.899    9.533  2.74565  55.564 313.909  -0.4723 0.90274  22.610   1.156 1          0
  39633493776402679 176.7371005  70.5252405 130.540848  45.638382 18.1371 17.4047 17.1185 17.2987 17.5632 17.6003 0.0162 -169.367 -2.113 0.081  32.24  29.40  27.42  -0.269  -1.172  19.024  19.624   13.643  2.60050 120.442 315.248  -1.6050 0.57761  25.090   6.718 0          0
  39633493780596980 177.5359680  70.4955314 130.197388  45.758297 18.9046 18.1710 17.7058 17.7609 17.8965 17.9096 0.0161   35.190 -2.924 0.175  22.40  23.19  23.03  -1.302  -1.343  32.123  28.365   23.071  2.49369 187.459 280.600   0.3379 0.83382  53.317   4.832 1          0
  39633494040645235 223.8525142  70.4154020 109.221169  43.261959 17.3750 16.6218 16.2538 16.3700 16.5850 16.6600 0.0182 -256.482 -2.645 0.042 107.68 107.64  97.73  -3.586  -0.259  14.498  15.341    9.965  2.43424 123.476 339.396   2.2945 0.48968  18.733   6.417 0          0
  39633494044837863 224.2712570  70.4378090 109.091553  43.155865 18.8281 18.1598 17.7222 17.7562 17.8758 17.9298 0.0171 -318.711 -3.057 0.064  44.63  50.76  47.60  -0.198  -0.602  33.555  28.217   22.992  2.18053 203.649 281.080  -0.6025 0.68117  54.053  10.251 0          0
  39633495689003317 157.4657508  70.7691352 137.813675  42.028851 18.4638 17.7624 17.2225 17.1938 17.2293 17.1692 0.0483  -91.408 -1.662 0.064  34.16  38.45  39.35  -0.675  -2.141  23.557  24.183   15.825  2.63417  46.892 295.359   0.7089 0.87625  29.230   1.928 1          0
  39633496343315844 275.1501495  70.7821569 101.246086  28.025990 19.4675 18.5617 18.1561 18.2743 18.4401 18.3870 0.0604 -206.821 -1.928 0.385  16.10  16.26  13.53  -0.839   0.139  30.173  29.345   14.211  2.04380  48.941 277.511  -2.0145 0.82133  32.632   3.201 1          0
  39633497639355998 149.8058449  71.0404756 139.757843  39.981293 18.9133 18.1463 17.6238 17.6723 17.7727 17.7157 0.0804   12.145 -2.006 0.094  24.39  24.64  25.12  -1.332  -2.428  24.842  25.817   16.020  2.64512 186.561 289.262   0.6170 0.68830  41.949   7.745 0          0
  39633497790351339 177.4606745  71.1111189 129.935593  45.170212 17.3754 16.6454 16.2265 16.3418 16.5394 16.5578 0.0160    5.536 -4.000 0.001  45.28  42.75  38.18  -3.186  -1.866  16.812  18.217   11.963  2.61929 195.806 322.473   0.3467 0.77715  31.852   3.994 1          0
  39633499388383388 109.6838566  71.2122298 144.116226  27.758619 19.1714 18.4626 17.9332 17.9327 18.0038 17.9540 0.0326  -74.830 -2.150 0.092  17.79  19.24  17.99   0.863  -1.994  34.223  37.213   16.022  2.64434 148.665 256.453   1.4155 0.42132  43.025  17.517 0          0
  39633500348875540 285.9979678  71.2981837 102.314728  24.600210 16.4292 15.7129 14.8700 14.7790 14.7949 14.8328 0.1197  -16.285 -0.445 0.010  86.20 110.00 107.34   0.000   0.000   6.265  10.939    2.632  2.60792 231.692 373.444  -1.9962 0.33216  15.144   7.592 0          0
  39633502257284506 281.2339179  71.4867791 102.228790  26.129616 19.0223 18.3412 18.0688 18.2536 18.4828 18.4406 0.0554 -105.232 -3.948 0.004  19.50  16.92  14.54  -1.688   1.042  33.339  32.655   14.720  2.03133 228.053 267.915   0.2542 0.40051  52.553  22.495 0          0
  39633505574977572 189.6449928  72.0325708 124.335136  45.060635 19.0965 18.2646 17.8928 18.0736 18.3174 18.3340 0.0237 -305.637 -2.279 0.066  17.95  14.40  12.12  -0.791  -0.717  27.538  24.980   19.541  2.44320 173.185 292.324  -0.0924 0.81654  42.989   4.342 1          0
  39633506048935510 280.7259604  72.0231048 102.799065  26.356117 20.9533 20.1259 19.7466 19.8243 19.9862 20.0177 0.0548 -271.749 -0.920 0.465   4.63   5.13   4.00  -0.044   0.488  58.838  55.101   26.171  1.93881 111.274 223.929   0.7893 0.56490  63.064  17.534 0          0
  39633507412083500 184.2817879  72.1815200 126.613457  44.700657 18.1537 17.3511 16.9187 17.0361 17.2261 17.2087 0.0178  -62.367 -1.793 0.005  50.04  49.28  43.33  -2.502  -2.260  18.296  19.048   12.910  2.56163 123.601 318.134   0.7470 0.71453  25.791   4.294 1          0
  39633509756700446 282.2495931  72.4355514 103.323082  25.949821 18.0762 17.3559 16.9326 16.9901 17.1048 17.0705 0.0636  -94.839 -1.798 0.048  35.29  35.65  32.14  -1.203   1.751  18.102  19.835    7.951  2.21679 139.799 314.216   0.1472 0.91980  26.036   1.088 1          0
  39633511010798590 170.6688989  72.6324070 131.790298  42.935974 20.2230 19.4894 18.9704 18.9754 19.0679 19.1593 0.0323  -98.562 -1.619 0.599   4.29   4.14   3.30  -0.603  -1.602  51.285  43.383   35.018  2.44021 216.801 243.393   0.9158 0.14464  67.237  50.244 0          0
  39633511493144109 266.6313673  72.7576112 103.621277  30.611574 17.7708 16.9145 16.1839 16.1873 16.2997 16.3308 0.0392  -49.435 -0.021 0.032  45.58  49.75  45.78  -0.679  -0.046  11.667  14.379    5.968  2.39558 187.526 345.852  -1.4201 0.44845  18.921   7.205 0          0
  39633512680131457 144.4184642  72.8947011 139.049301  37.551208 19.8473 19.0164 18.5451 18.6159 18.7361 18.6956 0.0475 -111.691 -2.768 0.054  12.38  12.66  10.62  -0.783  -1.224  43.217  40.764   26.426  2.55817 134.624 248.642   0.9937 0.41463  49.508  20.486 0          0
  39633512881458000 184.9991153  73.0214318 126.109756  43.912296 17.2707 16.4904 16.1709 16.3315 16.5514 16.5769 0.0224 -117.986 -2.145 0.054  53.68  56.53  48.99  -2.210  -2.739  12.688  15.453    8.834  2.64337  28.438 338.674  -0.0150 0.97096  17.983   0.265 1          0
  39633517914620339 141.9938814  73.6264741 138.731125  36.572231 17.7759 17.0244 16.6674 16.8117 17.0428 17.0922 0.0243 -385.696 -1.817 0.000  59.84  56.38  53.85  -0.657  -3.847  15.385  19.281    9.211  2.70518 269.276 316.957   0.5564 0.72804  44.161   6.950 1          0
  39633519768502426 176.4293422  73.9017702 129.032440  42.439148 18.7855 18.0554 17.5607 17.5923 17.6814 17.6347 0.0731 -116.568 -1.409 0.053  52.00  54.75  54.45  -1.628  -1.666  23.470  23.345   15.886  2.52735  72.930 298.672   1.4941 0.74610  28.765   4.183 1          0
  39633519860779042 196.7952660  73.9870538 121.446091  43.095749 18.7974 18.0805 17.6441 17.7029 17.9859 18.1647 0.0193 -285.679 -1.779 0.069  35.82  33.49  27.01  -1.736  -1.255  24.851  23.465   17.023  2.42111 145.658 298.189   0.7198 0.69803  34.425   6.122 0          0
  39633520057910007 238.6732163  73.9090401 108.405388  37.592991 18.5831 17.8353 17.5981 17.8273 18.0616 18.0104 0.0246 -207.883 -2.284 0.087  50.39  46.15  42.53  -1.445  -2.214  23.401  22.501   14.311  2.24392 239.807 302.152  -0.7621 0.27756  37.373  21.134 0          0
  39633521400087270 169.2349006  74.1471078 131.324249  41.405376 18.0875 17.3911 17.0134 17.1002 17.2841 17.2924 0.0387 -106.858 -1.654 0.117  18.76  16.62  13.64  -2.219  -3.139  18.373  20.141   12.196  2.60195 137.107 312.741   2.0116 0.47833  24.786   8.746 0          0
  39633521639164085 221.6823070  74.2017129 112.974304  40.620258 18.4264 17.7079 17.4248 17.6231 17.8959 17.9137 0.0218 -116.927 -1.123 0.089  62.32  53.46  45.19  -2.076  -0.558  19.135  19.250   12.493  2.37365  59.983 317.109   0.0564 0.97468  23.903   0.306 1          0
  39633521702079621 235.5218368  74.2489276 109.419914  38.062511 17.7983 17.1110 16.5853 16.6094 16.7286 16.6994 0.0328  -63.447 -2.059 0.023  91.21  92.64  89.45  -3.068  -0.117  17.365  18.119   10.738  2.34973 150.138 323.002   0.2182 0.76923  25.744   3.358 1          0
  39633521744021967 244.5259432  74.3084837 107.722351  36.035339 18.3261 17.5848 17.1475 17.2226 17.3862 17.3933 0.0365 -431.756 -2.431 0.063  64.77  70.07  69.47  -0.674  -1.002  21.787  21.563   12.851  2.24970 279.967 306.202  -0.2368 0.89904  58.712   3.121 1          0
  39633522847125263 127.0495992  74.3888041 139.853424  32.500210 17.8226 17.0477 16.6764 16.8179 17.0302 17.0498 0.0195  -60.046 -2.116 0.037  55.03  56.26  47.98  -0.375  -2.713  16.357  20.737    8.836  2.69830  83.500 309.937  -0.0852 0.97170  24.164   0.347 1          0
  39633523291719169 224.9873574  74.4849026 112.251305  39.864651 18.0185 17.3452 16.9487 16.9592 16.9948 16.9597 0.0240  -20.159 -1.823 0.026  76.21  93.62  86.77  -2.849  -0.842  21.788  21.214   14.003  2.32382 205.894 307.760   0.2572 0.62710  36.878   8.452 0          0
  39633525082687566 265.3796491  74.6715121 105.881081  30.692539 17.3980 16.4867 16.0021 16.0993 16.2878 16.2889 0.0402 -130.296 -1.172 0.058  56.62  60.54  52.22  -1.656   2.606  10.813  13.976    5.546  2.44724 110.630 348.693   0.0390 0.97348  16.894   0.227 1          0
  39633526546499584 238.0221881  75.0796890 109.711792  37.026402 17.5396 16.7524 16.3363 16.4390 16.6108 16.6307 0.0226 -191.897 -2.101 0.026 112.21 107.89 100.89  -0.465  -0.486  14.606  16.353    8.826  2.40564 132.386 333.067  -1.5564 0.46389  19.027   6.968 0          0
  39633526718464064 276.7072491  74.9952936 106.027496  27.718679 19.6790 18.8648 18.6426 18.8684 19.0517 18.9064 0.0731 -286.547 -0.139 0.231  10.70  10.30   8.78   0.000   0.000  27.925  28.099   13.027  2.13400 150.402 281.460  -0.5335 0.54871  35.006  10.201 0          0
  39633527670574155 137.0456912  75.2519921 137.760025  34.629215 18.8235 18.0731 17.4167 17.4258 17.5183 17.5411 0.0232  -63.665 -0.727 0.072  25.77  26.12  22.27   0.736  -0.416  23.239  25.769   13.263  2.61932 198.320 289.434  -3.9309 0.15069  30.369  22.416 0          0
  39633529256021357 147.2876691  75.4666128 135.848618  36.707668 19.2568 18.5160 18.0350 18.0296 18.1131 18.1296 0.0450 -116.563 -1.679 0.014  16.86  20.21  17.68  -0.728  -1.489  32.991  32.800   19.789  2.54518  80.969 267.522   1.1598 0.69119  38.843   7.093 0          0
  39633530694667666 128.5803151  75.6900180 138.241119  32.500210 19.1641 18.4191 18.0211 18.1273 18.3136 18.3309 0.0201 -262.678 -3.755 0.503  19.05  18.19  15.21  -0.038  -1.721  37.580  38.170   20.273  2.55561 164.507 254.263   1.0158 0.58281  52.817  13.921 0          0
  39633531097319620 224.7920102  75.6762919 113.244957  38.952206 18.8905 18.1329 17.5382 17.5540 17.6547 17.6216 0.0289 -233.806 -2.153 0.011  53.74  56.95  56.12  -1.112  -1.326  27.933  26.049   17.603  2.26866 148.745 288.432  -0.4721 0.53426  35.053  10.641 0          0
  39633532187838727 128.4798379  75.9919679 137.910095  32.383007 20.3710 19.5720 19.1650 19.2447 19.4243 19.5041 0.0198 -187.709 -1.689 0.005   7.11   7.46   6.00   0.272  -0.908  52.303  50.505   28.116  2.51522  78.199 230.891   0.1302 0.79647  60.083   6.807 1          0
  39633532703736599 253.8534532  76.0948784 108.399338  33.115643 17.5155 16.8505 16.6114 16.8116 17.1014 17.1370 0.0344  -90.207 -3.230 0.007  59.47  53.69  46.69  -2.798   1.092  15.772  17.602    8.648  2.34908 131.586 325.829   0.2228 0.85996  23.087   1.738 1          0
  39633533597125232 114.0431641  76.3202843 138.305084  28.938593 20.7946 20.0817 19.6317 19.7862 20.0939 20.1647 0.0404  -44.815 -1.365 0.263   8.31   7.52   5.00   0.541  -0.927  52.251  52.092   25.390  2.51808 127.358 228.401   0.1854 0.67104  65.436  12.882 0          0
  39633534201105804 264.0972986  76.1952471 107.691856  30.738279 18.2302 17.4055 16.9125 16.9546 17.0403 17.0150 0.0493 -116.302 -1.621 0.064  39.28  40.32  37.07  -1.518   1.498  18.733  20.159    9.608  2.27680 110.576 312.657   0.3348 0.86451  25.160   1.828 1          0
  39633536432475844 107.7353367  76.7375422 137.860382  27.463060 17.3668 16.6225 16.3104 16.4775 16.7188 16.7505 0.0450 -306.718 -1.765 0.025  73.85  72.07  64.41   1.766  -1.708  12.103  17.693    5.623  2.72215 190.858 325.326  -0.1836 0.91058  26.757   1.252 1          0
  39633536445055421 110.0685964  76.7280240 137.880310  27.998285 17.4848 16.7305 16.3292 16.4448 16.6451 16.6508 0.0402 -341.065 -1.625 0.085  53.27  55.32  51.17   2.380  -1.676  12.928  18.336    6.111  2.71088 233.430 321.837  -0.0873 0.94278  33.735   0.994 1          0
  39633536512166166 127.8721728  76.7680549 137.090698  32.006245 19.7932 19.1204 18.7285 18.8181 18.9875 19.0418 0.0243  -49.577 -1.634 0.363  11.08  10.71   8.41   0.280  -0.707  42.095  42.036   22.398  2.52513 115.482 246.043  -0.9530 0.68086  51.740   9.824 0          0
  39633537833373455 109.7021689  77.1149400 137.442581  27.914118 17.7630 17.0975 16.6454 16.6592 16.7460 16.7447 0.0423  -25.162 -2.572 0.002  63.28  47.53  66.02  -0.174  -3.780  18.962  23.450    8.929  2.63722 206.984 298.251   0.6478 0.59952  36.246   9.075 0          0
  39633537938227813 136.2496120  76.8969666 136.086151  33.721004 18.1357 17.4669 17.2887 17.5045 17.7983 17.8500 0.0157 -203.167 -4.000 0.000  38.72  34.91  32.61  -0.152  -2.043  24.107  26.553   13.440  2.59037  71.966 286.658   0.7217 0.82935  30.857   2.878 1          0
  39633539213298689 112.7343669  77.1989044 137.325775  28.585413 18.2622 17.5718 17.1898 17.4019 17.6640 17.6858 0.0324  -92.074 -0.412 0.096  34.88  30.87  24.74   1.037   0.147  15.507  20.408    7.466  2.67231 210.291 311.472  -6.0413 0.05367  21.791  19.571 0          0
  39633539427206537 169.4666216  77.1268583 129.448502  38.792969 18.1960 17.4232 16.9901 17.1023 17.2594 17.2838 0.0224   83.491 -2.488 0.008  33.37  35.84  37.36  -0.626  -1.384  20.641  22.201   12.979  2.54771 235.655 303.428  -0.4783 0.76186  45.185   6.107 1          0
  39633540752607538 166.1046113  77.5965654 129.982956  38.027454 18.9048 18.1702 17.8473 18.0235 18.2861 18.3456 0.0236 -125.861 -3.881 0.037  22.52  20.09  20.55  -0.949  -1.339  31.668  30.830   19.570  2.47287  60.900 273.055   1.6552 0.78379  36.935   4.477 1          0
  39633541927010829 126.7501730  77.7955787 136.028397  31.458126 19.1919 18.4698 18.1229 18.2587 18.4267 18.4741 0.0341  -62.462 -2.229 0.183  18.43  17.66  15.18   0.009  -1.514  32.194  33.819   16.872  2.54262  86.528 264.814   0.2602 0.91521  40.923   1.812 1          0
  39633542069618804 166.8392180  77.7406162 129.718979  37.981625 18.2624 17.5005 17.1205 17.2719 17.4979 17.5212 0.0230  -28.634 -1.323 0.090  36.93  33.95  35.23   0.391   0.444  18.018  20.424   11.132  2.57726 273.633 311.399  -2.6491 0.31078  40.365  21.224 0          0
  39633542098977267 174.3828601  77.7178097 127.886887  38.690426 18.3007 17.5244 17.0069 17.0570 17.1712 17.1339 0.0488 -168.921 -1.799 0.169  33.21  34.87  36.09  -1.050  -0.923  19.489  21.239   12.227  2.54086  79.003 307.648  -0.7094 0.70420  24.717   4.290 1          0
  39633547161504438 193.5705474  78.6455189 122.753090  38.481747 18.3917 17.7341 17.1531 17.1365 17.2002 17.1524 0.0508 -138.554 -1.556 0.074  30.09  39.40  37.12  -1.411  -1.775  21.845  22.595   13.638  2.45165  71.400 301.758   0.1003 0.73994  26.593   3.975 1          0
  39633548159749509 137.1776957  79.0838614 133.664276  32.871262 19.9539 19.2077 18.6675 18.6875 18.7453 18.7077 0.0197 -115.074 -1.812 0.155  21.96  21.43  19.75  -0.023  -0.471  47.493  45.892   25.867  2.46162  96.956 238.718  -2.2873 0.60508  53.129  13.072 0          0
  39633548348490540 194.5418034  78.9305887 122.521004  38.192295 17.7645 17.0446 16.6520 16.7744 16.9570 16.9416 0.0517 -269.532 -1.708 0.002  43.78  50.55  44.23  -0.863  -1.977  14.842  17.486    9.213  2.54421 140.060 326.477  -0.3033 0.87040  23.955   1.660 1          0
  39633548600149981 272.7773531  79.0196929 110.609688  28.509968 18.2781 17.5845 17.0607 17.0852 17.1945 17.1738 0.0679 -222.298 -1.667 0.107  44.32  49.91  51.52  -1.523   0.491  19.230  21.212    9.214  2.30011  59.046 307.770  -0.5403 0.87526  23.555   1.567 1          0
  39633549468369775 184.3487840  79.2083726 124.941292  37.786724 17.5291 16.7881 16.3951 16.5276 16.6912 16.6099 0.1036  -35.830 -1.560 0.050  46.24  43.21  39.22  -2.043  -1.426  11.571  15.380    7.124  2.63249 136.550 339.144  -0.7455 0.70357  19.569   3.405 1          0
  39633549535478239 205.3185174  79.2104015 120.008652  37.633438 17.9210 17.1374 16.6614 16.7573 16.9150 16.8865 0.0322 -226.262 -2.713 0.227  17.96  15.15  12.27  -3.438  -2.193  17.946  19.627   10.997  2.46388 178.211 315.233   1.3471 0.23823  23.301  14.335 0          0
  39633550676329827 210.3008038  79.5909683 119.043617  37.005005 18.2896 17.5213 17.1071 17.0777 17.1246 17.1815 0.0248 -250.318 -2.073 0.072  12.34  13.08  10.43  -0.421   0.602  24.477  24.576   14.777  2.37269 196.146 293.848  -0.3774 0.30403  33.591  17.928 0          0
  39633554816106798 169.6873189  80.4391302 127.556419  35.841682 17.2263 16.4292 15.9980 16.1140 16.3260 16.3850 0.0453 -234.519 -1.591 0.124  30.35  24.61  21.16  -4.015  -5.186  10.844  15.239    6.384  2.66663 168.739 340.060   7.0321 0.26003  16.724   9.822 0          0
  39633555101320065 271.0933374  80.4826124 112.300751  28.666807 17.3638 16.6808 16.1824 16.1264 16.1497 16.1331 0.0816 -316.264 -1.573 0.028  74.55  86.74  85.60  -2.198   0.003  13.730  16.946    6.619  2.42378 152.715 329.556  -0.1560 0.92236  22.909   0.925 1          0
  39636411267159242 314.0894177  -7.3556807  41.020668 -31.065464 18.3653 17.6471 17.1867 17.2573 17.3516 17.2636 0.0624   28.485 -1.830 0.136  31.18  27.68  24.87   0.887  -2.164  20.570  12.622  -10.627  1.15858 190.399 358.947  -0.0981 0.88808  23.828   1.412 1          0
  39636471413478765 315.3375857  -4.6752014  44.460537 -30.895859 18.9668 18.2268 17.7244 17.7447 17.8327 17.8139 0.0717  -38.429 -1.607 0.097  28.05  27.23  22.63   0.408  -1.529  26.141  17.526  -13.442  1.11172 121.330 326.255  -0.0168 0.98133  25.995   0.245 1          0
  39636493081249847 169.0715688  -3.8125680 262.687592  51.467693 18.0204 17.3145 16.8031 16.7912 16.8470 16.8198 0.0474  116.962 -1.839 0.020  55.43  60.04  53.99  -1.626  -2.757  19.351  15.401   15.162 -2.25265 100.584 339.011   0.3613 0.58356  21.849   5.746 0          0
  39636496172454772 353.7237308  -3.6823694  81.660454 -60.268749 18.4217 17.6444 17.2536 17.3585 17.5271 17.5253 0.0378   41.870 -1.840 0.106  30.56  28.94  26.81   0.367  -2.765  20.941  12.294  -18.167  2.15199 192.697 361.602  -0.7671 0.42660  27.288  10.968 0          0
  39636602800047556 230.0594417   0.6322142   2.625900  45.552357 19.6120 18.8976 18.4670 18.5573 18.7120 18.6822 0.0571   60.545 -2.071 0.382  17.01  16.17  13.38  -1.630  -1.899  36.543  17.458   26.043  0.06720 206.303 326.636  -2.3704 0.27876  37.920  21.387 0          0
  39636608848236594 230.6715267   1.0332833   3.621512  45.334454 19.6147 18.8214 18.4099 18.5338 18.7396 18.7642 0.0503 -107.171 -1.557 0.456  16.10  15.76  11.98  -2.074  -0.336  32.396  14.647   23.004  0.09837 216.137 344.006   0.0483 0.12690  30.890  23.933 0          0
  39636610286886872 316.4749947   1.1111585  50.877060 -28.932405 18.0390 17.2888 16.8286 16.8794 16.9952 16.9562 0.1093 -272.743 -1.124 0.060  54.19  57.11  51.16  -0.504  -3.926  14.499   9.847   -7.014  1.59326 145.104 384.171  -0.1107 0.91261  14.806   0.677 1          0
  39636616326681243 316.3924419   1.1251111  50.840435 -28.855083 20.1293 19.3646 18.8280 18.8078 18.8368 18.7895 0.1151 -343.823 -3.354 0.030   8.34  10.67   8.97  -0.295  -0.431  50.465  39.500  -24.404  1.05043 205.356 251.323   0.1776 0.71336  72.187  12.076 1          0
  39636620911056002 229.7078641   1.5657087   3.340132  46.417629 19.0310 18.2771 17.8546 17.9452 18.1126 18.1228 0.0485   94.783 -3.068 0.094  55.25  59.51  49.71  -1.099  -1.482  30.987  13.231   22.413  0.09420 125.008 354.192  -0.2465 0.78944  29.767   3.503 1          0
  39636645078634411 230.1706626   2.5794792   4.911144  46.690666 17.2710 16.4978 16.1279 16.2579 16.4516 16.4666 0.0383 -357.162 -1.770 0.002  83.19  77.90  71.20  -4.017  -5.534  11.960   0.702    8.703  1.59153 359.966 636.710   0.6276 0.75709  34.852   4.818 1          0
  39636653890870022  35.4608113   3.1244505 162.231781 -52.708500 19.5534 18.8025 18.4279 18.5474 18.7364 18.7448 0.0337 -113.534 -1.959 0.156  17.82  17.39  14.77   0.783  -1.622  35.925  29.761  -28.508  2.91651 130.809 276.236   0.3121 0.66102  46.209   9.430 0          0
  39636660081659902  44.4689221   3.1791874 173.062149 -47.011879 17.4075 16.6305 16.1618 16.2175 16.3363 16.3063 0.1107  152.879 -2.519 0.085  50.84  58.49  51.02  -0.464  -5.508  12.257  16.560   -8.924  3.08059 286.612 331.829  -0.1486 0.35147  35.977  17.264 0          0
  39636705778598195 253.2097869   4.9365544  23.222307  28.546951 18.4785 17.7259 17.3103 17.4078 17.5787 17.5570 0.1139 -117.740 -1.721 0.071  33.01  34.34  28.42  -1.683  -1.743  17.838   8.761    8.509  0.78274  31.605 396.115   2.6564 0.87904  12.295   0.791 1          0
  39636717870781751 256.4717078   5.4469540  25.440758  25.915659 18.2069 17.4069 16.9225 16.9675 17.0929 17.0807 0.1402    2.270 -1.547 0.303  34.27  36.47  33.28  -3.198  -2.351  14.696   6.800    6.413  0.98806 139.145 422.019  -0.4959 0.69999  10.804   1.907 0          0
  39636778965009271 320.4472790   8.0541744  59.950256 -28.270142 18.0821 17.3710 16.8885 16.9392 17.0366 17.0030 0.0550 -180.538 -1.150 0.070  33.35  33.81  30.66  -0.583  -1.599  17.164  13.102   -8.128  1.62125  74.208 355.182  -0.6389 0.75959  15.554   2.125 1          0
  39636797411558295 351.1955869   8.8388065  89.640167 -48.351635 18.3452 17.6264 17.1922 17.2357 17.3401 17.3475 0.0656 -310.647 -2.156 0.064  30.99  35.84  30.89   1.225  -1.668  21.428  16.413  -15.991  2.09122 155.079 332.709   0.5042 0.76311  28.592   3.842 1          0
  39636803178729743 338.9890077   8.9209400  75.854744 -41.247097 18.3564 17.5337 16.9743 16.9916 17.0593 16.9994 0.1206  -49.608 -1.508 0.144  28.03  27.00  25.80   2.010  -1.912  16.594  13.164  -10.928  1.97593 152.619 354.704   0.1108 0.90660  21.696   1.063 1          0
  39636950684012302 329.6538692  15.3298987  73.023964 -30.336723 17.8852 17.1380 16.7647 16.8956 17.0948 17.1042 0.0488   -4.002 -2.577 0.168  51.73  52.26  41.90   1.727  -1.200  16.973  14.558   -8.563  1.84589 220.872 344.613  -0.0273 0.98687  28.148   0.186 1          0
  39637185015580362 120.5462313  25.6992989 196.014679  26.191959 18.4633 17.7202 17.3665 17.5147 17.7243 17.7447 0.0305  182.283 -1.724 0.088  29.41  30.59  28.22  -0.844  -3.047  20.960  26.772    9.318 -2.94654 179.162 285.900   0.2269 0.57972  36.226   9.638 0          0
  39637293408980598 244.0684012  30.7546047  50.309029  45.424171 18.7471 18.0331 17.6866 17.8410 18.0931 18.1439 0.0271 -172.892 -2.239 0.154  33.44  27.96  21.84  -2.736  -1.244  25.043  13.867   17.831  1.34828 173.071 349.480   0.1081 0.21497  22.740  14.693 0          0
  43978403635940500  11.2668176  43.2003177 121.699158 -19.656181 22.2704 21.6021 21.1331 21.1171 21.2430 21.2309 0.0757 -158.771 -0.175 0.109   8.04   7.96   6.42   0.000   0.000 106.826 105.200  -35.779  2.19123 161.634 176.940  -1.9201 0.20620 113.711  74.833 0          0
 616088434980683934  34.9160236  -4.3473401 169.544739 -58.986359 20.1631 19.5405 19.4329 19.6910 20.0199 20.0977 0.0221   26.468 -0.126 0.227   5.43   4.82   2.99   0.000   0.000  40.195  28.909  -34.377  3.01122 248.521 278.870  -6.8254 0.21433  67.263  43.519 0          0
 616088506418070634 335.4274517  -1.3877398  62.191227 -45.852829 19.9581 19.3450 19.3317 19.6413 19.9540 20.0371 0.0780  -18.360 -0.002 0.179  12.02  10.60   7.51   0.000   0.000  32.477  20.138  -23.310  1.45714 235.329 312.756   0.0838 0.45157  47.942  18.114 0          0
 616088528366862487 203.6699426  -0.5973400 325.238525  60.388081 14.4861 13.8507 13.1764 13.1700 13.2776 13.2171 0.0382  -10.693 -0.130 0.016 114.49 133.07 146.58   0.000   0.000   2.990   7.040    2.617 -3.02167 248.764 418.478  -6.4266 0.15376   9.753   7.153 0          0
 616088576798491374 210.3899612   1.5299480 339.166443  59.375713 21.9083 21.2609 21.1755 21.5052 21.8517 21.8977 0.0334  -22.990 -1.055 0.430   3.03   2.16   1.32   0.000   0.000  90.870  38.906   78.107 -0.43693 250.059 252.621   2.1701 0.37274 178.262  81.455 0          0
 616088576798491406 210.4124576   1.5374438 339.211731  59.370247 19.6700 19.0093 18.8046 19.0609 19.3325 19.3403 0.0341   -6.197 -0.133 0.212   8.75   7.44   5.44   0.000   0.000  30.448   8.412   26.184 -0.71359 246.933 400.276   1.2534 0.19647  38.376  25.773 0          0
 616088649682911679 237.7104358   4.4625520  13.139295  41.645332 20.9471 20.3366 20.0622 20.3272 20.6511 20.7856 0.0759   -6.482  0.230 0.263   5.02   3.78   2.52   0.000   0.000  45.571  26.198   30.219  0.29995 244.660 287.902   2.8851 0.22447  57.944  36.699 0          0
 616088738761540301 176.3394477   8.2724519 260.196228  65.502426 22.3257 21.6573 21.4404 21.6640 21.7523 21.6218 0.0200   71.583  0.364 0.821   2.18   1.59   1.30   0.000   0.000 115.849  50.006  105.461 -1.89907 228.453 231.694  -0.2828 0.27799 203.464 114.949 0          0
 616088753496130484 343.7999123   8.8248370  80.789444 -44.329868 21.1470 20.5131 20.4202 20.6903 21.0303 21.1316 0.0639   -0.683  0.021 0.260   7.55   4.72   2.85   0.000   0.000  55.713  39.387  -38.927  1.61980 245.592 251.570  -0.1016 0.57517 105.903  28.563 0          0
 616089121437254658 258.7823461  24.8398359  46.832722  31.402407 20.7142 20.0378 19.9600 20.2769 20.6355 20.7585 0.0464  -28.358 -2.302 1.390   3.80   2.85   2.21   0.000   0.000  57.521  43.934   29.907  0.95284 228.082 242.339   0.7350 0.51552  87.279  27.902 0          0
 616089202584453321 262.9675855  28.4101345  52.067322  28.900726 20.3852 19.6367 19.3958 19.6704 19.9717 20.0735 0.0527   10.336 -1.421 0.219   5.60   4.98   3.93   0.000   0.000  42.519  32.845   20.512  1.10592 253.733 267.399   0.4127 0.67732  76.354  14.689 0          0
 616089208020271713 271.8768746  28.7499612  55.170700  21.590727 20.5159 19.9146 20.0224 20.3867 20.6944 20.8110 0.0775   -0.280 -1.027 0.955   3.87   2.85   2.01   0.000   0.000  48.219  40.727   17.699  1.12823 245.837 248.718   0.4116 0.73068  86.755  13.501 1          0
 616093752997446057 189.8199048  35.9625047 138.495605  80.795357 22.6050 21.9834 21.9120 22.2894 22.5953 22.6728 0.0119    1.473  0.999 0.001   2.25   1.37   0.96   0.000   0.000 107.389  23.717  106.060  2.64097 246.259 297.185  -2.0684 0.37042 236.564 108.679 0          0
 616093919242879238 242.1722627  44.9251481  70.836243  47.122761 21.2711 20.5766 20.5718 20.8406 21.1868 21.3290 0.0154  -19.834  1.000 0.001   2.13   1.57   1.04   0.000   0.000  60.102  38.994   44.030  1.43378 233.102 252.427   0.1011 0.51952 101.790  32.186 0          0
 616094088051032443 193.4286595  55.9474594 122.270813  61.177872 19.2049 18.6176 18.6984 18.9845 19.3087 19.4135 0.0096   -6.802 -0.383 0.461   5.78   4.45   3.16   0.000   0.000  29.859  19.968   26.201  2.48610 243.275 313.573  -1.4764 0.28820  48.665  26.890 0          0
 616094088051032755 193.4686106  56.0148971 122.227158  61.110020 19.8572 19.1384 19.1556 19.4475 19.7837 19.7263 0.0112   -8.549  0.354 0.343   3.96   2.88   2.24   0.000   0.000  33.568  21.677   29.433  2.45634 242.576 305.698  -1.3918 0.29196  54.433  29.832 0          0
 616094203683799523 271.3098029  65.7199208  95.426346  29.269758 20.6213 19.9577 19.7908 20.1099 20.3276 20.4628 0.0453  -11.435  0.010 0.203   9.58   7.26   5.24   0.000   0.000  45.751  41.483   22.399  1.86244 236.085 247.161  -0.3653 0.69836  86.510  15.365 0          0
2305843009356303106  37.7975672   7.9572309 161.024887 -47.401543 16.7901 16.0686 15.6814 15.7064 15.7627 15.6871 0.0703 -159.235 -1.346 0.043  36.93  40.45  38.41   3.019  -2.895  10.137  14.885   -7.425  2.99115 126.808 342.396  -0.2102 0.82009  18.979   1.876 1          0
2305843010182602029  42.2386019  30.3541254 151.038406 -26.026714 19.1398 18.4674 17.8090 17.7647 17.7912 17.7978 0.1814  -24.635 -1.417 0.109  11.75  11.14   9.71   0.745  -0.247  22.418  27.639   -9.771  2.78089 170.137 282.972  -1.9284 0.33748  31.513  15.610 0          0
2305843010186779328  36.5821721  27.3983953 147.531265 -30.901161 17.6424 16.7189 16.0266 15.9831 16.0136 15.9561 0.1190  -44.111 -2.879 0.045  27.03  26.53  23.74   7.428  -1.100  13.279  18.860   -6.774  2.81129 317.734 319.099   0.7938 0.52670  52.837  16.381 0          0
2305843012938237062  65.3289484  71.5953107 137.966721  15.158128 12.5407 11.8517 11.5305 11.6464 11.7515 11.7044 0.1736   -1.129  0.383 0.010 143.74 211.83 236.56  -4.114   2.842   0.895   8.870    0.256  3.07634 262.435 394.848 -25.9911 0.12946  11.488   8.854 0          0
2305843012938275677  66.2819505  71.2247847 138.462296  15.130770 15.7210 14.9668 14.4853 14.5357 14.6130 14.5705 0.2041  -68.654  0.135 0.022  81.52  99.47  93.89  -0.435   1.346   3.547  11.008    0.953  2.93381 230.086 372.812  -7.0098 0.09744  12.091   9.944 0          0
2305843012955053060  78.0163949  74.7628110 137.632523  19.979483 12.7783 12.1170 11.5538 11.5532 11.6589 11.6472 0.1351  -27.313  0.530 0.011 238.53 277.14 307.46  -1.383  -3.779   1.051   8.964    0.382  3.06725 223.954 393.770 -13.6012 0.03951   8.976   8.294 0          0
2305843012955054685  78.4692412  74.8618102 137.605911  20.131964 16.3135 15.6860 14.9890 14.9689 15.0469 15.0218 0.1375 -124.384 -0.090 0.013 108.45 105.54  96.46   1.060   0.601   5.602  12.599    1.959  2.85626 191.781 359.128  -3.1416 0.26920  13.765   7.926 0          0
2305843012959224277  87.9641301  76.0179937 137.601990  22.780247 15.2269 14.4768 14.1359 14.2314 14.3159 14.1604 0.1419  -59.139 -1.400 0.035 140.29 134.29 138.44  11.568  -4.571   3.968  11.184    1.564  2.91916 151.028 371.199  -0.3098 0.49821  11.796   3.951 0          0
2305843012963413696  80.4007165  75.9670414 136.829498  21.096169 18.4225 17.6628 17.2972 17.3607 17.4905 17.4751 0.1655 -183.089 -3.408 0.000  23.74  22.01  19.43   2.180  -1.188  19.753  25.039    7.165  2.61388  84.371 292.106   0.2341 0.73569  26.612   4.052 1          0
2305843012963441528  78.4841838  74.9065874 137.566818  20.157917 17.1355 16.3659 15.7946 15.7972 15.8866 15.8489 0.1400   27.363 -1.496 0.051  68.65  64.96  58.07   3.484  -5.139   9.159  15.662    3.193  2.76214 195.628 337.340   0.0605 0.95031  23.756   0.605 1          0
2305843013269617127  55.8036989  74.2017521 134.010880  15.152665 15.9875 15.2667 14.5904 14.5625 14.5732 14.5268 0.2585  -40.248  0.014 0.012 106.05 121.77 118.03   0.039   0.118   3.656  10.957    0.983  2.90785 221.591 373.278 -20.4721 0.05600  11.178   9.993 0          0
2305843013269652268  53.7915012  74.6752068 133.268158  15.192821 16.4547 15.6963 14.9975 14.9626 14.9735 14.9081 0.2661  -77.869 -0.280 0.026  87.99  98.98  95.62  -0.293   2.870   4.490  11.613    1.205  2.86648 236.782 367.371  -4.4651 0.11982  13.494  10.606 0          0
2305843013307358921  62.7711466  73.3229842 136.121643  15.803033 13.8680 13.1870 12.6135 12.6042 12.6368 12.5716 0.2211  -21.393 -0.390 0.017 151.88 174.29 181.54   2.721  -2.701   1.631   9.403    0.468  3.02567 210.080 388.879 -12.1352 0.11721   9.572   7.563 0          0
2305843013315738249  58.6234474  74.2463189 134.588440  15.681436 13.1569 12.4741 11.7852 11.7546 11.7797 11.7485 0.2482   -3.212 -0.120 0.010 177.40 241.32 295.13  -0.885   0.431   1.036   8.937    0.302  3.06206 247.644 394.071 -42.2358 0.06512  10.178   8.934 0          0
2305843013336699490  87.5174462  80.3139163 133.178329  24.196358 16.9858 16.3111 15.8319 15.8999 16.0271 16.0251 0.0899 -303.534 -0.660 0.055  49.32  48.59  42.74   4.756  -0.058   8.954  15.021    3.705  2.73387 220.039 341.494  -0.1130 0.79704  24.286   2.743 1          0
2305843013336705547  84.3797777  80.5758668 132.704636  23.805826 14.9326 14.1930 13.8337 13.9261 14.0712 14.0702 0.0905 -166.277 -2.360 0.043 119.33 142.96 131.96   6.207  -6.671   4.148  11.135    1.702  2.88841   9.932 371.643  -0.4047 0.92479  11.280   0.441 1          0
2305843013353472107  60.2171967  80.4024470 130.452194  20.431229 15.9187 15.1336 14.6131 14.6977 14.8188 14.8243 0.1100  -56.980  0.004 0.038  67.75  71.96  64.60   0.381   0.551   4.512  11.412    1.603  2.85578 209.476 369.142 -30.6829 0.09453  11.591   9.589 0          0
2305843013353480957  56.6413460  79.6766274 130.489426  19.478590 16.6505 15.8217 15.3849 15.4646 15.6024 15.5891 0.1418  -69.328 -0.246 0.059  46.33  42.17  35.12   0.253   0.942   6.091  12.708    2.061  2.79076 209.657 358.261 -24.1834 0.08307  12.893  10.915 0          0
2305843013353482147  53.1701923  79.4693276 130.112015  18.921412 15.0357 14.3266 13.8453 13.8850 14.0044 14.0514 0.1783  -21.816  0.013 0.048  96.98 104.26  93.89   1.721   2.941   2.784  10.107    0.928  2.94099 229.935 381.508  -5.2326 0.03510  10.446   9.738 0          0
2305843013353487616  56.1324914  80.5020752 129.847549  20.047916 16.9553 16.0865 15.6766 15.7472 15.8250 15.7445 0.1571 -282.919 -1.649 0.050  36.88  33.97  30.80   2.942  -0.916   8.164  14.378    2.832  2.71966 125.176 345.859  -0.0583 0.93865  17.114   0.542 1          0
2305843013361887414  84.6217186  80.8130665 132.481430  23.932840 15.5845 14.8510 14.3615 14.3431 14.3631 14.3245 0.0995 -274.226 -2.445 0.013 101.23 116.11 112.56   1.929 -13.004   6.105  12.660    2.507  2.81050 272.609 358.640   0.9733 0.22437  20.148  12.763 0          0
2305843013366061957  64.7528883  81.2848043 130.297440  21.561344 16.7487 16.0427 15.4918 15.5324 15.6778 15.7178 0.1217 -189.139 -0.198 0.051  38.68  34.42  29.57  -2.262  -0.792   6.811  13.215    2.534  2.76733 237.439 354.314  -1.2923 0.28160  17.988  10.083 0          0
2305843013366076105  65.8319147  81.8580610 129.939041  22.054182 18.5977 17.8819 17.3475 17.3511 17.4349 17.4405 0.1053 -111.166 -1.137 0.134   9.20   8.43   6.29   0.215   0.406  19.603  24.254    7.411  2.52979 193.913 295.081 -15.2109 0.13654  25.589  19.440 0          0
2305843013366087474  65.6694221  80.9636072 130.658173  21.458736 13.2654 12.6023 12.2352 12.3381 12.5055 12.5089 0.1268  -35.630  0.047 0.021 122.68 159.45 187.09  -0.692   1.865   1.385   9.101    0.530  3.03395 231.586 392.215 -11.4085 0.05747   9.598   8.555 0          0
2305843013445753019  53.0004476  80.7535218 129.257629  19.921795 16.6443 15.8825 15.1792 15.1165 15.1251 15.0950 0.2295  -81.912 -0.189 0.029  50.66  53.62  47.75   1.086   1.556   5.370  12.052    1.859  2.81125 191.289 363.616  -6.6747 0.17307  12.211   8.608 0          0
2305843013445753626  52.0102557  80.9261012 129.013092  19.964104 16.2590 15.4976 14.9887 14.9159 14.9474 14.9131 0.2589  -95.347 -4.000 0.001  56.72  59.99  53.17  -0.335   1.358   6.820  13.214    2.360  2.75510 216.232 354.323  -9.1965 0.08666  13.900  11.683 0          0
2305843013445758428  55.4610013  80.9020363 129.484131  20.283201 16.6388 15.8963 15.3208 15.3406 15.4421 15.4880 0.1594  -42.967 -0.663 0.044  47.22  46.16  38.13  -0.011   2.106   6.321  12.819    2.222  2.77656 244.381 357.378  -6.2930 0.09063  15.422  12.859 0          0
2305843013445759603  58.7470557  81.2036867 129.678986  20.847782 16.1043 15.3256 14.8999 14.9763 15.1009 15.0958 0.1685 -252.404 -3.990 0.007  52.73  51.73  47.07   2.076   1.664   6.880  13.267    2.480  2.75934 176.605 353.923  -0.6387 0.70597  17.346   2.990 1          0
2305843013445761819  55.5022232  81.4642422 129.103104  20.717646 14.5169 13.7514 13.0760 13.0706 13.1284 13.1066 0.1830  -29.434  0.046 0.019  97.78 134.99 136.56   0.368   0.082   2.066   9.545    0.755  2.98384 223.927 387.343 -36.8394 0.04202   9.650   8.872 0          0
2305843013458345063  58.3359599  81.9542040 129.082748  21.355211 13.8381 13.1977 12.5102 12.4964 12.5357 12.5049 0.1531  -52.242 -0.382 0.012 108.01 152.93 178.81   5.119   2.792   1.818   9.368    0.685  3.00085 191.984 389.257  -5.1305 0.18645   9.434   6.469 0          0
2305843013508662428 135.1302357   1.0784001 227.941162  28.926085 16.5893 15.8972 15.4998 15.5488 15.6542 15.6311 0.0514  -47.443 -1.398 0.070  38.82  38.31  38.13   2.065  -4.935   9.334  14.957    4.549 -2.72401 234.826 341.921  -0.0667 0.96357  27.332   0.507 1          0
2305843013508670833 134.9304327   0.8906902 228.008804  28.658447 18.2153 17.4507 17.1399 17.2783 17.5128 17.5533 0.0448  228.890 -1.783 0.229  17.27  15.22  13.13   0.628  -1.881  18.200  22.295    8.776 -2.58015  90.684 303.025   0.2199 0.74967  24.934   3.567 1          0
2305843014334946153 140.2847073  24.8694015 203.254211  43.037563 17.7076 17.0164 16.6494 16.6939 16.7616 16.6964 0.0308  -91.083 -1.647 0.022  17.83  20.09  18.24  -2.418  -2.805  17.558  20.603   12.033 -2.89313 244.478 310.562  -0.1913 0.36923  36.661  16.889 0          0
2305843014381078292 140.2365719  25.5337926 202.358246  43.161366 16.0337 15.2978 14.9126 14.9836 15.1137 15.1327 0.0245   75.643 -2.697 0.083  48.34  47.09  44.58  -4.132 -13.037   8.439  14.084    5.808 -2.97456 321.254 347.923   1.5383 0.43138  37.979  15.087 0          0
2305843014385274674 142.1354157  27.1937541 200.644394  45.195965 16.5733 15.8591 15.4654 15.5603 15.7270 15.7632 0.0243  219.368 -1.092 0.059  36.86  34.66  32.14  -2.051  -5.516   8.829  14.187    6.300 -2.98635 166.435 347.196   0.0801 0.95702  20.732   0.455 1          0
2305843014393664140 139.8890389  28.5051004 198.279999  43.520451 17.7534 17.1011 16.8836 17.0820 17.3554 17.4027 0.0217   96.493 -0.824 0.264  21.62  20.33  15.64   0.001  -3.072  14.445  18.426    9.993 -2.96233  50.450 321.363  -0.4701 0.89198  21.242   1.213 1          0
2305843014414639757 138.7396626  28.3695467 198.179581  42.503361 18.0047 17.2946 17.0851 17.2734 17.5210 17.5681 0.0258  189.780 -1.189 0.179  16.32  17.48  13.52  -0.446  -3.635  16.709  20.253   11.340 -2.95067 140.088 312.206   0.4655 0.79964  27.943   3.111 1          0
2305843014418829225 139.5501287  30.5229734 195.467911  43.603271 16.5786 15.8393 15.5636 15.7305 15.9566 15.9699 0.0199  -24.495 -2.138 0.030  42.86  42.73  35.78   0.178  -5.994   9.563  14.982    6.633 -3.01800  86.291 341.755   0.3075 0.90306  17.540   0.893 1          0
2305843014418830066 140.0874796  29.8018635 196.563049  43.935589 15.4847 14.7605 14.5208 14.7099 14.9723 15.0107 0.0189   83.125 -1.388 0.051  74.31  70.60  65.06  -1.355 -10.856   5.269  11.887    3.686 -3.05047  45.294 365.011   1.2349 0.83406  12.677   1.147 1          0
2305843014443997869 140.5153570  34.1319068 190.630417  44.902855 15.1437 14.4669 14.2786 14.4728 14.7430 14.8184 0.0157  135.068 -4.000 0.000  78.21  77.34  69.18  -3.417 -11.760   6.208  12.547    4.414 -3.07689 163.830 359.544   0.9117 0.60027  16.069   4.014 0          0
2305843014477550607 131.9990284  31.5182773 192.594650  37.431377 15.8033 15.0657 14.7723 14.9294 15.1614 15.1854 0.0367  170.364 -3.993 0.028  62.78  59.47  54.07  -0.202  -8.625   7.794  14.302    4.773 -3.04709 145.316 346.389   0.7492 0.68021  17.687   3.366 0          0
2305843014477555961 132.4696016  32.4967484 191.480682  38.014706 18.0096 17.2946 16.9511 17.0637 17.2469 17.2563 0.0297    1.336 -2.155 0.175  18.61  17.80  15.12   0.427  -2.715  18.912  22.974   11.705 -3.01215  56.043 300.183   0.0759 0.97255  26.435   0.368 1          0
2305843014477556985 131.9346300  32.2946661 191.622192  37.532658 17.4287 16.7623 16.3134 16.3463 16.4461 16.4431 0.0301  165.436 -1.466 0.075  29.18  28.49  28.05  -1.190  -3.819  14.581  19.652    8.933 -3.02278 149.705 315.112   0.1176 0.87073  26.977   1.864 1          0
2305843014532077647 137.8400156  34.4535655 189.848801  42.741688 15.6366 14.9190 14.6724 14.8393 15.0908 15.1253 0.0182  104.978 -4.000 0.001  69.10  66.50  60.51   0.313  -9.157   7.627  13.749    5.211 -3.07185 115.252 350.335   1.4121 0.58041  15.294   4.060 0          0
2305843014536270545 139.2211975  35.8712746 188.066071  44.008915 15.5579 14.7942 14.3676 14.4416 14.5645 14.5542 0.0196  -83.958 -2.273 0.057  80.70  81.82  81.76  -0.052 -12.121   6.367  12.749    4.456 -3.09117 166.850 357.931   0.9493 0.56217  16.082   4.507 0          0
2305843014536276927 139.0611793  35.3142048 188.820236  43.829613 17.1231 16.3490 16.0388 16.1959 16.4149 16.4486 0.0151   88.461 -2.022 0.104  36.25  32.11  29.12  -0.235  -4.382  12.020  16.811    8.367 -3.06241  58.008 330.348   0.1659 0.95528  19.426   0.444 1          0
2305843014737597662 156.1023333  30.7042182 197.677399  57.769608 19.2312 18.3693 17.9340 18.0186 18.1773 18.1989 0.0208   94.557 -2.559 0.465   9.99  11.59   8.83  -0.298  -3.118  32.798  25.368   27.807 -2.93065 257.570 290.889   5.1147 0.23827  59.295  36.476 0          0
2305843014737598640 155.8534983  30.0104656 198.945786  57.511665 17.1819 16.3904 16.0203 16.1561 16.3601 16.3899 0.0247   73.488 -2.146 0.089  36.59  34.77  31.96   3.040  -5.137  12.096  14.483   10.239 -2.99543 248.686 345.127   0.1797 0.23649  24.974  15.421 0          0
2305843014745987093 155.4705730  31.5502529 196.059769  57.265995 15.2483 14.5421 14.2105 14.3199 14.5062 14.5234 0.0245   89.940 -2.647 0.056  87.54  85.90  79.14   5.668  -9.743   5.709  11.197    4.831 -3.06525 225.419 371.077   0.0206 0.27360  15.412   8.790 0          0
2305843014766956998 151.0265153  31.6123503 195.608170  53.488544 16.1588 15.4695 15.0925 15.1647 15.2991 15.2986 0.0198  -91.965 -1.199 0.041  52.15  51.26  47.47   0.969  -7.640   7.881  12.772    6.366 -3.04266 166.019 357.747   0.1713 0.91433  18.789   0.841 1          0
2305843014766959674 152.1368737  32.3922424 194.371460  54.471405 15.9593 15.2405 14.8647 14.9428 15.1051 15.1181 0.0165    3.252 -1.400 0.054  56.06  54.04  51.64  -0.780  -9.327   7.143  12.259    5.844 -3.05746  89.884 361.888   1.3412 0.69499  14.008   2.521 0          0
2305843014771150067 153.4297411  33.2429195 192.934174  55.578434 14.1828 13.4222 13.0808 13.2352 13.4169 13.3735 0.0200  133.577 -2.180 0.037 142.74 138.54 150.72  -4.867 -16.411   3.178   9.962    2.646 -3.10122 103.473 382.980   0.2269 0.90165  11.162   0.577 1          0
2305843014779536836 151.3580127  33.4746189 192.488937  53.851662 18.0341 17.3111 16.8955 16.9582 17.0866 17.1018 0.0136 -129.559 -2.034 0.199  16.75  18.86  15.71  -2.769  -2.628  20.243  19.994   16.396 -3.01208 268.132 313.446   0.0599 0.36651  45.959  21.306 0          0
2305843014779537410 151.9487008  33.9417871 191.703293  54.349140 16.5674 15.7720 15.3774 15.4966 15.6876 15.7242 0.0125   63.122 -4.000 0.000  39.40  39.89  36.74  -4.382  -5.406  11.484  14.803    9.369 -3.04974 195.593 342.948   0.4082 0.37377  21.389   9.750 0          0
2305843014779538135 151.3192547  35.0545982 189.811020  53.824142 18.4126 17.6740 17.3344 17.4084 17.5931 17.6404 0.0113 -118.782 -2.263 0.137  13.24  13.27  11.36  -2.164  -2.349  24.410  22.492   19.761 -3.03222 247.367 302.190   0.1653 0.33144  46.539  23.369 0          0
2305843014779543160 151.0598524  34.1559100 191.331131  53.614067 17.5341 16.8604 16.7469 16.9770 17.2884 17.3970 0.0117  -65.436 -4.000 0.001  18.40  16.38  12.65  -0.113  -3.817  18.563  19.092   14.992 -3.02803 142.381 317.909   0.8106 0.66633  28.094   5.626 0          0
2305843014817288738 154.8692148  34.6813531 190.312790  56.746525 16.5898 15.8872 15.5526 15.6647 15.8563 15.8854 0.0150   46.507 -1.877 0.100  59.51  50.09  44.44  -1.304  -3.984   9.929  13.581    8.338 -3.06976  53.960 351.573  -1.8621 0.78232  16.056   1.961 1          0
2305843014863427766 167.8188781  33.9951314 189.087814  67.439102 13.5452 12.8011 12.4354 12.5612 12.7489 12.7632 0.0207  -92.680 -1.274 0.028  92.80 109.03 121.59  12.184 -28.128   2.173   9.029    2.030 -3.12701 252.642 393.027  -0.0639 0.96509  17.094   0.304 1          0
2305843014867618659 170.9616708  33.7132222 188.330734  70.049797 19.0547 18.3409 17.9942 18.0987 18.2390 18.2456 0.0223    1.145 -2.037 0.170  10.09   8.87   7.55  -1.504  -1.092  31.763  18.923   29.905 -3.05851 137.339 318.774  -0.1548 0.38844  35.725  15.735 0          0
2305843014867622545 171.3457153  34.6085608 185.550308  70.128212 15.8864 15.1364 14.7756 14.9056 15.1160 15.1247 0.0239  -83.504 -1.909 0.031  84.72  73.72  68.75  -3.669  -5.353   6.658  10.449    6.288 -3.12064 104.574 378.113  -0.5281 0.66616  12.623   2.529 0          0
2305843014884393622 166.0147931  34.9483402 187.458038  65.795135 19.1547 18.4415 18.0746 18.1350 18.2670 18.2821 0.0202  105.822 -3.007 0.345   8.20   8.57   7.47  -0.518  -2.075  38.001  23.657   34.720 -3.05600 173.480 297.421   1.4716 0.41265  48.713  20.254 0          0
2305843014884394762 165.6747098  34.9206000 187.655731  65.527069 17.9340 17.1684 16.8067 16.9478 17.1843 17.2275 0.0200  154.685 -2.795 0.491  18.03  16.23  14.17  -1.552  -3.187  18.354  15.736   16.745 -3.07718 157.527 336.874   0.4318 0.79847  29.235   3.276 1          0
2305843014884399256 165.8883961  33.1765399 191.779633  65.981453 12.5388 11.8269 11.4679 11.5946 11.7894 11.8143 0.0224   -9.756 -0.815 0.024  99.24 150.32 164.55  -9.300 -33.537   1.314   8.731    1.222 -3.12909  47.225 396.462  -0.8348 0.85435   8.916   0.700 1          0
2305843014888590688 166.7559093  35.1231788 186.726242  66.352570 18.7055 17.9462 17.5792 17.6978 17.8960 17.9525 0.0204 -171.313 -2.279 0.330  11.13  11.35   8.99  -0.022  -2.326  25.790  18.463   23.671 -3.07592 209.769 321.165   0.1308 0.86365  47.870   3.502 1          0
2305843014901170318 168.4865576  36.4165591 182.625748  67.377716 17.0675 16.3895 16.0240 16.0937 16.2650 16.3405 0.0196   29.425 -2.860 0.059  47.73  40.99  33.29  -1.853  -6.204  14.113  13.602   13.062 -3.12331 192.731 351.414   4.3427 0.12359  18.952  14.783 0          0
2305843014901176582 168.4392043  38.2819131 178.142685  66.723999 13.3610 12.6475 12.3993 12.6073 12.8870 12.9244 0.0156   37.379 -0.869 0.025 162.94 178.26 174.08 -10.422 -24.681   1.848   8.935    1.720  3.13894  44.114 394.095  -0.2770 0.89954   9.316   0.493 1          0
2305843014905370337 171.3688854  38.6587048 174.790726  68.670235 14.8535 14.1353 13.7332 13.8254 13.9997 14.0174 0.0183  -73.739 -2.720 0.029 123.16 116.27 111.86  -0.214  -5.975   4.775   9.930    4.473  3.12571 146.307 383.312  -1.3265 0.52912  12.050   3.711 0          0
2305843014926336485 172.1611750  38.6665226 173.991348  69.218246 17.3981 16.6787 16.3154 16.4451 16.6299 16.6276 0.0218 -181.925 -1.909 0.148  32.64  34.15  30.34   2.050  -4.286  13.835  13.069   12.968  3.10227 299.852 355.434  -0.1339 0.75645  46.224   6.410 1          0
2305843014926339764 172.7162927  39.3527173 171.708313  69.265724 16.9812 16.2099 15.7197 15.7377 15.7970 15.7513 0.0274 -166.935 -1.178 0.032  46.90  50.00  48.03  -1.505  -2.697  11.229  12.131   10.532  3.09432 172.393 362.956  -0.4939 0.61838  20.175   4.757 0          0
2305843014926343114 172.7973822  39.7296154 170.704788  69.128105 19.7033 18.9186 18.3759 18.4104 18.5124 18.5231 0.0221   42.887 -1.394 0.264   8.05   8.67   8.70  -0.883  -1.426  38.012  21.596   35.572  3.04013  87.167 306.056   0.8090 0.77413  43.911   5.591 1          0
2305843014951501948 172.4159731  40.7809226 168.666916  68.325897 17.3625 16.6571 16.3729 16.5296 16.7741 16.8313 0.0238   37.889 -1.779 0.069  34.32  29.55  27.47  -2.011  -3.222  13.172  12.984   12.273  3.06790  64.682 356.091  -0.1883 0.94896  18.824   0.493 1          0
2305843014951502935 172.0890022  39.4586878 172.120880  68.792068 14.2438 13.4692 13.1294 13.2837 13.4919 13.5145 0.0183   36.207 -1.853 0.013 114.74 140.61 135.14   3.516 -28.301   3.097   9.314    2.911  3.12510 254.306 389.855   0.5090 0.44181  15.508   6.004 0          0
2305843014951506188 171.2528852  40.2844060 171.031113  67.826965 18.4867 17.8110 17.2691 17.2815 17.3708 17.4051 0.0182  -47.995 -1.333 0.106  19.04  19.84  18.34  -0.775  -2.652  23.425  16.944   21.735  3.06016  80.102 329.571   1.0502 0.71957  28.090   4.581 1          0
2305843015098305776 171.4318742  49.4269761 153.647766  62.277020 16.9590 16.2159 15.8439 15.9444 16.1233 16.0916 0.0126 -173.466 -3.106 0.267  20.54  22.31  18.74  -4.764  -4.476  13.212  13.957   11.730  2.94485 237.925 348.829   1.0349 0.15544  23.236  16.984 0          0
2305843015098307603 172.2543960  49.7812564 152.289581  62.386154 14.2352 13.5088 13.1781 13.3452 13.5886 13.6086 0.0109 -120.624 -1.679 0.094  49.55  61.60  61.20 -15.207 -15.131   3.065   9.484    2.740  3.07188 133.009 388.005   0.5748 0.58204  10.353   2.735 0          0
2305843015131862912 145.6531476  34.6381829 190.358109  49.168480 15.9226 15.1661 14.8581 15.0169 15.2374 15.2410 0.0097  -71.265 -2.516 0.011  68.82  63.77  57.75   0.654  -3.545   7.432  13.005    5.656 -3.07436 166.164 355.928  -1.1603 0.53589  16.704   5.048 0          0
2305843015131863716 145.7931466  33.9526216 191.415558  49.246632 15.0033 14.3206 13.9290 13.9949 14.1363 14.1343 0.0133 -111.218 -1.646 0.043  94.87  96.01  93.87   3.686 -12.079   4.907  11.358    3.746 -3.08575 194.312 369.628   0.1056 0.94405  17.300   0.498 1          0
2305843015136054665 149.1109057  34.4606973 190.789810  52.008625 16.2256 15.4958 15.2857 15.5290 15.7835 15.7608 0.0122  -34.708 -1.925 0.069  45.14  41.74  40.12  -0.723  -5.705   7.815  12.951    6.192 -3.07200  73.270 356.345  -0.5330 0.85997  14.953   1.126 1          0
2305843015136056408 148.8345153  34.2383794 191.141235  51.775257 17.4827 16.8064 16.4864 16.5915 16.7616 16.7441 0.0124  -28.665 -1.984 0.068  24.79  26.03  24.43  -0.558  -2.600  15.825  17.886   12.477 -3.03561  74.740 324.265  -0.8416 0.80821  22.559   2.393 1          0
2305843015140248887 150.4352107  34.4405017 190.847534  53.100281 16.2647 15.5419 15.0726 15.1102 15.2039 15.2014 0.0117   98.785 -1.842 0.052  50.35  50.56  47.31  -3.136  -6.137   8.950  13.507    7.191 -3.06665 110.473 352.118   0.3110 0.85486  17.055   1.335 1          0
2305843015140249687 151.6413922  35.5418259 188.972885  54.075615 17.3451 16.6295 16.3260 16.4772 16.6655 16.6337 0.0123 -100.434 -1.617 0.174  24.79  22.61  20.59  -0.028  -3.804  13.555  16.086   11.017 -3.06440 134.416 334.698  -0.0396 0.95868  23.541   0.497 1          0
2305843015404494163 163.1186917  47.1111361 164.356949  59.317730 17.5956 16.8561 16.4943 16.6339 16.8325 16.8376 0.0173  -94.891 -1.548 0.036 103.33  87.46  83.75  -1.552  -3.289  14.384  15.374   12.409  3.01251  64.779 339.180   0.1384 0.86891  20.246   1.420 1          0
2305843015475793277 178.8609471  55.0451748 139.166794  60.282982 17.5831 16.8708 16.4999 16.6143 16.8013 16.8203 0.0132  -44.888 -1.920 0.041  26.78  28.18  28.12  -1.415  -2.492  15.515  14.871   13.510  2.79662  42.842 342.490  -0.8828 0.89025  20.337   1.181 1          0
2305843015475797062 178.4812555  54.6897748 139.881287  60.505363 15.1051 14.3930 14.1364 14.3177 14.5715 14.5935 0.0114 -120.184 -1.996 0.028  93.25  95.45  89.32  -7.673  -3.733   4.844  10.140    4.241  2.98946 134.027 381.174  -0.3814 0.54003  11.479   3.428 0          0
2305843015475798481 179.2292289  55.2942153 138.569550  60.147873 16.5153 15.8636 15.4983 15.5931 15.7419 15.7237 0.0144  105.010 -1.391 0.037  48.56  51.67  52.89  -4.219  -4.330   9.582  12.181    8.340  2.87951 200.890 362.538   0.0180 0.96833  22.438   0.361 1          0
2305843015484179588 177.0631675  54.9581374 141.084000  59.887230 16.7881 16.1351 15.7946 15.7988 15.8457 15.8404 0.0112 -128.582 -1.689 0.054  42.46  52.49  51.23  -0.049  -2.163  12.962  13.857   11.246  2.84235 141.435 349.552  -1.4189 0.54089  19.552   5.825 0          0
2305843015484186662 178.1296525  55.7907850 139.256454  59.430824 19.9810 19.0919 18.6734 18.7430 18.8900 18.8794 0.0128 -125.257 -4.000 0.001   3.45   3.62   3.79  -0.800  -1.345  55.694  34.855   48.028  2.58253 186.280 262.158   2.0128 0.17810  63.188  44.083 0          0
2305843015496762210 167.8153253  55.4619221 148.621780  56.383179 16.7588 16.1003 15.8659 16.0400 16.3178 16.4112 0.0116   51.001 -4.000 0.001  39.49  36.87  33.57  -2.604  -4.385  13.128  14.877   10.969  2.88438 150.676 342.453   0.4704 0.77632  22.796   2.871 1          0
2305843015496763013 166.8114228  54.9453903 150.013885  56.358459 16.5177 15.8144 15.4324 15.5291 15.7024 15.7502 0.0119 -153.837 -1.558 0.088  48.84  54.68  48.90   0.381  -3.589   9.353  12.940    7.819  2.94010 150.826 356.433  -0.7214 0.68649  18.107   3.366 0          0
2305843015505157212 174.5243240  56.6359487 141.832886  57.719238 19.1132 18.4520 18.1836 18.3095 18.5093 18.5120 0.0145   75.933 -3.063 0.054   8.27   8.32   7.46  -1.587  -1.389  37.308  26.792   31.602  2.66409 235.961 285.832   0.7313 0.63494  73.545  16.421 0          0
2305843015509349419 177.4967033  56.5131627 139.238449  58.627068 18.4611 17.7629 17.3606 17.4478 17.6044 17.6348 0.0144 -117.078 -1.087 0.138  14.82  15.94  14.43  -1.005  -1.648  21.866  18.357   18.712  2.72474  44.600 321.727  -0.6069 0.90079  26.567   1.387 1          0
2305843015509352669 176.3932510  56.7293481 140.071518  58.153111 15.7277 15.0371 14.8145 15.0361 15.3518 15.4442 0.0090   24.039 -4.000 0.000  75.15  66.08  61.58  -5.356  -5.209   7.694  11.603    6.565  2.91509 135.765 367.460   0.1053 0.94807  16.160   0.431 1          0
2305843015513538928 172.2911767  56.8012250 143.562057  56.908653 16.2392 15.4762 15.1785 15.3616 15.6229 15.6850 0.0152 -160.815 -1.037 0.057  70.18  66.29  59.16  -3.081  -5.438   6.966  11.479    5.865  2.94352  84.968 368.549  -0.0684 0.94943  13.509   0.350 1          0
2305843015513539066 172.1181717  56.9331385 143.565277  56.746357 18.1082 17.3832 17.1146 17.3015 17.5621 17.6191 0.0151 -178.085 -2.022 0.130  20.98  18.56  15.72  -1.027  -0.786  18.820  17.576   15.780  2.78539 168.597 325.975  -0.6894 0.43405  26.876  10.607 0          0
2305843015513540540 173.8461412  57.2164290 141.846603  57.030861 13.8161 13.1153 12.8675 13.0448 13.3132 13.3518 0.0161 -179.043 -4.000 0.001 150.30 165.97 176.03  -4.212 -14.561   3.279   9.669    2.775  3.02734 107.283 386.027   0.2334 0.87942  11.309   0.726 1          0
2305843015517733598 178.6206075  59.7591853 135.708466  55.933830 17.5610 16.8830 16.4746 16.5400 16.6911 16.7372 0.0217  -45.266 -2.147 0.130  24.27  27.15  25.57  -1.854  -2.945  16.287  16.027   13.530  2.73279  67.370 335.059   0.4945 0.85552  21.658   1.686 1          0
2305843015517740272 178.3207489  59.0015290 136.503662  56.568035 17.5111 16.8246 16.2830 16.2594 16.2882 16.2643 0.0281   35.331 -1.838 0.111  24.30  30.46  33.03  -0.739  -2.425  16.339  15.958   13.673  2.74282 143.747 335.487  -0.6043 0.62527  24.047   5.545 0          0
2305843015572259129 159.6189759  57.0129114 151.910660  51.975368 16.6038 15.8800 15.5310 15.6181 15.7558 15.7780 0.0068   23.811 -3.157 0.063  55.10  56.07  54.03  -1.925  -3.580  12.085  15.164    9.557  2.90833 102.371 340.550  -0.1567 0.92353  20.040   0.797 1          0
2305843015572262455 159.6110601  56.0144210 153.216339  52.574368 14.3943 13.6534 13.2772 13.4204 13.6300 13.6195 0.0054  -34.994 -1.032 0.021 149.82 149.21 148.61  -7.618 -14.065   3.152   9.951    2.528  3.05474  52.292 383.092  -0.1595 0.89416  10.630   0.594 1          0
2305843015576462624 162.1841888  58.2607155 148.918564  52.228764 17.3915 16.7316 16.4510 16.4759 16.5704 16.5257 0.0104 -132.792 -1.730 0.004  28.31  31.86  28.45  -0.311  -2.681  16.867  17.840   13.376  2.83798  79.480 324.514  -0.3300 0.89684  23.532   1.280 1          0
2305843015593234146 170.8361381  57.1052296 144.404800  56.197144 14.6778 13.8960 13.6698 13.8772 14.0970 14.1054 0.0112  -62.345 -2.630 0.071 156.18 147.07 139.24 -13.601  -6.014   4.202  10.193    3.517  3.00771 191.488 380.641   0.0010 0.70091  14.447   2.540 1          0
2305843015597432332 166.6588836  58.4151250 145.966980  53.773167 17.8650 17.2115 16.8573 16.9291 17.0666 17.0947 0.0097 -114.406 -1.573 0.145  21.20  22.42  21.08  -1.086  -2.658  18.887  18.507   15.280  2.79730  41.772 320.932   0.8704 0.89685  24.286   1.321 1          0
2305843015605820446 172.5200832  58.6343098 141.538101  55.457130 16.0286 15.3588 14.9552 15.0054 15.0995 15.0762 0.0140 -191.927 -1.793 0.027  76.38  81.92  77.47  -1.611  -6.246   8.320  12.243    6.883  2.89958 120.599 362.022   0.2874 0.87272  16.127   1.096 1          0
2305843015605821239 171.7157440  58.4922944 142.291428  55.342396 18.1621 17.4616 17.2389 17.4194 17.7447 17.8062 0.0126   60.660 -2.417 0.011  18.43  15.22  12.41  -1.113  -3.122  20.115  18.585   16.589  2.75562 173.271 320.526   0.2725 0.64360  31.834   6.903 0          0
2305843015610014048 177.7411927  60.9626874 135.572754  54.656521 14.8684 14.1415 13.7844 13.9085 14.0718 14.0314 0.0500 -226.806 -1.549 0.031  89.30 107.23 104.17  -0.079 -16.272   3.957   9.966    3.253  2.98011 205.792 382.939   0.3240 0.81656  15.558   1.571 1          0
2305843015610015040 179.7897500  61.3958021 133.710190  54.624931 15.5751 14.8733 14.4029 14.4379 14.5516 14.5535 0.0217   24.794 -1.533 0.034  77.17  87.33  84.67  -6.818  -7.358   6.146  10.962    5.039  2.90475 152.558 373.233   0.1866 0.88644  15.021   0.904 1          0
2305843015610016835 175.7514881  59.5348343 138.206497  55.517590 13.5618 12.8009 12.4885 12.6469 12.8699 12.9128 0.0141 -194.582 -2.598 0.026 155.44 163.45 165.85 -16.320 -15.690   2.488   9.302    2.074  3.04050 128.875 389.978   0.5582 0.58043   9.745   2.587 0          0
2305843015614203688 171.4949884  59.5262975 141.446808  54.422585 16.8631 16.1767 15.7625 15.8041 15.9241 15.9135 0.0159 -274.544 -2.242 0.044  39.57  46.88  43.96  -1.460  -1.135  12.452  14.567   10.163  2.82645 231.050 344.550  -0.3546 0.54887  27.758   8.085 0          0
2305843015622594766 164.0891322  58.0399637 148.046265  53.111580 16.6745 15.9240 15.6219 15.7955 16.0344 16.0487 0.0064 -165.533 -1.816 0.049  50.81  44.84  41.57  -0.422  -5.765   9.670  13.470    7.767  2.91152 120.032 352.393   0.2164 0.89016  17.730   1.030 1          0
2305843015626791620 168.7675154  59.9036874 142.968979  53.314148 17.7116 17.0492 16.8465 17.0100 17.2392 17.3002 0.0081 -145.826 -1.964 0.218  22.34  19.39  18.04  -0.760  -2.833  17.424  17.637   14.015  2.77818  71.948 325.637   0.1078 0.94506  23.592   0.666 1          0
2305843015630986307 164.9504937  60.3261389 144.923141  51.770592 16.0758 15.3652 15.1583 15.3776 15.6614 15.6812 0.0086   47.408 -2.226 0.063  62.33  58.41  50.81   4.438  -6.084   7.646  12.370    6.037  2.91996 283.197 360.983  -0.5976 0.26873  23.775  13.703 0          0
2305843015635178487 169.8980318  61.9143186 140.291306  52.007347 17.2658 16.5285 16.3066 16.4988 16.7564 16.7829 0.0082  -23.691 -2.323 0.113  32.89  29.99  26.95  -2.789  -0.884  13.591  15.566   10.748  2.79107 181.498 337.953  -0.4500 0.47390  23.082   8.239 0          0
2305843015639367946 172.2676128  61.5673894 139.052155  52.906666 17.9490 17.3053 16.8500 16.8391 16.8928 16.9021 0.0112 -208.556 -1.960 0.043  19.94  24.51  23.17  -0.914  -0.892  21.807  20.047   17.440  2.69715 155.036 313.191  -0.4469 0.57142  30.916   8.432 0          0
2305843015643571065 175.3126870  63.3480834 135.625595  52.015800 15.1796 14.4403 14.0899 14.2082 14.3788 14.3447 0.0332 -144.722 -1.197 0.042  90.40  95.95  90.62  -2.304 -13.073   4.558  10.393    3.619  2.95167 117.002 378.661   0.4357 0.75463  11.938   1.669 1          0
2305843015647757854 173.6306402  64.5657492 135.806870  50.596317 17.2642 16.5917 16.1720 16.2095 16.3390 16.3761 0.0129 -128.263 -1.211 0.054  36.39  39.54  41.27  -1.468  -3.600  13.530  15.541   10.491  2.74614  45.761 338.112   0.5118 0.88897  18.896   1.111 1          0
2305843015651952317 176.8785184  65.5153519 133.225601  50.316029 16.4849 15.7604 15.3967 15.5073 15.6720 15.6794 0.0096 -105.800 -1.162 0.043  52.23  52.50  52.03  -2.703  -4.530   8.838  12.740    6.832  2.81293  10.627 358.007  -0.0679 0.98851  14.504   0.084 1          0
2305843015651953884 177.0622161  64.4568251 133.758423  51.322617 15.1409 14.4019 13.9988 14.0943 14.2294 14.1784 0.0257  -11.785 -2.785 0.103  98.30  97.83  97.50  -0.954 -16.331   5.470  10.848    4.297  2.91199 273.041 374.297   0.3095 0.22062  18.179  11.607 0          0
2305843015651955753 179.1893940  65.4535587 131.852463  50.717094 15.1324 14.3807 14.0043 14.1179 14.2703 14.2628 0.0181  248.000 -1.391 0.035  94.28 103.71 101.68  -5.028 -10.162   4.704  10.426    3.667  2.92720 367.462 378.333  -0.3080 0.72978  43.040   6.724 1          0
2305843016583107079 112.1451714  57.9038025 159.193314  27.554621 13.0413 12.4049 11.9729 11.9663 12.0175 12.0035 0.0588  -53.039 -2.203 0.013 133.53 158.42 172.98  -4.879 -26.217   2.117   9.984    1.005  3.07477 115.211 382.753  -0.0055 0.96079  10.571   0.211 1          0
2305843016587291891 109.5982039  57.0933865 159.848907  26.075806 14.9764 14.1844 13.7559 13.8269 13.9612 13.9721 0.0616  -43.346 -2.587 0.040 103.17 104.15 103.39   2.603  -7.515   4.478  12.061    1.999  3.02645  72.699 363.538  -5.3850 0.70682  12.239   2.102 1          0
2305843017027689353 159.7549690  62.8264701 144.933105  48.255875 16.9967 16.2341 15.9343 16.1046 16.3430 16.3746 0.0116  -30.001 -2.667 0.082  44.34  45.65  42.40   2.869  -3.904  12.106  15.492    9.070  2.83805 247.963 338.421  -0.5635 0.15464  23.585  17.267 0          0
2305843017052854650 157.1619055  63.2765221 145.595230  47.079243 16.5820 15.8562 15.4907 15.5867 15.7409 15.7658 0.0118 -139.793 -1.715 0.068  42.29  43.70  43.47  -0.467  -2.928   9.896  14.269    7.282  2.87146 103.629 346.615  -1.1994 0.66216  16.791   3.413 0          0
2305843017052855589 157.2402174  63.2806180 145.557159  47.103424 17.3428 16.6132 16.3315 16.4979 16.7256 16.7499 0.0118   15.869 -1.789 0.078  26.03  25.32  24.98   1.728  -3.430  13.365  16.510    9.831  2.82467 208.643 332.127  -0.5731 0.14981  20.872  15.433 0          0
2305843017065437687 161.5628138  61.3025447 145.725861  49.920105 16.3172 15.6441 15.3223 15.4174 15.5676 15.5684 0.0114  -16.704 -1.896 0.088  52.08  53.77  49.86  -2.876  -4.788   9.376  13.612    7.208  2.88916  86.162 351.342   0.0542 0.96924  16.679   0.261 1          0
2305843017065439715 161.3390170  61.6924075 145.407883  49.571995 17.8026 17.0415 16.7388 16.8469 17.0155 17.0149 0.0064  -77.768 -2.258 0.038  21.25  22.17  20.26  -1.482  -3.610  18.535  19.314   14.155  2.78049 114.703 316.788   3.3939 0.51386  24.181   7.765 0          0
2305843017078023523 165.4437576  64.7328110 140.204529  48.553677 16.9463 16.2394 15.8823 15.9784 16.1311 16.1241 0.0221 -265.669 -2.442 0.048  44.17  52.88  50.80  -1.898  -2.781  12.511  15.484    9.415  2.79223 168.665 338.473   0.1130 0.69962  22.998   4.064 0          0
2305843017082211392 172.4518401  64.7892304 136.337601  50.160896 15.5643 14.7719 14.3865 14.5327 14.7610 14.7973 0.0114   92.644 -1.272 0.070  94.38  97.90  92.01  -9.112  -9.587   5.239  10.877    4.049  2.92693 238.658 374.023   0.1408 0.89469  20.475   1.138 1          0
2305843017086405227 177.2633502  66.9904308 132.150742  49.006119 16.1826 15.4523 15.1729 15.3355 15.5563 15.5647 0.0111 -252.324 -1.707 0.073  56.81  56.03  52.79  -0.742  -5.006   7.838  12.253    5.946  2.82526 159.768 361.937  -0.0818 0.96263  17.608   0.335 1          0
2305843017098985817 160.3177013  63.5910768 143.843918  47.910175 13.0944 12.3379 12.0211 12.1840 12.4182 12.4681 0.0095 -110.254 -2.307 0.037 175.36 219.43 254.71   3.423  -4.232   1.946   9.291    1.468  3.05867 205.551 390.100  -1.9594 0.33447  11.155   5.563 0          0
2305843017103181344 164.1321535  66.4345783 139.260788  46.884357 14.3272 13.5863 13.2913 13.4708 13.7171 13.7492 0.0186 -193.249 -4.000 0.000 165.84 187.01 176.86  -1.444 -10.810   4.015  10.437    2.957  2.96913 103.099 378.233   0.0602 0.87573  12.019   0.796 1          0
2305843017103185359 167.4396866  66.6894599 137.483414  47.463680 16.0276 15.3219 15.0522 15.1879 15.4045 15.4440 0.0137  112.732 -1.652 0.345  78.19  79.72  72.94  -4.375  -6.301   7.479  12.403    5.541  2.86248 233.744 360.711  -0.0623 0.92964  23.648   0.862 1          0
2305843017107374971 159.0639810  65.6751642 142.214508  46.067204 16.9776 16.2606 15.8175 15.8263 15.9050 15.9072 0.0133 -226.810 -2.319 0.037  46.20  53.99  52.75  -2.441  -1.108  13.606  16.680    9.838  2.78750 204.720 331.114  -0.2357 0.31793  23.590  12.209 0          0
2305843017107380288 159.8728946  65.9914165 141.554611  46.077065 17.6441 16.9343 16.5563 16.6179 16.7560 16.7630 0.0139 -152.221 -2.190 0.186  28.55  32.02  30.76  -0.110  -2.514  17.493  19.224   12.644  2.73828  81.685 317.242  -0.3810 0.87121  24.252   1.669 1          0
2305843017119967222 174.2691365  68.6922497 132.711426  46.998913 17.9787 17.3147 16.9585 17.0239 17.1477 17.1680 0.0102 -204.756 -1.443 0.209  19.54  20.43  16.98  -1.517  -3.034  19.754  19.942   14.491  2.62215 134.288 313.696   1.1736 0.54888  26.596   7.746 0          0
2305843017153512816 154.8750871  67.0034431 142.435394  43.931126 18.6091 17.9036 17.3565 17.3281 17.3194 17.2745 0.0213 -227.547 -1.369 0.099  17.46  21.46  23.27  -0.699  -2.972  26.624  26.123   18.531  2.67765 204.155 288.169   1.3830 0.40195  41.551  17.725 0          0
2305843017153514475 154.3580429  66.4490574 143.208832  44.130779 15.5211 14.8386 14.5972 14.7741 15.0455 15.0940 0.0325    0.400 -4.000 0.001  63.25  60.53  56.52  -4.015  -7.719   6.988  12.578    4.897  2.90044 133.103 359.292   0.2655 0.88183  16.085   1.010 1          0
2305843017199650966 158.6942235  68.1347803 139.900040  44.221416 18.0539 17.3373 16.9347 16.9818 17.1127 17.1058 0.0199 -218.954 -1.075 0.084  22.49  26.25  24.15  -0.208  -2.149  18.508  20.217   12.954  2.70529 121.483 312.380  -0.2129 0.92265  27.946   1.124 1          0
2305843017199657845 157.4677641  67.4857296 140.999207  44.350460 16.4328 15.7195 15.2664 15.3043 15.4069 15.4019 0.0236 -156.374 -2.020 0.029  60.77  68.34  64.72   0.700  -5.719   9.642  14.229    6.775  2.83170 123.170 346.898   0.0762 0.75446  17.431   2.439 1          0
2305843017203845477 160.9834472  69.4114404 137.851242  43.838707 16.7708 16.0424 15.6835 15.8088 16.0129 16.0510 0.0186 -107.381 -1.722 0.105  51.38  52.01  50.06  -1.186  -5.071  10.113  14.454    7.039  2.79611  47.799 345.327   0.4390 0.89069  16.131   0.933 1          0
2305843017203853506 162.3509254  69.3516204 137.390579  44.193256 14.7229 14.0501 13.8219 14.0160 14.2926 14.3724 0.0212 -222.290 -4.000 0.001 124.12 126.60 120.53  -2.978 -12.994   4.947  11.075    3.476  2.92305 148.421 372.191   1.3023 0.53537  12.912   3.907 0          0
2305843017212232262 160.8784437  69.9181063 137.434280  43.430088 13.7204 13.0057 12.7698 12.9553 13.2054 13.2126 0.0295   44.753 -2.409 0.007 167.04 192.48 188.78 -15.973 -13.558   2.585   9.672    1.801  3.00994 204.696 386.003  -0.2728 0.85263  14.705   1.170 1          0
2305843017245796712 160.4105017  74.5812585 133.622482  39.735973 17.6129 16.8713 16.6190 16.7759 16.9866 16.9773 0.0601 -109.521 -2.169 0.157  28.68  28.42  23.91  -1.056  -3.527  14.443  17.772    9.273  2.67213  56.726 324.891   0.5880 0.84588  20.277   1.693 1          0
2305843017258377315 163.6401141  75.1237544 132.320221  39.800426 18.1055 17.4021 16.9890 16.9946 17.0802 17.0031 0.0898 -138.511 -2.680 0.129  21.67  24.22  22.49  -1.787  -2.643  20.238  21.905   13.002  2.58908 110.174 304.705   4.1419 0.53350  25.705   7.820 0          0
2305843017258379063 165.4358297  75.3787706 131.640533  39.838745 16.3275 15.5974 15.2895 15.4234 15.6116 15.5834 0.0771 -256.158 -2.158 0.066  70.26  68.64  64.39   0.276  -5.640   7.746  12.937    4.993  2.79087 155.552 356.459   0.0172 0.95957  17.564   0.362 1          0
2305843017493270860 106.5042120  73.1383960 141.877029  26.922880 17.6336 16.9490 16.6363 16.7488 16.9677 17.0167 0.0879  -85.991 -4.000 0.001  24.14  26.77  23.67   1.556  -4.106  16.965  22.155    7.733  2.70648 150.505 303.626   1.7209 0.45676  25.335   9.448 0          0
2305843017560364194 139.1314604  72.5478329 140.405258  36.363522 16.5092 15.8311 15.4319 15.5046 15.6308 15.6090 0.0562 -198.068 -1.269 0.054  41.34  49.24  44.17   0.110  -3.903   8.571  14.213    5.116  2.82693  95.348 347.009  -0.3664 0.87159  16.316   1.119 1          0
2305843017560371729 136.4547335  72.7988371 140.552521  35.536388 16.6133 15.8664 15.3968 15.4431 15.5556 15.5269 0.0564  -63.503 -1.616 0.027  50.00  49.79  46.36  -0.530  -5.350   8.980  14.598    5.255  2.81790  63.059 344.341  -0.0129 0.95739  16.340   0.356 1          0
2305843017560373612 136.8905624  72.5993191 140.709702  35.737103 16.7026 15.9196 15.5128 15.6138 15.7878 15.7837 0.0627   89.895 -1.233 0.058  46.26  44.10  39.48  -1.541  -6.974   8.303  14.077    4.884  2.83354 226.777 347.976   0.0145 0.98505  25.342   0.191 1          0
2305843017564562351 141.6689061  74.1720374 138.205750  36.215977 16.9762 16.2008 15.8509 15.9876 16.1900 16.2123 0.0302  -96.018 -3.214 0.064  36.62  35.98  30.18  -1.295  -3.669  12.375  16.992    7.351  2.73923  61.009 329.291   0.2419 0.93339  19.080   0.657 1          0
2305843017564565340 140.9356685  73.8552182 138.671021  36.201073 16.6223 15.8110 15.4202 15.5576 15.7608 15.7667 0.0251  -99.434 -2.107 0.068  45.38  41.58  38.04  -0.142  -5.698   9.123  14.560    5.423  2.80115  49.779 344.598   0.4685 0.90178  15.737   0.813 1          0
2305843017585532575 137.9788542  74.2318261 138.737534  35.306973 15.8223 15.1374 14.6795 14.7584 14.9044 14.9205 0.0307  -75.265 -0.411 0.047  65.96  68.53  62.74  -1.608  -1.054   5.774  12.148    3.367  2.88291 190.393 362.815  -2.7891 0.17126  12.738   9.013 0          0
2305843017640052955 156.6178052  78.7087287 131.157364  35.994064 17.4346 16.7005 16.3701 16.4880 16.6395 16.6307 0.0262  -80.290 -1.232 0.096  33.59  39.17  34.09  -2.349  -2.691  13.464  17.412    7.952  2.65113 107.623 326.896   0.1708 0.87029  21.255   1.474 1          0
2305843017640065016 149.0013147  78.6263551 132.534149  35.000454 17.7209 16.8727 16.5085 16.6512 16.8683 16.8979 0.0181 -131.169 -2.340 0.118  30.73  29.76  27.04   0.034  -3.870  15.492  19.198    8.929  2.63283 104.363 317.374   0.5251 0.58040  21.327   5.662 0          0
2305843017640065912 153.5990415  79.3279036 131.172592  35.149323 16.9626 16.1368 15.5675 15.5824 15.6598 15.6679 0.0220  -51.743 -1.997 0.030  55.44  63.09  59.38  -2.200  -4.387  11.448  15.991    6.627  2.68533 125.298 335.279   0.3496 0.85019  20.140   1.631 1          0
2305843017648441925 149.7204506  79.2973814 131.812408  34.656605 17.9685 17.2755 16.8687 17.0239 17.2144 17.2340 0.0165  -85.456 -1.800 0.002  25.16  24.45  21.09   1.484  -0.658  17.498  20.767    9.996  2.59872 227.384 309.802  -2.9859 0.03399  24.662  23.041 0          0
2305843017677809368 115.2517212  75.6756303 139.015472  29.278925 15.7231 14.9700 14.5658 14.6534 14.7957 14.7825 0.0393  -60.609 -1.163 0.041  83.68  86.05  85.61   1.133  -4.330   5.796  12.468    2.865  2.87242 111.436 360.182  -2.6249 0.56257  13.062   3.657 0          0
2305843017677821525 114.6001545  74.7246844 140.116135  29.182020 16.2245 15.4807 15.0681 15.1379 15.3292 15.3659 0.0259   80.999 -1.557 0.032  67.64  65.73  60.95   2.252  -7.716   7.698  14.036    3.787  2.82950 230.463 348.268   0.0421 0.90501  24.642   1.229 1          0
2305843017707163024 104.7739435  78.7406877 135.575729  26.937159 13.7952 13.1295 12.8538 13.0518 13.3038 13.3431 0.0480   19.733  0.276 0.015 161.76 168.93 177.26  -1.419  -2.695   1.918   9.504    0.893  3.01534 246.594 387.783  -4.6558 0.17186  11.991   8.474 0          0
2305843017707173603 108.0107935  77.8365745 136.623611  27.553980 13.6286 12.9740 12.2892 12.3200 12.4173 12.4323 0.0429   -5.981 -0.624 0.010 174.06 213.84 234.12  -0.438   1.215   2.035   9.599    0.965  3.01215 252.905 386.768 -27.1579 0.10352  11.800   9.586 0          0
2305843017728144779  98.9270302  81.0861785 132.849930  26.168934 19.2378 18.2420 17.3965 17.3139 17.4029 17.4296 0.0650 -322.512 -0.492 0.084  14.01  19.05  20.16   0.824  -0.210  21.693  25.746    9.621  2.55393 218.758 289.517  -0.5329 0.74762  43.810   6.327 1          0
2305843017732335449  99.3385152  81.9807555 131.871414  26.352972 16.7749 15.9768 15.6764 15.8879 16.1298 16.0973 0.0600 -114.440 -1.040 0.096  37.42  34.92  36.06   2.140  -5.477   7.848  13.918    3.516  2.75584  62.382 349.112   0.2247 0.90947  15.002   0.711 1          0
2305843017744912444 128.8014633  81.1657106 132.173203  30.688299 17.1618 16.3983 16.1327 16.3147 16.5649 16.5710 0.0250 -224.237 -1.442 0.057  19.96  20.19  17.04   1.685  -3.031  11.118  16.242    5.711  2.69014 109.473 333.742  -0.1845 0.91428  19.071   0.854 1          0
2305843017749115691 135.2968011  82.7486555 130.058868  30.836597 16.0362 15.2462 14.8642 14.9913 15.1915 15.1985 0.0296  -47.177 -2.982 0.071  44.63  44.40  42.77  -1.828  -8.052   7.736  13.471    3.997  2.75461 165.652 352.389   0.4186 0.79236  18.156   2.103 1          0
2305843017770096470 124.7160563  82.7883767 130.632767  29.601843 19.1566 18.3815 17.7439 17.7166 17.7216 17.7708 0.0296 -135.340 -0.633 0.161   6.16   7.32   7.05  -0.118   0.594  28.601  30.822   14.190  2.48262 271.050 273.079  -2.5428 0.26449  58.199  33.852 0          0
2305843017803632492 224.1287936   1.5632980 357.783600  50.611629 15.4211 14.6835 14.2874 14.3878 14.5435 14.5358 0.0478  199.002 -2.803 0.058 120.30 114.90 108.49  -3.354  -7.386   5.846   4.494    4.529 -3.10966 221.293 463.927  -0.0907 0.26448   8.139   4.734 0          0
2305843017803634309 224.7267936   1.7325704 358.617981  50.289612 17.3634 16.5583 16.1313 16.2008 16.3401 16.3341 0.0457 -128.421 -1.077 0.024  46.90  45.43  40.78  -1.535  -2.384  11.800   0.675    9.079 -2.86888 150.663 639.966  -0.9128 0.55638  10.665   3.040 0          0
2305843017807826863 225.8393608   2.1144761   0.218149  49.719875 16.3433 15.6043 15.2685 15.4026 15.6110 15.6433 0.0523   26.590 -2.165 0.051  69.48  67.60  61.21  -9.737  -6.711   8.026   3.006    6.130  3.13502 221.012 503.483   1.7398 0.37289   9.725   4.442 0          0
2305843017807828497 227.2274838   2.3055571   1.830569  48.796162 16.0586 15.2762 14.9107 15.0422 15.2506 15.2564 0.0511  -13.552 -1.401 0.102  61.41  60.50  56.81   1.411  -9.981   6.304   4.050    4.753  3.10883 239.830 474.294  -0.2422 0.85961  11.410   0.861 1          0
2305843017807831713 225.8477963   2.3776700   0.532914  49.887424 17.3559 16.6850 16.4388 16.6059 16.8492 16.9237 0.0519   86.593 -4.000 0.001  35.74  32.56  26.70  -5.759  -3.513  15.994   2.127   12.226  0.04506 301.212 536.425  -1.3312 0.51935  29.151   9.222 0          0
2305843017807832124 226.3903986   2.3332346   1.031231  49.449379 16.4330 15.6948 15.3257 15.4341 15.5721 15.5279 0.0503   67.974 -1.289 0.054  59.45  59.66  58.68  -6.580  -4.239   8.037   2.972    6.114  3.10995 121.122 504.578   0.3587 0.75095   7.733   1.100 1          0
2305843017812025125 223.7742744   3.1519947 359.266205  51.949387 16.4949 15.7305 15.3184 15.4118 15.6090 15.6355 0.0428  -24.675 -2.430 0.000  72.84  69.20  60.85   0.803  -6.849   8.934   2.687    7.042 -3.11534 229.253 514.265  -0.2085 0.71409  12.821   2.139 1          0
2305843017812030161 222.3617542   2.3942852 356.790924  52.463158 16.3678 15.6539 15.2341 15.3216 15.4714 15.4792 0.0433 -133.431 -1.216 0.045  52.11  54.73  50.47  -1.119  -8.304   7.819   3.448    6.209 -3.06417 219.568 490.128   0.0579 0.91805  11.906   0.509 1          0
2305843017820407914 228.6941601   3.6721845   4.835660  48.525040 16.3941 15.6839 15.4444 15.6296 15.8835 15.9218 0.0386   37.196 -4.000 0.000  45.76  45.16  38.69 -10.281  -2.353  10.240   1.543    7.676  2.76196 345.490 566.418   0.8242 0.73303  27.680   4.264 1          0
2305843017820419194 227.5793059   4.2022818   4.419944  49.726723 16.5783 15.8208 15.5030 15.6500 15.8731 15.8927 0.0385  -49.780 -2.208 0.084  45.64  44.69  40.01  -4.799  -2.349   9.107   2.367    6.954  2.94870  90.988 526.351  -0.1572 0.69960   7.722   1.365 0          0
2305843017820420225 227.9258118   2.5258543   2.763541  48.402893 13.6713 12.9955 12.7154 12.8796 13.1193 13.1617 0.0408  -24.458 -4.000 0.001 146.05 154.43 155.26  -6.490  -2.924   2.967   6.238    2.234  3.12637 157.851 430.821  -3.9160 0.32013   6.826   3.515 0          0
2305843017820422401 227.8478840   3.3805492   3.691377  49.004253 15.5205 14.8054 14.3322 14.3583 14.4339 14.4082 0.0479  -71.204 -1.186 0.031  79.65  87.29  86.91  -6.363  -2.991   5.565   4.562    4.212  3.09005 110.956 462.421  -0.7701 0.65729   6.656   1.376 0          0
2305843017820425109 227.7701576   3.4868260   3.743233  49.131374 16.5966 15.8053 15.4023 15.5072 15.6630 15.6499 0.0460  -85.069 -3.050 0.205  49.15  50.01  46.57  -3.606  -3.300  10.039   1.692    7.595  2.88530  64.566 557.858   0.0513 0.70030   7.839   1.382 1          0
2305843017824608936 228.9686610   4.2706627   5.804681  48.675091 13.1409 12.3726 12.0026 12.1331 12.3334 12.3416 0.0430  -15.976 -2.389 0.067 152.32 180.98 185.32 -16.273 -42.608   1.880   6.972    1.430  3.12358 202.450 419.471   0.8620 0.54781   9.386   2.742 0          0
2305843017837196939 221.9141824   3.4910521 357.596466  53.543781 18.1976 17.4053 17.0269 17.1380 17.3089 17.2972 0.0353 -161.631 -1.504 0.114  18.97  18.75  16.09  -2.067  -2.635  18.208   2.676   14.638 -0.17041 161.195 514.668  -0.3330 0.78204  19.309   2.362 1          0
2305843017837199143 222.5110421   3.3356275 358.088318  53.002823 16.2635 15.4918 15.1627 15.3257 15.5601 15.5938 0.0356 -112.813 -1.949 0.021  57.21  53.01  50.23  -9.885  -5.789   7.492   3.692    5.993 -3.10084 212.840 483.428   0.7893 0.30905   9.257   4.886 0          0
2305843017946235816 217.8684153   7.2467353 357.565918  59.050484 15.5285 14.7278 14.4922 14.6316 14.8316 14.8287 0.0266   11.262 -1.088 0.008  84.73  87.88  80.51  -8.834  -0.886   5.327   5.462    4.582 -3.12029 169.816 444.293  -0.5772 0.69224   9.280   1.688 0          0
2305843017946247510 217.5620607   6.4579339 356.054474  58.726654 15.8475 15.0489 14.5992 14.6990 14.8578 14.8497 0.0309  -39.676 -1.346 0.066  79.31  84.95  83.22  -3.858  -0.412   6.005   5.092    5.145 -3.09945 182.227 451.393  -2.5125 0.25395   7.933   4.720 0          0
2305843017950438796 219.6000298   9.0624260   2.410957  58.948895 15.6213 14.8598 14.5576 14.7259 14.9458 14.9646 0.0354   -2.957 -2.080 0.055  84.72  83.53  76.42  -2.959 -11.526   5.786   5.217    4.970  3.11753 161.422 448.937   0.2730 0.82582   9.236   0.881 1          0
2305843017950442942 219.2656662   7.9036742   0.292076  58.458256 15.9039 15.2488 15.0901 15.3242 15.6003 15.5898 0.0238  -16.942 -4.000 0.001  62.23  62.15  54.16  -7.316  -4.838   8.590   3.698    7.330  3.13540 132.409 483.264   1.1304 0.51517   8.919   2.854 0          0
2305843017963015181 219.6946847   9.3559800   2.968754  59.060219 16.2950 15.5070 15.1373 15.1894 15.2751 15.2414 0.0301 -197.448 -1.870 0.014  63.74  70.49  69.86  -2.266  -3.344   8.822   3.669    7.576  3.07752 195.737 484.051  -0.3716 0.43691  10.972   4.300 0          0
2305843017963019203 220.7871030   9.5380073   4.522372  58.323536 16.6348 15.9066 15.5988 15.7305 15.9417 15.9572 0.0303   11.112 -1.665 0.001  52.35  48.78  47.52  -5.662  -5.760   9.325   3.331    7.944  3.02543 117.608 493.506   2.3532 0.45383   8.723   3.277 0          0
2305843017963019216 220.5716202   9.3671388   4.017019  58.387424 15.9254 15.2532 15.0286 15.2205 15.5091 15.5818 0.0222   45.376 -4.000 0.000  64.96  63.23  56.99  -8.288  -3.170   8.547   3.735    7.288  3.05748 189.176 482.273   0.4578 0.74517  11.723   1.712 1          0
2305843017963024809 220.3356282   9.1132276   3.361367  58.413963 15.5807 14.8268 14.4759 14.6099 14.7978 14.7957 0.0280  -14.254 -2.472 0.061  86.33  88.12  86.31  -5.655   0.643   6.173   4.973    5.271  3.10346 198.664 453.772  -1.0835 0.49335   9.763   3.312 0          0
2305843017967206688 222.0036714  10.4357726   7.236195  57.892109 13.8018 13.0826 12.6800 12.7776 12.9348 12.9174 0.0249   92.136 -0.931 0.034 120.21 153.30 157.21 -16.779  -0.577   2.414   6.934    2.063  3.11828 212.144 420.037  -0.6744 0.39143   9.006   3.939 0          0
2305843017967216416 221.8753768  11.2338517   8.340919  58.451942 17.7819 17.0404 16.7106 16.8408 17.0513 17.1067 0.0298    2.297 -2.362 0.052  24.92  26.17  23.10  -0.802  -3.083  16.793   1.376   14.310  1.18356 127.858 576.966  -1.4163 0.43330  14.583   5.766 0          0
2305843017967216669 221.3326354  11.0960900   7.541095  58.811348 18.1337 17.3828 17.0182 17.1459 17.3341 17.3375 0.0278 -233.585 -2.515 0.160  21.12  19.47  16.85  -1.577  -3.069  20.084   2.542   17.176  0.56688 233.849 519.570  -0.2636 0.84100  30.954   2.673 1          0
2305843017967217652 222.8980894  11.0086440   9.053334  57.495369 16.3867 15.6744 15.2487 15.2729 15.3747 15.3781 0.0226   21.482 -1.628 0.042  57.45  62.19  58.56  -6.072  -2.573   9.284   3.357    7.838  2.90555 131.513 492.758   0.2309 0.87745  10.260   0.670 1          0
2305843017967217987 221.5666352  11.1645493   7.902156  58.662045 14.3937 13.6493 13.1917 13.2634 13.4070 13.4302 0.0272  148.590 -1.010 0.019 120.53 152.23 148.62 -15.605 -19.266   3.146   6.586    2.704  3.10744 220.110 425.279   0.5641 0.25298   8.521   5.080 0          0
2305843017992374727 221.0662057  11.7412804   8.285812  59.392933 15.7582 15.0268 14.5884 14.6292 14.7288 14.7330 0.0265   58.045 -2.085 0.019  85.88  88.96  88.57 -10.793  -3.979   7.058   4.668    6.086  3.03042 218.487 460.133   0.5070 0.71776  12.318   2.024 1          0
2305843017992376412 220.2772905  11.3361540   6.755895  59.795528 15.8087 15.1005 14.8902 15.1061 15.3599 15.3261 0.0288  -28.271 -4.000 0.001  75.71  67.27  64.79  -1.367  -5.441   7.954   4.245    6.885  3.03047 118.146 469.615  -0.6659 0.69115   8.930   1.631 0          0
2305843017992377128 221.6457684  12.2059354   9.659043  59.179779 18.2534 17.4073 16.9290 16.9881 17.1000 17.0874 0.0290   95.034 -1.307 0.149  23.07  23.80  23.70  -3.570  -1.049  18.609   2.018   15.978  0.91547 214.194 541.391   0.2231 0.72194  25.287   4.083 1          0
2305843017992378090 220.9763682  12.1453031   8.849246  59.691917 15.4960 14.7064 14.3612 14.5048 14.7070 14.7388 0.0249   32.466 -1.546 0.006 102.30  97.44  93.01  -9.074  -5.348   5.264   5.589    4.559  3.06841  98.619 441.982   0.0337 0.94784   7.836   0.210 1          0
2305843018013347375 223.0731380  12.6456833  11.814013  58.239517 17.6490 16.9097 16.6571 16.7936 17.0030 17.0373 0.0241   37.439 -2.191 0.158  19.16  17.57  16.74  -5.053  -3.338  16.252   1.763   13.818  1.45802 248.894 554.027   0.0863 0.36641  22.116  10.255 0          0
2305843018025936011 229.6547283  14.8708208  20.793919  53.691406 17.2262 16.4395 15.9836 16.0463 16.1702 16.1509 0.0373 -276.538 -2.059 0.167  48.81  46.61  45.35  -0.506  -4.706  12.657   2.910   10.202  1.98760 275.223 506.618  -0.0349 0.96437  24.085   0.437 1          0
2305843018025938568 229.2070073  15.2557565  21.065813  54.247746 17.8520 17.1184 16.8081 16.9634 17.2022 17.2552 0.0256   43.942 -2.002 0.129  27.31  25.26  23.23  -1.365  -1.781  16.485   3.556   13.376  1.34045 127.647 487.116  -0.4256 0.62648  15.265   3.506 0          0
2305843018030122102 226.5305419  15.4151119  19.335842  56.640640 14.5405 13.7905 13.5287 13.7051 13.9566 13.9512 0.0249  -31.282 -1.345 0.051 113.21 133.15 124.18  -4.963 -12.197   3.327   6.505    2.795  3.04833  94.580 426.552  -0.7229 0.76829   7.873   1.032 1          0
2305843018034322413 228.6259046  15.4574537  20.964880  54.840408 14.4566 13.7299 13.3880 13.5228 13.7341 13.7416 0.0280  -72.650 -2.259 0.023 140.56 134.60 141.82 -15.439  -8.290   3.599   6.311    2.958  3.02381 101.746 429.636   0.6354 0.79116   8.004   0.933 1          0
2305843018034324355 227.3515311  15.6827787  20.392935  56.045631 16.0128 15.2442 14.9936 15.2409 15.5245 15.4985 0.0242   39.026 -1.799 0.029  73.12  65.17  59.21  -6.162  -2.447   6.415   4.997    5.333  2.88906 140.395 453.289  -0.5455 0.69560   8.550   1.535 0          0
2305843018034325909 228.9731812  15.6912014  21.577953  54.637234 16.6926 15.9834 15.7334 15.9041 16.1771 16.2548 0.0279    7.298 -4.000 0.001  47.21  43.12  38.51  -2.875  -2.861  11.955   3.089    9.754  2.17363  73.302 500.839  -0.7190 0.78552  10.607   1.274 1          0
2305843018034327825 228.4132610  15.9910193  21.656828  55.252041 18.0791 17.3430 17.0521 17.1904 17.3730 17.3849 0.0279 -125.899 -2.029 0.135  23.08  22.01  20.35  -3.278  -1.768  19.308   4.553   15.860  1.10168 147.270 462.615   0.3940 0.32062  16.616   8.548 0          0
2305843018038514269 222.2305177  12.4998105  10.740378  58.859093 16.6725 15.9143 15.5187 15.6352 15.8171 15.8354 0.0284  -98.934 -0.915 0.046  51.90  53.51  47.11  -4.133  -3.303   8.587   3.917    7.359  2.92872  75.241 477.591  -0.1604 0.68061   8.408   1.598 0          0
2305843018055296438 225.3141679  15.9169151  19.217241  57.913181 17.0744 16.3332 16.0631 16.2100 16.4031 16.4007 0.0295   34.936 -3.245 0.145  43.57  39.31  38.26  -3.523  -2.446  13.703   2.729   11.613  2.07026 110.891 512.768   0.0546 0.91101  13.541   0.631 1          0
2305843018059483476 226.1669233  17.1356049  21.937943  57.685493 17.2054 16.5048 16.0826 16.1017 16.1731 16.1588 0.0326 -214.057 -1.689 0.024  44.78  47.22  44.81  -1.199  -5.422  13.720   3.067   11.598  2.03666 253.577 501.536  -0.1526 0.83021  23.559   2.186 1          0
2305843018059491543 226.2518932  15.9471442  19.997601  57.114220 17.3564 16.6854 16.2857 16.2980 16.3775 16.3923 0.0281   25.291 -2.186 0.035  41.25  42.50  40.30  -2.485  -1.791  16.035   2.977   13.466  1.56891  93.733 504.397  -0.0828 0.98128  15.276   0.144 1          0
2305843018134988507 236.0248823  18.6798193  30.279589  49.551430 16.4436 15.7301 15.3313 15.3974 15.4986 15.4466 0.0344 -137.019 -1.576 0.052  53.15  56.28  54.58  -1.070  -8.695   9.080   4.297    6.918  2.37841 248.452 468.396  -0.2596 0.79441  15.434   1.768 1          0
2305843018185323262 239.1291940  21.2053028  35.316650  47.603390 16.3111 15.6466 15.1963 15.1865 15.2478 15.2242 0.0506 -188.117 -1.931 0.022  59.03  66.02  63.56  -3.143  -3.804   9.207   4.760    6.807  2.28756  84.053 458.164   0.4546 0.79530   8.723   0.995 1          0
2305843018185324846 239.2980638  21.4497875  35.732037  47.526207 16.3143 15.6402 15.1589 15.1534 15.2496 15.2650 0.0680  224.779 -2.054 0.068  61.61  70.76  68.89  -1.929  -1.063   8.582   4.861    6.339  2.37158 360.814 456.052  -1.2151 0.68391  30.049   5.640 0          0
2305843018185325229 239.3454615  21.5379322  35.876026  47.510136 15.6469 14.9088 14.4952 14.5453 14.7178 14.7466 0.0729  -56.815 -1.709 0.037  82.14  89.98  86.91  -9.381  -1.592   5.524   5.619    4.086  2.74191 148.566 441.429  -0.0006 0.89830   8.801   0.471 1          0
2305843018185328856 239.1471400  21.9193317  36.337948  47.797520 16.1123 15.4456 15.2389 15.4250 15.6576 15.6582 0.0635  -81.887 -3.982 0.001  61.05  59.97  56.77  -4.090  -5.223   8.891   4.895    6.595  2.33351  76.356 455.352  -0.2197 0.77151   8.354   1.078 1          0
2305843018197901419 240.5270229  23.0205455  38.424152  46.880890 18.6926 17.8415 17.4396 17.5446 17.7432 17.7526 0.0511 -195.748 -1.957 0.294  11.02  11.12  10.70  -0.879  -1.705  21.948   9.988   16.012  1.20383 108.368 382.710  -0.0857 0.82552  20.994   2.007 1          0
2305843018197909206 239.5711794  22.3614460  37.133282  47.546684 13.6316 12.9566 12.6824 12.8287 13.0535 13.0749 0.0561 -134.158 -4.000 0.000 162.17 154.06 170.47  -2.510 -17.414   2.882   6.757    2.143  2.96693 155.380 422.676  -0.2253 0.85338   8.540   0.676 1          0
2305843018202090062 241.9237731  22.6732542  38.454090  45.547863 18.8542 17.8993 17.4948 17.6054 17.7651 17.7837 0.0664 -242.046 -1.690 0.877   8.81   9.86   9.16  -1.534  -1.998  21.591  10.094   15.403  1.19868 135.706 381.636  -0.0822 0.94889  22.427   0.588 1          0
2305843018202099026 242.3508216  24.1484219  40.633854  45.565929 14.5403 13.8017 13.4129 13.5186 13.6861 13.6766 0.0685  -54.094 -1.082 0.026 112.49 111.96 117.37  -8.067  -5.112   3.068   6.721    2.208  2.93193 105.728 423.211  -2.3679 0.57333   7.420   2.012 0          0
2305843018202099767 241.3008226  22.9672099  38.631554  46.180973 14.8519 14.1232 13.7993 13.9313 14.1276 14.1324 0.0628 -288.504 -3.086 0.009  86.47 101.43  95.73  -5.975   4.198   4.430   6.113    3.211  2.82299 291.110 432.871  -0.0341 0.64441  15.258   3.299 0          0
2305843018210488196 231.8018994  17.6553184  26.452234  52.930420 14.6718 13.9841 13.7335 13.9114 14.1521 14.1815 0.0395   16.838 -3.987 0.033 125.09 117.69 118.84  -8.922   0.377   4.704   5.801    3.768  2.92211 200.684 438.198  -0.5990 0.62422   9.813   2.270 0          0
2305843018210489023 231.7617449  17.7705731  26.606327  53.008743 17.1764 16.4061 16.0283 16.1377 16.2892 16.2801 0.0393  -46.158 -1.668 0.114  42.48  41.25  41.01  -3.096  -2.426  11.750   3.675    9.390  2.10315  44.900 483.887  -0.1694 0.95686  10.298   0.227 1          0
2305843018210489966 232.1187937  17.1519503  25.871099  52.460548 15.7730 14.9886 14.6249 14.7524 14.9452 14.9527 0.0389  -56.211 -1.979 0.007  94.66  88.01  82.51  -9.822  -3.863   6.125   5.106    4.869  2.81704 133.301 451.100   0.5179 0.75675   8.291   1.148 1          0
2305843018214676663 230.0465127  16.8428046  24.107002  54.167217 18.5573 17.8548 17.4149 17.4185 17.4825 17.4785 0.0320  -25.706 -2.181 0.052  17.36  18.72  19.12  -0.282  -1.904  27.142   9.079   21.989  0.79635 157.945 392.463  -0.5243 0.28529  23.794  13.231 0          0
2305843018214682235 229.1000972  16.3547243  22.710667  54.801964 17.9312 17.2738 17.1390 17.3611 17.6998 17.8284 0.0309 -117.355 -3.237 0.143  22.39  18.79  15.12  -2.211  -3.894  19.368   4.807   15.821  1.11213 198.825 457.183  -1.0818 0.36580  20.547   9.541 0          0
2305843018214683983 229.2626635  16.9153451  23.710859  54.884876 14.8625 14.1393 13.8434 13.9907 14.2039 14.1812 0.0401  -51.488 -1.984 0.088 116.91 117.88 111.25   3.489 -14.496   4.152   6.091    3.411  2.98326 263.071 433.245  -0.4556 0.75663  13.678   1.895 1          0
2305843018214685640 229.4411301  16.0251611  22.424515  54.367939 19.0272 18.2463 17.8719 17.9804 18.1863 18.2488 0.0258 -186.700 -1.428 0.125  11.88  12.01  10.84  -2.116  -1.310  26.669   8.582   21.660  0.76231 156.377 398.222   0.1035 0.51254  26.783   8.632 0          0
2305843018218872900 231.4737169  18.5293650  27.622524  53.539242 17.0075 16.2997 15.8831 15.9346 16.0557 16.0097 0.0986   -9.171 -2.031 0.067  46.66  47.19  45.47  -3.495  -2.034  10.543   3.923    8.486  2.30786  95.145 477.429  -0.3438 0.86538  10.242   0.739 1          0
2305843018218877743 231.1354674  17.9599399  26.532436  53.632622 16.0575 15.3806 14.9254 14.9380 15.0209 14.9970 0.0558   45.937 -1.453 0.032  79.29  80.66  79.27  -8.405  -1.275   7.415   4.692    5.982  2.70967 216.176 459.612   0.0297 0.95774  12.501   0.270 1          0
2305843018223068517 233.2170971  17.7540430  27.418039  51.714317 17.9369 17.1685 16.8079 16.9058 17.0737 17.0785 0.0484   80.705 -2.675 0.141  23.28  25.18  24.28   0.316  -3.266  18.268   5.538   14.334  1.22575 279.152 442.899  -1.2439 0.29847  27.215  14.704 0          0
2305843018223071192 233.4575499  19.0271528  29.475384  51.952419 15.7964 15.0765 14.7967 14.9479 15.1550 15.1381 0.0478  -35.959 -4.000 0.001  77.84  77.70  69.35  -1.455  -8.919   7.844   4.642    6.187  2.60351 209.451 460.693  -0.3978 0.65228  11.507   2.422 0          0
2305843018223073809 233.6378091  18.6409606  28.984657  51.658852 18.2753 17.5423 17.2460 17.3878 17.6512 17.7253 0.0424  -24.779 -3.999 0.000  15.20  15.58  13.09  -3.108  -1.652  23.791   8.584   18.648  0.98479 198.154 398.204  -0.1874 0.32424  24.691  12.600 0          0
2305843018227254925 234.7055191  20.2035882  31.887220  51.230583 17.1252 16.3933 16.0347 16.1384 16.2963 16.3351 0.0541 -122.056 -2.134 0.126  44.82  43.34  41.03   2.028   0.946  11.958   4.358    9.328  2.00383 350.793 467.003  -0.2940 0.54066  34.487  10.282 0          0
2305843018227255678 235.1464307  20.0863501  31.920334  50.800869 17.5365 16.8105 16.5291 16.6916 16.9276 16.9826 0.0502 -103.132 -4.000 0.001  32.09  29.66  27.41  -2.322  -2.121  16.867   5.703   13.069  1.41742  26.654 439.921   0.0803 0.96235  14.326   0.275 1          0
2305843018227260819 235.8166834  19.4023278  31.228760  49.981438 16.6072 15.8802 15.6306 15.7879 15.9956 16.0131 0.0504 -108.384 -1.282 0.104  49.88  48.11  42.30  -2.413  -5.578   8.545   4.509    6.553  2.45767  94.841 463.598  -0.4384 0.84502   8.648   0.726 1          0
2305843018227264268 234.3968950  19.7564641  31.060841  51.361107 17.3433 16.5966 16.3140 16.4884 16.7329 16.7742 0.0503    3.779 -1.855 0.102  35.17  32.06  29.87  -3.920  -1.980  12.007   4.251    9.383  1.99860 121.991 469.462  -0.0131 0.97561  12.190   0.151 1          0
2305843018231447868 232.4828573  18.7269797  28.492617  52.714043 15.9005 15.1572 14.7427 14.8110 14.9171 14.8937 0.0557 -192.513 -2.331 0.048  81.74  79.37  83.21   0.071  -1.370   7.106   4.867    5.665  2.70601 230.609 455.938  -0.6145 0.14578   9.281   6.920 0          0
2305843018231449396 232.6795591  19.1489422  29.252111  52.685047 17.1435 16.4011 16.0045 16.0136 16.0821 16.0090 0.0601   50.012 -1.936 0.023  44.13  45.59  45.93   0.371  -1.896  12.852   4.052   10.225  1.92007 235.753 474.241  -1.3584 0.21329  14.676   9.516 0          0
2305843018235642530 233.8495285  19.9710725  31.118528  51.917698 18.6308 17.8679 17.5346 17.6576 17.8372 17.8161 0.0574  -48.442 -2.691 0.156  14.52  14.48  14.43  -1.078  -1.829  24.443   9.123   19.228  1.02373  78.318 391.969  -1.4823 0.67990  21.380   4.074 0          0
2305843018235649785 234.3622035  20.5587380  32.265831  51.647720 16.2251 15.4919 15.1250 15.2298 15.4198 15.4916 0.0511   61.217 -1.186 0.020  71.68  68.50  63.74  -5.480  -0.910   7.008   5.080    5.507  2.66703 201.894 451.615  -0.5959 0.64947  10.832   2.302 0          0
2305843018273395571 236.2677275  20.9716164  33.754585  50.078522 18.3425 17.6797 17.4251 17.5709 17.8360 17.9016 0.0501 -189.989 -3.995 0.008  15.75  15.34  12.88  -0.986  -1.707  25.273  10.467   19.369  1.03720 111.484 377.940  -0.2230 0.89433  25.014   1.395 1          0
2305843018273404292 235.5156019  21.2407562  33.827000  50.828621 18.0232 17.2886 16.9472 17.0627 17.2600 17.2686 0.0566  -40.603 -2.929 0.149  24.09  22.71  21.91  -0.074  -3.675  19.030   6.933   14.749  1.30622 242.635 420.050  -2.0669 0.17970  21.613  15.028 0          0
2305843018277590577 236.9983872  21.5112444  34.867840  49.589233 16.7854 16.0533 15.6840 15.7938 15.9814 15.9833 0.0439  -72.834 -3.283 0.089  51.38  50.62  48.43   2.304  -7.805  11.492   4.738    8.755  2.02430 396.822 458.638  -1.2852 0.76112  52.482   7.119 1          0
2305843018281787536 234.9858392  21.2531119  33.612232  51.303730 16.0325 15.3027 14.9471 15.0669 15.2245 15.1734 0.0711  -40.377 -1.314 0.044  78.54  73.72  72.75 -10.270   3.334   6.319   5.373    4.945  2.72234 299.299 445.972   0.0088 0.98419  18.917   0.151 1          0
2305843018290176393 238.0128982  23.0337262  37.514793  49.113297 16.4735 15.7099 15.3932 15.5477 15.7777 15.8106 0.0543 -128.069 -1.668 0.032  61.63  54.73  52.63  -4.010  -3.550   7.807   5.181    5.912  2.49724  28.295 449.648   0.0004 0.96710   7.917   0.132 1          0
2305843018290177162 239.3041871  23.1986734  38.231777  48.012161 16.8170 16.1159 15.8183 15.9307 16.1189 16.1325 0.0587    6.621 -1.842 0.029  45.42  45.59  40.90  -5.524   2.904  10.116   5.080    7.527  2.17239 328.548 451.626   0.2070 0.87551  28.640   1.901 1          0
2305843018290178285 238.8210305  23.5000327  38.493973  48.519234 17.3870 16.6327 16.2922 16.3836 16.5618 16.5719 0.0595 -232.709 -2.072 0.088  34.40  35.47  31.89  -3.897  -3.574  13.137   5.588    9.846  1.81932 162.758 441.995   0.5138 0.56094  13.644   3.838 0          0
2305843018290179754 238.3177699  22.9446265  37.498154  48.819038 17.4068 16.6431 16.1674 16.1951 16.2615 16.2273 0.0581 -283.472 -2.801 0.066  40.99  42.35  43.41  -0.580  -4.694  15.087   6.055   11.356  1.62035 280.642 433.854  -0.3476 0.83691  29.404   2.611 1          0
2305843018294366915 240.6674757  23.9119535  39.733238  46.991508 16.5693 15.8227 15.5198 15.6592 15.8680 15.8875 0.0639  -41.726 -3.970 0.001  43.14  42.02  41.65  -3.491  -1.318  10.578   5.315    7.742  2.09098 111.818 447.060  -0.1302 0.94559  10.724   0.300 1          0
2305843018294369238 241.6963744  24.6633661  41.135136  46.272141 14.0820 13.3046 12.9513 13.0908 13.3060 13.3402 0.0566  -54.942 -2.132 0.032 116.45 127.79 123.79   0.063 -14.190   2.702   6.909    1.970  2.96282 177.801 420.407  -1.0737 0.51603   8.626   2.754 0          0
2305843018319532674 233.0966725  25.5265517  39.722843  54.054359 17.8527 17.1217 16.7533 16.8578 17.0425 17.0133 0.0564 -149.553 -2.050 0.143  33.77  26.05  22.38  -2.313  -1.202  16.115   6.112   13.049  1.71873  75.198 432.889   2.1065 0.66763  14.476   2.885 0          0
2305843018319541366 234.1534350  26.5191057  41.676369  53.313698 17.4477 16.7066 16.3981 16.5431 16.7450 16.7820 0.0403 -242.791 -2.396 0.025  41.84  34.92  28.91  -0.838  -3.861  14.187   5.932   11.381  1.88807 204.672 435.937  -0.2819 0.83318  19.749   1.797 1          0
2305843018327919174 237.8544766  28.2827569  45.405525  50.380196 18.1495 17.3557 17.0184 17.1798 17.4048 17.4347 0.0319 -175.652 -2.333 0.315  19.60  17.58  15.96   0.226  -1.869  18.632   8.462   14.352  1.55094 190.503 399.662  -0.4022 0.37897  20.082   9.044 0          0
2305843018336312588 235.8616183  29.0022826  46.126614  52.216862 15.4997 14.7447 14.4565 14.6114 14.8672 14.9487 0.0250  -31.859 -2.385 0.017 102.39  92.04  80.19  -7.243 -13.074   5.758   6.290    4.566  2.72538 236.639 429.967   0.1199 0.52338  12.075   3.778 0          0
2305843018336313910 235.9896901  29.3747071  46.752827  52.155231 15.1245 14.4056 14.1705 14.3526 14.6186 14.6793 0.0263 -312.005 -1.928 0.027 110.83 104.45  88.60  -8.582 -11.141   4.678   6.575    3.710  2.81805 220.810 425.451   1.0844 0.34066  10.080   4.957 0          0
2305843018336319666 236.0096836  27.7770401  44.187881  51.904655 17.6470 16.9843 16.6119 16.6685 16.8240 16.8226 0.0300  -48.438 -1.961 0.065  27.79  25.47  23.56  -2.551  -1.204  16.734   7.238   13.172  1.67786  92.454 415.652   0.2198 0.89930  16.385   0.869 1          0
2305843018550215771 212.7154033  22.5494592  23.023672  71.431473 17.0729 16.2942 15.9594 16.1148 16.3335 16.3692 0.0252   98.602 -2.304 0.090  42.25  38.48  35.68  -5.355  -4.683  11.679   4.976   11.084  2.84496 209.146 453.699   0.7256 0.47636  16.877   5.986 0          0
2305843018550222807 211.8735304  21.7414954  19.769783  71.893234 18.7260 17.9342 17.4923 17.5675 17.7159 17.7702 0.0292   70.158 -1.500 0.154  15.50  17.47  14.63  -1.887  -1.037  23.767   2.772   22.593  2.01910 133.558 511.266   0.2050 0.85186  27.237   2.179 1          0
2305843018579575660 212.3344393  23.4824483  25.541794  72.040466 16.9884 16.2196 15.9174 16.0922 16.3123 16.2936 0.0226 -104.578 -3.073 0.168  42.44  41.12  35.35  -8.568  -4.098  12.333   5.024   11.744  2.80916 347.854 452.736   2.6790 0.55339  42.588  12.244 0          0
2305843018629916892 228.9020244  24.3834785  36.307762  57.531559 17.3108 16.5605 16.2573 16.4052 16.6187 16.6324 0.0486   14.236 -1.019 0.131  33.63  30.65  27.45  -3.119  -1.858  11.164   4.885    9.427  2.32839 120.110 455.571  -0.4902 0.83129  12.238   1.127 1          0
2305843018629919427 228.9393243  24.3934321  36.339764  57.500610 16.1629 15.3962 15.0558 15.1683 15.3459 15.3435 0.0493   24.258 -3.995 0.030  68.34  65.69  59.52  -5.185  -4.840   9.207   5.126    7.775  2.53292 140.181 450.706   0.0011 0.47274   9.931   3.555 0          0
2305843018634112570 226.5762831  25.7609053  38.099953  59.870121 17.5808 16.8672 16.5836 16.7232 16.9340 16.9764 0.0381 -161.738 -2.465 0.000  32.56  28.39  25.99   0.782  -2.036  15.608   5.236   13.504  1.96494 236.430 448.581  -0.6895 0.41734  22.064   9.070 0          0
2305843018634112803 226.5500451  25.6840212  37.940823  59.879677 17.0018 16.2589 15.9332 16.0649 16.2641 16.2816 0.0447 -117.431 -1.788 0.106  48.14  42.76  39.32  -2.799  -4.478  10.741   5.145    9.301  2.44168  79.418 450.341  -0.0332 0.93345  11.235   0.387 1          0
2305843018638299188 228.8577187  26.1849505  39.601658  57.924583 17.7961 17.0685 16.6500 16.7020 16.8233 16.8132 0.0544   56.573 -1.780 0.139  29.25  27.98  28.08  -1.820  -1.723  16.190   5.696   13.723  1.84657 155.511 440.059  -0.6030 0.73124  18.413   2.858 1          0
2305843018638301133 228.2155435  26.1662069  39.379093  58.489159 16.8815 16.1537 15.8575 15.9968 16.2110 16.2338 0.0594  -94.299 -4.000 0.001  45.16  41.56  35.67  -4.267  -4.608  12.485   5.196   10.652  2.21958 145.510 449.356   0.3730 0.35282  12.105   5.791 0          0
2305843018671858679 224.0830279  28.7837740  43.745338  62.448708 20.1915 18.8058 18.2465 18.4694 18.6522 18.6809 0.0175 -210.396 -2.137 0.489   7.68   6.76   6.20  -1.326  -1.744  32.801  10.864   29.075  1.30782 170.724 374.145  -0.3511 0.64171  39.627   8.648 0          0
2305843018671860149 224.5896723  29.3796630  45.082863  62.044693 16.3449 15.6368 15.4143 15.6063 15.8843 15.9399 0.0169    4.994 -2.194 0.176  55.23  53.48  49.46  -6.317  -0.853   8.595   6.060    7.606  2.65133 179.618 433.771   0.0262 0.98149  13.761   0.129 1          0
2305843018676045988 230.3663759  26.3195876  40.279964  56.615238 15.1409 14.4074 14.0937 14.2488 14.4754 14.4640 0.0409 -133.869 -0.215 0.028 120.12 129.05 112.42  -2.354 -14.686   3.803   6.743    3.192  2.93960 170.082 422.887  -0.1330 0.92921   9.982   0.366 1          0
2305843018680241048 231.7680740  27.7645929  43.193954  55.611362 13.7937 13.0773 12.8271 13.0070 13.2600 13.2998 0.0394 -185.644 -1.421 0.024 211.72 202.83 204.49 -15.443 -20.386   2.340   7.298    1.949  3.01733 111.137 414.805   1.0663 0.63224   7.807   1.759 0          0
2305843018680246438 232.9118686  27.4704868  42.950577  54.565315 16.3239 15.5967 15.2635 15.3768 15.5608 15.5523 0.0365   -3.960 -2.285 0.044  79.64  71.27  61.16  -6.049  -1.249   8.667   5.666    7.074  2.49266 165.111 440.595   0.0277 0.95758  12.145   0.263 1          0
2305843018680248109 232.5133666  27.1651372  42.331451  54.866486 17.0477 16.3317 15.9789 16.0711 16.2335 16.2239 0.0519 -122.379 -3.063 0.102  54.94  46.41  40.83  -5.403   0.647  12.986   5.692   10.627  2.05682 252.618 440.133   1.3546 0.44225  20.478   7.920 0          0
2305843018680249829 232.4362768  26.9734701  41.983219  54.902870 17.2677 16.5611 16.1978 16.2814 16.4094 16.3711 0.0510 -215.275 -1.616 0.041  46.40  39.69  35.76  -3.887  -2.057  12.700   5.608   10.398  2.08442 131.500 441.627   2.4835 0.43990  12.260   4.769 0          0
2305843018680249965 231.1624848  27.6187186  42.799480  56.121094 18.0821 17.2405 16.8097 16.8925 17.0449 17.0469 0.0474 -167.825 -2.714 0.084  29.38  25.99  22.33  -1.831  -2.197  18.774   7.128   15.588  1.63982  78.290 417.219  -0.0874 0.95779  18.283   0.394 1          0
2305843018684436964 229.5704616  26.8568231  41.036880  57.406040 17.4289 16.7141 16.3919 16.5213 16.7648 16.7981 0.0377 -129.845 -3.984 0.007  41.14  32.38  26.05  -2.693  -6.788  16.552   6.031   13.949  1.81353 383.867 434.259  -0.4951 0.69744  73.129  13.035 0          0
2305843018684443554 229.4699924  27.4593339  42.120953  57.583950 17.1475 16.3993 16.0647 16.1970 16.3947 16.4285 0.0365 -108.726 -2.910 0.024  48.64  40.97  34.81  -2.620  -0.452  13.107   5.571   11.072  2.13321 124.040 442.311   0.3183 0.51230  12.984   4.187 0          0
2305843018684444758 228.5556672  26.7670316  40.604683  58.286633 18.4168 17.7225 17.3822 17.4606 17.6076 17.6022 0.0475  -98.625 -2.078 0.163  16.74  16.82  15.60  -1.714  -1.259  22.991   7.931   19.556  1.44242  26.854 406.294   2.0496 0.88241  21.111   1.319 1          0
2305843018688629423 230.3902509  28.7360216  44.651577  56.938763 14.2310 13.5006 13.2247 13.4146 13.6923 13.7529 0.0242  -91.812 -1.476 0.013 186.69 173.37 166.31  -6.703  -6.410   2.861   7.178    2.416  2.98815  97.545 416.502  -3.0285 0.59821   7.692   1.934 0          0
2305843018688638358 231.1806753  28.4805655  44.337666  56.219810 14.7246 13.9955 13.6239 13.7317 13.9167 13.9695 0.0247 -130.661 -2.013 0.015 147.41 154.09 140.46  -5.803 -14.686   4.081   6.767    3.408  2.90507 148.297 422.520   0.2136 0.89838   9.572   0.512 1          0
2305843018692831146 233.6357051  28.1718936  44.302841  54.036945 17.3516 16.5740 16.2272 16.3691 16.5381 16.5053 0.0261   -1.152 -2.052 0.069  46.31  35.41  32.26  -5.826  -2.209  13.383   6.056   10.838  2.00690 233.790 433.830   0.3933 0.50191  19.560   6.487 0          0
2305843018692834414 233.1129376  27.6827696  43.358906  54.421837 19.8972 19.0746 18.4945 18.4999 18.5866 18.6220 0.0335 -107.041 -0.883 0.227   7.95   7.06   6.00  -1.726  -1.865  38.132  17.205   30.994  1.08723 241.062 328.070  -0.9850 0.13781  46.323  35.101 0          0
2305843018697030280 235.1552410  29.7760576  47.263092  52.924290 17.2164 16.3863 16.0149 16.1531 16.3268 16.2773 0.0278  161.087 -2.293 0.110  33.28  30.97  31.15  -5.168  -0.930  12.393   6.310    9.895  2.08708 325.667 429.654  -0.0868 0.87275  36.084   2.452 1          0
2305843018701211656 232.6756762  30.4728970  48.086990  55.126755 18.9124 18.1053 17.6851 17.8550 18.0320 18.0750 0.0256  -21.761 -3.125 0.398  12.02  10.21   9.05  -2.648  -2.695  28.684  12.523   23.526  1.34487 312.492 359.739  -0.6285 0.45083  67.521  25.559 0          0
2305843018701222880 232.0334140  30.0474031  47.258453  55.643753 15.1681 14.4989 14.0932 14.1341 14.2436 14.2622 0.0233 -147.114 -2.105 0.011 122.52 118.81 113.72  -7.997  -6.586   5.634   6.476    4.667  2.77267  67.727 427.006   4.9894 0.69116   7.994   1.460 0          0
2305843018705411046 232.5110984  31.0176826  49.021137  55.307922 15.9241 15.1916 14.8931 15.0489 15.2683 15.2681 0.0259 -224.415 -1.302 0.067  80.80  72.68  64.14  -1.828  -8.472   6.413   6.424    5.287  2.69830 192.665 427.824  -0.0196 0.98718  12.117   0.078 1          0
2305843018705411730 233.7352325  31.1194758  49.323708  54.269012 16.2342 15.5248 15.1856 15.2937 15.4718 15.4832 0.0264  -92.710 -2.153 0.034  66.42  59.19  57.39  -1.044  -2.099   8.505   6.224    6.917  2.49163 136.123 431.040  -1.5756 0.37102   9.336   4.283 0          0
2305843018713806996 229.6268261  29.7644046  46.430801  57.699303 18.1041 17.3233 16.9795 17.1100 17.3393 17.3609 0.0207 -103.872 -1.406 0.229  19.64  21.99  19.39   0.007  -1.534  17.327   6.943   14.650  1.83175 167.773 419.892  -0.7582 0.26390  16.667   9.707 0          0
2305843018722185097 228.6195305  31.0486000  48.768467  58.639622 17.2962 16.5700 16.3177 16.4961 16.7605 16.8440 0.0238    7.453 -4.000 0.000  34.75  33.38  29.62  -4.342   0.474  15.807   6.772   13.505  1.98959 267.655 422.448   0.6611 0.67981  30.848   5.880 0          0
2305843018726379914 230.9260991  31.6104692  49.953033  56.691216 15.2840 14.5696 14.3078 14.4991 14.7574 14.7776 0.0272 -100.019 -4.000 0.001 110.46  99.50  95.06  -9.487  -3.152   6.187   6.549    5.186  2.73321 124.105 425.855   0.7024 0.67747   9.416   1.810 0          0
2305843018726380749 230.3807238  31.6023076  49.907269  57.155094 18.0107 17.2994 17.0269 17.2351 17.5257 17.5871 0.0205 -197.385 -4.000 0.001  20.58  19.21  16.88  -2.103  -1.804  21.280   8.859   17.880  1.65349 104.064 394.968   0.3042 0.75503  21.699   3.029 1          0
2305843018726387145 230.3661437  30.4140334  47.719246  57.108135 17.0039 16.2306 15.9424 16.1199 16.3726 16.4381 0.0224 -152.935 -1.233 0.073  42.69  41.05  37.43  -0.158  -2.681  10.034   6.059    8.437  2.41354 164.733 433.785  -0.8707 0.41463  11.700   4.841 0          0
2305843018726388447 230.5436831  30.5649652  48.014225  56.965214 16.5093 15.8395 15.4564 15.5116 15.6290 15.6520 0.0204   -5.840 -2.547 0.002  55.64  62.36  62.11  -4.153  -4.312  10.976   6.106    9.212  2.32566 141.216 432.988  -0.1881 0.42331  11.523   4.669 0          0
2305843018730570435 233.0762625  32.5563718  51.749134  54.903851 18.0643 17.3957 17.0417 17.0304 17.0805 17.1501 0.0239 -279.710 -2.919 0.071  17.69  20.63  19.11  -0.623  -1.774  25.661  11.627   20.993  1.48664 197.497 367.248  -0.2852 0.81909  35.832   3.564 1          0
2305843018730576711 231.2513340  32.3389428  51.289635  56.437397 18.1451 17.3640 16.9986 17.0893 17.2711 17.2597 0.0246 -172.932 -2.540 0.257  17.54  16.68  16.11   0.191  -1.752  20.692   8.984   17.245  1.68371 194.898 393.544  -0.6515 0.39406  24.030  10.445 0          0
2305843018730579976 232.3583447  33.8924560  54.077915  55.520874 18.8085 17.8947 17.4057 17.4909 17.6391 17.6736 0.0298  -39.506 -2.592 0.030  12.62  13.82  12.10   1.094   0.231  25.440  11.666   20.971  1.54573 348.556 366.908  -0.0961 0.57749  86.756  23.237 0          0
2305843018730580220 231.8051816  32.5935609  51.765011  55.975574 14.5057 13.8576 13.7208 13.9472 14.2485 14.3354 0.0240  -33.532 -4.000 0.001 118.90 110.05  98.32  -9.220  -5.022   4.519   6.926    3.762  2.85078  96.460 420.142  -0.3281 0.83088   8.235   0.761 1          0
2305843018734768322 228.9335171  32.4233403  51.409210  58.395523 18.2120 17.4366 17.1066 17.2401 17.4259 17.4425 0.0206   22.880 -1.267 0.152  19.42  18.99  15.83  -2.521  -0.659  18.600   7.900   15.847  1.83854 168.802 406.696   0.1910 0.89730  23.869   1.292 1          0
2305843018734769029 229.5781178  31.7690587  50.181423  57.842522 13.4222 12.7996 12.6410 12.8573 13.1652 13.2694 0.0175 -103.112 -4.000 0.000 174.27 174.17 175.98  -3.091   2.703   2.796   7.341    2.385  2.98524 218.805 414.210  -1.5841 0.28603   9.586   5.322 0          0
2305843018738959388 230.5699955  34.8578198  55.893604  56.967602 18.1626 17.3923 17.0247 17.1094 17.2699 17.2599 0.0182  -65.223 -2.172 0.099  23.12  21.46  21.16  -1.723  -1.249  20.812   9.565   17.453  1.76056  57.680 387.130  -0.1838 0.94055  20.588   0.631 1          0
2305843018738960387 230.2695750  34.1427984  54.598206  57.246292 16.7943 16.0500 15.6915 15.8003 15.9824 15.9997 0.0199 -244.515 -2.672 0.057  54.91  54.33  51.99  -3.424  -4.507  11.480   6.832    9.666  2.30702 166.592 421.547   0.4145 0.74504  15.336   2.241 1          0
2305843018738960487 231.8095451  34.2478231  54.721451  55.970032 13.9816 13.3309 12.9704 12.9827 13.0425 13.0066 0.0241 -160.079 -1.829 0.015 136.71 154.17 156.44 -17.766 -12.197   3.430   7.265    2.860  2.92422 143.989 415.264   3.4577 0.35053   7.823   3.762 0          0
2305843018738962270 231.6255386  34.1238941  54.505562  56.124920 15.3625 14.6117 14.3002 14.4576 14.7042 14.7462 0.0254 -112.371 -2.062 0.037  86.75  87.88  76.95  -9.332  -2.904   5.195   6.931    4.330  2.79452  91.688 420.075   0.3185 0.88723   9.023   0.539 1          0
2305843018764125468 223.1122519  30.8420049  48.201427  63.359066 17.2572 16.4788 16.2047 16.4045 16.6679 16.6870 0.0198   23.155 -1.706 0.128  36.15  30.62  27.84  -4.457  -0.658  11.719   6.104   10.487  2.44478 184.483 433.028   0.0833 0.91733  17.417   0.751 1          0
2305843018764133487 223.0565728  29.4481201  45.089859  63.381905 16.3522 15.6837 15.5193 15.7281 16.0046 16.0644 0.0204 -138.670 -3.962 0.000  61.31  54.79  48.58  -1.636  -5.476  10.683   5.882    9.563  2.52736 154.683 436.798  -0.2449 0.77743  14.078   1.763 1          0
2305843018764133566 224.3166056  29.3522386  44.996239  62.280804 18.2175 17.5110 17.2745 17.4757 17.7291 17.7683 0.0172  -59.686 -1.951 0.077  16.64  15.64  14.93  -1.696  -2.519  19.920   6.747   17.638  1.81221  88.487 422.822  -1.0337 0.60838  18.885   4.598 0          0
2305843018772513563 223.1284421  30.9971514  48.547062  63.343861 17.1154 16.3492 16.0245 16.1377 16.3302 16.3595 0.0201  -89.400 -3.664 0.043  40.61  38.12  36.65  -3.814  -0.746  14.710   6.242   13.156  2.22686 142.788 430.749   1.0585 0.50094  16.041   5.334 0          0
2305843018772516409 223.1340318  31.0843354  48.741226  63.337971 15.2125 14.4794 14.1693 14.3058 14.5069 14.5080 0.0190 -112.577 -2.697 0.050 107.45 102.48 100.74   0.464 -14.554   5.548   6.818    4.974  2.86353 290.642 421.760  -0.1237 0.91237  20.011   0.917 1          0
2305843018785100023 215.6375387  29.9795047  46.437332  69.824371 15.6894 14.9519 14.7159 14.9349 15.2092 15.2214 0.0210 -175.256 -1.081 0.063  68.18  71.59  64.00  -5.175  -8.898   5.402   7.044    5.088  2.94873 124.359 418.428   0.3341 0.79140   9.777   1.138 1          0
2305843018785100210 215.4953959  30.2083716  47.119675  69.935783 14.9464 14.2270 13.8647 13.9656 14.1435 14.1783 0.0236 -236.599 -1.780 0.043  94.58 112.69 105.95   2.872  -6.129   4.500   7.238    4.245  2.98463 282.500 415.653  -0.5947 0.52553  16.803   5.226 0          0
2305843018789290718 216.5548002  31.5578342  50.738682  68.919968 14.2853 13.5946 13.3805 13.5847 13.8967 14.0121 0.0158  -53.215 -4.000 0.000 125.46 115.59 116.68   5.103 -10.299   3.967   7.381    3.720  2.99134 264.748 413.651  -0.9779 0.56805  15.245   4.199 0          0
2305843018789292972 216.5530182  31.9836581  51.913979  68.872467 16.2780 15.6523 15.5195 15.7714 16.1049 16.1812 0.0115 -111.409 -4.000 0.001  51.89  46.15  39.17  -6.493  -3.957  10.253   6.584    9.579  2.68396 155.731 425.324   4.5459 0.29918  11.912   6.426 0          0
2305843018789299119 216.5740465  30.1304356  46.768749  69.008118 13.3651 12.7373 12.5277 12.7287 13.0450 13.1330 0.0156    9.095 -4.000 0.000 139.47 152.81 153.22 -20.038  -5.935   2.678   7.579    2.520  3.04922 151.699 410.944  -0.1262 0.92020   9.775   0.406 1          0
2305843018827039912 227.4011411  34.3668493  55.273895  59.601261 16.1118 15.4478 15.0009 15.0307 15.1390 15.1482 0.0165   14.056 -1.202 0.024  87.88  88.15  84.01  -3.756  -5.876   7.967   6.763    6.886  2.62964 151.738 422.577  -0.5413 0.33073   9.778   4.918 0          0
2305843018827048727 228.2831774  34.2409683  54.932709  58.882732 14.8785 14.1713 13.7442 13.8003 13.8866 13.8598 0.0191 -110.026 -2.099 0.008 144.54 154.07 158.54 -23.943  -6.785   4.868   7.061    4.185  2.84566 386.693 418.180   1.3402 0.70135  37.319   6.551 1          0
2305843018868991968 223.8886014  39.0541003  65.665550  61.584530 17.6057 16.8395 16.5476 16.7222 16.9731 17.0305 0.0124   20.714 -4.000 0.001  28.96  25.24  23.90  -3.065  -1.423  18.252   9.149   16.065  2.09642 169.045 391.682   0.2154 0.78113  24.349   2.992 1          0
2305843018889957555 248.3221936  22.9605973  41.120586  39.976608 17.0318 16.3649 15.9488 15.9864 16.0794 16.0463 0.0489   66.767 -1.959 0.028  43.15  48.22  45.40  -4.873  -0.013  12.447   6.353    8.000  1.72952 280.860 428.961   0.0334 0.87747  23.285   1.520 1          0
2305843018889964517 248.1756551  23.7851334  42.104424  40.340744 15.4085 14.5995 14.1868 14.2731 14.4090 14.3795 0.0712 -196.066 -1.872 0.048 107.30 111.38 107.08  -8.647 -14.007   4.898   5.981    3.184  2.70983 203.347 435.094   0.6813 0.63268   9.642   2.169 0          0
2305843018889969487 247.3241247  22.8952767  40.688255  40.837337 15.5416 14.7869 14.4618 14.6073 14.8093 14.7729 0.0568 -124.713 -1.768 0.138 100.90  90.48  87.57  -6.005   0.490   5.234   5.804    3.436  2.68069 152.260 438.140  -0.2617 0.85886   8.445   0.641 1          0
2305843018889975617 247.2744342  23.6189300  41.589890  41.086720 15.3399 14.6124 14.1614 14.1792 14.2464 14.2175 0.0491  -43.629 -2.179 0.031 121.56 118.12 119.87 -11.481   4.943   5.762   5.730    3.799  2.61442 330.275 439.446   0.0320 0.97892  21.389   0.228 1          0
2305843018889978066 247.6846339  23.9842472  42.192383  40.827324 17.6360 16.8355 16.4796 16.6159 16.8152 16.8439 0.0508 -237.630 -1.313 0.168  36.23  31.73  28.07  -1.846  -2.683  12.911   6.630    8.443  1.71469 111.089 424.612   0.2839 0.85971  12.109   0.913 1          0
2305843018898342986 252.2129557  25.1392822  45.081165  37.185810 15.5572 14.8756 14.3767 14.3716 14.4506 14.4512 0.0748 -117.402 -1.099 0.018  92.55 101.39 104.80   0.272  -9.301   5.385   5.999    3.268  2.61058 190.100 434.798  -0.7416 0.56741   8.913   2.460 0          0
2305843018902547219 248.8074645  25.5923941  44.589439  40.272339 14.4523 13.7151 13.4855 13.6712 13.9067 13.9343 0.0335 -109.385 -1.943 0.019 121.65 118.38 110.06  -6.242   3.188   3.421   6.605    2.227  2.86052 192.882 424.993  -0.7515 0.62315   9.362   2.174 0          0
2305843018902553591 248.3141696  24.4133226  42.942734  40.392178 15.8725 15.0686 14.6064 14.6622 14.7825 14.7819 0.0375  -54.461 -1.697 0.021  94.21  91.21  93.29  -4.623  -2.614   6.502   5.684    4.225  2.50613 101.545 440.271  -0.9449 0.69633   7.511   1.345 0          0
2305843018902559519 248.5532902  24.8805971  43.609932  40.308285 18.3691 17.5969 17.2772 17.4021 17.6247 17.6988 0.0418 -207.519 -2.101 0.186  16.61  15.78  11.21  -1.588  -0.478  20.533  11.253   13.275  1.28609 109.570 370.572   3.8017 0.52304  17.607   5.514 0          0
2305843018906740239 250.6246645  26.0391297  45.695507  38.806721 18.3941 17.6443 17.2861 17.3596 17.4723 17.4990 0.0552 -105.147 -1.868 1.143  16.13  16.33  14.47  -1.648  -1.064  21.683  12.624   13.580  1.27943  52.336 358.926   0.0574 0.98149  19.131   0.179 1          0
2305843018906746330 250.2522652  25.5509144  44.977486  39.003109 16.6851 16.0026 15.5702 15.5758 15.6289 15.6071 0.0513 -208.386 -1.833 0.021  51.91  53.16  54.46  -3.217  -4.262  10.758   6.334    6.777  1.93883 107.825 429.270   0.0330 0.96473  10.357   0.186 1          0
2305843018906754954 249.6534630  26.3553211  45.804451  39.729900 18.2237 17.4484 17.0352 17.0932 17.2446 17.2316 0.0448   76.845 -2.973 0.180  20.68  20.23  17.88  -1.907  -3.699  21.908  12.597   13.994  1.28337 343.297 359.145  -2.3132 0.56758  60.812  16.775 0          0
2305843018906755034 249.7907350  26.0523907  45.464180  39.534298 17.4655 16.7599 16.4745 16.6525 16.9140 16.9305 0.0392 -187.722 -2.490 0.171  31.29  27.10  23.10  -3.287  -3.137  13.999   7.720    8.913  1.65056 112.470 409.049  -0.1362 0.65301  12.600   2.645 0          0
2305843018915132760 246.4758814  24.7509463  42.784782  42.093452 18.5520 17.7935 17.3722 17.3978 17.5191 17.3987 0.0486 -178.358 -3.192 0.698  15.18  15.11  12.32   0.463  -1.928  27.046  15.131   18.114  1.12198 243.299 340.767  -0.4170 0.30726  34.607  18.339 0          0
2305843018919317052 244.1748194  24.4546589  41.652523  44.037884 18.7692 17.9838 17.5258 17.5695 17.7040 17.6484 0.0664  -63.706 -2.264 0.157  13.03  14.68  14.03  -2.035  -3.794  24.726  12.873   17.175  1.16219 322.968 356.954  -2.9902 0.45343  56.904  21.399 0          0
2305843018919317775 244.0262783  25.1005748  42.476925  44.330982 16.3585 15.6236 15.1713 15.1967 15.2710 15.2582 0.0615 -232.417 -1.990 0.055  60.09  70.37  66.20  -3.620   0.268   8.652   5.536    6.055  2.28595 180.729 442.945   0.6384 0.32441   9.337   4.763 0          0
2305843018919319505 243.9090934  25.0094224  42.316696  44.411354 15.1831 14.4238 14.0616 14.1588 14.3316 14.3682 0.0600  -61.490 -2.157 0.015  94.06 110.18 101.74  -3.990  -7.977   4.738   6.137    3.330  2.76120 103.852 432.471  -1.2483 0.64202   7.274   1.586 0          0
2305843018919325534 242.6220123  24.5350170  41.256756  45.425007 17.8501 17.1066 16.6215 16.6468 16.7295 16.6709 0.0735   98.126 -2.440 0.001  19.17  21.25  22.90  -3.421   0.016  17.114   7.966   12.189  1.46383 291.592 405.843   0.1581 0.89082  35.844   2.070 1          0
2305843018919330385 243.0352523  24.8197356  41.781597  45.132301 15.8133 15.0810 14.6925 14.7554 14.8681 14.7996 0.0810 -190.839 -1.458 0.025  88.12  82.98  82.70  -4.821  -7.372   5.963   5.787    4.239  2.63597  95.198 438.452   0.4298 0.83649   7.777   0.692 1          0
2305843018923512354 244.2107548  26.5485992  44.502254  44.509846 15.5730 14.7455 14.2727 14.3552 14.5102 14.4966 0.0486 -164.947 -1.546 0.093  96.97  94.26  97.25  -3.320   0.020   5.136   6.150    3.615  2.71097 157.455 432.263  -0.4170 0.62501   8.313   1.918 0          0
2305843018923520253 244.8512565  25.0666419  42.688717  43.598736 16.2266 15.5404 15.1808 15.2394 15.3356 15.3178 0.0644 -159.067 -2.556 0.020  59.28  62.37  62.32  -3.785  -3.919   8.838   5.569    6.103  2.24815  37.615 442.342   0.4354 0.93170   8.438   0.298 1          0
2305843018927707766 247.3115039  24.9940859  43.363647  41.424572 14.5558 13.8395 13.4569 13.5070 13.6183 13.6168 0.0401  -66.277 -0.604 0.008 134.44 144.84 142.06 -11.822   2.269   3.424   6.578    2.281  2.87032 190.477 425.405  -0.4616 0.73311   9.481   1.460 1          0
2305843018927718054 246.9273789  26.6335836  45.380199  42.164467 18.1624 17.5029 17.0388 17.0543 17.1089 17.1081 0.0433 -178.805 -1.543 0.102  21.25  21.26  22.43  -1.282  -1.615  20.745  11.255   13.919  1.33533  53.395 370.548  -0.2795 0.95512  18.463   0.424 1          0
2305843018927718965 246.9739363  26.4915715  45.207298  42.090591 15.6936 15.0083 14.7982 14.9951 15.2671 15.3074 0.0501  -66.940 -1.317 0.037  76.50  67.33  62.90  -7.143  -1.843   5.464   6.069    3.676  2.64768 116.687 433.605  -0.3748 0.83245   8.006   0.732 1          0
2305843018927723642 247.5654576  26.3066861  45.136326  41.531921 18.8572 18.0927 17.6097 17.6238 17.6830 17.6695 0.0461   43.982 -2.153 0.106  11.38  13.76  13.96  -1.100  -2.310  28.536  16.642   18.903  1.14282 259.896 331.341  -1.6890 0.41872  43.222  17.709 0          0
2305843018931902276 248.5609781  26.5879756  45.784813  40.735023 14.5124 13.8270 13.5432 13.6833 13.9155 13.9476 0.0556  -98.038 -1.609 0.021 108.28 114.56 110.74   0.139   1.913   3.326   6.695    2.187  2.86842 225.951 423.609  -1.4492 0.33138   9.312   4.677 0          0
2305843018936091718 246.7037586  27.2129094  46.081150  42.491314 14.8754 14.2131 14.0279 14.2269 14.4903 14.5421 0.0300    8.392 -4.000 0.000 101.17  92.94  92.77 -12.295   0.185   5.357   6.158    3.633  2.66119 257.484 432.138  -0.0530 0.71018  13.236   2.243 1          0
2305843018936094769 246.9208915  27.4992207  46.517483  42.367050 17.8595 17.1022 16.5690 16.5429 16.5621 16.5135 0.0734 -191.571 -1.132 0.087  27.37  29.22  32.34  -2.392  -3.180  15.689   8.413   10.573  1.59538 120.324 400.258  -0.4850 0.71671  14.994   2.474 1          0
2305843018936097843 247.0312290  27.6661273  46.766853  42.308369 15.7465 14.9863 14.4615 14.4645 14.5160 14.4847 0.0597  -88.476 -1.358 0.023  89.69  94.52  96.19  -1.641  -0.150   6.037   6.084    4.077  2.57747 172.264 433.360  -0.9367 0.47340   8.758   3.130 0          0
2305843018936101528 246.2569255  28.4673298  47.636852  43.145218 17.3781 16.6580 16.3610 16.4885 16.6871 16.6894 0.0392 -246.411 -2.557 0.001  30.96  30.58  28.27  -3.243  -3.289  14.419   7.851    9.864  1.71084 156.864 407.340   0.0823 0.67503  15.461   3.000 0          0
2305843018936111209 246.0360487  26.7739672  45.315891  42.971619 17.6189 16.9180 16.6551 16.7892 17.0176 17.0383 0.0304 -106.625 -1.902 0.483  25.65  22.88  23.39  -1.424  -3.211  15.349   7.990   10.463  1.60658 117.976 405.534  -3.4104 0.49551  13.377   4.512 0          0
2305843018940294141 247.7072167  29.0265041  48.729912  42.013081 14.1876 13.4346 13.1121 13.2506 13.4469 13.4328 0.0282 -103.912 -1.383 0.037 134.67 131.25 138.36 -11.282  -1.648   2.909   6.971    1.964  2.90640 111.033 419.484  -0.6581 0.69967   7.926   1.401 0          0
2305843018940296226 247.5643874  28.6262976  48.168026  42.053673 16.4577 15.8021 15.6424 15.8598 16.1643 16.2367 0.0342 -175.344 -1.773 0.173  50.76  42.24  38.93  -4.273  -6.446   8.476   6.162    5.687  2.27681 137.842 432.059  -0.0219 0.92410   9.893   0.390 1          0
2305843018940298760 247.4201561  29.0849193  48.739151  42.270634 16.9268 16.1907 15.8967 16.0567 16.2282 16.1716 0.0225 -126.449 -1.527 0.258  42.73  38.19  38.33  -0.993  -4.218  10.814   6.684    7.281  2.02193 138.236 423.779  -1.4777 0.50463  10.672   3.514 0          0
2305843018940306013 247.5175159  27.4286032  46.583778  41.835247 16.2358 15.5336 15.0705 15.0828 15.1353 15.1209 0.0359  -76.210 -1.900 0.050  63.96  70.10  69.92  -4.235  -1.180   8.886   6.034    5.936  2.21928 107.796 434.197  -0.0953 0.90140   9.725   0.504 1          0
2305843018940307719 247.2777529  28.3637212  47.750813  42.245312 15.9363 15.2153 14.9404 15.0992 15.3351 15.3726 0.0426  -38.859 -3.967 0.002  71.13  63.53  61.86  -1.527  -3.633   8.252   6.096    5.559  2.30588 142.540 433.156  -7.7407 0.32165   8.286   4.253 0          0
2305843018952884982 250.8280686  26.8071097  46.708225  38.825394 14.1004 13.4448 12.9214 12.9055 12.9722 12.9846 0.0904  -31.180 -0.530 0.008 151.89 154.79 169.93   3.847  -6.586   2.540   6.999    1.610  2.93436 232.785 419.079  -3.3012 0.11396   8.194   6.518 0          0
2305843018952890885 251.5035078  26.4359959  46.444786  38.147293 16.8083 16.0060 15.5357 15.5960 15.7124 15.6889 0.0805 -396.236 -2.077 0.026  51.36  53.56  44.93  -4.767   0.723   9.392   6.189    5.809  2.09658 298.690 431.628   3.1522 0.35616  17.803   8.452 0          0
2305843018986445502 248.6162983  30.0410158  50.271385  41.437489 18.1328 17.4784 17.0750 17.1072 17.2271 17.2528 0.0178 -175.834 -1.296 0.104  19.60  20.82  19.19  -0.779  -2.466  20.658  12.034   13.667  1.42714 143.858 363.762  -1.2754 0.50544  19.850   6.521 0          0
2305843019011594711 241.5019586  26.6628562  43.909767  46.898911 15.9032 15.1794 14.8267 14.9262 15.0958 15.1266 0.0570 -228.215 -2.469 0.058  77.50  74.68  65.64   0.310  -9.778   7.020   5.792    5.138  2.52976 271.257 438.359  -0.1908 0.89605  16.610   0.911 1          0
2305843019011606836 242.8196807  26.1114769  43.503052  45.626766 15.9157 15.2316 14.9887 15.1475 15.3750 15.4071 0.0525  -42.409 -2.013 0.004  73.62  66.03  62.62  -8.602  -3.576   6.742   5.776    4.832  2.54484 148.883 438.638   0.1661 0.66447   8.742   1.762 0          0
2305843019015784849 243.0821854  28.0050573  46.224903  45.795059 16.6917 15.9686 15.6142 15.7178 15.8766 15.8561 0.0456 -112.220 -1.210 0.057  54.91  49.85  48.00  -4.862  -2.227   9.106   5.955    6.537  2.26308  68.547 435.537   0.4644 0.86309   9.198   0.676 1          0
2305843019019978123 239.9334068  27.1438061  44.188625  48.366077 15.1037 14.3424 14.0678 14.2284 14.4454 14.4616 0.0422 -237.394 -1.845 0.019 114.21 101.42  96.68  -8.502   7.695   4.465   6.417    3.352  2.81352 322.238 427.940  -0.0440 0.84012  20.654   1.794 1          0
2305843019019979538 240.8970529  27.1661434  44.472832  47.529747 18.6857 17.9365 17.5403 17.6097 17.7437 17.7892 0.0485 -241.323 -2.586 0.067  15.26  13.82  10.31  -1.018  -2.210  26.409  13.300   19.469  1.22053 182.168 353.672  -0.6853 0.67747  31.648   6.085 0          0
2305843019019987643 240.1911584  26.4300730  43.209827  47.996708 15.1830 14.4764 14.1304 14.1965 14.3365 14.3351 0.0483  -87.996 -1.564 0.011 117.24 107.92  98.90  -9.618   0.593   4.923   6.223    3.673  2.77065 170.945 431.068  -0.0999 0.95321   9.961   0.239 1          0
2305843019019989239 241.6987370  27.1267514  44.626579  46.822975 15.4539 14.7747 14.5450 14.7156 14.9676 15.0429 0.0395  -16.707 -4.000 0.001  88.34  81.94  72.09  -5.030  -7.366   6.827   5.875    4.991  2.54890 152.452 436.918  -0.4953 0.43516   8.229   3.239 0          0
2305843019028368624 244.3053303  27.7925144  46.234257  44.693401 15.0269 14.3370 13.9203 13.9641 14.0770 14.0634 0.0499 -114.133 -2.044 0.043  99.99 117.78 113.63 -11.661  -3.280   4.839   6.330    3.418  2.73824 127.630 429.332   0.4498 0.74782   8.051   1.162 1          0
2305843019028372104 244.5022677  28.2460759  46.907887  44.613945 15.0885 14.4418 14.2640 14.4729 14.7495 14.7885 0.0454 -208.420 -3.997 0.001  97.06  92.72  83.88 -13.736  -5.447   5.674   6.189    3.998  2.64486 225.547 431.625   2.0418 0.15176   8.818   6.494 0          0
2305843019028374820 244.2915427  29.4179078  48.482128  45.014153 15.6092 14.9291 14.6887 14.8432 15.0619 15.0948 0.0432 -179.401 -3.945 0.006  81.37  77.69  69.86  -9.253   2.073   7.426   6.140    5.264  2.44683 265.869 432.429   0.7915 0.63838  15.970   3.525 0          0
2305843019028376875 244.2325071  29.1801358  48.138165  45.022446 17.1559 16.3644 16.0286 16.1574 16.3494 16.3830 0.0539  -13.695 -2.281 0.080  39.07  38.84  37.33  -4.241  -1.234  11.652   6.699    8.249  1.98449 161.216 423.553  -0.0419 0.94013  13.811   0.426 1          0
2305843019028381226 243.8890537  28.4525928  47.046272  45.183407 18.0735 17.2989 16.9475 17.0477 17.2151 17.2183 0.0543  -82.332 -0.997 0.565  19.69  21.31  19.93  -1.926  -0.876  16.065   8.301   11.397  1.62687  85.515 401.633   0.2101 0.87577  15.052   0.997 1          0
2305843019028381841 244.7945681  29.0875590  48.136074  44.522846 15.8565 15.0876 14.7682 14.9100 15.1298 15.1708 0.0315 -307.151 -1.651 0.108  78.55  76.93  74.41  -3.298  -8.932   6.256   6.189    4.400  2.57504 222.074 431.619   0.3877 0.72691  12.063   1.908 1          0
2305843019032561475 246.5816816  30.4810375  50.422863  43.245621 17.7828 17.0948 16.7560 16.8944 16.9948 16.9704 0.0213 -157.199 -2.447 0.157  25.24  21.58  20.84  -1.430  -2.909  18.876  10.614   12.931  1.51586 140.829 376.521  -1.7557 0.48886  17.941   6.159 0          0
2305843019032564026 246.2948553  30.5888206  50.510849  43.507462 15.8017 15.0914 14.8508 15.0011 15.2481 15.3316 0.0251 -110.914 -1.281 0.030  72.52  67.12  60.92  -4.563  -5.275   6.196   6.369    4.279  2.56573  53.746 428.709  -1.1684 0.82045   7.765   0.766 1          0
2305843019032566554 245.9507096  30.2091440  49.923920  43.734917 18.9215 18.1475 17.7584 17.8744 18.0600 18.0515 0.0259 -250.872 -0.879 0.165  13.34  11.87  11.75  -1.294  -1.124  24.081  13.655   16.640  1.34674 103.978 351.023   0.2906 0.87944  23.984   1.539 1          0
2305843019032571357 245.6619136  30.6416537  50.457188  44.053356 14.8945 14.1932 13.9570 14.1248 14.3548 14.3500 0.0219 -222.479 -1.882 0.021 103.22  96.04  95.90  -8.315 -13.523   4.406   6.651    3.079  2.76563 177.500 424.290   0.6475 0.67011   9.510   1.878 0          0
2305843019032571448 245.7424107  30.4683254  50.235554  43.956230 16.4411 15.7041 15.3851 15.4934 15.6775 15.6721 0.0233 -275.130 -1.884 0.093  56.62  52.75  49.64  -1.329  -4.928   9.089   6.432    6.319  2.24381 183.476 427.705   0.0054 0.93560  12.613   0.420 1          0
2305843019032572167 246.5312465  30.9530187  51.052097  43.368042 17.0171 16.2985 16.0812 16.2755 16.5318 16.5373 0.0223 -284.304 -4.000 0.000  40.11  33.70  29.22  -3.947  -1.494  14.150   8.183    9.721  1.78247 175.823 403.100   1.2615 0.36329  14.454   6.751 0          0
2305843019032573886 245.9961638  31.1787624  51.257694  43.856792 15.8806 15.1560 14.8900 15.0749 15.3065 15.2908 0.0229 -149.288 -1.822 0.038  73.97  66.83  60.74   4.485  -6.287   6.630   6.404    4.607  2.52003 304.456 428.143  -0.9337 0.50595  18.093   5.936 0          0
2305843019032575736 245.7444363  29.4283152  48.816036  43.771317 16.4563 15.7057 15.4223 15.5721 15.7705 15.7431 0.0316 -288.722 -1.471 0.089  61.03  52.49  50.91  -1.577  -5.533   8.368   6.202    5.799  2.31843 194.407 431.415   0.1139 0.83567  12.314   1.102 1          0
2305843019036764149 243.5863658  30.0877294  49.275143  45.730484 14.9016 14.2176 14.0261 14.2534 14.5614 14.6376 0.0303  -24.510 -1.266 0.020 113.97 107.04  93.73  -5.258  -6.732   3.817   6.773    2.750  2.83885 132.003 422.434  -2.1785 0.43225   7.372   2.922 0          0
2305843019040957874 243.4722093  31.2387033  50.888145  46.000378 15.8056 15.0684 14.7572 14.8984 15.1248 15.1631 0.0265 -173.946 -2.938 0.013  65.22  70.29  61.58  -1.889  -0.713   7.189   6.363    5.184  2.48677 139.231 428.805  -0.2790 0.50311   8.693   2.874 0          0
2305843019040967637 245.9884709  31.4497785  51.627712  43.905415 13.6178 12.9190 12.5576 12.6388 12.7746 12.7533 0.0226 -241.147 -0.919 0.012 157.72 160.36 170.28 -13.281 -21.175   2.349   7.277    1.647  2.95822 147.362 415.097   0.8707 0.59526   8.295   2.105 0          0
2305843019045155777 238.1714099  28.8687218  46.379639  50.197247 16.7239 15.9896 15.7304 15.9299 16.1826 16.2010 0.0406 -124.665 -4.000 0.001  55.28  43.16  40.00  -6.202  -6.171  11.528   6.175    8.864  2.09612 267.609 431.854   0.1649 0.28621  17.867   9.915 0          0
2305843019049340315 239.6579153  29.4207453  47.522976  48.996742 17.9068 17.2234 16.9016 17.0495 17.2828 17.3027 0.0417 -102.966 -1.691 0.028  25.37  23.49  18.99   0.340  -1.464  16.177   7.893   12.211  1.69934 189.269 406.787  -0.5101 0.12999  14.598  11.240 0          0
2305843019049344965 241.2102625  29.4269487  47.844807  47.661663 15.2178 14.5292 14.1519 14.1885 14.2955 14.3127 0.0408  -78.509 -1.784 0.000 119.70 127.73 121.33  -6.527 -13.810   5.396   6.360    4.004  2.70409 228.488 428.852   0.0432 0.78539  12.139   1.459 1          0
2305843019049352385 240.4902550  30.3996506  49.146889  48.421806 16.2739 15.5477 15.2933 15.4628 15.6931 15.7319 0.0283 -166.514 -1.321 0.028  75.47  68.03  59.06  -2.174  -6.785   7.559   6.209    5.667  2.48414 142.459 431.297  -0.3311 0.83041  10.343   0.958 1          0
2305843019057729482 238.9882367  30.5493836  49.118820  49.724819 15.4218 14.7463 14.3838 14.4614 14.6123 14.6470 0.0382 -193.908 -1.567 0.029 117.47 112.68 107.39  -8.973  -9.928   5.583   6.443    4.275  2.70424 163.835 427.520   1.0975 0.49427   9.024   3.054 0          0
2305843019057730599 239.3461990  30.9526454  49.793282  49.467632 18.0079 17.2817 17.0107 17.1752 17.4121 17.4498 0.0307  -93.498 -1.827 0.749  26.14  21.13  18.46  -2.981  -2.435  17.473   8.713   13.282  1.66806 118.799 396.671  -0.2835 0.48510  16.030   5.558 0          0
2305843019057741891 239.3741744  31.6448653  50.856606  49.519932 16.5326 15.8011 15.5531 15.7286 15.9863 16.0320 0.0270 -180.420 -2.241 0.057  65.94  58.90  48.53  -2.663  -4.397   9.217   6.405    7.022  2.33132  89.138 428.123  -0.1786 0.95134  10.426   0.260 1          0
2305843019061921363 241.5411743  31.0571362  50.300114  47.613506 13.5900 12.9381 12.7345 12.9112 13.1844 13.2439 0.0313 -186.105 -4.000 0.000 207.79 196.29 206.39 -11.210 -30.447   2.969   7.095    2.210  2.92283 304.683 417.685   0.5113 0.77029  18.108   2.350 1          0
2305843019061932314 241.3272544  30.8198662  49.914906  47.764256 16.0436 15.2611 14.9214 15.0652 15.2767 15.2866 0.0302 -245.854 -1.620 0.046  99.53  85.00  79.50  -8.847   2.494   6.741   6.316    5.004  2.56062 265.398 429.551   0.7598 0.57514  15.421   4.159 0          0
2305843019061938249 241.7462517  31.0350609  50.301701  47.436428 15.8068 15.0272 14.7011 14.7911 14.9186 14.8332 0.0363 -223.942 -1.294 0.022 103.45  92.76  93.55  -0.450 -11.581   6.351   6.378    4.691  2.59679 277.640 428.564  -0.1421 0.90659  17.624   0.863 1          0
2305843019066116794 242.7887805  33.4435694  53.966290  46.832420 16.4962 15.7585 15.4471 15.5993 15.8368 15.8999 0.0177  -17.608 -1.379 0.055  54.87  51.33  43.11  -5.561   2.098   8.423   6.693    6.156  2.37146 249.630 423.639   0.0021 0.98856  17.919   0.103 1          0
2305843019066122231 243.8105079  33.5160937  54.192234  45.991447 16.0272 15.3647 15.1739 15.3708 15.6650 15.7308 0.0226 -221.614 -4.000 0.001  61.51  55.79  47.28  -4.698  -5.665   9.067   6.813    6.533  2.29377 151.968 421.825   0.2991 0.76456  11.538   1.540 1          0
2305843019066126322 243.2962869  32.3730155  52.483986  46.294842 18.4037 17.7478 17.3232 17.3628 17.4379 17.4470 0.0231 -262.239 -1.265 0.105  19.45  19.21  18.10  -1.526  -1.996  23.372  12.917   16.892  1.44137 153.701 356.613  -0.3122 0.81272  26.767   2.765 1          0
2305843019066128078 244.0896718  32.8726640  53.310432  45.689457 16.6847 15.9981 15.5132 15.4868 15.5352 15.5484 0.0220 -385.072 -2.860 0.028  55.18  56.39  58.10  -3.887  -0.819  12.814   7.719    9.176  1.94739 259.305 409.072   1.7676 0.40040  20.498   8.777 0          0
2305843019070308651 240.1636715  33.2510251  53.399590  49.000698 12.3272 11.4974 11.3618 11.4988 11.6984 11.6479 0.0351   -7.740 -0.684 0.009 165.12 194.83 219.50  -4.966   0.235   1.186   7.769    0.915  3.06111 225.032 408.408  -7.8310 0.07775   8.226   7.039 0          0
2305843019070321707 240.4140681  31.6593073  51.022636  48.641312 18.3635 17.6334 17.3352 17.4804 17.7320 17.8239 0.0295 -243.613 -2.307 0.181  20.11  16.00  14.05  -2.064  -1.378  21.471  11.055   16.114  1.50245 118.418 372.374   0.4298 0.73927  21.830   3.272 1          0
2305843019070325676 240.5426824  33.7748906  54.228939  48.723904 16.6828 15.9157 15.5695 15.6994 15.9112 15.9582 0.0298   37.337 -1.818 0.002  51.70  50.01  47.79  -5.159   0.855   9.368   6.791    7.052  2.31097 250.711 422.163  -0.1004 0.95757  19.096   0.414 1          0
2305843019078716492 246.5371893  31.7573495  52.146774  43.490475 16.0167 15.3078 15.0870 15.2874 15.5558 15.5875 0.0185 -215.832 -1.415 0.059  65.95  61.30  51.78  -7.525  -3.747   6.787   6.474    4.684  2.49747 109.685 427.035   4.4623 0.47938   8.000   2.815 0          0
2305843019078717563 247.1609722  32.0386128  52.638893  43.009758 17.2529 16.5184 16.2275 16.3784 16.6048 16.6300 0.0213  -84.869 -2.235 0.094  36.98  31.90  29.64  -2.868  -0.244  13.210   8.022    9.016  1.86492 125.871 405.130   0.3238 0.84821  14.097   1.158 1          0
2305843019087094820 246.9208908  32.3108868  52.966385  43.251225 17.5170 16.7886 16.5161 16.6796 16.9223 16.9511 0.0232   49.660 -1.614 0.150  31.37  26.02  23.84  -3.110  -0.106  13.799   8.302    9.461  1.83061 236.683 401.620  -0.0805 0.95525  22.713   0.520 1          0
2305843019112257773 243.6636457  33.8907148  54.712440  46.149616 15.4364 14.7495 14.4098 14.5036 14.6269 14.5777 0.0228   -7.478 -2.816 0.033  89.08  84.40  84.27  -6.930  -7.355   6.735   6.692    4.871  2.53611 195.659 423.661  -0.3142 0.18518   8.753   6.018 0          0
2305843019112258041 243.8319228  33.7623321  54.547470  45.998199 15.7080 15.0408 14.8182 14.9833 15.2466 15.2819 0.0214  -82.153 -1.679 0.071  71.75  62.84  58.79  -4.437  -5.176   6.291   6.690    4.540  2.58041  80.670 423.695  -1.3307 0.68281   8.137   1.534 0          0
2305843019112263071 244.6218470  33.0490067  53.633926  45.266346 16.3056 15.5388 15.2655 15.4430 15.6933 15.7150 0.0225   -3.718 -2.592 0.041  63.37  53.30  50.74  -8.990  -0.632   8.496   6.693    6.047  2.33868 269.827 423.640   0.2312 0.65647  18.132   3.760 0          0
2305843019347160230 259.3082200  43.1182594  68.319641  34.837078 16.0259 15.3691 14.9289 14.9397 15.0117 15.0157 0.0217 -117.991 -2.593 0.012 166.16 195.34 179.95  -5.056  -0.302   9.151   8.838    5.241  2.23125 125.951 395.214   0.0816 0.83528  11.525   1.034 1 NGC 6341 0
2305843019414244082 236.3004227  31.3728138  50.036026  52.103004 17.1572 16.4234 15.9685 16.0201 16.1385 16.1348 0.0337 -228.615 -1.117 0.064  38.01  39.41  33.91  -1.881  -3.223  11.599   6.546    9.162  2.15502 125.163 425.902   0.0175 0.95909  13.278   0.277 1          0
2305843019418437509 236.6574147  32.8457061  52.457638  51.906166 14.1025 13.3617 13.0472 13.1912 13.4056 13.4459 0.0276 -258.694 -1.325 0.024 137.92 131.49 130.26 -26.514 -13.505   2.766   7.291    2.195  2.95490 229.894 414.900   4.3810 0.16786   9.150   6.519 0          0
2305843019422630987 235.1496713  32.2844742  51.419121  53.143280 13.8467 13.2184 13.0493 13.2762 13.6117 13.7281 0.0325 -173.770 -4.000 0.001 134.86 125.13 116.08  -0.564  -9.331   3.178   7.171    2.560  2.93230 161.966 416.593  -0.6288 0.51766   8.417   2.675 0          0
2305843019422633288 234.8993899  32.3582740  51.523006  53.358494 18.6391 17.8732 17.5412 17.6679 17.8605 17.8463 0.0325  -11.071 -2.756 0.292  15.81  12.78  10.66  -1.498  -0.728  25.874  12.175   20.757  1.45138 124.903 362.583   0.0861 0.94195  28.370   0.848 1          0
2305843019426837833 236.2568244  32.9341398  52.572025  52.246796 14.0992 13.3374 12.9764 13.1179 13.3356 13.3740 0.0252 -213.200 -1.675 0.028 134.88 128.19 130.02 -12.658   3.989   2.793   7.293    2.226  2.95429 201.632 414.879  -0.1341 0.87317  10.864   0.736 1          0
2305843019431018733 239.5877905  33.6169262  53.906670  49.505970 15.9660 15.2077 14.9401 15.0930 15.3128 15.3658 0.0271 -246.748 -1.819 0.005  67.34  72.06  63.48  -3.701 -13.134   6.913   6.632    5.271  2.56285 326.678 424.576   0.1256 0.92723  25.680   0.970 1          0
2305843019431022633 239.1711332  34.2221120  54.810501  49.885441 19.1061 18.3738 17.6938 17.7183 17.8323 17.8604 0.0276 -115.886 -0.019 0.079  13.11  14.33  13.65  -3.554  -2.722  23.664  12.476   18.096  1.52089 300.824 360.117  -0.2698 0.36804  47.580  21.980 0          0
2305843019435226130 240.8432340  34.7356226  55.702927  48.534992 16.3095 15.5946 15.2343 15.3295 15.5455 15.5856 0.0252 -121.556 -2.005 0.062  52.73  52.57  47.08  -1.366  -7.763   8.445   6.839    6.342  2.39993 219.134 421.439  -0.7068 0.59951  14.105   3.532 0          0
2305843019439411391 238.5288405  35.2387042  56.367775  50.448574 16.1747 15.4660 15.1005 15.1508 15.2850 15.3156 0.0299 -165.907 -1.136 0.035  64.21  66.39  59.10  -2.737  -5.025   7.786   6.836    6.017  2.49327  90.826 421.487  -0.4153 0.80035   9.830   1.090 1          0
2305843019447800649 233.7554249  34.1377606  54.496803  54.361870 15.4058 14.6476 14.3577 14.5552 14.8237 14.8418 0.0250  -38.467 -1.403 0.039  83.35  80.66  70.78  -6.109   0.430   4.781   6.962    3.902  2.80982 169.320 419.619  -0.8525 0.60676   9.941   2.433 0          0
2305843019447808951 232.5849308  34.2066579  54.628021  55.329781 15.6675 14.9782 14.5986 14.6732 14.8272 14.8621 0.0250 -118.315 -1.175 0.036  77.85  75.81  74.16  -4.520  -4.762   6.097   6.805    5.031  2.71297  34.724 421.949  -1.7359 0.87222   8.554   0.584 1          0
2305843019691080824 247.5008956  44.5148957  69.779785  43.388248 17.2504 16.5140 16.2054 16.3235 16.5174 16.5200 0.0111 -264.653 -1.609 0.183  24.87  25.42  21.82  -1.816  -1.921  13.082  10.179    8.999  2.07320 104.340 380.786   0.0267 0.97138  15.160   0.220 1          0
2305843019993056348 197.6682983  25.2381514  10.353777  85.289383 16.5102 15.8209 15.5638 15.7452 16.0127 16.0664 0.0140   32.081 -3.997 0.000  56.10  48.01  44.11  -4.354  -4.141  11.377   7.264   11.357  3.11848  99.471 415.280   1.0684 0.68972  14.257   2.618 0          0
2305843019993057165 197.4521854  24.3549963   0.110256  85.020264 17.6736 16.8901 16.4761 16.5558 16.7020 16.7302 0.0189  -21.051 -2.094 0.108  32.57  30.52  27.88  -1.222  -3.423  16.210   6.762   16.166  3.14120  89.871 422.597   0.2747 0.70550  18.140   3.132 1          0
2305843019993060211 198.5213517  25.4374513  15.780105  84.649979 18.0629 17.3204 17.0348 17.2026 17.4363 17.4498 0.0139   82.926 -1.767 0.001  23.18  19.17  17.67  -1.533  -2.036  18.252   6.543   18.189  3.07080 101.366 425.960  -0.2910 0.80075  21.084   2.333 1          0
2305843019993061498 198.1392833  24.2652203   3.059676  84.448326 17.6516 16.8788 16.5102 16.6511 16.8768 16.9119 0.0156    9.141 -1.322 0.132  33.28  29.18  27.60  -2.187  -3.155  13.939   6.829   13.891  3.13106  25.382 421.595   0.3239 0.94795  15.521   0.415 1          0
2305843019997252400 199.7569930  26.6557241  30.106174  83.831047 17.8342 17.0504 16.6398 16.7334 16.9122 16.9520 0.0165   55.637 -1.798 0.000  28.55  25.32  24.35  -1.257  -3.496  16.520   6.692   16.441  3.00814 126.081 423.656   0.1350 0.45227  17.951   6.770 0          0
2305843019997254230 199.1293684  26.0228095  23.194443  84.285324 16.1014 15.4197 15.0004 15.0230 15.0995 15.1098 0.0103 -207.138 -2.270 0.019  75.94  74.59  72.92  -1.174  -7.340   9.285   7.346    9.257  3.09200 250.778 414.137   0.1948 0.88322  22.812   1.415 1          0
2305843019997255117 200.4948292  25.9090243  24.535095  83.061249 17.1795 16.4926 16.1381 16.2592 16.4430 16.4565 0.0144    0.969 -1.372 0.061  37.28  35.82  33.35  -2.052  -2.592  12.329   6.852   12.256  3.05121  56.614 421.246  -2.7582 0.79103  14.190   1.656 1          0
2305843020018225997 207.9684208  25.6748920  30.212830  76.397491 17.9834 17.2971 16.9730 17.0750 17.2110 17.2045 0.0099  -80.242 -2.274 0.125  20.97  22.80  20.61  -0.343  -1.460  21.044   4.612   20.464  2.57110 138.185 461.342  -1.7671 0.49038  22.411   7.663 0          0
2305843020018227853 207.7525615  26.0732116  31.777054  76.649506 16.6189 15.9152 15.5118 15.5902 15.7129 15.7136 0.0116 -109.535 -1.276 0.043  49.05  52.51  50.01   0.973  -6.813   9.859   6.364    9.608  2.95210 257.234 428.775  -0.2285 0.73195  22.261   3.445 1          0
2305843020018229095 208.7992542  26.0916176  32.386906  75.720558 14.9097 14.2336 14.0430 14.2425 14.4862 14.5169 0.0164  -68.600 -4.000 0.001  83.77  83.91  83.00  -0.687 -14.207   5.639   7.061    5.483  3.03589 246.980 418.177   0.1719 0.84677  16.430   1.363 1          0
2305843020026615499 206.6701679  26.7439719  34.293118  77.687790 17.2882 16.5002 16.1567 16.3163 16.5348 16.5463 0.0128   60.947 -2.627 0.010  38.97  38.47  32.13  -4.323  -2.142  13.589   6.009   13.291  2.86642 161.418 434.631   0.3450 0.81184  18.999   1.973 1          0
2305843020026616578 206.6547135  26.1409238  31.480602  77.635460 17.7071 17.0224 16.5752 16.6148 16.7223 16.7500 0.0118  107.304 -1.250 0.065  30.51  31.97  29.84  -3.190  -1.589  16.616   5.460   16.244  2.79439 180.564 444.332   0.1241 0.91182  24.217   1.117 1          0
2305843020026619375 207.3777784  27.0018384  35.691711  77.078171 18.8827 18.1779 17.8403 17.9446 18.1060 18.1229 0.0129  -25.850 -1.809 0.186  11.46  11.78   9.96  -0.816  -1.391  29.123   4.749   28.392  2.21419  51.763 458.400  -5.2998 0.78271  28.790   3.509 1          0
2305843020114692284 198.6222119  31.7040899  76.668625  83.209923 17.1582 16.4533 16.0445 16.0835 16.2391 16.2795 0.0089 -105.518 -2.196 0.076  41.00  41.57  37.40  -2.241  -5.796  14.037   7.958   13.959  2.93723 207.522 405.954   0.8835 0.42794  21.394   8.571 0          0
2305843020114693431 199.0553934  31.9481975  76.226624  82.771584 15.4344 14.7265 14.5016 14.6997 14.9817 15.0418 0.0088  -76.022 -1.062 0.075  89.92  82.85  75.51  -2.535 -10.841   5.070   8.069    5.050  3.06474 122.088 404.529  -0.0016 0.97396  11.122   0.147 1          0
2305843020131473307 195.1398945  31.1332069  97.035042  85.527374 17.7044 16.9775 16.7156 16.9159 17.1726 17.1653 0.0122 -162.126 -2.004 0.110  25.93  22.99  21.32  -2.046  -1.472  15.642   8.407   15.615  2.99710 160.457 400.326  -0.3298 0.49458  20.459   6.919 0          0
2305843020135667798 196.0946063  31.5067419  90.920403  84.792328 16.2268 15.5170 15.1794 15.3150 15.5391 15.5845 0.0098 -138.567 -1.989 0.060  56.13  60.59  54.54  -0.091  -7.329   8.252   8.235    8.239  3.05053 203.825 402.443  -0.0562 0.94370  17.836   0.517 1          0
2305843020139856113 197.1261376  32.7277517  90.535866  83.291481 15.0639 14.3294 13.9966 14.1445 14.3418 14.3602 0.0101  -19.781 -3.381 0.012 106.35  99.39 102.49  -7.215  -6.475   5.596   8.228    5.578  3.06207  48.644 402.534   0.1907 0.95861  10.272   0.217 1          0
2305843020139861815 197.1716754  32.8710725  90.952919  83.151543 12.4625 11.8318 11.5854 11.8004 12.1017 12.1887 0.0121  -26.798 -0.189 0.001 176.10 175.07 213.94  11.362 -13.483   1.169   8.211    1.182  3.12461 243.219 402.751  -2.0923 0.31282  11.366   5.949 0          0
2305843020160829505 200.2384492  33.2220580  78.427727  81.183228 18.5415 17.7792 17.4226 17.5305 17.6766 17.6800 0.0158 -287.012 -3.105 0.876  17.09  17.13  14.67  -1.111  -2.424  27.591   8.387   27.283  2.62496 275.032 400.572   0.3009 0.82892  65.597   6.136 1          0
2305843020185998337 200.1044865  33.9653118  82.339554  80.749657 14.5893 13.8611 13.6129 13.7858 14.0101 14.0076 0.0145   68.355 -2.149 0.033 116.23 110.37 108.58  -5.387  -5.657   3.937   8.140    3.907  3.06446 150.566 403.635  -1.1377 0.42709   9.578   3.845 0          0
2305843020202771587 202.3527168  36.1734498  83.561295  77.884308 15.0217 14.3403 13.8653 13.9020 14.0224 14.0473 0.0118 -121.751 -1.366 0.018 112.87 115.27 118.15  -1.814 -15.803   4.797   8.147    4.711  3.01847 221.469 403.548   0.2673 0.83500  15.277   1.374 1          0
2305843020202773977 201.8300723  36.7577035  86.900131  77.738556 15.8708 15.1616 14.8019 14.9082 15.0584 15.0202 0.0116 -222.843 -1.467 0.043  75.65  71.37  71.45  -0.341  -8.978   6.996   8.247    6.857  2.96072 247.050 402.300   0.0212 0.96405  20.367   0.373 1          0
2305843020232137365 213.1706780  34.0402746  59.500206  71.240387 14.7858 14.0495 13.6835 13.8262 14.0443 14.0772 0.0300  -61.052 -0.346 0.026  84.05  82.73  77.16 -14.023  -7.961   3.319   7.715    3.163  3.02209  71.222 409.118   0.1463 0.86146   9.013   0.671 1          0
2305843020257300674 212.7371964  35.9668182  65.479584  70.945580 18.3030 17.6166 17.2665 17.3811 17.5734 17.5632 0.0143  -78.222 -3.303 0.674  14.46  14.38  11.10  -1.236  -1.664  25.412   8.895   24.032  2.12832  39.896 394.560  -0.7214 0.85747  25.702   1.972 1          0
2305843020269883242 213.6669473  37.5815942  68.994644  69.619850 16.3230 15.5740 15.0884 15.1029 15.1794 15.1742 0.0084  -83.525 -2.498 0.038  51.72  50.86  49.07  -1.898  -5.402  10.003   7.662    9.394  2.70326 122.022 409.828  -0.3082 0.69252  13.357   2.426 0          0
2305843020269887446 213.6146360  38.4975675  71.391502  69.256279 15.7446 15.0746 14.8667 15.0717 15.3515 15.3763 0.0052   52.725 -1.931 0.291  53.23  47.64  39.56  -8.523  -2.962   6.610   7.771    6.200  2.85205 188.427 408.385   0.0133 0.95082  14.229   0.359 1          0
2305843020274076678 214.9810094  39.7348200  73.056442  67.745438 16.3144 15.5228 15.2141 15.3706 15.5817 15.6130 0.0138 -194.980 -2.377 0.080  51.43  48.12  44.13   3.934  -4.732   8.611   7.883    7.988  2.73471 342.369 406.918  -0.9237 0.70626  36.775   6.331 1          0
2305843020274081180 214.5433208  37.8810959  68.952423  68.864944 14.3928 13.6544 13.3863 13.5866 13.8432 13.8521 0.0110  -43.269 -2.084 0.026  95.20  87.63  85.63  -5.272  -8.187   3.414   7.844    3.204  2.99459  96.634 407.420  -2.6833 0.59516   8.521   2.163 0          0
2305843020282464589 213.7391133  39.3232750  73.302597  68.783974 15.1512 14.5092 14.1205 14.1276 14.2010 14.1763 0.0093  -87.738 -2.487 0.012  78.32  83.65  84.52  -7.962  -5.966   6.428   7.849    6.012  2.85377  82.001 407.355   1.9002 0.64187  10.036   2.189 0          0
2305843020282466903 213.6785456  40.0383733  75.071716  68.471046 15.3149 14.5860 14.2027 14.3177 14.4975 14.4869 0.0070  185.758 -2.525 0.094  82.04  80.80  73.83  -3.068  -6.257   5.852   7.920    5.463  2.87650 292.907 406.443  -0.6470 0.37564  19.027   8.636 0          0
2305843020286659665 219.4965459  37.8594927  65.306000  65.221382 15.5488 14.7939 14.4581 14.6088 14.8172 14.8149 0.0086  -37.022 -2.294 0.071  82.92  93.80  87.13  -3.349  -4.465   6.134   7.495    5.587  2.82469  97.460 412.079  -2.8241 0.55293   9.397   2.705 0          0
2305843020290853869 220.4919653  39.0679147  67.407761  64.099327 14.1828 13.5260 12.9837 13.0113 13.1159 13.1195 0.0096  -61.489 -0.287 0.014 143.51 175.21 192.51   2.466  -7.399   2.913   7.803    2.640  2.99045 210.585 407.956  -2.1950 0.28487   9.891   5.505 0          0
2305843020295055310 217.9895082  38.9868712  68.842949  65.948326 16.7994 16.1261 15.8835 16.0646 16.3351 16.3799 0.0128  -18.177 -4.000 0.001  44.70  40.75  36.49  -3.468  -3.620  13.200   8.005   12.070  2.46420 124.762 405.344   0.1397 0.53014  15.157   4.654 0          0
2305843020299249875 219.3564261  38.7428067  67.378716  65.040802 18.4398 17.6713 17.3832 17.5587 17.7881 17.8336 0.0118  -26.011 -2.443 0.341  16.96  14.82  13.32  -0.646   0.090  23.084  10.015   20.939  2.02683 200.531 382.443  -0.2386 0.35015  28.657  13.793 0          0
2305843020303442754 222.2370994  41.4717630  71.364243  62.015472 16.0228 15.2543 14.9525 15.1096 15.3304 15.3746 0.0153   14.848 -3.920 0.001  63.43  58.12  54.74  -2.748  -1.900   8.898   7.915    7.875  2.61823 153.258 406.496  -1.1049 0.55970  12.922   3.648 0          0
2305843020307628375 223.3050546  42.1754984  72.126465  61.017239 16.6751 15.8465 15.2885 15.3210 15.4189 15.3994 0.0181    6.454 -2.856 0.112  52.97  55.32  53.63  -4.752  -1.418  10.851   8.260    9.509  2.49084 161.766 402.131   0.0650 0.95843  16.657   0.354 1          0
2305843020316026494 222.1723900  42.8751585  74.139610  61.517082 18.2362 17.5083 17.2458 17.4086 17.6419 17.6707 0.0161 -276.307 -1.675 0.291  17.27  16.16  13.88  -1.890  -1.850  19.891  10.692   17.498  2.11911 160.652 375.770   0.3276 0.83144  26.554   2.444 1          0
2305843020320214253 215.8882586  40.4784063  73.918297  66.784447 15.4629 14.7023 14.1634 14.1997 14.2976 14.3033 0.0078 -125.324 -1.317 0.026  75.63  82.03  77.44  -1.101 -18.641   5.611   7.876    5.176  2.86840 371.565 407.003   0.1360 0.82903  38.954   3.641 1          0
2305843020324415172 218.1558117  42.7429346  76.764565  64.213150 13.6674 12.8865 12.5631 12.7286 12.9504 12.9782 0.0159  -69.726 -1.909 0.013 164.51 184.25 182.83 -26.803   0.211   2.375   8.031    2.158  3.01606 202.725 405.011   0.0215 0.90926  12.596   0.599 1          0
2305843020328603219 214.9409785  42.4924102  79.187248  66.366089 12.7724 12.0208 11.6581 11.7881 11.9902 12.0157 0.0107 -134.752 -1.965 0.031 199.13 241.79 261.29 -10.693 -15.799   1.653   8.108    1.534  3.06125  90.443 404.037  -0.8911 0.73756   8.647   1.306 1          0
2305843020336997348 219.4076591  44.3859042  78.955238  62.612663 17.1410 16.3889 16.0566 16.1012 16.2033 16.1605 0.0159 -334.477 -1.260 0.044  35.47  35.65  35.35  -3.167  -2.808  12.978   9.157   11.542  2.44725 220.366 391.588   0.5913 0.66614  23.237   4.656 0          0
2305843020341188127 220.7704609  44.8847524  78.857529  61.523102 18.4072 17.7422 17.4834 17.6309 17.8634 17.9347 0.0176 -116.388 -4.000 0.001  14.80  13.57  12.41  -1.907  -1.944  28.591  14.466   25.146  1.96169 159.833 345.244   0.0612 0.27547  29.038  16.495 0          0
2305843020341188911 220.4826152  45.1534144  79.558601  61.567818 17.0893 16.3156 15.9440 16.0933 16.3097 16.3463 0.0184  131.725 -4.000 0.001  41.87  37.95  35.23  -6.231  -1.710  14.179   9.615   12.487  2.37942 358.794 386.601   0.3871 0.81910  63.323   6.297 1          0
2305843020349574834 219.8677692  46.8180418  82.978081  61.057972 14.8496 14.1454 13.8678 14.0350 14.2846 14.3066 0.0159 -224.415 -1.627 0.019  90.65 101.15  89.37  -6.408 -10.495   4.122   8.200    3.627  2.89774 130.637 402.888   0.3471 0.83007  10.369   0.963 1          0
2305843020349576615 218.1604002  46.6305937  84.045181  62.129112 18.3310 17.6138 17.2992 17.4092 17.6037 17.6431 0.0148  -48.523 -0.892 0.120  17.72  17.20  14.92  -2.370  -1.626  19.993  11.756   17.692  2.22951  95.646 366.137   0.2715 0.79105  22.814   2.661 1          0
2305843020378934302 209.9301639  42.0319645  84.227486  69.592346 16.4135 15.6521 15.3971 15.6045 15.8538 15.8529 0.0073 -137.100 -1.961 0.025  57.40  51.29  40.66  -4.825  -4.757   8.583   8.432    8.064  2.78066  65.109 400.029   1.8628 0.77169  12.034   1.551 1          0
2305843020383125806 210.3306840  42.4163731  84.487511  69.115555 16.6974 15.9126 15.5473 15.6839 15.8897 15.9007 0.0137 -113.475 -2.644 0.088  54.29  48.33  39.84  -0.014  -3.118  10.503   8.668    9.833  2.69713 163.227 397.208  -1.5841 0.44864  14.818   5.640 0          0
2305843020404102193 207.8456424  42.8227890  88.997742  70.138344 17.3178 16.5775 16.1360 16.2074 16.3864 16.4075 0.0101 -202.258 -1.377 0.095  40.52  36.26  30.01  -2.752  -3.352  12.903   9.212   12.156  2.64572 119.543 390.976   0.4964 0.80061  17.370   1.923 1          0
2305843020408299949 209.8088605  44.8929172  90.023735  67.657936 14.6510 13.9923 13.7784 13.9745 14.2543 14.2876 0.0115 -118.196 -4.000 0.001 133.40 120.07 108.94 -17.520  -6.052   4.942   8.412    4.592  2.91636 248.921 400.275   1.2263 0.48298  15.887   5.539 0          0
2305843020408300580 208.9231698  45.1520271  91.712372  67.883713 15.4336 14.6115 14.2112 14.3498 14.5337 14.5267 0.0066 -189.004 -1.363 0.026 112.63 100.94  92.89   1.687 -14.443   5.105   8.476    4.750  2.91296 294.001 399.495  -0.0914 0.95340  23.423   0.559 1          0
2305843020412487740 205.9073000  44.4047939  95.091873  69.795654 16.7616 15.9996 15.6781 15.8315 16.0790 16.1504 0.0179  -27.926 -2.007 0.050  50.99  46.08  44.24  -3.021  -1.115   9.935   9.153    9.345  2.75893 129.055 391.635  -0.7976 0.62197  14.454   3.369 0          0
2305843020412488836 206.6901163  44.5282748  94.012100  69.365021 18.1820 17.4446 17.1587 17.2917 17.5106 17.5354 0.0171  -53.789 -1.627 0.143  20.40  18.58  18.07  -1.941  -2.433  19.529  11.040   18.298  2.47044  77.262 372.516   0.2295 0.70446  21.578   3.742 1          0
2305843020416682199 205.1025190  46.5191189  99.651779  68.333321 20.1327 19.3150 19.0438 19.1534 19.3968 19.4733 0.0239  -97.446 -0.371 0.449   4.33   3.73   3.30  -0.821  -0.549  40.064  18.026   37.261  2.19915  57.414 323.505   0.0597 0.76221  41.486   5.598 1          0
2305843020420874810 213.3289841  44.5291651  84.974152  66.088745 18.8029 18.1054 17.8255 17.9901 18.1819 18.1805 0.0090 -150.545 -2.331 0.273  12.84  10.26   9.38  -1.724  -1.519  29.058  13.719   26.583  2.11567 104.452 350.553   0.7352 0.58642  30.576   7.971 0          0
2305843020420883357 213.8337118  42.3858234  80.128029  67.101639 16.1381 15.3866 15.1067 15.2590 15.4907 15.5522 0.0074 -213.788 -2.544 0.000  68.30  68.90  57.57  -5.119  -6.172   8.377   8.280    7.736  2.74330 150.659 401.893   1.0033 0.59242  13.194   3.377 0          0
2305843020425069857 214.3916501  44.2087718  83.199875  65.695595 17.9704 17.2864 16.9301 17.0493 17.2117 17.1994 0.0089 -135.988 -1.255 0.083  24.91  21.92  20.39  -1.549  -2.042  18.038  10.367   16.458  2.35055  50.971 378.914  -0.5173 0.90371  19.894   1.006 1          0
2305843020425076624 215.5237285  44.4272672  82.459175  64.915825 15.7403 15.0521 14.8310 15.0195 15.2770 15.3174 0.0086   39.641 -4.000 0.001  86.57  76.59  67.04  -6.623  -7.079   8.239   8.473    7.482  2.72055 221.025 399.536   0.2649 0.25894  14.238   8.381 0          0
2305843020429262852 210.9391640  45.6960967  89.960907  66.528030 18.7114 17.9735 17.4909 17.6207 17.9021 18.0440 0.0068  -78.294 -1.593 0.169  16.28  13.64  11.86  -1.591  -3.247  22.336  12.067   20.508  2.31256 194.460 363.492  -0.0758 0.13163  24.244  18.604 0          0
2305843020437653769 215.1553183  46.6186431  86.810120  63.765945 14.1675 13.4934 13.2800 13.4681 13.7100 13.7183 0.0130  -29.478 -3.545 0.000 145.39 150.55 137.84  -3.040 -10.765   3.846   8.282    3.470  2.93520 150.337 401.859  -0.8511 0.51141   9.835   3.179 0          0
2305843020437658633 216.0389521  45.7287958  84.370247  63.846313 19.3465 18.6562 18.0907 18.2250 18.3584 18.3912 0.0116   43.861 -0.858 0.164   9.70   9.39   8.28  -3.163  -0.687  29.601  14.686   26.587  2.05701 323.571 343.738   0.9859 0.67056  97.842  19.295 0          0
2305843020450236444 215.0412578  49.7896661  92.020020  61.675442 14.8760 14.0798 13.7085 13.8400 14.0770 14.1432 0.0253  -99.193 -2.245 0.058 132.89 127.58 118.06  -7.041  -9.116   4.131   8.499    3.657  2.90903  57.184 399.222  -0.2602 0.93406   9.421   0.321 1          0
2305843020483796146 211.2621760  53.1831142 100.274704  60.586697 14.8419 14.1165 13.8125 13.9771 14.2175 14.2353 0.0088    9.822 -0.399 0.022 106.03 105.36  94.00  -4.114  -1.773   3.615   8.696    3.170  2.93934 194.166 396.874  -2.4603 0.27940  10.404   5.860 0          0
2305843020483796292 211.1895355  53.1370785 100.293915  60.649364 18.3533 17.6093 17.3167 17.5055 17.7646 17.8043 0.0097 -116.434 -2.208 0.198  19.22  15.62  11.72  -1.846  -1.498  21.332  14.369   18.619  2.34359  29.099 345.921   0.8667 0.90879  23.664   1.131 1          0
2305843020483796964 211.7032994  52.4339308  98.934830  61.040001 17.6643 16.9365 16.4508 16.4609 16.5145 16.5056 0.0091   53.915 -1.480 0.053  35.36  35.26  31.62  -2.440  -1.405  17.092  12.501   14.979  2.42877 181.874 359.913  -0.1295 0.91882  27.555   1.166 1          0
2305843020496373608 190.4010451  32.6597336 143.401108  84.072716 18.2204 17.4773 17.2022 17.3621 17.5846 17.5760 0.0164  -65.582 -0.691 0.249  14.69  15.00  11.83  -1.080  -2.255  17.714   9.695   17.643  3.02887  67.359 385.750  -0.6713 0.84025  20.757   1.802 1          0
2305843020496375377 189.9892772  32.8002810 145.899338  83.807709 17.2346 16.5012 16.0779 16.1675 16.3333 16.3451 0.0154  -97.764 -2.202 0.083  28.03  31.23  26.37  -1.208  -4.060  13.498   9.417   13.443  3.05481 114.775 388.727   0.1192 0.89176  18.644   1.067 1          0
2305843020496375877 190.4098236  33.3487992 141.114624  83.429985 15.2347 14.4897 14.1795 14.3345 14.5512 14.5836 0.0170  -21.462 -1.982 0.073  70.31  73.71  67.07  -7.620   1.684   5.077   8.657    5.066  3.09946 244.786 397.332  -1.0200 0.43462  15.819   6.234 0          0
2305843020496376815 190.1734126  33.8740162 141.198654  82.869171 16.0113 15.3036 15.1049 15.3145 15.5740 15.6126 0.0156   42.815 -1.835 0.056  48.86  47.80  41.43  -5.992  -5.282   7.202   8.906    7.168  3.07865  96.050 394.430   0.1666 0.87414  12.602   0.846 1          0
2305843020500566035 192.3413594  34.4919942 126.259583  82.622864 17.9067 17.2128 16.9327 17.0711 17.2820 17.2847 0.0136  -64.458 -3.328 0.322  17.44  15.36  14.17  -2.484  -3.537  21.281  10.018   21.130  2.91985 194.862 382.410   4.4895 0.14377  24.285  18.180 0          0
2305843020500568907 190.6637997  33.3976261 139.217941  83.450630 16.3285 15.5537 15.2626 15.4408 15.6780 15.7096 0.0173   19.151 -3.103 0.121  44.14  43.11  37.72  -3.879  -6.153   9.140   9.002    9.103  3.06588  84.255 393.334   1.2825 0.65721  12.919   2.672 0          0
2305843020504767906 194.4544327  34.7752671 113.193657  82.231987 16.8675 16.1142 15.7278 15.8292 15.9797 15.9838 0.0106  128.426 -3.086 0.229  33.52  34.70  31.85   0.006  -6.107  12.786   9.000   12.691  2.96416 283.146 393.360   0.0176 0.29010  27.912  15.359 0          0
2305843020508955259 194.5830066  36.0446057 114.024170  80.964096 19.0254 18.2314 17.8935 18.0278 18.2454 18.2886 0.0135  -42.884 -2.652 0.532   9.64   9.89   7.51  -1.153  -1.909  30.792  11.025   30.435  2.72939  88.352 372.649   1.0349 0.61936  32.409   7.618 0          0
2305843020513152784 193.4115701  36.0972620 120.073212  81.018730 16.6131 15.9403 15.5841 15.6989 15.8682 15.9012 0.0147   34.271 -2.199 0.053  37.03  36.41  32.09  -0.642  -2.856  10.565   9.122   10.458  2.98449 144.672 391.977  -1.5973 0.35556  13.999   6.655 0          0
2305843020513156727 192.5146670  36.2239626 124.690880  80.899582 17.0959 16.3853 15.9667 16.0141 16.1361 16.1351 0.0152  -14.367 -2.781 0.100  29.33  31.19  27.29  -4.234  -4.135  14.437   9.658   14.279  2.94595 171.633 386.148   2.6495 0.31105  18.601   9.775 0          0
2305843020513156838 192.5966217  36.3478151 124.253059  80.777740 16.6369 15.8845 15.4833 15.5573 15.7141 15.7306 0.0173   75.179 -1.784 0.153  37.84  38.03  33.88  -6.353  -5.189   9.936   9.176    9.830  2.99767 198.826 391.375   0.8051 0.60551  18.839   4.629 0          0
2305843020517346966 192.7904709  37.1455620 123.248146  79.982521 17.5904 16.8871 16.5009 16.5874 16.7554 16.7898 0.0151  123.449 -1.475 0.158  20.69  20.98  17.98  -1.636  -3.177  15.203   9.873   14.996  2.91566 171.154 383.898  -0.0910 0.61430  22.512   5.379 0          0
2305843020521543612 188.3476202  33.3063634 154.075027  82.696716 16.6998 15.9303 15.6292 15.7720 15.9788 16.0066 0.0177   99.233 -1.595 0.106  37.41  34.09  30.66  -1.019  -3.775   9.624   9.301    9.569  3.08406 152.997 389.990  -0.6389 0.39952  14.137   6.066 0          0
2305843020525738359 190.1259462  35.2584136 138.283676  81.541412 18.3551 17.7031 17.3294 17.3960 17.5159 17.5102 0.0136   77.280 -3.029 0.043  15.72  14.93  13.27  -1.953  -1.460  27.549  11.487   27.278  2.90463 157.704 368.482   0.4738 0.70081  36.879   6.487 1          0
2305843020525738855 190.7021530  35.3833847 134.975922  81.542114 18.5463 17.8566 17.5153 17.6556 17.8612 17.8495 0.0112  -80.343 -2.023 0.171  12.60  12.45  10.19  -1.554  -1.961  24.425  10.986   24.186  2.90816  68.122 373.012   1.1290 0.76610  27.111   3.591 1          0
2305843020529926918 186.9795837  36.6653183 149.049149  79.241501 19.1534 18.4319 18.0006 18.0559 18.2225 18.2578 0.0142  157.326 -1.372 0.248  10.49  10.66   9.49  -0.385  -1.306  30.721  13.381   30.214  2.91935 202.982 353.062  -0.3942 0.66766  48.558   9.677 0          0
2305843020529929295 186.8743189  36.6019153 149.610657  79.255005 17.5184 16.7374 16.2591 16.3169 16.4656 16.4946 0.0120   58.585 -2.082 0.137  34.68  34.51  31.59  -0.923  -1.381  15.078  10.692   14.841  3.00820 153.009 375.768  -1.6676 0.45335  20.044   7.539 0          0
2305843020534123395 188.6038379  37.2209343 141.467484  79.287292 17.1160 16.4246 16.0316 16.0963 16.2384 16.2435 0.0189 -127.808 -1.268 0.049  37.36  36.02  34.35  -1.919  -3.399  12.257  10.062   12.068  3.00007  97.233 381.959  -0.1075 0.91817  17.215   0.734 1          0
2305843020534126295 188.5932857  37.6110411 140.786987  78.918900 16.5711 15.8420 15.5042 15.6200 15.8348 15.8625 0.0173   38.145 -1.769 0.010  47.48  46.71  40.96  -3.066  -6.267   9.380   9.651    9.230  3.02322 107.252 386.219   0.5637 0.58230  13.611   3.593 0          0
2305843020534127406 188.9832632  37.2067339 139.957428  79.403770 13.0348 12.3319 12.0253 12.1056 12.2113 12.1505 0.0176   25.137 -3.137 0.002 153.62 156.02 185.66  -4.039 -28.569   2.401   8.547    2.382  3.10835 166.404 398.645   0.2910 0.69513  10.512   1.891 0          0
2305843020538314906 190.7045480  37.3913337 132.437180  79.577339 17.0758 16.3949 16.1636 16.3409 16.6045 16.6478 0.0116 -214.854 -4.000 0.001  27.92  25.29  20.71  -1.073  -3.293  15.166  10.226   14.941  2.94227 191.201 380.312   0.0157 0.97523  26.738   0.335 1          0
2305843020538321091 192.0242463  37.3524532 126.666191  79.751564 18.4789 17.6993 17.4230 17.6423 17.9226 17.9992 0.0151 -177.984 -1.178 0.526  12.61  11.45   8.66  -0.847  -1.724  19.171  10.560   18.891  2.87951 156.732 377.041  -0.4118 0.76300  27.226   3.660 1          0
2305843020542512663 192.8420260  37.7806343 123.006546  79.347610 15.7648 15.0120 14.7085 14.8531 15.0836 15.1110 0.0139 -299.996 -1.592 0.048  41.26  43.62  39.98  -0.997  -3.740   6.246   8.876    6.161  3.03229 292.325 394.773  -0.3620 0.60446  24.069   5.934 0          0
2305843020542513983 192.6599319  40.1904936 123.606346  76.936714 16.8387 16.1058 15.8080 15.9602 16.1773 16.2340 0.0161 -248.356 -2.329 0.111  46.08  38.49  30.82  -2.704  -1.592  11.191   9.811   10.926  2.92519 223.926 384.538  -0.1990 0.43228  21.126   8.374 0          0
2305843020550901910 191.7787896  41.1778383 126.277695  75.922318 17.6257 16.8917 16.5596 16.7197 16.9562 16.9858 0.0141  -97.858 -2.313 0.130  28.16  22.68  18.26  -1.846  -0.687  15.583  10.854   15.142  2.85620 149.117 374.246  -0.7520 0.31940  18.679   9.636 0          0
2305843020559288429 198.3306712  40.0961838 105.045372  76.262581 17.9168 17.2000 16.9372 17.0914 17.3055 17.3347 0.0113  -25.694 -4.000 0.001  20.16  21.22  17.46  -3.771  -2.424  22.736  10.886   22.110  2.64209 269.092 373.946   2.8308 0.34114  43.477  21.359 0          0
2305843020567681758 197.9792598  40.4611826 106.618973  76.011650 17.0208 16.3288 15.8863 15.9247 16.0150 16.0185 0.0138   84.729 -1.721 0.095  38.22  44.72  40.36  -5.176  -4.354  12.811   9.538   12.454  2.82521 234.885 387.427   0.8006 0.56573  25.490   7.070 0          0
2305843020571870730 199.7262179  41.6884642 103.553345  74.390213 15.1509 14.4465 14.0668 14.1601 14.3162 14.3166 0.0150  -29.886 -1.544 0.034  97.20  94.35  94.34 -11.628  -0.689   5.011   8.614    4.848  2.98882 207.865 397.841  -0.1593 0.86431  15.092   1.098 1          0
2305843020571871277 199.7573573  40.7520360 102.015129  75.235909 18.6184 17.9214 17.6506 17.8515 18.1129 18.1014 0.0141 -105.517 -2.000 0.240  12.93  11.66  10.25  -1.924  -1.980  23.860  11.138   23.096  2.57831  86.387 371.614   2.6927 0.64301  25.881   5.623 0          0
2305843020576068623 201.1489717  42.7578501 101.731827  72.978775 17.5470 16.8605 16.4881 16.5607 16.7339 16.7592 0.0154 -219.682 -1.980 0.197  26.22  24.99  21.01  -2.951  -2.401  16.026  10.216   15.347  2.67527 158.713 380.414   0.7761 0.54356  21.619   6.393 0          0
2305843020580259311 198.5787297  41.9311189 106.851349  74.475212 17.9769 17.3698 17.0414 17.2520 17.5945 17.7681 0.0153  -46.587 -0.098 0.180  19.43  17.29  12.73  -2.172  -1.201  13.842   9.907   13.361  2.77554 104.768 383.551  -0.7933 0.59763  17.125   4.313 0          0
2305843020588650173 194.1658548  41.4862925 118.993515  75.601974 16.1889 15.3546 14.8225 14.8851 15.0071 14.9870 0.0147  -68.645 -3.187 0.073  69.38  65.96  57.35  -1.102  -7.198   8.819   9.448    8.565  2.93716 150.643 388.391   0.0448 0.61734  14.791   3.500 0          0
2305843020588650271 193.8777083  40.7928187 119.673210  76.309654 18.6933 17.9868 17.4438 17.4408 17.5363 17.5769 0.0147   -4.987 -1.963 0.190  14.24  14.73  12.95  -2.276  -2.144  27.527  12.699   26.774  2.67957 183.275 358.330   2.2425 0.31863  33.535  17.329 0          0
2305843020588654412 193.6454509  40.7466917 120.405037  76.366135 17.2592 16.4934 16.0929 16.2095 16.3864 16.4064 0.0139  -63.129 -2.565 0.004  35.96  32.94  27.60  -3.126  -3.783  13.823  10.219   13.459  2.86300  82.992 380.382   9.3196 0.63251  16.909   3.806 0          0
2305843020597043205 193.3460142  42.2066553 121.546906  74.916367 15.4491 14.7394 14.3977 14.5166 14.7076 14.7260 0.0123   -0.275 -1.473 0.038  90.32  80.53  73.26  -9.297  -4.095   5.601   9.045    5.431  3.00382 143.099 392.853  -0.0270 0.97585  13.132   0.161 1          0
2305843020605424690 195.7915812  44.3324030 115.890015  72.635132 18.5748 17.8053 17.3820 17.4831 17.6764 17.7155 0.0151  125.336 -0.961 0.151  18.66  15.85  12.47  -2.183  -1.411  21.047  12.279   20.115  2.66337 213.071 361.722   0.0334 0.95939  38.596   0.800 1          0
2305843020605427075 197.3176743  43.4606092 111.626022  73.274010 15.8780 15.1680 14.9024 15.0607 15.3018 15.3279 0.0190 -180.998 -1.868 0.030  76.57  67.69  60.06  -3.085  -7.811   6.838   9.104    6.571  2.93927 140.253 392.179   0.2692 0.82740  13.604   1.285 1          0
2305843020605427217 196.0713524  43.2542542 114.589371  73.665276 14.0281 13.3112 12.9382 13.0400 13.2016 13.2262 0.0181 -172.574 -1.205 0.016 157.42 174.67 168.28   2.855 -16.884   2.828   8.565    2.735  3.05706 218.169 398.431  -0.2926 0.83634  14.050   1.252 1          0
2305843020613813760 194.1654974  43.8028034 119.651749  73.292160 17.7116 16.9396 16.7071 16.8991 17.1824 17.2379 0.0158   -3.489 -2.222 0.136  24.57  19.11  14.64  -2.927  -1.268  15.621  11.102   14.988  2.78239 132.402 371.939  -0.0454 0.70177  21.418   3.753 1          0
2305843020622202367 185.4231041  36.3060186 155.611755  78.862343 17.5447 16.7855 16.4694 16.6233 16.8200 16.8052 0.0103  -70.005 -1.993 0.089  28.50  24.73  24.11  -1.130  -3.579  15.026  10.882   14.770  3.03124  84.277 373.976   0.1474 0.85179  19.417   1.554 1          0
2305843020622203940 186.4390570  36.7825296 150.714371  78.922142 18.2037 17.4001 16.9193 16.9753 17.1001 17.1005 0.0121 -179.424 -1.804 0.222  23.35  22.83  21.40  -1.475  -2.887  20.179  11.696   19.832  2.97872 167.188 366.650   0.4604 0.76467  30.063   4.009 1          0
2305843020622204509 185.8619106  36.6864334 152.996643  78.754738 16.2700 15.5748 15.3379 15.5241 15.8011 15.8852 0.0111  -80.456 -2.190 0.060  57.22  49.61  43.22  -2.722  -6.508   8.446   9.685    8.308  3.06431  80.506 385.857   0.5052 0.84773  13.591   1.120 1          0
2305843020630592078 184.5321477  38.1776549 153.154602  76.927872 17.4653 16.7870 16.1851 16.1253 16.1375 16.1246 0.0211  -12.305 -1.622 0.045  34.87  38.50  38.14  -1.945  -3.236  16.066  11.530   15.678  2.99879  47.267 368.104   1.7723 0.80866  19.513   2.064 1          0
2305843020655761290 183.0275935  38.9932808 155.124329  75.575203 17.6801 16.9937 16.4306 16.4318 16.5128 16.4749 0.0230 -113.933 -1.265 0.028  33.00  33.21  30.27  -1.147  -3.065  15.832  11.866   15.362  3.00132  95.970 365.193  -0.0076 0.98811  24.294   0.145 1          0
2305843020752225149 181.9035099  52.6198018 137.773544  63.227329 17.1573 16.4253 16.0647 16.1781 16.3940 16.4243 0.0193  107.673 -2.140 0.089  38.02  41.36  36.44   0.587  -4.117  12.579  12.950   11.262  2.84312 249.647 356.357  -0.5131 0.29591  25.468  13.837 0          0
2305843020752227132 182.6993443  52.6910914 136.715408  63.335999 18.9791 18.3005 17.9111 18.0103 18.1660 18.1723 0.0195 -255.815 -2.983 0.255   9.96  10.65   9.82  -0.418  -1.976  33.796  21.812   30.251  2.64467 223.173 305.108   0.1708 0.73843  62.519   9.407 1          0
2305843020752230754 180.2855416  53.2320564 139.200073  62.278782 18.2024 17.4763 17.2199 17.3952 17.6234 17.6330 0.0172  -89.837 -2.012 0.401  20.63  18.13  16.95  -1.850  -2.587  20.218  16.473   17.937  2.75930  74.499 332.344  45.6761 0.67866  24.357   4.663 0          0
2305843020752231220 181.2475259  53.6438355 137.720566  62.130547 18.7464 18.0445 17.6115 17.6220 17.6834 17.6804 0.0201  -59.129 -2.707 0.199  14.95  16.51  16.51  -1.507  -1.766  32.208  21.776   28.521  2.65781 129.960 305.265   3.5031 0.45264  36.662  13.814 0          0
2305843020756423242 200.7579743  43.6261345 103.822975  72.310753 16.7710 16.0097 15.5164 15.5526 15.6306 15.6010 0.0269  -36.304 -1.069 0.040  47.61  47.88  43.75  -3.882  -2.998   9.877   9.368    9.432  2.82527  61.058 389.261  -0.1138 0.95664  13.867   0.307 1          0
2305843020760621461 201.8409017  46.4366752 105.102600  69.428131 16.6389 15.8794 15.5852 15.7524 15.9565 15.9687 0.0375  -60.436 -1.662 0.003  59.34  54.23  50.38  -5.048  -3.879   8.940   9.504    8.392  2.81682  65.202 387.787   0.6948 0.83773  13.220   1.167 1          0
2305843020764808818 199.2492600  44.6550628 108.296829  71.739777 17.9142 17.1427 16.8368 17.0120 17.2316 17.2519 0.0182  -40.217 -2.211 0.101  22.27  19.06  14.68  -2.733  -3.422  17.368  11.146   16.518  2.65962 133.928 371.538   1.0741 0.42704  20.324   8.160 0          0
2305843020764815594 199.8081896  45.1770518 107.652985  71.117607 14.6006 13.8608 13.5643 13.7253 13.9553 13.9642 0.0306  -45.881 -2.907 0.102 126.35 117.57 107.82 -10.452 -13.475   4.035   8.686    3.839  2.99784 102.246 396.992   1.1382 0.60335   9.606   2.376 0          0
2305843020785779516 201.4340242  50.2251585 109.373756  65.990562 19.1532 18.4987 18.3246 18.5580 18.8527 18.9124 0.0115   86.325 -4.000 0.001   7.95   6.59   6.09  -1.105  -1.425  38.742  19.984   35.424  2.30234 215.993 313.496   0.0960 0.67969  64.997  12.395 0          0
2305843020785784030 202.2403548  49.7100892 107.731911  66.296127 16.1730 15.3573 14.9769 15.1201 15.3297 15.3398 0.0057 -239.279 -1.335 0.079  65.35  65.17  64.95  -3.276  -5.251   7.114   9.465    6.537  2.84967 147.671 388.209   0.1188 0.83965  13.944   1.215 1          0
2305843020785784275 201.9692356  49.5366183 107.986946  66.520897 16.5585 15.8411 15.5894 15.7850 16.0547 16.0627 0.0084 -191.397 -1.872 0.047  49.84  47.74  45.39  -4.273  -3.274   9.213   9.954    8.474  2.78326  99.753 383.060   0.5166 0.66224  13.509   2.745 0          0
2305843020789977050 196.1594162  47.5244080 116.576988  69.440643 16.1034 15.3837 15.1123 15.2755 15.5267 15.5895 0.0145 -203.124 -1.207 0.080  71.40  65.53  59.29  -4.685  -4.733   7.028   9.556    6.604  2.90850 122.557 387.230   0.2129 0.64302  12.504   2.717 0          0
2305843020789980562 197.7534643  47.0859550 113.304810  69.674683 17.6305 16.9101 16.4856 16.5556 16.6816 16.6884 0.0119 -154.812 -1.786 0.003  30.56  32.82  31.06  -1.003  -2.204  16.336  11.647   15.345  2.67770 102.092 367.078  -0.5674 0.82381  21.090   2.037 1          0
2305843020794172289 197.4709110  47.5497309 114.116882  69.261566 18.9434 18.2535 17.5891 17.6080 17.7222 17.7636 0.0105 -101.503 -0.536 0.091  14.57  15.94  15.96  -2.240  -3.343  24.876  14.238   23.294  2.54153 247.374 346.838   1.0145 0.16237  37.137  26.761 0          0
2305843020806754423 198.5546079  49.1764756 113.164642  67.517509 18.1343 17.3816 17.0658 17.2072 17.4333 17.4885 0.0088 -129.094 -2.322 0.101  21.83  20.08  17.82  -3.784  -2.754  20.318  13.300   18.803  2.57461 235.709 353.671   9.4002 0.09489  27.794  22.976 0          0
2305843020810950324 198.0284274  50.8911920 114.927155  65.914497 17.1886 16.4603 16.1322 16.2691 16.4801 16.4912 0.0136 -138.229 -1.836 0.063  39.50  38.02  33.81  -5.956  -4.707  12.579  11.344   11.510  2.71873 236.397 369.756  10.3907 0.10203  19.543  15.924 0          0
2305843020815139365 194.6033314  52.1160438 120.399765  64.977898 15.2287 14.5444 14.1214 14.1758 14.2964 14.3056 0.0107 -135.257 -2.259 0.017 112.46 109.30 110.00  -2.741  -6.679   5.879   9.695    5.351  2.91854  82.599 385.756  -0.3996 0.87893  11.779   0.759 1          0
2305843020815142435 195.8321978  51.9384730 118.578621  65.089157 18.0623 17.3683 17.0894 17.2214 17.4540 17.5407 0.0092 -265.967 -2.206 0.261  20.09  21.91  18.84  -1.350  -1.654  20.314  14.376   18.455  2.59163 172.064 345.870   0.0869 0.84772  31.652   2.609 1          0
2305843020815144503 196.2759503  51.4300522 117.779465  65.561264 13.9259 13.2345 12.9949 13.1973 13.4604 13.4633 0.0073  -83.145 -1.319 0.029 123.45 153.38 148.07 -11.518  -3.638   2.637   8.766    2.423  3.03125 126.564 396.056  -1.0662 0.59083   9.643   2.480 0          0
2305843020819340338 196.5951469  53.4000250 117.922874  63.582657 13.7010 12.8795 12.3639 12.4419 12.5787 12.5702 0.0213 -119.796 -1.966 0.030 150.73 167.77 184.64  -8.086  -8.536   2.411   8.758    2.182  3.03315  92.155 396.142  -1.4886 0.65518   9.058   1.887 0          0
2305843020819340653 197.8832049  52.8402557 115.997482  64.016602 15.2911 14.5316 14.2271 14.4168 14.6713 14.6904 0.0140  -11.450 -1.672 0.040  95.42  94.89  94.82  -4.427  -7.031   4.822   9.320    4.357  2.93645 102.873 389.782  -0.9406 0.62490  10.397   2.400 0          0
2305843020823528121 206.0488308  49.4152447 101.950218  65.508469 18.3061 17.4611 17.0572 17.2069 17.4335 17.4896 0.0094  -75.106 -2.556 0.008  20.49  20.08  18.44  -2.820  -2.742  20.601  12.978   18.772  2.44216 164.735 356.138   0.9730 0.28544  23.449  13.035 0          0
2305843020831917318 201.5451892  52.5513771 110.944870  63.760773 17.6907 16.9564 16.6312 16.7433 16.8793 16.8934 0.0125  -27.891 -2.211 0.082  24.27  28.22  25.69  -1.810  -1.928  17.636  13.156   15.847  2.55503  78.639 354.764  -0.3097 0.89926  21.859   1.159 1          0
2305843020836113697 202.9334290  52.4706206 109.085693  63.560860 16.1020 15.4296 15.0304 15.0844 15.2012 15.2225 0.0123 -300.898 -2.610 0.019  60.42  65.71  62.70   2.745  -7.123   9.265  10.304    8.320  2.75357 372.410 379.539  -0.3076 0.88926  58.012   3.400 1          0
2305843020836114756 203.0567677  53.3840589 109.631386  62.678226 13.5452 12.8227 12.5748 12.7721 13.0730 13.1851 0.0132 -124.060 -3.961 0.000 150.96 148.97 157.95  -3.426 -10.343   2.776   8.715    2.488  3.00346 113.909 396.653  -1.0828 0.65065   9.767   2.067 0          0
2305843020857083867 200.2519261  51.7279531 112.153343  64.777039 17.1675 16.4207 15.9779 16.0035 16.1307 16.1651 0.0144  -93.776 -2.775 0.092  33.74  35.40  32.49  -2.215  -2.812  14.686  12.026   13.313  2.63864  34.078 363.837   0.2844 0.90662  17.946   0.879 1          0
2305843020861276462 200.6751317  53.6800975 112.773544  62.827236 18.2535 17.4927 17.1199 17.1649 17.2727 17.2525 0.0147   74.123 -1.969 0.086  19.48  21.49  19.90  -2.270  -1.587  22.805  15.518   20.319  2.47436 204.124 338.257   0.2474 0.83343  39.465   3.585 1          0
2305843020861284056 200.0661553  55.3980976 114.414330  61.250881 17.5821 16.8859 16.4853 16.5461 16.6728 16.7091 0.0160 -220.919 -2.234 0.064  27.59  31.68  31.40  -1.410  -2.412  17.063  13.769   14.989  2.56789 122.407 350.194   0.0159 0.98887  23.774   0.133 1          0
2305843020861284642 200.5641318  55.3271627 113.807648  61.251778 16.4997 15.8246 15.4024 15.4458 15.5826 15.6136 0.0155  -97.670 -2.151 0.034  46.72  52.41  52.10  -4.485  -3.440  10.332  11.161    9.085  2.72204  68.346 371.405   1.4981 0.75486  14.778   2.064 1          0
2305843020865478378 197.0019320  53.7507138 117.495483  63.202290 16.1937 15.4853 15.1837 15.3246 15.5479 15.6143 0.0164  -84.058 -2.230 0.078  66.27  64.83  57.78  -4.431  -3.866   8.329  10.469    7.459  2.81780  33.767 377.921   0.2250 0.92529  13.045   0.506 1          0
2305843020865478960 197.9823909  53.0694931 115.957062  63.780373 18.4247 17.7386 17.3575 17.4404 17.5968 17.5954 0.0162  -93.776 -1.357 0.128  16.18  15.82  15.82  -1.495  -1.910  22.447  15.354   20.169  2.52195  39.806 339.309   0.4284 0.85932  25.387   1.921 1          0
2305843020878055880 201.3835570  58.3816737 114.456139  58.181973 17.4783 16.7557 16.3207 16.3740 16.4764 16.4832 0.0087  -91.897 -1.237 0.071  31.93  32.99  27.08  -2.429  -1.985  14.780  13.430   12.588  2.58517  34.349 352.693   0.0913 0.96142  18.765   0.369 1          0
2305843020878058880 202.8172456  57.8102832 112.769852  58.525211 17.6347 16.9147 16.5339 16.6244 16.7727 16.7878 0.0118   -7.797 -1.463 0.104  27.57  26.83  21.31  -2.329  -1.455  15.697  13.634   13.417  2.55409 121.417 351.178  -0.2114 0.92421  22.328   0.879 1          0
2305843020882252477 199.6721082  56.8085206 115.486588  59.924072 19.6293 18.9410 18.3760 18.4395 18.5770 18.6108 0.0165 -119.905 -1.987 0.203   6.84   7.85   7.47  -1.758  -0.446  39.302  24.323   34.053  2.32188 188.352 294.815   2.0267 0.16214  43.681  31.493 0          0
2305843020886442154 200.5440472  58.0920707 115.142342  58.568886 16.7390 15.9933 15.6988 15.8637 16.1258 16.2077 0.0079 -257.277 -2.543 0.051  42.60  42.57  32.42  -7.862  -3.893  10.683  11.697    9.142  2.69584 284.003 366.647   4.1030 0.29441  27.007  14.721 0          0
2305843020886443397 199.7589320  58.1466107 115.941696  58.605518 18.1196 17.3974 17.0253 17.1129 17.2836 17.3529 0.0077 -208.621 -1.363 0.116  22.42  20.02  15.29  -1.429  -2.697  19.413  15.532   16.603  2.51612 133.853 338.164   0.1686 0.73754  26.317   3.975 1          0
2305843020886446800 199.2017527  58.6673316 116.682106  58.152020 17.2617 16.6230 16.5272 16.7601 17.0887 17.1954 0.0093  -91.362 -4.000 0.001  29.33  23.58  17.83  -3.769  -2.004  16.650  14.440   14.174  2.56681 147.595 345.430   1.7677 0.46585  21.982   8.010 0          0
2305843020894833272 191.1563240  52.3881449 125.365280  64.707909 17.4017 16.7210 16.3348 16.4152 16.5403 16.5756 0.0173  -82.735 -1.610 0.076  32.86  35.57  34.56  -1.764  -3.058  14.682  12.867   13.305  2.73277  38.419 357.002  -0.0043 0.93817  18.563   0.592 1          0
2305843020894835342 192.6209197  51.5069237 123.291649  65.620659 17.9840 17.2244 16.8605 16.9744 17.1859 17.1693 0.0108 -104.679 -1.636 0.147  23.55  23.19  21.18  -2.173  -2.532  17.593  13.587   16.055  2.67844  51.941 351.527   4.1581 0.78781  21.086   2.503 1          0
2305843020894837813 192.4464823  51.2357417 123.564972  65.890480 16.5094 15.7680 15.4683 15.6039 15.7974 15.8099 0.0102  -83.961 -2.157 0.041  56.01  55.54  51.02   2.340  -4.552   9.781  10.916    8.954  2.83168 254.234 373.658  -0.9716 0.40274  22.846   9.727 0          0
2305843020919996606 188.4266118  57.2339105 127.692108  59.730160 16.2508 15.5339 15.3136 15.4996 15.7433 15.7894 0.0103 -166.226 -1.829 0.042  47.01  48.59  40.90  -6.775  -8.866   8.232  11.220    7.136  2.84461 220.847 370.868   4.2876 0.09086  14.601  12.169 0          0
2305843020928391093 186.0364263  54.3004998 131.529053  62.369843 17.6487 16.9404 16.6827 16.8220 16.9901 16.9983 0.0216 -317.197 -3.342 0.149  28.20  27.22  25.18  -3.275  -1.553  19.165  15.555   17.015  2.69957 285.491 338.021   0.6220 0.50611  49.238  16.146 0          0
2305843020936781961 180.6394995  55.7535464 136.733521  60.045650 19.2685 18.4233 18.0143 18.0581 18.1288 18.0767 0.0156 -119.264 -3.163 0.152  11.07   9.96   8.87  -0.353  -0.545  39.980  26.469   34.697  2.59835 112.435 286.952  -1.4595 0.54491  44.485  13.104 0          0
2305843020945169806 187.3848946  56.0627944 129.199387  60.798183 16.4790 15.7928 15.5507 15.7143 15.9562 15.9911 0.0111 -219.053 -1.925 0.019  57.82  51.08  48.27  -8.011  -6.015   9.410  11.647    8.242  2.83118 268.065 367.075   2.6488 0.22404  22.400  14.200 0          0
2305843020949357061 180.8005585  58.1844419 134.864334  57.812382 16.6610 15.9472 15.6917 15.8592 16.0763 16.0562 0.0167 -111.689 -1.881 0.050  52.09  44.99  38.90  -1.842  -6.402  10.001  12.529    8.494  2.83546 119.845 359.688   0.5215 0.58692  15.828   4.120 0          0
2305843020953556271 183.5840842  58.0080419 132.321579  58.438732 16.6924 15.9621 15.6870 15.8532 16.0920 16.1209 0.0120 -168.925 -2.038 0.080  49.03  42.05  34.79  -4.198  -3.350  10.119  12.389    8.652  2.82000 105.003 360.822   0.6146 0.57736  15.291   4.097 0          0
2305843020957746217 194.4221517  54.7311815 120.985931  62.373447 15.3409 14.6034 14.2145 14.3293 14.5375 14.5564 0.0139  -39.694 -1.472 0.036  86.62  93.12  85.19 -10.190  -5.823   5.083   9.627    4.528  2.93010 120.323 386.478   0.2768 0.88527  12.310   0.749 1          0
2305843020957750102 192.3219166  56.5372644 123.535515  60.588467 18.9597 18.2374 17.9204 18.0717 18.3478 18.4515 0.0080    7.543 -2.326 0.315  10.81   8.49   7.30  -1.005  -1.050  29.027  19.946   25.326  2.50347 114.563 313.680  -0.2896 0.89317  36.974   2.086 1          0
2305843020961945556 193.6558171  57.5685340 122.089111  59.554504 18.0935 17.4071 17.1447 17.3152 17.5673 17.5811 0.0088 -251.895 -1.472 0.190  15.93  15.44  14.16  -1.058  -1.914  18.572  15.394   16.044  2.59718 152.482 339.053  -0.0892 0.95046  28.394   0.721 1          0
2305843020961947177 193.3861351  58.4282921 122.401199  58.697788 16.4778 15.7502 15.5455 15.7638 16.0426 16.0916 0.0091 -191.966 -1.925 0.061  45.60  41.73  39.22  -4.501  -3.552   8.877  11.351    7.612  2.79143  93.737 369.691   0.6924 0.66831  13.966   2.777 0          0
2305843020966139333 191.3854151  56.8921513 124.552948  60.217541 14.2699 13.5056 13.2072 13.4035 13.6364 13.6143 0.0098 -138.259 -2.375 0.021 120.68 122.78 117.65 -11.096 -10.499   3.311   9.235    2.897  2.99438  47.749 390.717   0.7503 0.87452   9.773   0.654 1          0
2305843020966140315 191.7683915  56.3535762 124.169716  60.764187 16.4597 15.7219 15.4196 15.5867 15.8372 15.8897 0.0081 -147.424 -1.906 0.050  53.63  49.43  42.60  -3.560  -4.373   8.830  11.196    7.732  2.81726  46.601 371.084   0.6075 0.87598  13.848   0.915 1          0
2305843020966141528 190.3785083  57.3255921 125.590866  59.751396 18.1679 17.4392 17.1682 17.3281 17.5760 17.6136 0.0094  -57.622 -3.361 0.619  16.99  16.35  14.20  -0.754  -2.520  23.126  17.690   20.015  2.57646 126.702 325.342  -0.1623 0.45079  26.834  10.158 0          0
2305843020974529993 195.0445155  59.3000185 120.838928  57.792702 18.9805 18.2742 17.8698 17.9440 18.1061 18.1376 0.0070 -101.526 -2.407 0.248   8.59  10.25   9.50  -1.118  -1.526  32.506  22.606   27.547  2.42338  80.660 301.714   0.5110 0.66483  35.720   7.191 0          0
2305843020982914936 190.4534931  60.0011412 125.145638  57.085728 16.2480 15.5276 15.0587 15.1307 15.2967 15.3205 0.0134   -5.527 -2.894 0.021  74.40  81.80  71.24  -7.222   0.890   9.230  11.812    7.777  2.78702 291.391 365.648  -0.0151 0.67333  32.696   6.383 0          0
2305843020995496426 188.2849453  59.2690252 127.306633  57.703533 16.8989 16.1904 15.8585 15.9836 16.1674 16.1567 0.0116  -93.836 -1.589 0.083  38.70  35.41  33.66  -2.137  -4.104  11.134  12.705    9.441  2.75999  50.664 358.278   0.0026 0.94466  15.906   0.453 1          0
2305843020995502471 185.5798050  61.3040344 129.094452  55.474449 16.1718 15.4975 15.1305 15.1910 15.3280 15.3446 0.0175 -314.058 -1.687 0.054  49.22  52.28  47.31  -3.432  -5.440   8.542  11.856    7.066  2.81912 209.079 365.272   0.5011 0.68252  20.416   3.852 0          0
2305843020999695687 183.1306902  59.4663094 131.994446  56.971985 18.8095 18.0762 17.7579 17.8551 18.0349 18.1100 0.0188 -239.653 -3.134 0.690  10.78  11.96   9.96   0.056  -0.513  31.587  23.458   26.532  2.56467 221.945 298.216  -0.9150 0.54674  54.330  15.921 0          0
2305843021008081473 188.3216413  61.4491047 126.764122  55.543884 15.0949 14.4500 14.2624 14.4668 14.7574 14.8311 0.0159 -104.160 -2.028 0.005 121.37 108.22  95.56   3.050  -8.554   4.899  10.106    4.064  2.92007 210.251 381.522  -0.7712 0.50958  14.858   4.827 0          0
2305843021012275181 186.8324618  63.2688981 127.501602  53.644936 16.4655 15.7352 15.4049 15.5498 15.7422 15.7521 0.0165 -191.124 -2.083 0.077  45.55  48.81  49.19  -6.436  -6.661   9.240  12.318    7.471  2.78105 205.256 361.409  11.8324 0.08062  14.635  12.451 0          0
2305843021012278169 187.3557284  63.0086472 127.172653  53.937965 18.3386 17.6894 17.2650 17.2848 17.3939 17.4476 0.0128 -178.445 -1.760 0.192  13.17  16.91  17.37  -0.841  -0.395  24.328  20.320   19.709  2.54531 143.060 311.892  -0.5769 0.44287  29.777  11.498 0          0
2305843021016469116 184.6697602  63.0490250 129.189789  53.679401 13.9326 13.2468 13.1016 13.3127 13.5523 13.5799 0.0195  -71.132 -4.000 0.001 106.54 134.82 129.40  -0.905 -20.170   3.611   9.697    2.934  2.96978 210.805 385.734   0.1293 0.40861  12.757   5.356 0          0
2305843021016470761 183.0521864  63.8308904 130.061295  52.750961 17.6823 16.9360 16.5564 16.6587 16.8240 16.8563 0.0177   24.030 -1.493 0.103  25.68  26.98  25.62  -2.456  -1.417  15.400  15.872   12.294  2.67541 164.975 336.022  -0.1872 0.86044  26.441   1.983 1          0
2305843021020665645 181.0033873  65.0422020 130.909714  51.345181 16.9692 16.2600 15.8652 15.9635 16.1444 16.1624 0.0227  -65.412 -1.374 0.098  35.58  39.04  37.11  -3.537  -3.258  10.852  13.627    8.506  2.75621  78.072 351.232   0.3052 0.90527  17.041   0.847 1          0
2305843021058416703 221.7901994  45.2641694  78.829659  60.709255 18.5294 17.8709 17.4785 17.5202 17.6393 17.6740 0.0219  -47.972 -2.645 0.229  14.88  15.89  14.78  -2.103   0.314  28.261  14.625   24.661  1.95405 220.915 344.153   1.0589 0.45697  41.799  15.579 0          0
2305843021066805142 220.0740029  47.4807086  83.948853  60.573475 18.4004 17.6404 17.2662 17.3854 17.5743 17.6057 0.0212 -182.691 -1.328 0.156  17.91  17.17  13.53  -1.948  -1.446  20.264  12.192   17.668  2.19398  59.790 362.442   0.6743 0.84962  21.987   1.788 1          0
2305843021066806573 220.5183647  46.9518834  82.711266  60.612183 15.3284 14.6084 14.3512 14.5398 14.8042 14.8276 0.0175  -97.988 -1.892 0.031  79.58  84.82  72.20  -5.673  -6.029   5.152   8.267    4.509  2.83340  44.605 402.045  -0.9933 0.86282   9.486   0.699 1          0
2305843021070993171 221.6963367  48.7262481  84.805962  58.980118 16.0575 15.3226 15.0056 15.1261 15.3228 15.3440 0.0358 -318.813 -2.460 0.121  68.19  62.34  56.33  -6.763  -9.560   7.750   8.784    6.662  2.67165 305.829 395.845   0.7923 0.64396  27.259   5.904 0          0
2305843021071001630 220.8475824  48.9976534  85.857010  59.287838 16.8659 16.1191 15.7169 15.8198 16.0195 16.0824 0.0434   71.884 -1.715 0.016  44.43  42.78  34.55  -6.880  -1.760   9.859   9.298    8.496  2.57100 259.467 390.031   0.1737 0.81267  25.026   2.586 1          0
2305843021159073050 219.0529016  49.4503176  87.960403  59.956757 18.4789 17.6962 17.3786 17.5410 17.7601 17.7682 0.0324 -182.993 -2.021 1.633  17.55  14.84  11.43  -2.126  -1.954  21.323  13.206   18.478  2.20108 101.207 354.385   0.4304 0.66664  23.724   4.745 0          0
2305843021159074545 218.7477118  49.0854131  87.632843  60.339157 16.1058 15.4536 15.1038 15.1842 15.3110 15.2942 0.0380  -14.887 -2.836 0.030  62.76  64.18  55.82  -4.829  -1.937   9.027   9.166    7.864  2.63301 128.593 391.493  -0.1601 0.91911  14.288   0.602 1          0
2305843021163268610 218.8601813  51.7593412  91.578156  58.567551 18.2280 17.4753 16.9343 16.9638 17.0440 17.0288 0.0096  -24.578 -1.779 0.120  22.31  22.12  21.49  -2.918  -2.094  21.360  13.990   18.247  2.22114 192.153 348.592   0.3200 0.43180  28.660  11.373 0          0
2305843021163272181 218.8281109  51.9390669  91.860313  58.462776 18.8739 18.0940 17.4081 17.3772 17.3890 17.3194 0.0083  -18.242 -1.606 0.049  15.27  16.26  16.61  -1.611  -1.019  28.480  17.210   24.296  2.09621 128.329 328.038   0.0762 0.83587  34.917   3.122 1          0
2305843021171655551 216.8259652  52.5653759  94.361031  58.916439 14.5202 13.8478 13.6429 13.8462 14.1282 14.1973 0.0103 -172.009 -4.000 0.001 114.08 114.41  98.01  -3.865  -7.576   4.628   8.714    3.985  2.86465  99.514 396.666  -0.3471 0.88368  10.821   0.668 1          0
2305843021171656671 218.4423471  52.9368373  93.554901  57.958778 16.2044 15.4779 15.1781 15.3120 15.5224 15.5458 0.0089  -72.055 -3.002 0.076  60.45  53.76  48.34 -11.916  -0.948   9.295   9.819    7.901  2.61651 372.576 384.462   1.1889 0.72775  53.974   8.505 1          0
2305843021184239783 219.4461809  52.9471222  92.798241  57.508358 13.8194 13.1576 12.7419 12.8564 13.0297 13.0291 0.0072   32.878 -0.467 0.012 134.47 143.62 148.07   0.395   1.819   2.412   8.369    2.055  2.98635 278.455 400.799  -5.3561 0.25797  13.895   8.196 0          0
2305843021192630128 213.8199659  52.6653425  97.162643  60.064724 17.2870 16.5257 16.1915 16.3387 16.5728 16.6116 0.0123 -199.288 -1.936 0.209  48.27  42.49  34.94  -1.748  -2.678  12.820  10.996   11.132  2.52627  97.925 372.915  -0.2733 0.91387  17.249   0.776 1          0
2305843021620445695 200.9760389  64.4430457 117.212662  52.323185 16.9938 16.2817 15.8670 15.9085 15.9670 15.9248 0.0271  -82.827 -2.241 0.045  38.05  41.47  39.24  -2.610  -2.803  13.257  13.902   10.522  2.59670  68.234 349.228   0.0144 0.91588  17.948   0.788 1          0
2305843021620446103 200.8343257  63.7526940 117.078743  53.011532 18.7718 18.0595 17.8535 18.0325 18.2843 18.2711 0.0169  -15.957 -2.132 0.494  10.12  10.47   8.16  -1.694  -1.166  26.943  21.205   21.560  2.39293 134.071 307.802   0.2843 0.84825  36.192   2.972 1          0
2305843021716914877 201.5431702  65.7512607 117.278122  50.993988 17.0160 16.3294 15.9332 16.0249 16.1809 16.1884 0.0179  -54.166 -1.918 0.045  35.54  36.06  32.32  -3.245  -1.810  12.243  13.572    9.543  2.61266  95.043 351.637  -0.0470 0.92859  18.277   0.677 1          0
2305843021721115774 192.3226134  67.1687717 123.255714  49.958130 13.9942 13.2926 12.9130 13.0236 13.1985 13.2072 0.0200  113.712 -1.912 0.014 163.59 171.99 180.42 -11.142 -10.545   2.956   9.383    2.286  2.97130 247.600 389.100  -0.4872 0.52380  15.422   4.819 0          0
2305843021721116617 192.2477147  67.4747723 123.293907  49.651760 16.0207 15.2558 14.9998 15.1990 15.4659 15.4932 0.0202 -112.964 -2.307 0.049  77.45  69.11  59.01  -8.516  -8.784   7.152  11.414    5.478  2.79566 209.657 369.128   1.5762 0.20281  14.415   9.554 0          0
2305843021721117836 192.6314387  66.7658620 123.072945  50.362141 17.2863 16.5287 16.1339 16.2427 16.4598 16.5013 0.0199 -187.492 -1.732 0.090  44.05  38.32  31.22  -2.816  -2.621  12.450  14.179    9.619  2.65300  59.288 347.253   0.8534 0.84010  17.511   1.522 1          0
2305843021725311957 195.5665204  66.9791100 121.281433  50.114426 19.3556 18.6132 18.2796 18.3606 18.4944 18.5170 0.0138 -113.129 -4.000 0.001   7.80   7.80   6.03  -0.304  -0.541  46.401  34.672   35.664  2.31826  87.398 262.618  -4.3572 0.63994  49.877  10.951 0          0
2305843021729503119 190.1150172  63.8394604 124.953682  53.245678 16.2184 15.5441 15.0988 15.1284 15.2444 15.2649 0.0144  -32.789 -2.174 0.019  84.06  83.60  80.93  -4.468  -4.756   9.238  12.229    7.430  2.76204 115.417 362.143   0.3545 0.78425  15.819   1.913 1          0
2305843021729506271 186.4480493  65.6090872 127.162292  51.307999 17.8894 17.1204 16.7733 16.9284 17.1629 17.2073 0.0210  -77.969 -1.464 0.085  24.12  23.70  18.92  -1.416  -2.281  15.537  16.038   12.163  2.63794  54.533 334.990  -0.8666 0.84232  20.358   1.742 1          0
2305843021733698140 187.0102532  67.3694296 126.400757  49.600941 15.5272 14.7719 14.4757 14.6464 14.8991 14.9492 0.0155 -155.682 -2.064 0.032 105.48  99.90  90.87  -2.585  -6.278   5.693  10.805    4.362  2.86315  71.074 374.705  -0.4863 0.88443  12.173   0.747 1          0
2305843021737886218 184.8703263  65.2648536 128.295746  51.529301 17.1173 16.3728 15.9854 16.0817 16.2229 16.2284 0.0205  -74.753 -1.457 0.047  30.93  31.83  31.68  -3.979  -3.589  11.954  14.063    9.391  2.71364 110.380 348.073   1.0577 0.66082  18.144   3.705 0          0
2305843021742087711 183.4306662  67.3561466 128.489471  49.363140 16.3977 15.6337 15.1833 15.2256 15.3149 15.2904 0.0190  -36.476 -2.354 0.032  72.97  73.28  69.24  -4.654  -3.122   9.773  13.134    7.447  2.75254 126.883 354.935   0.2047 0.90332  17.740   0.901 1          0
2305843021746281505 188.7038568  67.6584401 125.357460  49.391453 19.0993 18.3217 17.9758 18.0918 18.3178 18.4121 0.0115  -93.592 -2.967 0.115  10.61   9.51   7.17  -0.584  -1.340  33.433  27.296   25.434  2.43375  81.823 284.119  -0.4440 0.68533  37.624   7.025 0          0
2305843021750474286 188.8528982  69.7054915 124.982147  47.358913 15.8803 15.1560 14.9085 15.0785 15.3063 15.3333 0.0183  -47.199 -2.122 0.024  66.71  75.54  66.45  -7.380  -1.588   7.063  11.621    5.224  2.79750 171.606 367.302   0.0034 0.98173  16.992   0.157 1          0
2305843021750474555 187.3672514  70.7364765 125.550537  46.279915 18.2235 17.5106 17.1023 17.1589 17.2695 17.2995 0.0164 -389.864 -2.023 0.071  20.01  21.14  19.99  -0.836  -1.885  22.445  21.324   16.265  2.50822 260.263 307.265   0.1094 0.94804  56.327   1.502 1          0
2305843021754668125 182.4167485  70.1636188 128.062592  46.546299 17.5579 16.8762 16.5284 16.6249 16.7980 16.8139 0.0134  -56.680 -0.950 0.112  22.52  24.19  21.91  -2.233  -2.025  14.477  16.327   10.546  2.64077  84.636 333.225  -0.1315 0.96043  21.009   0.424 1          0
2305843021754671429 182.4408454  69.2356754 128.372147  47.449947 16.6356 15.9803 15.4993 15.5154 15.5974 15.5936 0.0153 -231.047 -1.596 0.050  45.29  48.32  52.70   0.509  -4.420  10.757  13.927    7.957  2.71968 192.372 349.048  -0.3020 0.75329  22.445   3.158 1          0
2305843021758857785 186.0939109  70.2427655 126.261383  46.710148 18.2607 17.5115 17.2643 17.4784 17.7910 17.8716 0.0227 -224.307 -1.793 0.172  18.69  16.71  13.27  -0.845  -0.340  18.357  18.629   13.402  2.56541 164.880 320.295  -0.5687 0.45885  26.059   9.666 0          0
2305843021779835504 207.1201140  70.5524650 116.173531  45.819954 17.0197 16.3487 15.8946 15.9535 16.0645 16.0405 0.0144   -9.728 -1.573 0.021 110.02 109.27 108.31  -1.834  -2.222  12.304  14.231    8.854  2.57021 157.286 346.888  -0.8255 0.56092  19.401   5.458 0          0
2305843021796606785 191.7057107  70.2404883 123.502579  46.882648 18.2161 17.3974 17.0700 17.2402 17.4961 17.5586 0.0144  -39.926 -4.000 0.001  19.38  17.81  16.44  -2.297  -1.062  23.096  21.407   16.902  2.47930 150.752 306.897   0.5599 0.72550  33.335   5.303 1          0
2305843021796614137 187.6812774  71.2569582 125.314949  45.775337 16.8800 16.1304 15.7764 15.9056 16.0874 16.0965 0.0153 -186.071 -1.881 0.028  45.05  46.56  41.58  -0.985  -0.192  10.948  14.060    7.878  2.68247 169.721 348.092  -0.9513 0.32843  17.150   8.670 0          0
2305843021813390065 192.7993679  74.2290957 122.954224  42.899147 16.4096 15.6395 15.3252 15.4958 15.7399 15.7754 0.0216  -48.516 -2.351 0.065  56.52  53.23  49.00  -5.867  -3.042   8.604  12.771    5.887  2.71458 140.033 357.763   0.2768 0.86924  17.074   1.194 1          0
2305843021817583850 191.5998070  76.3075715 123.325890  40.816826 14.1415 13.4025 13.0720 13.2028 13.3854 13.3432 0.0292 -377.519 -2.411 0.057 154.04 168.89 172.35   1.132  -8.240   3.222   9.759    2.130  2.93129 273.874 385.080   0.0215 0.96769  20.607   0.338 1          0
2305843021825970671 184.1182708  77.6593332 125.337654  39.305134 19.1332 18.4730 17.8228 17.8103 17.8866 17.8849 0.0750  -98.675 -0.234 0.175  12.29  13.71  11.70   0.113  -2.747  24.165  24.355   15.356  2.46478 231.612 294.694  -0.3899 0.07098  32.932  28.567 0          0
2305843021997941890 197.2476245  76.5496894 121.590157  40.532799 17.7105 17.0553 16.6815 16.6768 16.7373 16.7275 0.0269 -183.827 -2.297 0.049  27.70  29.81  29.93  -1.087  -0.630  19.991  20.685   13.033  2.46559  75.230 310.177  -0.7712 0.73413  24.758   3.796 1          0
2305843021997945426 194.7717679  76.9711169 122.368011  40.148758 18.4214 17.6682 17.2225 17.2743 17.3994 17.3992 0.0322 -184.356 -1.791 0.053  18.42  19.29  17.30  -2.238  -0.833  22.168  22.410   14.337  2.44888  96.761 302.537   1.9180 0.57846  26.615   7.108 0          0
2305843022006329813 188.5248067  78.4292482 124.044388  38.661526 17.4349 16.7028 16.2788 16.3147 16.3570 16.2690 0.0801 -320.357 -1.060 0.070  32.13  36.63  33.53  -1.062  -3.751  12.682  15.998    7.957  2.60305 202.702 335.238   0.1089 0.87402  26.859   1.806 1          0
2305843022010520397 186.9302839  79.4467111 124.300575  37.618439 14.9062 14.1044 13.6976 13.8034 13.9761 13.9864 0.1004  -51.659 -1.738 0.106 107.62 110.84 110.91  -3.248  -9.582   3.469  10.014    2.142  2.91290 138.168 382.450  -1.0456 0.47222  10.441   3.743 0          0
2305843022098602634 315.2749759   0.5585896  49.622112 -28.204151 16.5340 15.8221 15.3547 15.3253 15.3406 15.2872 0.0784 -118.147 -1.831 0.067  45.86  53.23  54.42   1.251  -2.294   9.592   7.000   -4.526  1.97378 103.322 419.060   0.0211 0.98108   9.376   0.090 1          0
2305843022098634988 314.6680491   1.0043417  49.692966 -27.453777 16.6855 15.9279 15.6259 15.7680 15.9471 15.9363 0.0700 -193.767 -1.952 0.024  49.14  45.28  42.48   2.061  -2.307   9.001   6.814   -4.142  2.03553 117.372 421.821   0.8385 0.66400   8.704   1.757 0          0
2305843022098639466 314.6526761   1.9679678  50.605179 -26.933701 18.4723 17.7644 17.4467 17.5112 17.7113 17.8043 0.1166   14.829 -1.340 0.308  12.28  14.07  10.60   0.677  -1.230  18.172  12.687   -8.236  1.40841 207.097 358.428  -0.0315 0.97923  23.596   0.248 1          0
2305843022098643652 315.1793074   1.3468997  50.324757 -27.708790 16.3285 15.5809 15.2008 15.2628 15.3733 15.3867 0.0928 -173.605 -1.464 0.050  56.62  56.02  52.95  -2.492  -2.079   7.351   6.450   -3.408  2.25234 139.900 427.411  -0.3953 0.50792   7.524   2.455 0          0
2305843022102792868 315.7161919   1.7823435  51.063950 -27.932961 15.7837 15.0422 14.5565 14.5742 14.6228 14.5320 0.1255  -70.429 -1.094 0.019  84.84  99.71  92.77   1.824  -4.664   5.221   6.415   -2.432  2.54796 123.981 427.975  -1.2196 0.63217   7.743   1.745 0          0
2305843022102793395 315.7858872   1.7978693  51.120865 -27.983624 16.9880 16.2498 15.8463 15.8772 15.9386 15.8653 0.1137 -306.150 -3.377 0.003  44.19  49.30  44.65  -0.173  -5.658  12.168   8.495   -5.706  1.74591 202.496 399.269   0.1088 0.78707  15.055   1.794 1          0
2305843022102806009 315.7666318   2.2071132  51.500450 -27.748581 15.6359 14.9434 14.7018 14.8460 15.0751 15.1235 0.0964  -53.520 -3.952 0.177  81.12  88.90  74.47   0.724  -4.000   6.606   6.473   -3.064  2.35657 130.475 427.056  -1.4066 0.55299   7.709   2.219 0          0
2305843022111224474 314.4608362   3.8192655  52.237057 -25.782152 15.8922 15.1222 14.7678 14.8977 15.0577 15.0089 0.0923  -86.778 -1.944 0.177  98.19  89.63  83.22   1.634  -3.883   5.872   6.501   -2.541  2.44313 117.757 426.618  -0.9014 0.68941   7.929   1.458 0          0
2305843022123798663 316.6670048   4.3942243  54.120708 -27.309776 13.9626 13.1939 12.7431 12.8252 12.9538 12.9127 0.1224 -133.205 -4.000 0.000 160.06 193.96 186.54  -5.859 -35.970   2.822   7.043   -1.278  2.84900 329.377 418.436   0.3390 0.78065  19.646   2.420 1          0
2305843023260424855 347.4626836  29.6502584  97.902977 -28.237656 13.5110 12.7795 12.4286 12.5529 12.7886 12.8312 0.0788 -212.101 -0.605 0.013 256.42 305.04 295.70  23.723 -24.456   1.710   8.550   -0.788  2.96622 146.632 398.603   0.6346 0.51429   8.856   2.841 0          0
2305843023260435033 346.3232994  30.2872119  97.218483 -27.231222 19.0000 18.3463 17.6718 17.6678 17.7269 17.7587 0.0589 -117.443 -0.006 0.048  23.26  21.69  18.14  -1.498  -1.163  22.979  22.970  -10.487  2.06049 274.700 300.203  -7.8844 0.25338  42.276  25.183 0          0
2305843023268821314 345.8921273  30.7171939  97.062973 -26.680149 16.7755 16.0017 15.5238 15.5540 15.6410 15.6260 0.0570  -40.039 -2.856 0.031  94.95  88.20  83.42   2.030  -5.789  11.143  13.670   -4.979  2.33375 281.794 350.914  -0.4021 0.34797  26.378  12.759 0          0
2305843023449179063 347.2713251  33.1341663  99.408569 -25.019939 16.6145 15.8931 15.6112 15.7519 15.9572 15.9180 0.0990 -171.650 -0.214 0.074  36.94  34.09  27.88  -1.465  -2.172   6.839  11.071   -2.869  2.55658 147.873 372.224  -2.1584 0.43334  11.964   4.730 0          0
2305843023449180106 346.7691186  33.4366049  99.132812 -24.567120 16.4711 15.8017 15.4559 15.4709 15.4995 15.4542 0.1022 -191.222 -2.120 0.039  39.50  41.28  36.82   1.756  -1.096   9.437  12.791   -3.899  2.41751  37.834 357.598  -0.7721 0.91429  13.682   0.613 1          0
2305843023474330832 345.7784070  34.4945416  98.827988 -23.256901 15.9098 15.2639 14.5399 14.4697 14.5186 14.6023 0.0868   -8.122 -0.757 0.033  64.79  65.67  62.26  -4.962  -1.886   5.795  10.453   -2.265  2.61418 309.444 378.071 -13.3130 0.34931  22.171  10.691 0          0
2305843023474358255 346.3047874  33.4102568  98.736519 -24.422794 14.2227 13.4972 13.0119 13.1036 13.2502 13.2931 0.0893   -7.616  0.347 0.015 104.76 114.52 108.66  -2.364  -4.501   2.138   8.723   -0.862  2.91917 240.001 396.559 -13.6749 0.03763   9.442   8.757 0          0
2305843023474358298 346.1907874  33.6832657  98.773766 -24.135727 14.9409 14.2521 13.6835 13.7062 13.7614 13.7544 0.1313  -20.809 -0.511 0.019  85.57  93.17  88.58  -0.789  -9.155   3.215   9.133   -1.293  2.81851 231.127 391.854  -2.1350 0.04985   9.684   8.765 0          0
2305843023482750335 344.6122389  36.5731249  98.911888 -20.973307 16.9038 16.0605 15.5796 15.6291 15.7230 15.6829 0.1124 -129.798 -3.997 0.001  73.16  70.56  64.21   3.794  -1.681  11.146  14.226   -3.965  2.33385 148.523 346.917   0.2722 0.79455  17.758   2.033 1          0
2305843023575023153 343.1555879  36.9107733  97.971298 -20.136133 16.3159 15.6499 15.3449 15.3927 15.4802 15.3956 0.1278 -402.689 -4.000 0.001  79.53  76.41  72.25  -0.339  -2.919   9.705  13.089   -3.317  2.38096 218.297 355.277   0.0544 0.95991  21.819   0.446 1          0
2305843023579200982 344.8421117  38.8419563 100.163429 -19.024536 13.5461 12.8551 12.6359 12.7714 12.8973 12.8004 0.1582 -218.874 -4.000 0.001 175.69 179.65 201.74   0.894   0.535   2.390   8.893   -0.757  2.88883  97.205 394.579  -0.5738 0.77437   9.030   1.148 1          0
2305843023579216195 344.2082967  37.6514456  99.125900 -19.865919 14.9059 14.2217 13.7327 13.8032 13.9586 13.9761 0.1541  -17.666 -0.010 0.014 153.90 157.54 150.08   7.458  -4.668   2.683   8.966   -0.890  2.85999 206.019 393.749  -1.4705 0.35890  10.834   5.111 0          0
2305843023579222219 344.5741256  37.7995353  99.471504 -19.864271 14.3727 13.6895 12.8818 12.8009 12.8370 12.8163 0.1513  -45.496 -0.090 0.008 170.15 108.73 213.64   2.633  -2.150   2.199   8.792   -0.726  2.90742 190.449 395.748  -4.9662 0.22931   9.162   5.744 0          0
2305843023579226715 344.6275539  37.5929070  99.413155 -20.067924 14.8636 14.0450 13.1438 13.0102 13.0816 13.0759 0.1711    1.995 -0.356 0.011 161.53  99.86 197.30  -1.324  -1.291   2.466   8.890   -0.824  2.88166 250.814 394.622  -7.8337 0.12770  10.981   8.494 0          0
2305843027823827925  43.5505283  -0.9468777 176.452011 -50.602386 15.5428 14.8720 14.6469 14.8398 15.0798 15.0958 0.0637   -9.913 -3.967 0.004  93.78  91.91  83.88   3.980  -8.562   6.694  12.466   -5.141  3.12050 100.659 360.197   0.4329 0.75805  14.114   1.942 1          0
2305843027828016211  40.4021194  -0.3532462 172.154785 -52.365234 17.8421 17.1135 16.7360 16.8321 16.9745 16.9754 0.0282 -168.487 -2.052 0.176  28.02  29.07  26.45  -0.260  -4.082  17.656  18.983  -13.935  3.06399 296.027 318.466  -0.0453 0.66334  56.773  11.491 0          0
2305843027828020316  40.9797594   0.0763776 172.375946 -51.658329 14.8056 14.0888 13.8482 14.0368 14.2831 14.2782 0.0298   53.145 -2.019 0.025 109.08 116.09 123.30   5.933 -10.388   4.074  10.728   -3.168  3.11033  81.486 375.427  -0.3179 0.84767  11.324   0.934 1          0
2305843027828023567  40.1154609  -0.2495179 171.692276 -52.480900 18.7387 18.0353 17.6915 17.7875 17.9806 18.0280 0.0245 -154.921 -2.356 0.136  16.24  16.78  14.48   0.062  -2.146  27.624  25.031  -21.847  3.04432 238.512 292.136  -0.1686 0.61302  56.769  13.619 0          0
2305843027844793720  35.5726867  -0.4165885 165.925766 -55.513775 17.0986 16.3643 16.0414 16.1535 16.3355 16.3410 0.0363  -22.259 -2.614 0.026  43.09  41.25  38.88   4.373  -2.089  12.875  15.410  -10.573  3.02630 114.619 338.950   0.3379 0.56805  19.291   5.314 0          0
2305843027848991102  35.7682195   0.8716083 164.850571 -54.366470 15.2540 14.5191 13.9950 13.9813 14.0162 13.9797 0.0342 -245.694 -2.044 0.034 114.53 127.64 132.55  10.631  -9.146   5.680  11.448   -4.587  3.06598 261.007 368.823   0.7386 0.45997  21.024   7.777 0          0
2305843027848994883  37.1852967   0.9197149 166.716171 -53.470383 19.9566 19.1129 18.9098 19.1277 19.4998 19.6531 0.0307 -119.028 -3.292 0.353   4.82   4.23   3.22  -0.096  -1.512  43.212  33.851  -34.638  2.96610 247.061 264.730  -0.2220 0.43631  83.740  32.864 0          0
2305843027853182250  39.2296684   0.5799192 169.701691 -52.440670 15.4330 14.6964 14.3025 14.3817 14.4869 14.4529 0.0308 -144.550 -1.241 0.028 111.05 117.25 116.79   1.790 -12.487   5.441  11.500   -4.284  3.09000 227.685 368.368   0.1291 0.88687  20.204   1.211 1          0
2305843027861575644  38.4897570   2.3701891 166.930450 -51.524364 18.2327 17.5001 17.2189 17.3775 17.6136 17.6404 0.0252  192.928 -2.664 0.347  13.70  14.69  12.07   3.346  -0.880  21.376  21.420  -16.681  3.00072 289.275 306.839   0.1951 0.77738  67.846   8.498 1          0
2305843027865767289  39.5402640   3.1883982 167.426697 -50.231152 15.2608 14.5647 14.2788 14.3763 14.5175 14.4868 0.0353  158.001 -1.841 0.054  66.54  69.69  68.87   8.529  -5.542   5.476  11.664   -4.180  3.07617 189.847 366.925  -0.0254 0.97544  17.901   0.223 1          0
2305843027865769413  39.5382046   3.9547245 166.685089 -49.631664 19.5465 18.8485 18.5754 18.7443 19.0065 19.0328 0.0487   41.793 -4.000 0.001   6.22   5.47   4.63   1.620  -1.821  42.515  35.657  -32.303  2.96278 254.501 260.166   2.9235 0.30697  81.765  43.356 0          0
2305843027878348398  26.5230412  -1.7470449 152.525375 -61.438038 19.2115 18.5067 18.0739 18.0752 18.1335 18.1471 0.0326 -161.038 -1.132 0.151   9.73   9.21   7.77   0.053  -1.531  33.025  23.452  -28.949  2.82575 201.372 298.242  -0.4544 0.58606  52.569  13.720 0          0
2305843027899321212  30.2054176   1.2359310 156.198807 -57.085281 14.0944 13.3528 13.0256 13.1801 13.3973 13.4174 0.0272  -24.527 -1.809 0.044 105.58 127.31 121.80  14.945  -8.454   2.861   9.659   -2.377  3.07659  78.268 386.136  -0.2974 0.90968  10.394   0.492 1          0
2305843027903513030  24.7727252  -0.5530047 148.188126 -61.066200 17.7934 17.0054 16.6553 16.7788 16.9670 16.9764 0.0309  146.665 -1.530 0.091  27.69  28.56  26.20   2.477  -1.472  15.241  15.021  -13.302  2.87985 211.904 341.490  -0.2746 0.86859  32.165   2.262 1          0
2305843027903516500  25.4646644  -1.1080899 149.960342 -61.305511 18.8881 18.1540 17.7724 17.8347 17.9802 18.0121 0.0271 -167.858 -2.416 0.348  13.08  13.72  12.34   0.338  -1.861  30.253  22.083  -26.485  2.80605 184.815 303.933  -0.1900 0.66032  46.486   9.510 0          0
2305843027903516581  26.0478408  -0.7566334 150.760757 -60.745865 15.3595 14.6297 14.3525 14.5321 14.7748 14.7725 0.0286   -1.959 -0.819 0.044  74.46  72.33  65.01  10.488  -9.141   4.576  10.230   -3.966  3.03462  82.796 380.275   0.7650 0.79992  11.538   1.283 1          0
2305843027903520822  24.6111911  -1.5182474 148.650970 -62.019695 18.1208 17.3400 17.0393 17.2239 17.4854 17.4901 0.0292  -56.248 -2.071 0.074  20.24  18.83  15.75   1.124  -1.252  17.705  15.940  -15.596  2.86705 100.512 335.594  -3.0511 0.56613  22.334   6.187 0          0
2305843027907712593  27.7118731  -0.1321813 153.229645 -59.463165 18.5024 17.8345 17.5603 17.6013 17.6945 17.6836 0.0352 -188.725 -1.444 0.260  13.97  13.64  12.34  -0.480  -0.884  25.498  20.673  -21.912  2.85543 272.926 310.234  -1.1635 0.54720  61.037  17.863 0          0
2305843027907714507  27.3550709  -0.4713561 152.897354 -59.926014 17.2484 16.5241 16.1172 16.1671 16.2654 16.2558 0.0315 -212.079 -1.655 0.100  33.22  35.19  30.20   0.529  -4.387  13.409  14.547  -11.568  2.92956 232.602 344.692  -0.0607 0.85518  32.147   2.509 1          0
2305843027911906739  23.0544706   0.4173500 144.177002 -60.761196 13.5995 12.8607 12.4768 12.5555 12.7288 12.7592 0.0281  -79.643 -1.156 0.039  79.50  89.85  86.90  13.890 -27.212   2.239   9.124   -1.931  3.07137 110.972 391.956   0.9458 0.67365   9.761   1.903 0          0
2305843027916102305  24.7056306   0.9107794 146.962234 -59.731785 16.1864 15.4554 15.0344 15.0996 15.2278 15.2198 0.0283  -10.053 -2.908 0.062  72.90  80.04  74.02   4.167  -5.345   9.094  12.329   -7.824  2.93746  71.022 361.319   0.6697 0.78490  14.842   1.789 1          0
2305843027920290209  28.6337413   0.4823578 154.277893 -58.495834 18.0841 17.3284 17.0513 17.2196 17.4640 17.4901 0.0323    8.417 -4.000 0.001  17.87  16.47  13.07   3.162  -4.184  22.158  19.353  -18.845  2.87892 314.337 316.594   2.1593 0.45473  70.253  26.332 0          0
2305843027920291109  27.2077323   0.8898599 151.475922 -58.764309 15.6701 14.9821 14.6086 14.6512 14.7664 14.8113 0.0287   23.451 -1.364 0.015  80.37  89.10  84.02   7.981  -6.024   6.491  11.297   -5.522  2.99881 111.327 370.179   0.5282 0.80024  14.014   1.555 1          0
2305843027920291523  29.2468538   1.2564611 154.622253 -57.525383 13.7484 13.0209 12.5570 12.6037 12.7080 12.7129 0.0273 -173.897 -1.198 0.015 115.98 138.56 149.84   4.969 -22.647   2.499   9.445   -2.084  3.08068 188.232 388.425   0.1039 0.90908  13.614   0.648 1          0
2305843027928684985  26.4557974   2.7114311 148.774994 -57.405918 17.5271 16.8449 16.4017 16.4227 16.4647 16.4191 0.0210  157.492 -1.951 0.105  29.37  33.77  33.63  -0.203  -3.073  17.092  16.812  -14.360  2.85372 285.878 330.341  -0.5161 0.46814  45.804  16.593 0          0
2305843027958044114  38.6293352   4.6122076 164.956375 -49.659859 18.8009 17.9313 17.4605 17.5332 17.7013 17.6934 0.0616  -14.579 -1.848 0.263  13.78  12.59  11.68   1.958  -1.409  22.282  22.496  -16.928  2.97439  52.033 302.174   0.1927 0.84579  28.418   2.374 1          0
2305843028100647851  19.7008205   2.0213219 136.754501 -60.113956 14.8589 14.1817 13.7754 13.7842 13.8490 13.8125 0.0346 -131.242 -1.346 0.020  95.27 129.78 128.12   4.994  -9.116   4.602  10.014   -3.965  2.98407  76.491 382.447  -0.0181 0.90423  11.605   0.584 1          0
2305843028276809016  22.9948756   2.1736300 142.963943 -59.112244 17.0039 16.2256 15.8315 15.9388 16.1199 16.1522 0.0201  -68.674 -1.232 0.064  41.59  46.17  41.46   2.591  -0.923  10.522  12.960   -8.998  2.88783 135.372 356.279  -1.0814 0.41570  15.936   6.577 0          0
2305843028285196588  23.4097072   3.3755953 143.015945 -57.841156 19.2296 18.4763 18.1251 18.2099 18.3695 18.3828 0.0210  -90.381 -2.213 0.229   7.84   8.23   7.42   1.009  -0.709  34.492  25.468  -29.142  2.69304  66.156 290.523  -0.2962 0.73507  38.823   5.928 1          0
2305843028289395107  26.0446342   3.4640816 147.548187 -56.865650 16.9363 16.2475 16.0217 16.2020 16.4718 16.5025 0.0298  -47.860 -4.000 0.001  41.42  37.97  35.36   3.008  -3.604  13.536  15.016  -11.298  2.87402  64.348 341.523   1.7771 0.73670  18.827   2.854 1          0
2305843028306169020  19.7800786   3.7603370 136.195999 -58.396698 17.1578 16.4015 16.0063 16.0993 16.2567 16.2590 0.0337  -18.095 -1.573 0.099  41.96  41.63  39.78   2.867  -3.278  11.745  13.374   -9.971  2.81738  60.140 353.112  -0.0783 0.98078  17.390   0.169 1          0
2305843028314556517  18.5634746   5.5666453 133.351913 -56.842789 19.2080 18.5013 18.1004 18.1933 18.3743 18.3809 0.0341 -142.408 -2.308 0.588   8.12   8.70   7.22  -0.040  -0.360  32.768  24.362  -27.381  2.57714 204.700 294.668  -1.8816 0.26180  43.551  25.479 0          0
2305843028314557050  18.6942755   5.1021086 133.728745 -57.279564 19.3194 18.5540 18.2123 18.3496 18.5944 18.6753 0.0332 -110.804 -2.395 0.400   7.33   7.59   5.90   0.478  -0.945  32.493  24.043  -27.286  2.58548  87.465 295.902  -2.1240 0.67670  36.974   7.129 0          0
2305843028318755476  19.1960660   5.9334464 134.365997 -56.374565 14.6806 14.0053 13.7802 13.9780 14.2582 14.3201 0.0389 -108.796 -4.000 0.001 106.03 115.34 109.31  12.025  -5.246   4.635  10.181   -3.834  2.96037 127.607 380.760   0.4451 0.68700  11.840   2.197 0          0
2305843028411023774  18.9679287   7.3956496 133.526199 -54.972710 17.8586 17.1175 16.8267 16.9667 17.1862 17.1935 0.0426 -223.827 -4.000 0.000  22.06  21.36  18.70   1.720  -1.947  20.203  18.286  -16.503  2.66381 134.619 322.107   0.3326 0.84276  29.285   2.499 1          0
2305843029224720199 320.8446780  -0.7126767  51.813526 -33.599167 16.1897 15.2787 14.9804 15.0780 15.2046 15.1149 0.0457 -428.707 -1.033 0.023  61.09  65.38  57.81   0.598  -1.223   6.843   6.490   -3.775  2.37968 301.748 426.782   0.7903 0.35238  15.481   7.413 0          0
2305843029224733971 319.6815765  -0.9567763  50.823380 -32.747540 16.9850 16.2241 15.8871 15.9941 16.1831 16.2387 0.0533 -186.743 -1.781 0.144  41.72  39.99  33.97  -2.645  -6.005  10.537   7.355   -5.693  1.93590 192.551 414.011  -0.6343 0.66570  12.802   2.569 0          0
2305843029224737916 319.6768795  -1.0607447  50.715637 -32.798775 14.9982 14.2580 13.9453 14.0783 14.2908 14.3178 0.0534 -147.295 -0.869 0.044 108.19 101.11  92.51   6.615  -3.394   3.786   6.671   -2.035  2.76337 158.772 423.972  -0.3300 0.82198   9.026   0.882 1          0
2305843029224747702 321.0485485  -1.5032361  51.141464 -34.195286 17.0261 16.2940 15.9670 16.1383 16.3509 16.3262 0.0453 -113.457 -1.043 0.076  35.13  34.73  28.84   0.862  -2.631   9.722   7.022   -5.456  2.04054  80.941 418.739  -0.2558 0.90583   9.357   0.462 1          0
2305843029237323357 321.2493916   0.4612757  53.257526 -33.298603 16.9592 16.3006 15.9663 16.0356 16.1683 16.1846 0.0592  -75.982 -2.788 0.073  34.31  38.02  33.02  -4.425  -4.909  12.761   8.744   -7.001  1.78362 327.194 396.305  -2.3600 0.50992  29.889   9.701 0          0
2305843029237329340 321.4118219  -0.2065378  52.694485 -33.800770 16.8719 16.0887 15.7586 15.8886 16.0700 16.0677 0.0530 -186.808 -4.000 0.001  40.34  39.22  36.90  -1.236   0.201  12.448   8.458   -6.920  1.80446 217.534 399.716   0.0105 0.02390  11.129  10.609 0          0
2305843029249901354 319.3634481   0.7292870  52.301201 -31.573240 16.2873 15.4827 15.0915 15.1734 15.2966 15.2404 0.0907 -141.200 -2.101 0.064  54.44  58.06  50.81  -3.837  -6.665   7.355   6.621   -3.840  2.29525 163.672 424.748  -0.7402 0.64884   9.426   2.007 0          0
2305843029249914780 320.4553066   0.0719698  52.350136 -32.846989 16.1016 15.2669 14.8400 14.9333 15.0706 15.0644 0.0564 -111.211 -1.644 0.079  69.38  70.34  65.13   3.194  -8.557   6.648   6.532   -3.594  2.39796 130.974 426.126   0.1063 0.57697   7.772   2.085 0          0
2305843029249920121 319.3025833  -0.9976720  50.543648 -32.447994 17.1291 16.3780 15.9731 16.0407 16.1840 16.1837 0.0582  -59.474 -3.102 0.021  36.92  37.61  34.50   2.545  -1.791  13.186   8.669   -7.072  1.70462 188.754 397.192   0.3390 0.82353  16.155   1.563 1          0
2305843029249920192 319.0983147  -0.9520506  50.461571 -32.250542 14.7433 14.0085 13.6427 13.7239 13.8432 13.8080 0.0598 -150.441 -2.223 0.054 103.45 105.68 108.08  -7.957  -9.969   4.121   6.572   -2.184  2.72029 173.933 425.507  -0.3403 0.78994   8.894   1.044 1          0
2305843029249920343 319.1947420  -0.8185297  50.655876 -32.261631 16.5416 15.8503 15.4875 15.5524 15.7377 15.7753 0.0627 -132.248 -2.183 0.102  48.78  49.17  43.93  -4.914  -8.499   9.225   6.865   -4.916  2.06835 301.232 421.047  -0.7421 0.67960  20.291   3.871 0          0
2305843029262480319 321.1134159   0.8744131  53.579201 -32.957134 16.5790 15.9119 15.4980 15.4956 15.5447 15.4963 0.0493  -88.266 -2.574 0.000  45.15  51.92  47.22  -0.667  -0.676  11.396   8.106   -6.193  1.89060 173.160 404.066  -0.3873 0.44614  11.763   4.505 0          0
2305843029270861475 319.4792001   2.5321319  54.134403 -30.678177 15.1258 14.3213 13.8940 13.9886 14.1349 14.1307 0.0618 -100.413 -2.146 0.084 101.95 112.65 103.84   0.821  -3.469   4.447   6.731   -2.254  2.66305 124.099 423.065  -1.4981 0.56269   7.497   2.098 0          0
2305843029270876379 319.0811592   3.3514285  54.664059 -29.890728 19.0001 18.1367 17.5667 17.5322 17.4908 17.5107 0.0623   22.862 -1.575 0.062  12.69  16.27  16.05   1.560  -0.911  27.958  20.599  -13.947  1.28670 279.185 310.580   0.4036 0.75197  56.397   7.984 1          0
2305843029270876936 318.7778512   2.6270882  53.774944 -30.042795 16.2649 15.4414 14.9930 15.0640 15.1762 15.1521 0.0719  -68.220 -1.795 0.133  67.77  68.90  67.09   6.727   0.418   7.212   6.774   -3.599  2.30328 302.921 422.420   0.0088 0.97416  19.850   0.260 1          0
2305843029275061293 319.9052858   3.4425645  55.287251 -30.519253 17.9292 17.1223 16.7519 16.8471 17.0113 17.0257 0.0780 -326.459 -4.000 0.001  22.25  24.89  21.28   0.960  -0.400  19.201  13.649   -9.754  1.48388 212.315 351.072   1.9018 0.26904  20.549  11.836 0          0
2305843030529154220   1.5939130  31.1838380 111.723366 -30.705254 15.8238 15.0596 14.7375 14.8740 15.0564 15.0224 0.0620 -124.599 -2.366 0.376  48.85  49.10  47.71  -2.558  -7.441   6.374  11.442   -3.229  2.68046 247.457 368.882  -0.9960 0.33116  17.243   8.664 0          0
2305843030533353513   1.7003898  31.1728449 111.824593 -30.734360 18.9215 18.2547 17.7782 17.8928 18.0848 18.1150 0.0605 -224.948 -1.414 0.530   9.18   9.45   8.05   1.665  -1.313  23.650  24.611  -12.047  2.26777  87.135 293.714   1.2143 0.65468  27.647   5.770 0          0
2305843030621430780 359.9181638  31.1612354 110.092155 -30.416603 18.5245 17.7413 17.3548 17.4424 17.5980 17.6510 0.0476 -150.484 -0.988 0.528  12.33  13.94  11.46   1.335  -0.755  19.986  21.503  -10.083  2.28940  47.541 306.467  -0.1548 0.96780  24.243   0.397 1          0
2305843030621437357 359.2207382  31.1304761 109.411667 -30.304958 17.4201 16.6719 16.1926 16.2233 16.3320 16.3488 0.0468 -273.723 -1.083 0.096  27.18  26.21  24.06   0.960  -2.808  12.683  15.730   -6.370  2.42539 126.539 336.910  -0.1592 0.89311  19.538   1.103 1          0
2305843030625623621   0.8820004  32.6700948 111.395981 -29.126179 18.6719 17.9188 17.4726 17.4872 17.6323 17.6994 0.0478 -221.048 -1.707 0.230  12.07  12.69  10.24   1.394  -1.057  24.047  25.208  -11.664  2.25346  54.005 291.478   1.1009 0.81306  27.952   2.882 1          0
2305843030625624078   0.6386041  32.5069847 111.126595 -29.241703 15.2023 14.4861 14.0814 14.1558 14.3173 14.3673 0.0479  -16.688 -1.254 0.026  62.36  68.95  63.89  12.904  -3.376   4.573  10.346   -2.209  2.77363 235.714 379.121  -0.0099 0.97073  18.375   0.273 1          0
2305843030629816909 358.4421101  31.5865002 108.799271 -29.697689 17.0429 16.3763 15.9372 15.9808 16.0612 16.0109 0.0525 -143.316 -1.445 0.084  27.98  27.79  27.11   2.365  -1.976  11.678  14.977   -5.756  2.44558  55.159 341.784  -0.2191 0.95459  16.464   0.383 1          0
2305843030885665302  85.5045086 -26.0026054 230.277039 -26.008917 16.4916 15.6977 15.2652 15.3621 15.5400 15.5588 0.0263   35.532 -1.835 0.012  68.60  64.40  60.71   3.404  -5.789   8.596  14.436   -3.736 -2.71738 190.713 345.454   0.2545 0.87297  21.195   1.438 1          0
2305843030923423484  86.4132097 -26.4016312 230.991531 -25.369061 17.5152 16.8156 16.5493 16.7046 16.9507 17.0231 0.0258  102.047 -1.947 0.087  27.61  26.91  23.17   2.061  -2.950  14.472  19.341   -6.159 -2.58844 123.857 316.656   0.5786 0.77952  22.952   2.844 1          0
2305843030931826729  86.8857635 -24.7975742 229.482605 -24.430199 17.6948 16.8992 16.5062 16.6250 16.8068 16.8163 0.0259  215.615 -1.595 0.096  26.26  26.71  21.45   0.059  -2.274  14.603  19.660   -5.997 -2.60163 128.365 315.072  -0.0529 0.47474  20.831   7.419 0          0
2305843030936009501  86.6217556 -24.0580459 228.629196 -24.401657 16.2455 15.5061 15.1218 15.2342 15.4458 15.4672 0.0324  254.310 -1.761 0.018  65.90  68.00  60.47   2.980  -2.732   7.620  13.823   -3.115 -2.75533  79.062 349.801   0.1167 0.92516  15.160   0.589 1          0
2305843032089438421 121.3365241  -2.7203400 224.073883  15.075989 18.7461 17.9349 17.5224 17.5977 17.7001 17.6708 0.0273  190.309 -1.571 0.239  12.45  12.48  10.47   0.086  -0.798  25.137  30.692    6.603 -2.55913  83.286 273.458  -2.1462 0.69242  31.849   5.788 0          0
2305843032181733482 121.3572496  -0.7164138 222.261444  16.059835 13.6635 12.9854 12.4119 12.4569 12.5728 12.5965 0.0332   51.406 -0.481 0.012 108.73 159.85 185.02  -3.753   2.671   2.123   9.815    0.612 -3.00136 245.876 384.504 -11.1325 0.09605  11.530   9.509 0          0
2305843032185929970 122.4216358   0.7087997 221.481979  17.674681 17.8984 17.1064 16.7799 16.9243 17.1463 17.1765 0.0301   34.119 -2.387 0.122  22.15  22.37  18.67   0.674  -2.756  17.081  23.063    5.238 -2.65524 136.028 299.818   0.1235 0.95099  28.495   0.716 1          0
2305843032194302908 121.2757621   1.1328244 220.523621  16.865370 14.0221 13.3685 13.0122 13.2046 13.4751 13.5454 0.0352   15.155  0.333 0.002  99.96 131.06 129.30  -1.767  -1.021   2.095   9.819    0.632 -3.00854 231.956 384.456  -7.8049 0.08460  10.686   9.019 0          0
2305843033540658618  48.2657138  -0.5845291 180.893112 -46.887398 14.2666 13.5421 13.1361 13.2245 13.3625 13.3256 0.0798  103.801 -1.199 0.029 100.50 105.74 109.96  15.249  -9.532   2.747  10.092   -1.980 -3.13869 108.408 381.653  -0.1881 0.88745  11.561   0.689 1          0
2305843033544859971  49.2496706  -0.8014556 182.064407 -46.281521 15.2855 14.5164 14.1539 14.2640 14.4587 14.4922 0.0558 -167.739 -1.687 0.154  75.58  74.08  69.79  14.562 -16.609   4.643  11.426   -3.327 -3.13148 306.008 369.021   1.2329 0.52444  27.089   8.451 0          0
2305843033544861669  50.4632904  -0.0762154 182.387695 -44.885971 16.5736 15.8665 15.3731 15.3692 15.4307 15.4109 0.0809   69.952 -1.757 0.043  42.15  46.59  44.60   4.770  -5.021   9.102  14.672   -6.386 -3.12328  72.262 343.835   1.1382 0.77285  16.416   2.103 1          0
2305843033544861783  49.1378335  -0.2069062 181.306885 -45.980843 16.6420 15.9488 15.6532 15.7714 15.9765 16.0126 0.0685  -36.208 -2.037 0.132  37.90  35.14  32.07   3.549  -5.761   9.217  14.631   -6.591 -3.13161  90.279 344.116   0.5873 0.80978  17.026   1.790 1          0
2305843033557440177  50.2813991   1.2014174 180.858856 -44.194527 17.4764 16.7724 16.4172 16.4927 16.6537 16.6577 0.1090  190.638 -4.000 0.001  23.48  24.53  20.43   3.549  -3.317  15.544  19.382  -10.787 -3.13297 207.962 316.451   0.6362 0.68787  33.286   6.155 0          0
2305843033557440854  50.1046450   0.6149347 181.318085 -44.711964 19.5665 18.8226 18.3921 18.4307 18.5277 18.5117 0.1097 -130.445 -1.693 0.010   7.29   7.61   5.93   0.336  -1.845  32.251  31.185  -22.611 -3.12469 213.300 272.026   0.0040 0.64788  59.144  12.638 0          0
2305843035650408091 174.2912076 -14.5623608 277.292358  44.580208 15.6597 14.8966 14.5820 14.7406 14.9791 15.0126 0.0401   34.774 -2.739 0.067  73.67  82.70  73.64  -0.749  -7.490   6.170   8.797    4.350 -2.62315 175.924 395.689  -0.1292 0.91269  13.290   0.607 1          0
2305843035742667700 173.9243772 -14.2907096 276.681793  44.686104 17.2556 16.5677 16.1164 16.1554 16.2598 16.2894 0.0408  -33.491 -1.917 0.040  38.91  39.24  37.21   0.160  -3.723  13.526  11.881    9.530 -2.20781 251.782 365.058   0.1124 0.94948  29.578   0.767 1          0
2305843035742677696 173.5569904 -13.8322740 275.958099  44.957573 18.5903 17.8187 17.4559 17.5791 17.7852 17.8234 0.0361  129.739 -2.962 0.018  15.11  14.53  13.38   0.009  -0.511  25.042  18.726   17.710 -1.91539 143.208 319.792   0.0664 0.44189  27.004  10.452 0          0
2305843035742680537 172.5445935 -13.6433187 274.589661  44.710331 14.0647 13.3147 12.8743 12.9492 13.0846 13.0649 0.0377   82.463 -1.144 0.018 155.81 179.48 189.03  -1.354  -2.697   2.699   8.276    1.919 -2.90843 165.714 401.944  -2.2371 0.34169   8.918   4.376 0          0
2305843035746861391 171.2937868 -14.6242690 273.680115  43.294182 18.1732 17.4191 17.0618 17.1705 17.3494 17.3591 0.0374  199.054 -1.972 0.137  19.71  21.81  19.64  -1.432  -1.737  19.276  15.779   13.237 -2.05006  41.814 336.604   0.1269 0.96812  20.811   0.337 1          0
2305843035746868862 171.2425470 -14.2260647 273.371552  43.627159 14.5560 13.9162 13.7412 13.9392 14.2182 14.2788 0.0432   69.233 -4.000 0.001 115.79 131.76 117.86   0.712  -9.037   4.509   8.648    3.132 -2.75524 164.390 397.445  -0.2162 0.86755  12.107   0.859 1          0
2305843035746872678 170.9212934 -14.4371428 273.121979  43.297592 16.8650 16.1115 15.8091 15.9621 16.1787 16.1967 0.0386   94.830 -1.916 0.049  44.52  47.84  42.49  -0.086  -2.531  10.167  10.736    6.992 -2.38261 127.048 375.354  -0.2038 0.86556  14.749   1.063 1          0
2305843035751056443 171.2974939 -12.7521064 272.495605  44.962215 18.2517 17.6060 17.1687 17.1895 17.2431 17.2083 0.0311  267.042 -1.052 0.099  18.01  20.72  20.17  -1.205  -1.411  21.449  16.921   15.176 -2.03072 101.238 329.705   0.1957 0.94182  25.326   0.759 1          0
2305843035751058517 171.7965074 -12.8925090 273.198456  45.060001 14.7037 13.9643 13.6819 13.8628 14.1268 14.1781 0.0338  180.776 -4.000 0.001 140.32 134.03 130.47  -1.103 -15.050   4.580   8.647    3.263 -2.75873 197.322 397.448   1.0230 0.50945  11.999   3.900 0          0
2305843035751066496 171.8086901 -13.4357319 273.558624  44.580456 15.5108 14.7280 14.3276 14.4387 14.6157 14.6213 0.0356   48.172 -2.362 0.064  99.70 104.56 102.69  -6.593 -14.737   5.725   8.928    4.039 -2.66827 291.044 394.176   0.3991 0.40187  19.244   8.211 0          0
2305843035759458515 166.5059307 -14.0123298 267.792542  41.556263 18.7609 18.1254 17.4969 17.4673 17.5083 17.5596 0.0460  151.155 -0.048 0.072  15.85  17.66  16.54  -3.453  -0.251  22.587  19.056   15.006 -2.05220 301.714 318.096  -1.7752 0.41888  55.646  22.791 0          0
2305843035767834386 166.4884771 -13.2008286 267.194397  42.234932 14.4292 13.6779 13.3709 13.5169 13.7260 13.7259 0.0482   84.272 -2.580 0.000 157.18 161.92 164.88 -11.429  -6.724   3.504   8.725    2.376 -2.84004 138.514 396.536  -0.7510 0.54317   9.599   2.842 0          0
2305843035772028166 168.1403168 -13.7620484 269.448242  42.590538 19.5365 18.7999 18.2186 18.3131 18.4882 18.5072 0.0694  181.658 -1.460 0.410   8.72   8.86   7.51  -0.899  -1.975  29.213  23.076   19.791 -1.94184 133.533 299.766   0.6198 0.40662  30.419  12.832 0          0
2305843035772031493 169.0579875 -12.9665309 269.960632  43.726437 16.1097 15.3420 14.8868 14.9500 15.0734 15.0386 0.0722  -32.598 -1.036 0.040  74.04  81.22  83.47   1.225 -10.570   6.319   9.388    4.389 -2.63359 298.729 389.048   0.0599 0.90858  25.447   1.219 1          0
2305843035772036113 168.4445743 -14.1854131 270.082581  42.372456 19.0304 18.3386 17.8440 17.7987 17.8019 17.7853 0.0578  225.724 -1.814 0.270  11.48  14.02  13.18  -0.838  -1.338  32.199  25.136   21.721 -1.89977  85.468 291.745   0.3861 0.71623  34.209   5.656 1          0
2305843035772036882 168.1880679 -13.8807926 269.583923  42.511433 18.2201 17.5371 17.1240 17.2104 17.3350 17.3386 0.0606  308.705 -2.284 0.180  21.13  21.86  19.96  -1.503  -1.112  20.428  17.186   13.825 -2.07377 146.025 328.174  -0.0548 0.96450  27.775   0.502 1          0
2305843035776223422 170.4906736 -12.0114015 271.016113  45.243649 18.3097 17.6151 17.1674 17.2321 17.3621 17.3525 0.0481  122.375 -1.528 0.063  20.00  21.44  19.33  -1.033  -1.985  20.017  16.167   14.234 -2.08306  59.542 334.201   0.2507 0.90573  22.107   1.094 1          0
2305843035776231903 169.9024034 -11.1687738 269.711700  45.696831 17.1671 16.3780 16.0104 16.1481 16.3553 16.3648 0.0605  290.721 -1.652 0.237  31.05  33.04  27.03  -3.223  -2.111  10.478  11.011    7.519 -2.41465 146.003 372.777   0.0621 0.93554  16.695   0.556 1          0
2305843035780425020 167.3246724 -12.6632470 267.747253  43.122639 14.1800 13.4288 12.9645 13.0270 13.1479 13.1398 0.0496  185.070 -1.015 0.010 190.69 210.19 215.66 -13.927 -18.756   2.748   8.523    1.899 -2.90424 131.814 398.929   0.8696 0.53916   8.983   2.690 0          0
2305843035784613084 169.8636716 -10.7606156 269.371979  46.031597 15.0790 14.3843 13.9051 13.9183 13.9842 13.9752 0.0527  115.220 -2.087 0.015  85.94 105.32  99.21   1.166 -20.334   5.048   8.953    3.654 -2.73944 361.054 393.888   0.8147 0.72452  35.148   5.615 1          0
2305843035784614579 169.5079544 -10.7897540 268.958984  45.830460 18.4388 17.6642 17.2402 17.3385 17.4689 17.4993 0.0438  104.468 -2.776 0.225  15.77  17.59  14.18  -0.590  -2.113  23.335  18.328   16.759 -2.05077 107.268 321.882   0.6881 0.73067  26.798   4.170 1          0
2305843035784621421 168.2820160 -10.6223860 267.361450  45.351498 14.1772 13.4274 13.0678 13.1792 13.3564 13.3335 0.0566   59.089 -1.549 0.045 128.06 131.89 131.31  -6.005 -16.268   2.799   8.525    2.013 -2.90899 126.454 398.904  -0.2381 0.82555   9.470   0.905 1          0
2305843035784622473 168.6532560 -10.5601107 267.758087  45.595798 19.9761 19.2112 18.8751 18.9873 19.2294 19.2508 0.0519  212.648 -1.441 0.600   5.61   4.24   3.61   0.639  -1.314  38.854  28.682   27.781 -1.89744 237.154 279.586   2.6980 0.11209  50.002  39.923 0          0
2305843035801396904 181.1517148 -15.6450516 286.672058  45.742981 18.6397 17.9153 17.4823 17.5080 17.6345 17.5823 0.0509   75.133 -1.347 0.129  13.21  15.91  11.88  -0.918  -1.422  23.195  15.902   16.622 -1.79425  85.095 335.833  -0.0404 0.97289  24.908   0.342 1          0
2305843035813971770 181.1356597 -14.7980263 286.331512  46.556633 16.3331 15.5129 15.1237 15.2398 15.4182 15.4122 0.0534  202.896 -1.725 0.251  65.89  64.23  56.91  -6.667  -5.338   7.377   8.338    5.373 -2.51821 126.003 401.169   0.3989 0.75381  11.131   1.563 1          0
2305843035813973857 181.5348591 -14.8933242 286.909454  46.564362 17.2275 16.4350 16.0488 16.1905 16.4032 16.4192 0.0463  243.482 -3.658        39.84  40.03  32.00  -3.563  -1.279  13.549  10.460    9.853 -2.12170 151.726 378.003  -0.3502 0.82709  18.037   1.707 1          0
2305843035813974529 180.4562672 -14.8187957 285.421600  46.359291 16.9864 16.2205 15.8187 15.8996 16.0430 16.0650 0.0452  226.208 -2.352 0.169  46.42  45.61  40.76  -1.695  -7.937  11.590   9.808    8.403 -2.23705 300.170 384.571   1.7707 0.36193  26.845  12.577 0          0
2305843035813975513 181.5578369 -15.3444993 287.105865  46.133469 15.7088 14.9614 14.5629 14.6532 14.8111 14.8274 0.0572  223.116 -1.075 0.037  72.88  85.25  76.46  -2.579  -3.820   5.435   7.954    3.937 -2.67188 101.688 406.006   0.1199 0.76374   9.041   1.211 1          0
2305843035813978976 181.4744192 -13.8164163 286.419434  47.589939 17.6737 16.8734 16.4404 16.5133 16.6345 16.6156 0.0680   -7.673 -2.287 0.112  33.14  31.09  28.41   0.104  -2.741  14.825  10.985   10.959 -2.08013 210.827 373.023   0.1178 0.92241  24.609   0.993 1          0
2305843035813979582 181.0235006 -15.1500856 286.314362  46.188469 16.5212 15.7542 15.2699 15.2937 15.3862 15.3688 0.0567  322.977 -1.612 0.060  62.07  64.14  58.35  -5.912  -0.708   8.701   8.700    6.295 -2.41482 236.727 396.822  -0.0406 0.95890  19.255   0.404 1          0
2305843035818171376 182.9798832 -13.1898453 288.312836  48.556961 17.3309 16.5809 16.1932 16.2958 16.4502 16.4000 0.0629   18.261 -1.790 0.001  29.94  28.27  24.80  -3.297  -1.794  12.187   9.518    9.150 -2.20664 149.954 387.637  -1.7572 0.38839  13.887   6.117 0          0
2305843035822369599 178.2325105 -15.4632277 282.760651  45.104698 17.0644 16.4105 15.9622 15.9877 16.0621 16.0226 0.0489  -78.983 -1.945 0.154  32.09  36.72  32.32  -2.433  -6.984  12.762  10.751    9.057 -2.18516 369.954 375.208   0.1611 0.74335  59.430   8.749 1          0
2305843035826557769 177.4992548 -14.5834649 281.396759  45.703514 17.6870 16.8628 16.4367 16.5346 16.6988 16.7036 0.0474  356.363 -1.517 0.121  29.30  28.15  23.49  -3.054  -1.360  13.682  11.287    9.809 -2.16269 219.212 370.268   0.0779 0.95316  24.796   0.595 1          0
2305843035830749065 175.1241313 -13.8296001 277.936676  45.571156 18.6679 17.9118 17.4824 17.5830 17.7340 17.7304 0.0385   89.477 -2.076 0.180  12.40  13.33  12.66  -1.242  -1.494  24.157  17.735   17.266 -1.90584  83.804 325.095  -0.3635 0.79665  25.948   2.937 1          0
2305843035830757421 175.7885629 -14.5948983 279.197083  45.106804 16.3232 15.5698 15.1717 15.2366 15.3709 15.3821 0.0422  124.757 -1.910 0.091  57.85  61.55  57.95   1.108  -4.492   8.406   9.317    5.973 -2.46188 166.080 389.814   0.2413 0.81219  14.134   1.465 1          0
2305843035834943446 177.3233193 -13.1551207 280.453644  46.986301 18.2202 17.4091 17.0797 17.2199 17.4308 17.4789 0.0396  115.150 -2.536 0.001  20.39  18.27  14.46  -1.461  -2.655  19.684  14.397   14.407 -1.98066 109.332 345.722   0.3664 0.59318  21.083   5.384 0          0
2305843035834944359 177.9318272 -13.6113568 281.495667  46.760078 16.9501 16.1665 15.7586 15.8650 16.0380 16.0400 0.0422  213.978 -1.261 0.090  43.60  41.81  38.43  -3.966  -3.051   9.753   9.483    7.123 -2.37952  86.816 388.009   0.0960 0.96190  12.816   0.249 1          0
2305843035834945630 177.7263653 -13.4759609 281.154327  46.820213 16.7535 15.9936 15.5717 15.6375 15.7444 15.7288 0.0380  -50.667 -2.509 0.127  47.23  48.98  43.75  -1.184  -6.584  11.063  10.019    8.084 -2.30664 291.965 382.395   0.1875 0.74911  30.283   4.344 1          0
2305843035834949870 177.1588328 -12.4368664 279.858246  47.601566 17.2483 16.4729 16.1554 16.2921 16.4962 16.5496 0.0316   13.501 -1.877 0.317  32.03  35.24  29.45  -1.574  -2.286  12.303  10.611    9.103 -2.26231 145.529 376.547  -0.6170 0.73488  16.785   2.565 1          0
2305843035834953556 176.8401679 -12.3294540 279.370300  47.589489 17.9046 17.1288 16.8194 16.9794 17.1885 17.1457 0.0309  292.018 -0.971 0.252  20.42  21.31  16.12  -2.893  -1.583  14.919  11.890   11.032 -2.15358 166.938 364.981  -0.0648 0.95390  21.770   0.514 1          0
2305843035839139141 181.2403041 -13.1422113 285.825989  48.179855 17.8641 17.1862 16.9216 17.0926 17.3424 17.3697 0.0743  172.756 -4.000 0.001  25.59  20.95  16.82  -2.746  -2.537  18.827  12.979   14.043 -1.94555 144.280 356.132  -0.1354 0.42514  20.092   8.105 0          0
2305843035839143028 180.4081923 -12.8996252 284.556824  48.187199 17.1281 16.3403 15.9323 16.0347 16.1812 16.1505 0.0490   42.701 -3.134 0.031  37.00  40.47  35.15  -2.329  -1.597  12.941  10.293    9.660 -2.19520 121.808 379.651  -1.5980 0.56392  14.953   4.170 0          0
2305843035839150879 180.2743913 -13.8991318 284.797119  47.192318 16.9630 16.2050 15.8364 15.9481 16.1580 16.1959 0.0526  156.327 -1.862 0.072  46.62  44.86  36.97  -3.706  -2.462  10.227   9.291    7.519 -2.33310  64.039 390.108  -0.7472 0.82304  12.246   1.189 1          0
2305843035843331078 182.6404621 -12.0650155 287.414703  49.571209 18.6628 17.8571 17.4647 17.6054 17.8106 17.8136 0.0716  189.651 -1.954 0.249  14.52  11.28   9.58  -0.738   0.004  20.584  13.404   15.679 -1.88756 170.535 352.889  -0.2521 0.30654  21.889  11.618 0          0
2305843035843335031 180.1548124 -12.0180137 283.808960  48.957661 16.9914 16.2135 15.7847 15.8933 16.0749 16.0846 0.0515  107.242 -0.033 0.052  40.87  46.00  38.34  -5.506  -1.168   8.421   8.723    6.368 -2.47849 150.225 396.561  -1.5372 0.46853  11.994   4.341 0          0
2305843035843338648 180.7947926 -12.1883678 284.796417  48.976612 16.7825 15.9752 15.5991 15.7352 15.9408 15.9508 0.0487  247.417 -2.422 1.257  48.34  48.69  41.88  -4.576  -1.910   9.689   8.996    7.326 -2.38914 147.247 393.400  -0.1075 0.89722  14.615   0.792 1          0
2305843035847532940 179.1928041 -11.9023005 282.393768  48.777267 17.9971 17.2193 16.8114 16.8814 17.0370 17.0728 0.0732  352.556 -2.588 0.244  24.92  22.54  21.09  -1.963  -1.168  17.568  12.659   13.229 -2.03712 214.122 358.645   0.0956 0.92275  29.610   1.190 1          0
2305843035847539495 179.8771000 -12.1178379 283.460846  48.780781 16.7839 16.1110 15.6404 15.6357 15.6840 15.6597 0.0522  203.240 -2.576 0.014  50.96  54.24  51.15  -3.005  -2.576  12.115  10.016    9.129 -2.25471  74.069 382.426   0.0594 0.97330  14.317   0.194 1          0
2305843035851724029 179.1387073 -11.0076619 281.875610  49.607040 17.3460 16.5893 16.2687 16.4347 16.6774 16.7290 0.0444  136.883 -4.000 0.001  37.29  33.05  26.64  -0.311  -4.643  15.064  11.373   11.488 -2.14443 201.965 369.491   1.6785 0.34916  19.887   9.594 0          0
2305843035851727986 180.8958286 -11.0163488 284.426666  50.128090 16.9206 16.1433 15.6642 15.7030 15.8138 15.8031 0.0677   97.654 -1.529 0.116  37.74  37.37  35.35  -7.843  -3.205   9.860   9.014    7.584 -2.39497 247.347 393.202  -0.4142 0.37494  18.430   8.378 0          0
2305843035851729386 179.2814710 -10.5457919 281.847931  50.089405 17.1362 16.3691 16.0555 16.2142 16.4578 16.4952 0.0346  -26.174 -2.072 0.084  40.58  37.80  30.79  -0.165  -4.183  11.438   9.809    8.791 -2.32004 217.309 384.557   0.0096 0.97818  21.716   0.239 1          0
2305843035855914690 184.8209932 -12.9161768 290.891327  49.202393 18.5898 17.8114 17.4236 17.5039 17.6725 17.7058 0.0480  231.829 -1.527 0.234  13.58  13.10  10.02  -1.726  -1.581  21.742  13.630   16.467 -1.80045 102.577 351.211   0.0466 0.93278  23.734   0.825 1          0
2305843035864304422 184.1987189 -12.9438048 289.991058  49.055523 15.9023 15.1703 14.8104 14.9138 15.0904 15.1130 0.0623  132.849 -3.002 0.118  55.05  56.26  50.36  -0.718  -6.584   7.229   7.942    5.477 -2.54653 128.550 406.158   0.5173 0.76884  11.112   1.452 1          0
2305843035864305106 184.2460415 -11.3469286 289.547913  50.627308 17.1920 16.4468 16.0537 16.1452 16.3025 16.3153 0.0529  -12.329 -2.739 0.116  31.92  31.33  26.26  -2.479  -3.507  13.003   9.479   10.065 -2.18010 163.285 388.060  -0.2798 0.64096  17.024   3.725 0          0
2305843035864312703 183.9801756 -11.1405118 289.076080  50.773243 16.6233 15.8761 15.4487 15.5132 15.6245 15.6063 0.0470   46.169 -2.603 0.060  40.91  41.24  35.69  -4.739  -4.481  10.318   8.644    8.008 -2.34723 150.783 397.487  -0.2258 0.34167  12.021   5.899 0          0
2305843035864315596 184.0216349 -11.2186695 289.165588  50.705746 18.6030 17.9272 17.4860 17.6202 17.8177 17.8460 0.0452  287.609 -0.931 0.157  13.65  12.91   9.45  -2.838  -1.090  20.021  12.629   15.504 -1.89376 211.354 358.885  -0.3471 0.79114  31.464   3.669 1          0
2305843035864317017 183.9665006 -12.0069715 289.348145  49.924244 15.1057 14.3601 13.9450 14.0278 14.1607 14.1668 0.0368   14.378 -1.150 0.043  80.10  84.49  82.79 -11.009 -11.686   4.415   7.739    3.397 -2.78770 184.643 408.800   0.0048 0.25929   8.853   5.207 0          0
2305843035885276405 188.7671783  -7.8638304 295.890381  54.783962 16.2508 15.5391 15.2064 15.3348 15.5359 15.5643 0.0256  161.913 -2.136 0.061  42.72  42.90  37.01  -6.125  -4.159   8.344   7.473    6.833 -2.52376 113.267 412.380   0.1413 0.88954  11.364   0.664 1          0
2305843035885278461 188.7305570  -8.1623646 295.884949  54.483250 17.6747 16.9846 16.5760 16.6221 16.7247 16.7199 0.0285   20.997 -2.057 0.166  21.31  22.36  19.22  -1.679  -3.373  17.398   9.840   14.170 -1.96305 149.094 384.234   0.2286 0.63224  20.239   4.560 0          0
2305843035885284209 188.3741968  -8.0191332 295.252502  54.584881 18.2133 17.4752 17.1198 17.2570 17.4855 17.5079 0.0259   93.297 -1.470 0.337  15.84  15.69  12.11  -1.149  -2.112  18.316  10.268   14.937 -1.93359  48.907 379.892   0.5661 0.90086  18.484   0.964 1          0
2305843035889470254 183.3603384 -11.0309599 288.100189  50.743328 17.5615 16.7874 16.4839 16.6403 16.8895 16.9511 0.0446  -35.505 -1.511 0.110  26.58  22.83  20.12  -0.886  -3.796  12.800   9.560    9.925 -2.20547 203.609 387.183  -0.0205 0.95964  21.248   0.438 1          0
2305843035889477368 183.0680062 -11.4261164 287.807556  50.291946 16.4990 15.7113 15.3424 15.4678 15.6407 15.6312 0.0721 -118.878 -1.926 0.108  47.29  45.74  40.68  -8.420  -4.194   7.958   8.217    6.139 -2.51162 321.647 402.673  -0.6816 0.43612  25.845  10.148 0          0
2305843035910441341 186.7689251  -6.2360729 292.025940  56.118938 17.7608 17.0698 16.6457 16.6785 16.7896 16.8059 0.0456  140.563 -2.972 0.330  21.65  22.59  19.57  -1.748  -2.824  19.079  10.710   15.850 -1.97186  92.423 375.603   0.7452 0.60005  19.181   4.795 0          0
2305843035910447592 187.0971732  -7.5118249 292.959869  54.913029 16.8515 16.1295 15.7782 15.8806 16.0608 16.0801 0.0231  304.222 -2.872 0.102  33.55  31.95  30.30  -3.970  -1.344  12.179   8.444    9.980 -2.27300 224.519 399.885  -0.0312 0.96107  22.253   0.442 1          0
2305843035910447945 187.9469331  -7.1274430 294.322327  55.415482 16.9715 16.2258 15.8825 16.0009 16.1885 16.2184 0.0203   33.804 -2.252 0.108  30.73  33.98  28.63   0.003  -3.301  11.860   8.181    9.778 -2.29375 161.413 403.121   0.0799 0.83506  16.370   1.471 1          0
2305843035910450051 188.2840512  -7.0712918 294.894592  55.514591 18.4656 17.7224 17.4147 17.5811 17.8164 17.8733 0.0217  167.229 -2.574 0.387  13.91  13.38  10.50  -1.446  -0.842  23.257  12.228   19.177 -1.78659  93.120 362.145  -0.5241 0.73747  23.954   3.619 1          0
2305843035910450548 187.6632585  -7.6014698 293.948395  54.907326 14.9735 14.2147 13.7986 13.8946 14.0521 14.0633 0.0250   23.160 -3.090 0.077  85.10  87.16  84.68   7.006  -6.932   5.082   7.505    4.176 -2.77785 319.823 411.949  -0.3523 0.83414  23.998   2.170 1          0
2305843035914639338 185.0356215  -7.5713082 289.500885  54.482288 18.3293 17.6402 17.4664 17.6915 17.9966 18.0353 0.0318  213.091 -3.968 0.427  17.73  11.88   8.21  -1.362  -1.863  24.777  13.977   20.176 -1.81311 106.174 348.687   0.4068 0.74544  26.589   3.878 1          0
2305843035914647111 184.0515632  -7.2621367 287.743103  54.567299 17.0957 16.3696 16.1494 16.3416 16.6092 16.6571 0.0394  280.815 -1.653 0.077  45.19  32.72  24.78  -3.086  -2.235  10.879   8.680    8.880 -2.37725 164.654 397.063   0.1951 0.82758  16.189   1.527 1          0
2305843035923029295 173.1015517 -13.1486980 274.979309  45.390354 18.8737 18.1403 17.6759 17.7039 17.8151 17.8331 0.0377  197.748 -1.603 0.109  12.95  14.27  12.99  -0.651  -1.529  27.097  20.044   19.307 -1.90155  63.663 313.207   2.2504 0.75163  27.934   3.961 1          0
2305843035923033289 174.8393456 -13.2952764 277.271545  45.954369 16.5840 15.7816 15.4209 15.5478 15.7120 15.6889 0.0394    1.829 -1.841 0.057  53.40  54.31  49.05   0.539  -5.187   8.868   9.610    6.393 -2.45184 220.907 386.650  -0.0315 0.94118  19.112   0.579 1          0
2305843035923033609 175.0542915 -13.6030119 277.721191  45.753559 16.9245 16.2084 15.6909 15.7025 15.7666 15.7514 0.0365   80.751 -1.535 0.092  43.33  49.88  49.24  -0.627  -5.248  11.278  10.568    8.097 -2.31166 175.641 376.964   0.5652 0.69356  17.325   3.135 0          0
2305843035923034061 174.6885119 -13.2689721 277.062836  45.920155 15.2404 14.5297 14.2844 14.4599 14.6691 14.6627 0.0360   93.824 -3.979 0.001  92.14  92.13  85.05  -3.283  -4.597   6.244   8.794    4.505 -2.62922  71.280 395.730  -1.0622 0.77242  10.085   1.295 1          0
2305843035923034545 174.4256497 -14.3281031 277.329468  44.846912 14.4741 13.7609 13.2679 13.3095 13.4075 13.3973 0.0363  148.800 -1.426 0.020 119.07 154.03 151.32  -6.276  -0.366   3.504   8.263    2.491 -2.83880 139.314 402.103  -1.2946 0.48492   9.029   3.132 0          0
2305843035923036300 174.9841200 -12.8872480 277.225189  46.384884 14.9273 14.2350 13.7879 13.8187 13.9093 13.9145 0.0421  247.595 -1.781 0.074 111.19 124.06 116.86 -13.241  -8.794   4.615   8.416    3.361 -2.75692 202.668 400.220   0.5501 0.65600  12.855   2.670 0          0
2305843035927220635 175.4988817 -12.2313462 277.523010  47.185555 16.1114 15.3584 14.9938 15.0934 15.2876 15.3614 0.0278  197.081 -1.496 0.063  63.29  64.08  56.39  -3.001  -1.693   7.203   8.980    5.303 -2.57066 100.988 393.586  -0.5257 0.71085  10.822   1.829 1          0
2305843035931419918 173.2646073 -11.8962796 274.408447  46.588936 16.0158 15.2661 14.9364 15.0754 15.2879 15.3143 0.0300  124.041 -1.717 0.001  71.17  77.60  65.11  -0.570  -4.329   6.877   9.142    5.016 -2.60007  97.446 391.757  -0.2081 0.89898  11.198   0.596 1          0
2305843035935613306 174.2121302  -9.8841184 274.359467  48.805546 16.2582 15.5821 15.1165 15.1476 15.2623 15.2687 0.0294  183.754 -1.294 0.030  74.65  74.56  70.97  -5.207  -4.114   8.192   9.462    6.184 -2.53687  96.766 388.237   0.0309 0.97030  12.209   0.184 1          0
2305843035939806523 177.3623347 -10.3828995 279.015228  49.588486 17.6560 16.9306 16.5306 16.5974 16.7431 16.7672 0.0287  110.511 -3.721 0.221  30.06  31.69  28.50  -1.087  -2.034  19.476  13.923   14.845 -2.03182  53.080 349.072   0.3411 0.93671  20.888   0.683 1          0
2305843035939807902 176.6582893 -11.0216984 278.396149  48.738323 16.8693 16.0761 15.7519 15.9213 16.1735 16.2181 0.0254   49.132 -0.897 0.095  46.11  44.01  38.61  -1.672  -5.766   8.859   9.342    6.678 -2.47457 143.320 389.540   0.1370 0.88046  13.909   0.884 1          0
2305843035939810670 177.3855743 -11.6845537 279.765961  48.383442 19.2245 18.4659 18.1353 18.2701 18.5087 18.5833 0.0307  118.320 -1.028 0.229   9.28   9.05   6.82  -0.414  -1.201  27.446  18.665   20.532 -1.84567  72.046 320.109   0.6141 0.81792  28.639   2.868 1          0
2305843035939813818 177.4540463 -11.0634473 279.523224  48.987259 14.8897 14.2142 13.7605 13.7961 13.9048 13.9247 0.0319  435.788 -1.716 0.028 113.50 130.37 134.58 -12.466 -11.682   4.565   8.253    3.464 -2.77543 337.299 402.228   1.3366 0.61376  26.385   6.315 0          0
2305843035939814425 176.7790053 -11.6241195 278.901031  48.223621 15.4320 14.7613 14.5236 14.7010 14.9632 15.0362 0.0204  207.076 -4.000 0.000  77.87  87.18  76.53  -4.398  -5.768   6.988   8.778    5.230 -2.59005  71.728 395.912   1.4555 0.74418  10.403   1.526 1          0
2305843035948200075 175.4582021 -10.1423505 276.220551  49.085636 17.7124 16.9633 16.5893 16.7172 16.9236 16.9400 0.0329   -8.998 -1.172 0.101  29.99  28.38  24.90  -0.599  -3.025  13.961  11.591   10.568 -2.24020 183.126 367.565  -0.0489 0.97602  22.435   0.272 1          0
2305843035956581275 171.9234874 -10.5830041 271.824188  47.167641 17.8308 17.1371 16.6933 16.7195 16.8191 16.8159 0.0413  297.933 -1.650 0.077  30.54  30.28  26.95  -2.153  -1.763  17.331  14.127   12.729 -2.15595 155.096 347.619   0.0623 0.94632  24.449   0.674 1          0
2305843035956584456 172.6262235 -11.0253210 273.024170  47.092384 18.6889 17.8921 17.4144 17.4876 17.6187 17.6107 0.0421   76.740 -2.322 0.170  15.71  16.10  13.39  -1.597  -1.630  24.587  18.233   18.027 -1.98160 121.663 322.387  -0.4709 0.56582  27.086   7.511 0          0
2305843035956590286 171.4948892 -11.9075516 272.181366  45.799919 16.1182 15.4711 15.2466 15.4335 15.7075 15.7498 0.0345  128.604 -4.000 0.001  65.15  62.30  53.42  -0.012  -5.739   9.302  10.254    6.689 -2.45746 150.480 380.038   0.7241 0.67643  14.642   2.826 0          0
2305843035960771446 172.6936587 -10.4743465 272.742401  47.613464 16.9342 16.1242 15.7289 15.8620 16.0541 16.0590 0.0388  236.185 -1.206 0.134  55.23  52.43  44.23  -2.965  -3.795   9.356  10.097    6.930 -2.46785  82.106 381.607   0.6986 0.78774  12.881   1.529 1          0
2305843035960775064 173.0223872  -9.8803475 272.769623  48.289623 19.9444 19.2386 18.6725 18.7092 18.8131 18.9182 0.0395   85.748 -0.925 0.254   6.12   5.99   4.82  -1.169  -0.807  39.713  27.270   29.664 -1.82502 133.459 284.207  -1.1713 0.46281  41.958  15.408 0          0
2305843035960775261 172.6856865 -10.0008894 272.409729  48.030994 15.6348 14.8622 14.5267 14.7016 14.9360 14.9563 0.0355  390.632 -3.966 0.001  94.79  91.27  77.58   2.927  -0.674   6.868   9.226    5.127 -2.62104 335.864 390.822   0.1605 0.48144  29.206  10.223 0          0
2305843035960776342 173.7055534  -9.7140288 273.565430  48.740131 18.7815 17.9851 17.5660 17.6341 17.7903 17.8286 0.0352  197.618 -1.915 0.155  12.91  13.57  10.54  -1.253  -1.212  25.325  18.127   19.056 -1.97464  60.455 322.955  -0.3989 0.90481  27.213   1.360 1          0
2305843035960778660 172.2994001  -9.2576776 271.383606  48.511578 15.7686 15.0191 14.5201 14.5490 14.6554 14.6564 0.0306  192.116 -1.878 0.065  98.23 102.85  95.16  -8.344  -7.282   6.650   9.212    5.002 -2.64314 176.595 390.979   0.3937 0.53872  12.731   3.817 0          0
2305843035960781365 172.7915817  -9.4009921 272.133698  48.611580 15.1773 14.4445 14.0061 14.0759 14.2194 14.2208 0.0306  295.862 -2.267 0.045 122.99 125.54 123.19  -7.220  -3.105   5.195   8.772    3.918 -2.73954 176.447 395.986   0.1333 0.89615  12.798   0.701 1          0
2305843035964967788 170.0120635 -10.5918406 269.432343  46.250683 18.1955 17.4584 16.8810 16.8715 16.9189 16.8913 0.0530  375.419 -1.656 0.107  22.18  24.55  21.53  -2.527  -1.520  19.494  15.834   14.103 -2.12315 249.920 336.258  -0.0314 0.90136  41.300   2.143 1          0
2305843035964976298 171.1267775  -9.5911246 270.104858  47.663197 18.4390 17.6912 17.3878 17.5454 17.7686 17.7886 0.0430   99.452 -1.831 0.295  16.58  14.49  11.96  -1.639  -1.441  20.484  16.022   15.163 -2.10419  83.935 335.091  -1.2193 0.67016  22.371   4.418 0          0
2305843035985938598 174.4757851  -6.0991639 272.072723  52.310863 16.2103 15.5673 15.1661 15.1999 15.2710 15.2378 0.0379   98.164 -1.297 0.030  54.78  62.01  56.79  -2.448  -4.451   8.445   9.525    6.703 -2.56912  48.555 387.563  -0.2624 0.90944  11.935   0.566 1          0
2305843036006911439 183.6351355  -6.3536954 286.660095  55.348061 18.4035 17.7047 17.3737 17.4530 17.6133 17.6243 0.0465   96.267 -3.498 0.025  19.00  14.43  11.92  -2.537  -2.323  26.432  14.903   21.754 -1.83183 227.313 342.277  -0.3056 0.06080  29.697  26.293 0          0
2305843036011104174 185.1009105  -4.8652328 288.578430  57.139118 18.9033 18.2379 17.8353 17.8360 17.9051 17.9067 0.0400  258.305 -1.898 0.228  12.72  11.69   8.69  -1.087   0.172  31.329  16.343   26.323 -1.73846 243.951 333.130  -0.4550 0.54664  53.417  15.658 0          0
2305843036011104843 183.6777398  -4.7438930 285.995514  56.915276 14.3880 13.6477 13.1745 13.2313 13.3371 13.3049 0.0618  -33.592 -0.974 0.018  94.69 121.79 120.72  -8.498 -13.668   2.970   7.912    2.508 -2.94332 155.701 406.542  -0.5046 0.48221   8.794   3.072 0          0
2305843036011111608 184.3706724  -4.1200147 286.940674  57.693661 16.4481 15.7594 15.4991 15.6610 15.8982 15.9318 0.0323   43.660 -1.299 0.204  42.30  41.91  36.14  -4.043  -6.017   8.217   8.089    6.963 -2.59550  99.480 404.275   0.1366 0.69943  11.072   1.958 0          0
2305843036019491980 182.4610511  -3.8929038 283.409393  57.393791 15.9847 15.2240 14.8458 14.9517 15.1315 15.1572 0.0330  106.480 -2.934 0.177  62.44  61.15  56.37  -1.785  -2.698   7.782   8.293    6.574 -2.62740  96.495 401.724  -1.0135 0.61587  10.674   2.537 0          0
2305843036019497697 182.4434871  -3.5020275 283.159576  57.761425 15.2015 14.4465 14.1405 14.3053 14.5499 14.5816 0.0313   35.648 -1.384 0.170  80.49  79.60  75.64  -0.919 -11.316   4.417   8.000    3.755 -2.85074 150.210 405.408  -0.0923 0.95400  11.178   0.263 1          0
2305843036019498605 183.5570763  -3.3012458 285.060669  58.273521 16.3413 15.5887 15.2011 15.3031 15.4644 15.4741 0.0311  -65.693 -1.713 0.080  48.64  52.03  48.71   0.555  -7.110   8.210   8.208    7.001 -2.60882 257.379 402.782   0.0021 0.98371  21.600   0.177 1          0
2305843036032078782 174.8411151  -4.4079117 271.302917  53.978073 14.2414 13.4790 13.1687 13.3281 13.5654 13.6125 0.0491 -170.032 -2.953 0.002 123.03 128.81 136.07 -16.841 -16.111   3.224   8.378    2.629 -2.91332 349.121 400.690  -0.2655 0.50330  26.483   8.750 0          0
2305843036036275684 177.0887274  -2.9944969 273.685028  56.252724 16.3859 15.6422 15.3538 15.5228 15.7579 15.7867 0.0199   -9.402 -2.264 0.013  41.94  40.38  34.88  -1.492  -8.480   8.733   9.248    7.281 -2.59065 231.134 390.576   0.4236 0.67359  19.254   3.755 0          0
2305843036036279279 176.1882259  -3.7848730 272.872070  55.146862 15.9230 15.2557 14.7331 14.7104 14.7364 14.6986 0.0246  131.885 -1.601 0.034  46.79  57.54  55.28  -3.282  -9.120   7.878   9.149    6.485 -2.62783 168.455 391.677   1.5902 0.31170  11.903   6.246 0          0
2305843036044659475 181.4788679  -1.3424549 280.064392  59.492962 13.0069 12.3612 12.1775 12.3954 12.6984 12.7563 0.0207  -39.183 -4.000 0.001 103.52 140.93 138.71  -6.910 -28.043   2.247   8.084    1.956 -3.00222 202.244 404.339   0.0030 0.59741  10.841   2.732 0          0
2305843036044660216 181.3136764  -1.3202255 279.744354  59.456291 15.8126 15.0297 14.7195 14.8495 15.0536 15.0775 0.0202   46.637 -3.259 0.103  60.95  58.57  53.42  -2.195   0.740   7.582   8.443    6.549 -2.67509 220.747 399.888  -3.6498 0.01973  11.055  10.627 0          0
2305843036044663425 181.9255932  -3.0702595 281.983002  58.011543 18.3582 17.5612 17.1905 17.3156 17.4449 17.4211 0.0336   11.145 -2.833 0.341  17.67  16.22  14.39  -0.810  -2.441  23.101  13.224   19.608 -2.00969 147.135 354.244   0.4085 0.76124  28.757   3.898 1          0
2305843036044664490 182.5709266  -2.3102924 282.698273  58.935246 16.4247 15.6537 15.3046 15.4486 15.6665 15.6981 0.0255  244.346 -2.581 0.004  48.50  49.33  42.79  -0.561  -2.194   8.963   8.475    7.695 -2.58020 184.826 399.511  -0.0129 0.26773  12.429   7.179 0          0
2305843036279548707 206.2724419  -4.4057866 327.300476  55.906662 17.6498 17.0093 16.8355 17.0349 17.3307 17.4128 0.0259 -135.767 -3.666 0.859  24.53  20.81  15.37  -4.030  -2.141  18.620   5.672   15.418 -1.46265 278.511 440.485  -1.7802 0.38776  31.345  13.828 0          0
2305843036279549518 207.3038090  -4.4010097 328.992065  55.520020 15.0397 14.3157 14.0756 14.2629 14.4907 14.4948 0.0277   25.582 -1.653 0.151 100.99  90.90  84.81  -8.506  -2.285   4.431   6.187    3.668 -2.93121 134.249 431.647  -1.3668 0.53901   7.847   2.350 0          0
2305843036287937640 205.0875059  -2.9881117 326.219452  57.655216 15.4734 14.7004 14.3348 14.4695 14.6532 14.6641 0.0324  -42.472 -2.018 0.058 106.22 101.70  87.94   3.689 -11.809   5.471   5.991    4.636 -2.86649 303.136 434.930  -0.1077 0.93797  19.784   0.633 1          0
2305843036304704115 199.4062252  -3.7654365 315.495789  58.466061 16.2135 15.4972 15.1325 15.2304 15.3910 15.3978 0.0340  240.613 -1.726 0.085  54.92  56.41  48.56 -10.982  -2.145   7.935   5.987    6.777 -2.63419 320.995 434.992   0.0963 0.94813  27.143   0.723 1          0
2305843036304709694 199.5440035  -3.6824968 315.784882  58.520416 17.2962 16.5538 16.2247 16.3619 16.5398 16.5540 0.0357  120.320 -1.127 0.075  32.11  30.80  25.04  -3.600  -3.879  11.819   5.716   10.089 -2.28897  76.471 439.703   0.7353 0.76092  11.950   1.623 1          0
2305843036304713254 199.7598932  -3.0190067 316.453186  59.126213 18.8345 18.0207 17.6432 17.7785 17.9947 18.0527 0.0353   15.115 -2.030 0.216  14.27  12.42   9.41  -0.994  -1.223  24.421   8.683   20.958 -1.46395  79.686 397.026  -0.0095 0.81242  23.786   2.462 1          0
2305843036313104196 204.2177151  -2.0847070 325.263214  58.803158 16.8790 16.0611 15.5786 15.6722 15.7921 15.7693 0.0536  239.352 -2.066 0.119  28.47  31.11  27.56  -9.083  -0.333   9.943   4.926    8.515 -2.50333 362.768 454.729  -0.1287 0.95211  40.776   1.000 1          0
2305843036317292652 200.0698578  -2.4977562 317.265594  59.568943 15.9955 15.2814 15.0269 15.2203 15.4866 15.5211 0.0331   78.490 -1.005 0.085  61.07  53.82  47.43  -1.846 -10.184   6.147   6.276    5.315 -2.79821 155.464 430.200   0.5508 0.73173  10.272   1.591 1          0
2305843036321481173 202.0539106  -0.7882613 321.995972  60.714966 15.2361 14.5405 14.2644 14.4131 14.6343 14.6598 0.0267   48.798 -0.899 0.080  73.02  76.18  71.17  -6.594  -8.422   4.607   6.572    4.034 -2.92887  18.331 425.500  -0.3937 0.97269   8.352   0.116 1          0
2305843036321491040 202.9558814  -1.1099821 323.541016  60.135830 17.0195 16.2783 15.9955 16.1860 16.4193 16.4016 0.0336  109.013 -1.765 0.126  26.85  22.66  20.97  -2.753  -4.764  10.644   5.032    9.240 -2.46524  79.617 452.589   3.6872 0.64144  10.531   2.300 0          0
2305843036338267832 214.1485837  -5.2825223 338.530914  51.605450 13.7736 13.0184 12.6094 12.7080 12.8770 12.8711 0.0363   68.696 -0.947 0.029  95.79 109.73 118.37  -7.464   0.791   2.260   6.918    1.789 -3.06725 206.297 420.266  -1.9984 0.11589   7.289   5.775 0          0
2305843036338271039 214.6328561  -5.9903639 338.598785  50.750183 17.7123 16.9800 16.5316 16.5497 16.6393 16.6268 0.0429   27.808 -2.615 0.089  14.51  15.20  15.56  -1.845  -1.437  17.966   4.797   13.907 -1.04469  57.487 457.399   0.0214 0.75944  14.793   2.023 1          0
2305843036342462794 215.5476268  -6.0557493 339.757538  50.213322 14.0981 13.3729 13.0766 13.2511 13.4914 13.5164 0.0393   22.576 -3.979        67.56  90.49  88.10  -6.170  -7.876   3.483   6.160    2.692 -3.01606  81.380 432.095  -3.1882 0.67699   7.175   1.382 0          0
2305843036346655997 216.9017345  -4.5751066 342.809631  50.697777 16.0792 15.3253 14.8553 14.8809 14.9433 14.8875 0.0705  -10.142 -2.079 0.050  39.27  41.40  44.19  -7.451  -6.083   7.452   3.941    5.776 -2.77976 112.028 476.983   0.5031 0.56624   7.270   2.013 0          0
2305843036350842668 215.2624266  -5.8224488 339.577545  50.562214 15.4283 14.6581 14.3116 14.4614 14.6780 14.7121 0.0416   84.026 -1.543 0.112  44.28  52.95  49.40  -2.997 -17.547   4.881   5.404    3.783 -2.94005 251.522 445.375   0.7352 0.63403  11.928   2.672 0          0
2305843036350847527 214.6042796  -5.3425657 339.100739  51.316586 17.1513 16.3590 15.9044 15.9721 16.1198 16.1205 0.0398   97.129 -1.376 0.128  20.33  21.29  21.53  -4.405  -2.865  11.075   3.010    8.649 -2.17967  90.841 503.340   0.0025 0.96105  10.091   0.200 1          0
2305843036350849582 215.3766377  -4.3699945 340.984894  51.721146 16.6010 15.7924 15.3923 15.5024 15.6803 15.6799 0.0524 -137.567 -1.110 0.139  27.92  27.97  27.73  -4.889  -4.140   7.873   3.920    6.190 -2.72415 175.949 477.521  -0.5806 0.22685   7.792   4.911 0          0
2305843036350852203 214.3093416  -4.4505955 339.461029  52.228870 17.4451 16.6511 16.2365 16.3739 16.5643 16.5778 0.0450  188.065 -1.110 0.310  17.90  17.19  16.32  -6.556  -0.124  11.511   2.938    9.103 -2.14050 297.874 505.694  -0.3039 0.87033  24.784   1.718 1          0
2305843036350852502 216.0015792  -4.5100024 341.692902  51.259106 16.1397 15.3159 14.8924 14.9905 15.1543 15.1470 0.0558  -21.611 -2.446 0.390  35.96  38.98  37.77  -1.404  -9.695   7.273   4.130    5.683 -2.78810 202.784 472.344   0.3358 0.80977  10.748   1.130 1          0
2305843036350856712 215.9026950  -4.6283167 341.456818  51.215843 14.6315 13.8271 13.3829 13.4607 13.5896 13.5625 0.0569  -69.446 -2.017 0.043  74.12  80.58  89.92 -16.715 -22.188   3.586   6.115    2.811 -3.02449 253.946 432.846   1.1847 0.16013   9.136   6.614 0          0
2305843036350857419 215.8127911  -4.6984962 341.275665  51.207203 18.1416 17.2284 16.8764 16.9546 17.1004 17.1524 0.0575  -99.044 -2.545 0.001   3.69   4.46   4.30  -2.840  -1.317  18.714   4.770   14.578 -0.90921 171.463 457.955  -0.9878 0.36721  17.310   8.012 0          0
2305843036350858662 214.5509499  -4.7840531 339.504333  51.818409 16.1751 15.4238 15.0450 15.1490 15.3153 15.3207 0.0487 -109.961 -2.913 0.026  36.74  37.52  36.25  -2.691  -7.098   8.287   3.840    6.523 -2.65557 189.811 479.557   0.0083 0.69287  10.668   1.936 0          0
2305843036350858775 214.8137315  -4.8544608 339.800995  51.619045 14.7058 13.9730 13.6880 13.8655 14.1107 14.1480 0.0463   29.347 -4.000 0.001  71.22  72.39  69.43  -2.343  -9.373   4.528   5.647    3.563 -2.96884 117.608 440.933  -0.4081 0.82886   7.673   0.718 1          0
2305843036355040424 215.6329121  -3.8952737 341.755432  51.974342 18.7374 17.9569 17.6003 17.7180 17.9586 17.9866 0.0576  -57.413 -4.000 0.000   5.96   5.79   5.33  -1.573  -2.020  27.884   9.772   21.945 -0.58275 133.611 384.949  -0.8425 0.61566  26.866   6.391 0          0
2305843036355041148 217.0779308  -3.5826676 343.951508  51.405323 15.8884 15.1256 14.7966 14.9350 15.1241 15.1022 0.0877  102.549 -2.999 0.092  84.33  79.89  77.37 -14.665  -1.035   6.560   4.412    5.138 -2.88224 333.577 465.775   0.1076 0.95914  22.353   0.466 1          0
2305843036355051133 216.6592848  -4.1116599 342.916565  51.216129 14.5461 13.7790 13.3248 13.3910 13.5150 13.4795 0.0730   70.015 -1.179 0.039  75.27  80.61  86.97   0.783 -10.532   3.112   6.366    2.442 -3.05152 183.129 428.744  -0.7913 0.60458   8.734   2.152 0          0
2305843036367621538 209.0554361  -5.4838408 330.988556  53.821289 16.2581 15.6263 15.3159 15.3505 15.4261 15.3624 0.0281 -151.006 -1.843 0.001  52.70  56.06  50.74   2.286  -6.197   9.771   4.210    7.895 -2.41476 357.036 470.443  -0.0537 0.97139  35.206   0.511 1          0
2305843036367626762 209.7873859  -4.8004911 332.607941  54.123322 15.6873 15.0060 14.7902 14.9817 15.2588 15.2937 0.0263   64.524 -1.500 0.086  75.56  66.74  54.89  -3.126  -1.788   5.868   5.382    4.768 -2.84324 148.383 445.787  -1.7929 0.30871   7.202   3.804 0          0
2305843036367633941 209.5285265  -4.5558264 332.395874  54.456638 18.0364 17.2652 16.9098 17.0394 17.2486 17.2702 0.0307   93.193 -2.082 0.134  20.69  17.49  13.45  -2.872  -1.816  17.855   4.917   14.526 -1.36086  93.165 454.897  -0.7753 0.74953  16.371   2.344 1          0
2305843036371812983 210.8754020  -2.8873375 335.807953  55.316620 14.2031 13.4418 13.0774 13.2003 13.3627 13.3181 0.0716   54.396 -1.869 0.013 147.42 182.04 173.61 -16.423   1.149   2.814   6.775    2.331 -3.04457 202.278 422.399  -0.7043 0.57612   9.692   2.607 0          0
2305843036376008108 213.7706617  -2.7137302 340.254944  53.983490 15.5242 14.8051 14.3848 14.4524 14.6060 14.6399 0.0572  114.908 -1.209 0.018 133.80 127.32 118.72  -2.901 -13.170   5.170   5.436    4.196 -2.95149 188.920 444.789   0.5682 0.65146   9.324   1.968 0          0
2305843036376010820 213.3843469  -2.7227446 339.691650  54.182999 16.8492 16.1074 15.6736 15.7336 15.8586 15.8358 0.0627  -60.206 -2.208 0.037  66.79  63.65  59.01  -5.394  -8.897  10.518   3.225    8.535 -2.41750 300.234 496.660   0.7378 0.44315  20.660   7.972 0          0
2305843036376011511 214.1247759  -2.7346188 340.739471  53.773811 18.1272 17.4094 17.0817 17.1967 17.3998 17.4327 0.0630   87.057 -2.085 0.135  23.09  23.12  19.19  -1.644  -1.585  18.179   4.054   14.660 -1.06364  71.724 474.182   0.6814 0.77130  15.644   2.020 1          0
2305843036376019005 214.5415106  -4.0896161 340.097046  52.409893 14.8050 14.1368 13.6313 13.6825 13.8006 13.8084 0.0455  -18.985 -2.192 0.013  69.18  79.06  77.47   1.891 -13.261   4.312   5.798    3.431 -2.98653 230.764 438.257  -0.2300 0.81903  11.385   1.133 1          0
2305843036380201224 215.1951853  -3.4121266 341.603729  52.619053 15.3377 14.6268 14.1808 14.2173 14.3121 14.3039 0.0452  -28.610 -1.615 0.054  54.78  57.69  60.28  -1.108  -9.291   5.361   5.213    4.273 -2.94328 161.014 449.013  -0.2654 0.83474   8.764   0.789 1          0
2305843036380202563 215.0418257  -3.0333875 341.743073  53.018803 15.2105 14.5197 14.2315 14.3460 14.5396 14.5493 0.0610 -105.902 -0.884 0.049 122.63 123.94 112.01 -11.921  -6.796   4.357   5.771    3.495 -2.99883 165.136 438.728  -0.1474 0.68378   8.187   1.537 0          0
2305843036380204975 214.8414897  -2.1478215 342.300262  53.863865 16.7465 16.0112 15.6916 15.8287 16.0420 16.0742 0.0564 -104.541 -4.000 0.000  61.48  58.70  53.16  -2.824  -3.262  11.671   2.652    9.430 -2.23248 135.330 515.511  -0.6418 0.63413  11.297   2.529 0          0
2305843036380217863 214.5017476  -2.2073091 341.766418  54.005352 16.5037 15.6790 15.2034 15.2672 15.3952 15.3846 0.0635  -46.998 -1.235 0.027  82.35  82.65  75.73  -1.759  -2.086   7.593   4.195    6.153 -2.80230 165.788 470.785  -2.8041 0.29511   7.996   4.352 0          0
2305843036384398963 211.8180419  -1.8982581 338.120636  55.704575 15.4534 14.6530 14.3291 14.4789 14.7040 14.7116 0.0601   82.646 -1.057 0.049 104.59 102.24  93.19 -10.214   0.510   4.451   5.947    3.692 -2.98380 202.199 435.670  -0.6780 0.54317   9.680   2.866 0          0
2305843036384402557 213.0532937  -2.2460992 339.647064  54.762573 16.1890 15.4011 15.0108 15.1248 15.3123 15.2945 0.0736  124.443 -2.741 0.094  91.34  82.70  78.71 -10.817  -0.979   7.406   4.444    6.060 -2.80058 274.394 465.042  -0.0398 0.97545  17.003   0.211 1          0
2305843036384407224 211.7323434  -2.4607782 337.485077  55.264046 16.1365 15.4306 14.9678 14.9793 15.0652 15.0461 0.0653  365.178 -2.865 0.037  72.58  76.99  70.36  -9.223  -1.641   8.579   4.125    7.060 -2.67063 403.539 472.451   0.2431 0.89510  47.203   2.613 1          0
2305843036388593826 213.9600295  -1.8719447 341.314514  54.585014 16.5181 15.7314 15.4198 15.5637 15.7658 15.7945 0.0604  -83.027 -1.601 0.184  78.06  69.71  63.71  -2.359  -4.058   7.935   4.111    6.476 -2.77508 140.710 472.805  -0.8807 0.56047   8.675   2.443 0          0
2305843036388597493 214.5893574  -1.0079123 343.059204  54.944523 16.0162 15.2442 14.9052 15.0456 15.2665 15.3130 0.0473  133.053 -1.577 0.028  91.73  87.52  75.70  -2.838  -1.016   6.374   4.814    5.230 -2.91814 199.489 457.030  -0.8840 0.16444   7.770   5.575 0          0
2305843036388597963 214.3973438  -1.5047015 342.294952  54.645309 15.4267 14.6708 14.2550 14.3300 14.4550 14.4533 0.0573   55.194 -1.130 0.021 127.34 130.87 121.75  -4.762  -8.140   4.896   5.568    4.007 -2.98625  60.803 442.351  -0.2595 0.92413   7.123   0.281 1          0
2305843036388604117 214.9869490  -1.3080373 343.323151  54.470356 16.8917 16.1266 15.8242 15.9901 16.2553 16.3390 0.0579  121.685 -4.000 0.000  60.38  51.31  44.93  -6.159  -2.993  11.723   2.565    9.544 -2.27475 200.988 518.714   0.1035 0.69904  14.658   2.597 0          0
2305843036401174105 218.0118809  -3.4655787 345.259674  50.946945 15.2411 14.5241 14.1623 14.2733 14.4594 14.4802 0.0858  -51.292 -1.700 0.013  99.05 105.30  99.57  -3.262  -1.064   4.375   5.580    3.411 -3.01557 201.077 442.138  -6.0001 0.09184   6.741   5.607 0          0
2305843036401188702 218.6866319  -2.5114586 347.037720  51.291622 15.8057 15.0967 14.8164 14.9766 15.2225 15.2559 0.0575  -81.315 -3.982 0.001  76.13  75.39  71.80  -3.386  -6.430   7.484   3.783    5.849 -2.86037 121.754 481.033  -0.0952 0.75631   7.849   1.089 1          0
2305843036401190460 216.9599915  -2.7241093 344.614990  52.168579 15.5295 14.7128 14.2280 14.3033 14.4438 14.4427 0.0675   42.790 -1.040 0.028 115.70 114.71 112.93 -10.567  -5.640   4.630   5.515    3.671 -3.00455  88.055 443.333  -0.0438 0.97708   7.466   0.087 1          0
2305843036409567048 222.1486620  -1.0075705 352.737183  50.181355 15.8332 15.0614 14.7481 14.9180 15.1604 15.2017 0.0447   13.614 -4.000 0.001  65.10  62.17  56.66 -13.884  -5.902   7.455   3.512    5.735 -2.96890 325.059 488.330   0.7884 0.69200  20.105   3.660 0          0
2305843036409567067 222.3937433  -0.5355215 353.521973  50.358227 16.4178 15.6340 15.3030 15.4556 15.6716 15.6843 0.0475    2.871 -0.843 0.100  46.91  45.47  41.68  -4.894  -7.048   7.047   3.763    5.436 -3.00640  54.799 481.538   1.1858 0.79733   6.701   0.756 1          0
2305843036409570285 222.2565062  -1.3061298 352.544830  49.888958 16.4615 15.6948 15.3472 15.4861 15.7016 15.7124 0.0535  178.618 -2.031 0.071  46.46  45.06  41.02  -6.666  -5.232   8.117   3.085    6.215 -2.91979 195.295 500.979   0.6067 0.46181   9.138   3.364 0          0
2305843036413756828 223.2171399  -0.7696727 354.196045  49.620041 15.5352 14.7843 14.3788 14.4620 14.6051 14.6031 0.0482 -121.648 -2.882 0.060  70.15  76.46  73.22  -5.874  -8.990   6.264   4.180    4.783 -3.04326 150.779 471.135   0.4054 0.42677   6.877   2.763 0          0
2305843036413758023 223.7608413  -0.5782324 355.001129  49.377529 17.9245 17.1080 16.7446 16.8815 17.0986 17.1190 0.0533   57.911 -2.618 0.084  19.09  19.15  17.06  -1.639  -3.464  16.451   2.661   12.480 -0.35840 113.595 515.202  -0.0436 0.47692  12.772   4.523 0          0
2305843036413767623 224.1258469   0.0419037 356.073029  49.557976 17.3401 16.5602 16.1638 16.2661 16.4396 16.4387 0.0467   44.596 -2.822 0.010  28.94  28.60  27.76  -7.070  -1.141  13.755   0.943   10.467 -0.70489 316.407 611.352  -0.9246 0.63433  28.960   6.479 0          0
2305843036417955158 220.1631465  -0.2887785 351.164124  52.047821 16.8140 16.0424 15.7907 15.9860 16.2589 16.3337 0.0393    6.453 -2.716 0.152  45.13  40.18  33.55   1.994  -6.328  10.266   2.179    8.100 -2.68029 292.853 534.168   0.1020 0.66753  19.996   3.987 0          0
2305843036417964924 220.4313986  -0.3769199 351.393951  51.803608 16.5484 15.8147 15.4910 15.6123 15.7931 15.8099 0.0377  -87.895 -2.002 0.059  51.97  49.84  44.11  -9.471  -6.888   9.284   2.658    7.303 -2.81249 294.721 515.300   0.7921 0.38700  16.684   7.374 0          0
2305843036417966030 221.7015141  -0.3082533 352.971680  50.997932 16.1316 15.3802 15.0136 15.1224 15.2957 15.3015 0.0412  -24.638 -2.104 0.123  54.47  53.62  53.01 -10.284  -0.390   7.571   3.515    5.892 -2.97494 263.764 488.258  -0.1151 0.80925  14.366   1.515 1          0
2305843036417967324 220.7041622  -0.7846847 351.284760  51.317753 15.4301 14.6970 14.3151 14.3598 14.4648 14.4882 0.0370 -119.829 -1.372 0.030  75.74  79.64  74.66   2.296 -11.221   5.596   4.771    4.381 -3.03028 286.680 457.931  -0.2199 0.85835  15.165   1.156 1          0
2305843036417967635 220.5719820  -0.4856854 351.446106  51.628830 16.3645 15.6831 15.3087 15.3698 15.5102 15.5181 0.0372   43.632 -1.150 0.042  57.29  57.51  51.91  -4.881  -3.689   8.344   3.167    6.549 -2.89585  55.924 498.426  -0.1457 0.95454   7.552   0.176 1          0
2305843036422146347 221.8084466   0.4668592 353.946442  51.487717 16.7846 16.0264 15.6971 15.8400 16.0781 16.0998 0.0436   -5.668 -4.000 0.001  39.25  38.31  33.61  -4.292  -6.556  11.812   1.167    9.245 -2.41473 200.414 592.109   1.5143 0.16948  10.426   7.404 0          0
2305843036422147777 223.0117199   0.9539332 355.862305  50.991440 15.2047 14.4450 14.0316 14.1335 14.2995 14.2987 0.0472  -38.826 -2.029 0.068  86.96  89.08  88.91  -5.543  -8.154   4.757   5.219    3.709 -3.10019  55.247 448.902  -0.5576 0.87016   6.544   0.454 1          0
2305843036422157354 222.0584833   2.0014341 355.982635  52.405560 15.7586 15.0073 14.6220 14.7426 14.9391 14.9581 0.0390  -81.738 -0.875 0.030  67.68  71.23  67.64  -5.946  -8.208   5.451   4.887    4.332 -3.09390  85.285 455.518   0.1206 0.85017   6.664   0.540 1          0
2305843036426341902 216.8103006  -1.5935009 345.531311  53.164524 15.8095 15.1619 14.9862 15.2095 15.5019 15.5441 0.0499   68.881 -3.876 0.012  74.96  70.78  61.11  -6.332  -2.056   7.579   3.961    6.075 -2.85095 131.134 476.476  -0.4028 0.80257   8.596   0.941 1          0
2305843036426348975 216.9291439  -1.9443258 345.338318  52.812820 16.0080 15.2965 14.8778 14.9537 15.0937 15.1033 0.0466   86.335 -1.122 0.029  80.60  81.77  79.96  -8.790  -4.850   6.612   4.447    5.278 -2.91213 129.202 464.975   0.3948 0.81034   8.123   0.851 1          0
2305843036426352208 216.0343339  -0.4918416 345.608093  54.511189 16.8847 16.2231 15.8190 15.8388 15.9361 15.9297 0.0443  -75.410 -2.544 0.000  52.74  59.62  54.45  -1.341  -2.446  12.723   2.105   10.362 -2.08181 133.190 537.420  -0.4817 0.69644  12.294   2.200 0          0
2305843036430538151 216.9982798   0.0981232 347.539642  54.384666 15.4633 14.7984 14.3557 14.3557 14.4066 14.3715 0.0349   -7.895 -1.422 0.012 118.88 130.47 126.99   2.763 -10.024   6.148   4.765    5.010 -2.97875 271.631 458.068  -0.1752 0.90937  15.009   0.712 1          0
2305843036430545254 218.0589943  -0.9930788 347.781342  52.869678 16.0710 15.3501 15.0580 15.2172 15.4403 15.4343 0.0467   21.805 -4.000 0.000  66.59  67.35  62.23   1.317  -2.744   8.730   3.240    6.968 -2.79017 230.763 496.205  -0.7847 0.41230  11.564   4.812 0          0
2305843036430548788 218.0757493   0.0984300 348.960876  53.703049 13.4356 12.7201 12.4490 12.6264 12.8537 12.8318 0.0392   94.815 -3.751 0.023 152.08 148.06 163.40   4.040 -28.905   2.564   6.721    2.084 -3.09833 286.374 423.215   0.0252 0.94129  15.866   0.480 1          0
2305843036438928403 216.6701794   1.1608230 348.258606  55.417187 17.0015 16.2399 15.7773 15.8036 15.8643 15.8228 0.0286  140.579 -2.495 0.036  58.68  61.55  58.63  -4.520  -2.414  13.136   1.755   10.817 -2.09773 173.600 554.410   0.0836 0.88941  15.098   0.884 1          0
2305843036438932136 216.2043539   1.9738331 348.536926  56.341003 14.9846 14.3279 14.1149 14.3363 14.6480 14.6905 0.0308  131.635 -4.000 0.000 143.38 123.32 115.98  -9.383  -6.427   5.313   5.345    4.436 -3.03189 138.943 446.491   0.3407 0.61980   7.677   1.802 0          0
2305843036438935144 216.7023799   1.4874875 348.669250  55.649006 15.3926 14.6463 14.3772 14.5698 14.8264 14.8685 0.0299  -73.888 -4.000 0.000 122.32 115.76 100.26  -8.131  -3.336   6.349   4.737    5.253 -2.99245 142.833 458.658  -0.2897 0.64206   8.130   1.772 0          0
2305843036443119128 220.1752835   1.4986001 353.167511  53.359974 16.2225 15.4921 15.1936 15.3489 15.5741 15.5750 0.0380   -4.898 -2.412 0.017  58.20  54.57  47.50  -4.863  -4.802   8.025   3.485    6.448 -2.97738  20.202 489.080   0.5695 0.94901   7.360   0.193 1          0
2305843036447316152 220.5296607   1.8641501 354.019928  53.381111 16.5831 15.8627 15.4549 15.5104 15.6173 15.5939 0.0413  120.262 -2.487 0.110  49.46  50.89  48.77   1.040  -7.921  10.449   2.093    8.392 -2.82612 326.337 537.948   0.3888 0.56085  24.459   6.882 0          0
2305843036447317064 220.9155010   2.3654143 355.070526  53.470867 15.4686 14.6897 14.3588 14.5133 14.7457 14.7844 0.0404   23.954 -1.075 0.041  86.68  83.73  77.86 -15.835  -3.448   4.696   5.421    3.787 -3.09727 214.388 445.062   0.1844 0.86994  10.644   0.740 1          0
2305843036447321066 220.4126104   2.4714860 354.591003  53.898716 14.8348 14.1402 13.8577 14.0029 14.2379 14.2751 0.0414 -137.898 -4.000 0.001 100.15 100.63  95.84  -8.232   0.389   5.092   5.220    4.128 -3.08738 237.072 448.881  -0.7307 0.50871  10.624   3.460 0          0
2305843036451511985 217.8427637   2.5581402 351.440430  55.716534 15.7641 14.9795 14.6314 14.7702 14.9941 15.0418 0.0302   77.122 -1.061 0.052  52.33  50.05  48.30  -5.605  -2.867   5.531   5.139    4.583 -3.05123 128.656 450.469  -0.9044 0.52225   7.261   2.279 0          0
2305843036455705723 220.3700904   3.8682976 356.236267  54.916645 16.2770 15.6105 15.1812 15.1516 15.1873 15.1441 0.0317 -150.794 -1.638 0.008  53.58  61.11  59.65  -1.481  -5.679   9.545   2.740    7.818 -3.00977 192.706 512.399  -0.0602 0.87105  12.320   0.849 1          0
2305843036455712035 218.9903046   3.7040513 354.317841  55.772614 18.6322 17.8480 17.3924 17.4331 17.5292 17.5083 0.0400   -0.650 -2.827 0.322   9.07   9.25   9.76  -2.402  -3.474  26.975   7.105   22.286 -0.21304 298.321 417.536  -2.3178 0.36720  50.334  23.297 0          0
2305843036455713445 218.8615734   3.4025738 353.782227  55.644779 14.6133 13.8431 13.3691 13.4467 13.5927 13.5926 0.0364  -42.366 -0.772 0.035  78.03  90.76  94.97  -1.337 -13.274   3.240   6.389    2.691 -3.11059 154.020 428.388  -0.5959 0.67179   8.149   1.600 0          0
2305843036459903031 207.7600714  -4.3266773 329.780487  55.407322 15.4504 14.7252 14.3260 14.4188 14.6013 14.6371 0.0300  207.620 -1.646 0.039  95.83  89.14  82.53  -9.680   0.140   5.418   5.753    4.474 -2.86912 250.663 439.044  -0.2119 0.63836  12.935   2.855 0          0
2305843036459905420 208.2510857  -3.4992115 331.177551  55.959019 18.3557 17.5700 17.2555 17.4266 17.6456 17.6666 0.0437  101.487 -3.671 0.458  17.99  13.91  10.67  -2.218  -1.983  23.238   7.057   19.248 -1.09449 104.066 418.240  -0.7192 0.64736  21.499   4.602 0          0
2305843036464093304 210.0448013  -2.0389285 335.235596  56.459160 13.7887 13.0396 12.6996 12.8171 13.0200 13.0406 0.0609  -32.808 -0.677 0.021 203.28 214.38 213.90 -12.064   0.648   2.088   7.174    1.759 -3.07416 205.552 416.555  -2.2830 0.30178   8.736   4.686 0          0
2305843036468285656 206.4984456  -3.1289528 328.549286  57.004429 18.8485 18.0429 17.7199 17.8565 18.0864 18.0906 0.0390  184.214 -2.249 0.645  13.65  11.53   9.07  -1.004  -1.406  25.418   8.093   21.309 -1.10258 133.108 404.222   0.6586 0.74269  26.421   3.901 1          0
2305843036468287995 206.2378173  -2.9437974 328.236969  57.275173 14.5452 13.8123 13.5207 13.6761 13.9146 13.9730 0.0407  162.127 -1.928 0.010 117.80 119.47 107.23   2.463 -15.484   3.476   6.679    2.941 -2.99295 238.874 423.861  -0.0088 0.96997  12.532   0.191 1          0
2305843036468294813 205.5600344  -2.2276254 327.566284  58.193420 14.6730 13.9277 13.5575 13.7068 13.8937 13.8480 0.0439  124.941 -2.272 0.054 119.50 118.27 114.49  -2.272  -2.457   3.779   6.608    3.228 -2.97919 191.829 424.954  -1.0914 0.21525   7.814   5.046 0          0
2305843036468294962 206.3165192  -2.3441714 328.802032  57.798386 15.9497 15.2119 14.9255 15.0661 15.2599 15.2420 0.0553  -52.973 -4.000 0.001  71.52  65.85  57.75  -0.629  -8.009   8.309   4.966    7.042 -2.66153 220.650 453.906   0.1964 0.90226  14.479   0.744 1          0
2305843036472487592 209.0885432  -1.0670099 334.526062  57.766823 16.1479 15.4430 15.1680 15.3347 15.5658 15.5640 0.0498  -16.467 -3.998 0.001  38.23  38.09  36.06  -1.223  -7.247   9.024   4.367    7.643 -2.64776 180.366 466.782   0.3924 0.78467  12.174   1.469 1          0
2305843036476673037 210.9896207  -1.2189183 337.460449  56.710793 13.2554 12.4512 11.9692 12.0444 12.1749 12.1635 0.0519    5.023 -1.243 0.011 209.41 253.87 270.34  -2.983 -34.030   1.745   7.331    1.477 -3.09150 175.005 414.343  -0.0760 0.93688   9.607   0.313 1          0
2305843036476673755 211.1687480  -1.6948891 337.306580  56.209408 14.1786 13.3793 12.9382 13.0484 13.2320 13.2310 0.0572 -119.135 -4.000 0.001 175.52 197.64 189.39 -21.740 -13.553   3.402   6.498    2.844 -3.02901 248.553 426.655   0.3932 0.56457  11.764   3.274 0          0
2305843036480864461 211.6430014   0.4844715 340.134338  57.823799 16.1611 15.4990 15.0911 15.1351 15.2180 15.1731 0.0487   36.811 -1.729 0.035  80.40  77.97  77.68  -1.764  -6.170   8.208   4.344    6.957 -2.79260 111.954 467.326   0.1761 0.81614   9.118   0.923 1          0
2305843036480868965 212.5025366   0.1739467 341.160400  57.095348 15.6988 14.9979 14.7264 14.9103 15.1652 15.1908 0.0359   30.673 -3.758       108.06  92.07  82.56  -7.609  -9.367   7.217   4.659    6.071 -2.86638 169.545 460.313   2.8342 0.18494   7.677   5.280 0          0
2305843036480870017 213.3497432  -0.1505543 342.114166  56.354237 15.3516 14.6207 14.2769 14.4294 14.6419 14.6340 0.0446  168.461 -1.719 0.021 107.64 113.76 101.11  -9.182  -1.333   4.863   5.696    4.063 -2.99580 210.493 440.053  -0.3068 0.50821   9.595   3.129 0          0
2305843036480871089 212.4892118   0.3773856 341.347046  57.272358 15.6408 14.9625 14.5848 14.6407 14.7866 14.8491 0.0372   64.464 -2.330 0.043 114.05 106.78  99.88   3.730 -11.002   6.772   4.869    5.709 -2.89871 333.872 455.886   0.0817 0.87242  24.041   1.638 1          0
2305843036480871530 212.8886848  -0.0904281 341.481934  56.661602 16.6467 15.9073 15.5776 15.7286 15.9463 15.9438 0.0445  119.225 -1.842 0.075  60.78  59.37  50.29  -8.440  -1.873   8.950   3.857    7.486 -2.72460 236.282 479.106   0.0125 0.93962  15.388   0.479 1          0
2305843036480879273 212.2137814   0.9121921 341.471710  57.870186 15.9650 15.1805 14.8276 14.9886 15.2096 15.2298 0.0388   64.612 -1.467 0.045  95.90  85.47  79.41  -6.452  -2.910   6.116   5.216    5.192 -2.94211 105.980 448.956  -0.6826 0.72991   7.971   1.245 1          0
2305843036485067420 209.6974911  -0.7207825 335.839264  57.782303 13.6967 12.9599 12.5775 12.6975 12.9117 12.9338 0.0400  101.191 -2.009 0.015 193.99 205.90 209.47 -38.256  -8.160   2.365   7.073    2.019 -3.06856 287.366 418.002   0.3707 0.77278  16.149   2.070 1          0
2305843036485068049 210.0883577  -0.2669321 336.898651  57.986153 14.7275 14.0439 13.6924 13.7442 13.8406 13.7867 0.0394   -8.203 -1.880 0.019 140.60 147.22 141.44 -12.269  -4.981   4.412   6.118    3.757 -2.99102 129.675 432.790  -0.2074 0.87904   8.438   0.543 1          0
2305843036489261915 211.7141776   1.7087794 341.522369  58.810036 16.7598 15.9843 15.5117 15.5660 15.7187 15.7117 0.0375  124.555 -3.232 0.073  65.53  62.12  56.82  -6.563   0.232  11.374   3.200    9.737 -2.51863 288.687 497.421  -0.4328 0.75998  24.478   3.338 1          0
2305843036493447672 204.9336867  -1.4134795 327.021301  59.180611 15.1338 14.4351 14.1746 14.3378 14.5767 14.6160 0.0287   95.387 -2.015 0.063  61.21  61.25  53.03  -7.900  -7.631   4.849   6.263    4.180 -2.92399  45.533 430.406   0.5149 0.90289   7.710   0.393 1          0
2305843036493447906 204.8959750  -0.7948647 327.398010  59.770103 13.8695 13.0612 12.6938 12.8423 13.0583 13.0931 0.0287   -5.131 -1.356 0.044  97.19 105.19 103.69 -17.054  -8.311   2.343   7.239    2.043 -3.05366 110.409 415.635  -0.8249 0.70775   8.305   1.421 1          0
2305843036493455447 206.5606911  -1.2896102 330.022827  58.669399 18.4222 17.6931 17.3746 17.5181 17.7383 17.7972 0.0345   78.470 -1.897 0.201  13.67  12.27  10.15  -1.537  -1.230  21.152   5.662   18.064 -1.32772  62.800 440.663  -0.0042 0.78427  19.249   2.327 1          0
2305843036493456891 206.0593974  -0.6685800 329.616760  59.439659 16.3501 15.6823 15.2474 15.2535 15.3039 15.2889 0.0248  -70.239 -2.135 0.037  42.68  44.82  44.14  -0.833  -6.125  10.197   4.547    8.790 -2.52697 205.733 462.744   0.1896 0.88383  15.516   0.957 1          0
2305843036493458526 205.4425506  -1.4445495 327.918610  58.963657 17.6915 16.9061 16.5773 16.7195 16.9213 16.9515 0.0317  119.315 -0.487 0.153  18.90  17.68  14.23  -3.484  -4.695  12.863   4.356   11.028 -2.19976 135.652 467.038   1.2765 0.41726  12.259   5.041 0          0
2305843036497643330 206.7645414   0.1344351 331.544708  59.879818 16.2046 15.4328 15.0969 15.2437 15.4709 15.4987 0.0297 -199.143 -2.596 0.002  44.75  43.89  39.54  -3.428  -2.126   8.013   5.036    6.943 -2.75127 266.766 452.505  -1.0358 0.35198  14.979   7.180 0          0
2305843036497651449 206.6659382  -0.9394789 330.484497  58.945984 14.8595 14.0754 13.7036 13.8431 14.0568 14.0772 0.0294  -39.579 -0.939 0.052  77.80  77.25  77.52  -7.370   0.076   3.591   6.653    3.093 -3.00398 205.140 424.254  -2.5513 0.25465   8.619   5.120 0          0
2305843036497653254 206.9089926   0.7849868 332.370697  60.404213 15.4022 14.6194 14.2874 14.4343 14.6347 14.6240 0.0297   29.847 -2.389 0.068  65.48  68.11  61.75  -3.512  -7.198   5.496   5.928    4.793 -2.92764  70.528 435.996  -0.4708 0.87261   8.001   0.544 1          0
2305843036501840974 203.7097787   0.5369034 326.118408  61.439365 18.3247 17.6206 17.2147 17.3152 17.4773 17.4988 0.0253   76.381 -1.943 0.131  14.19  13.29  11.12  -1.152  -1.745  21.559   5.760   18.934 -1.50220  45.985 438.928   1.7435 0.80902  19.821   2.093 1          0
2305843036501841859 204.3662878   0.1776622 327.122925  60.869114 14.7915 13.9770 13.5674 13.6937 13.8724 13.8752 0.0273  222.482 -2.262 0.069  84.88  81.50  78.88 -16.613 -15.523   4.024   6.642    3.532 -2.98079 259.333 424.430   1.7501 0.29538  11.662   6.344 0          0
2305843036501842973 203.3293510  -0.1632534 324.880768  60.911228 14.9219 14.1447 13.7563 13.8941 14.0985 14.1200 0.0274    4.636 -1.751 0.055  79.18  74.39  67.18  -2.885  -7.226   4.057   6.685    3.562 -2.97101 121.598 423.771  -1.4020 0.57052   8.036   2.197 0          0
2305843036506030757 204.9046787   1.7595073 329.429138  62.126720 16.1011 15.3847 15.1075 15.2789 15.5131 15.5131 0.0245   10.100 -3.941 0.004  53.43  49.53  44.25  -7.861 -13.227   9.205   4.990    8.149 -2.68748 437.306 453.429   1.7297 0.78168  76.646   9.392 1          0
2305843036518614222 205.9573348   2.3256520 331.982391  62.205284 17.2633 16.5247 16.2757 16.4568 16.7222 16.7821 0.0240  147.045 -4.000 0.000  30.59  28.59  22.92  -2.504  -2.737  15.458   3.840   13.679 -2.06220 109.603 479.543   0.5744 0.77957  15.762   1.952 1          0
2305843036518616379 206.0498836   2.2309296 332.072968  62.079853 14.5362 13.7461 13.4023 13.5429 13.7429 13.7686 0.0231  -53.210 -2.496 0.035 110.36 116.28 110.43  -6.328  -1.430   3.772   6.693    3.349 -3.01769 189.206 423.650  -2.6559 0.22041   8.056   5.146 0          0
2305843036518622681 206.5306699   2.9114091 333.648102  62.475964 15.7969 14.9906 14.6061 14.7494 14.9535 14.9546 0.0230  114.989 -1.598 0.094  63.46  65.31  56.66  -3.965  -7.427   5.944   5.863    5.286 -2.93213  94.543 437.113   0.2472 0.70886   8.061   1.373 1          0
2305843036527002771 213.3921547   1.4432936 343.853973  57.636585 17.8498 17.0113 16.4415 16.4479 16.5123 16.4911 0.0384   75.274 -2.896 0.156  39.26  38.81  39.50  -3.161  -5.068  18.382   3.021   15.524 -1.13296 287.600 502.981  -0.1597 0.31311  30.128  15.760 0          0
2305843036527009932 213.7119299   0.8133087 343.656708  56.938206 16.1739 15.4072 15.0373 15.1530 15.3587 15.4228 0.0323  -19.085 -2.545 0.079  80.74  78.50  71.82  -6.763  -2.635   7.978   4.199    6.697 -2.84560 129.707 470.696  -0.3742 0.63467   8.884   1.986 0          0
2305843036527011828 213.5426514   0.7335051 343.318878  56.971077 13.1713 12.5137 12.3416 12.5576 12.8498 12.9243 0.0316  -62.651 -4.000 0.001 191.22 219.04 215.87 -17.968 -38.854   2.382   6.971    2.015 -3.08810 274.857 419.487   1.1376 0.30354  11.865   6.339 0          0
2305843036527012809 213.1731452   0.7675440 342.797760  57.210899 16.1326 15.2775 14.8433 14.9420 15.1101 15.0926 0.0335  -14.741 -4.000 0.000  92.96  94.08  87.15  -2.818  -2.488   8.799   3.903    7.406 -2.77213  99.292 477.955  -5.6456 0.52589   8.404   2.611 0          0
2305843036531196379 215.3535602   1.5217109 346.826050  56.521816 15.4343 14.6828 14.3678 14.5198 14.7373 14.7452 0.0362   43.987 -3.101 0.010 127.46 123.18 110.61  -5.290  -2.993   5.969   5.047    4.991 -2.99236 101.433 452.271  -1.3705 0.60708   7.331   1.792 0          0
2305843036531197952 214.4757629   2.8406535 347.061554  58.100685 16.7274 15.9740 15.6631 15.8412 16.0821 16.0874 0.0369  -87.599 -2.560 0.012  51.01  46.97  43.95  -2.639  -0.768   9.892   3.308    8.406 -2.78001 183.451 494.171  -3.0508 0.14157   9.240   6.948 0          0
2305843036531207672 215.5222027   1.7002414 347.266663  56.557449 17.1617 16.4902 16.2621 16.4442 16.7295 16.7773 0.0349  -62.187 -1.777 0.061  46.70  40.66  33.00  -0.153  -1.908  11.673   2.379    9.745 -2.50309 191.231 525.851  -0.8007 0.44438  12.838   4.938 0          0
2305843036531208710 215.8924289   2.7347479 348.986145  57.125492 18.0648 17.3395 16.9492 17.0013 17.1134 17.1121 0.0295 -216.288 -1.472 0.168  19.61  21.43  20.66   0.706  -3.140  19.177   2.855   16.101 -0.77066 340.180 508.451   0.4052 0.84789  57.284   4.716 1          0
2305843036535396987 212.8911809   1.9316573 343.621796  58.325134 19.7014 18.9551 18.5585 18.6758 18.9179 18.9823 0.0440  200.559 -2.073 0.528   7.54   6.22   5.02  -0.791  -0.782  36.462  11.574   31.005 -0.48529 185.373 367.716   0.3639 0.82326  47.211   4.576 1          0
2305843036535400370 212.1858723   2.6489430 343.313843  59.317986 18.6174 17.8877 17.5617 17.6743 17.8835 17.9812 0.0297   25.636 -3.554 0.001  17.73  15.31  12.20  -1.348  -2.026  28.560   7.162   24.547 -0.62402  94.136 416.734  -0.5607 0.58825  25.598   6.636 0          0
2305843036539594530 213.9065920   4.2287491 347.882355  59.539093 15.5838 14.8452 14.4962 14.6152 14.8180 14.8544 0.0256  -29.933 -2.575 0.002  94.43  92.79  88.07  -0.936  -8.602   6.335   5.101    5.473 -3.00904 162.241 451.207  -0.1236 0.92601   9.911   0.381 1          0
2305843036543785510 217.3302776   3.7207941 352.164185  56.921757 14.3111 13.5363 13.1258 13.2334 13.4064 13.4238 0.0315  -45.610 -2.082 0.024  96.63 102.99 104.10 -12.883   6.119   3.242   6.455    2.733 -3.10422 281.890 427.336  -0.9821 0.58948  14.404   3.720 0          0
2305843036547980773 218.2898837   4.9598033 355.008881  57.157890 17.2463 16.4724 16.1804 16.3735 16.6117 16.5716 0.0325   35.979 -1.802 0.120  21.03  19.12  18.34   2.191  -1.534  11.609   1.990    9.759 -2.86272 305.203 542.685  -0.9178 0.42616  22.833   9.187 0          0
2305843036552168889 214.9309550   4.3446609 349.563354  58.974663 15.6688 14.9045 14.5146 14.6089 14.7591 14.7645 0.0286   54.080 -1.129 0.042  98.66  97.50  97.73 -13.173  -5.801   5.729   5.321    4.923 -3.04088 199.068 446.956   0.5615 0.70565  10.600   1.829 1          0
2305843036556369667 216.9235643   5.7468485 354.222443  58.673012 17.0249 16.2911 15.8634 15.8847 15.9589 15.9307 0.0336  -40.232 -2.290 0.042  40.85  49.96  46.57  -1.619  -3.916  13.145   1.544   11.232 -2.67973  98.543 566.344   0.2889 0.81713  12.403   1.248 1          0
2305843036556369819 216.7828636   5.8346168 354.147156  58.833553 16.1699 15.3883 15.0224 15.1696 15.3851 15.3926 0.0333   53.167 -4.000 0.001  77.93  72.14  66.65  -1.245 -10.048   8.976   3.601    7.690 -3.00964 275.807 485.891   0.6181 0.54426  17.220   5.082 0          0
2305843036577344156 214.0025729   5.0485287 349.068512  60.109844 16.5501 15.7837 15.3315 15.4025 15.5260 15.4926 0.0283  187.438 -1.840 0.055  60.49  63.38  59.45  -9.344  -4.997   9.306   3.741    8.077 -2.90429 306.682 482.126   0.7521 0.69424  23.374   4.218 0          0
2305843036581530116 216.1302728   7.1515415 355.062439  60.226177 15.0757 14.3477 14.0467 14.1875 14.4182 14.4718 0.0237 -230.084 -2.199 0.018 109.54 105.86  99.23 -12.590  -5.359   4.812   5.822    4.191 -3.10626 264.638 437.826   0.0608 0.40886  12.437   5.218 0          0
2305843036581533786 215.6335416   6.7199341 353.744232  60.264366 18.8399 18.0163 17.6210 17.7798 17.9867 17.9692 0.0268   77.397 -1.699 0.413  13.20  13.22  11.64  -1.214  -1.174  23.585   3.697   20.471 -0.35202  97.172 483.290   0.8081 0.74644  22.194   3.222 1          0
2305843036631860512 190.6719220  -4.3717375 298.763123  58.429165 15.9862 15.2476 14.9518 15.1039 15.3131 15.3311 0.0354 -151.504 -4.000 0.000  57.80  58.68  53.16  -3.408  -3.343   8.654   7.205    7.389 -2.55767 256.904 416.118  -0.8286 0.45441  17.820   6.685 0          0
2305843036631869964 188.9894294  -4.9637596 295.704803  57.690601 17.2697 16.5640 16.1572 16.1895 16.2925 16.2730 0.0302  308.038 -1.527 0.054  32.97  33.44  31.52  -2.840  -2.790  13.629   8.264   11.532 -2.22383 204.562 402.086   0.4600 0.76374  21.403   2.867 1          0
2305843036631871494 189.0382296  -4.4756644 295.692444  58.181068 15.3103 14.6166 14.3764 14.5604 14.8267 14.8763 0.0395   93.596 -3.999 0.000  74.29  70.97  65.10  -5.598  -1.185   6.202   7.392    5.287 -2.73159 141.230 413.499  -1.5877 0.47205   9.832   3.526 0          0
2305843036631873577 189.5601246  -4.2886259 296.639862  58.421799 16.7965 16.0287 15.7011 15.8565 16.0920 16.1232 0.0274  -66.054 -1.480 0.091  43.46  40.30  34.89   0.096  -5.844   9.350   7.422    7.981 -2.51096 239.342 413.081  -0.0169 0.97728  19.974   0.230 1          0
2305843036640255057 189.1491774  -3.4922071 295.691284  59.170734 13.2015 12.4631 12.1303 12.2761 12.5044 12.5204 0.0297  171.793 -1.152 0.031 144.58 162.69 162.36 -10.514 -13.944   1.754   7.858    1.526 -3.03833 103.428 407.238  -0.3489 0.75619   8.041   1.116 1          0
2305843036640255287 187.4396227  -3.9115769 292.535156  58.521862 15.9707 15.1968 14.8730 15.0309 15.2605 15.2896 0.0475  -85.779 -1.751 0.031  72.86  78.25  65.36   1.977  -6.613   6.284   7.572    5.377 -2.72976 276.504 411.037  -0.4127 0.80795  20.194   2.145 1          0
2305843036648639090 192.0334606  -2.4815023 301.262054  60.379532 14.5355 13.7702 13.4132 13.5842 13.8332 13.8806 0.0243   96.023 -4.000 0.001  93.28 111.37  98.28  -8.523  -3.958   4.207   7.340    3.675 -2.89703 101.618 414.216  -0.9733 0.70034   8.701   1.533 1          0
2305843036648647329 192.3827635  -2.8559703 301.979309  60.012249 19.1492 18.5440 18.2682 18.5274 18.8213 18.9513 0.0228 -126.245 -1.256 1.263   3.30   2.90   1.82  -1.073  -2.765  27.045  11.509   23.427 -1.65706 283.285 368.286   0.1163 0.72758  60.952   9.611 1          0
2305843036652832585 189.2284024  -1.9293557 295.493011  60.732437 16.7201 15.9136 15.5284 15.6421 15.8273 15.8481 0.0290   54.974 -2.984 0.264  34.67  35.45  31.31  -2.193  -3.609  10.720   7.586    9.366 -2.46830  51.992 410.843  -0.2462 0.94452  12.435   0.355 1          0
2305843036652833420 189.2387156  -2.2584212 295.590576  60.406719 16.1227 15.3998 15.1332 15.3218 15.5776 15.5995 0.0332  122.015 -4.000 0.001  40.50  39.60  35.09  -0.544  -5.683   8.954   7.440    7.802 -2.57582 134.131 412.840   0.6013 0.61443  11.926   2.848 0          0
2305843036652836348 189.5129035  -1.7295393 296.027527  60.962627 16.4899 15.7116 15.4155 15.5923 15.8538 15.9064 0.0297  -36.100 -2.394 0.058  36.95  36.08  30.47  -5.523  -7.620   8.705   7.387    7.627 -2.60176 210.653 413.564   0.2724 0.26320  12.967   7.564 0          0
2305843036657029074 190.3615390  -0.9516950 297.637756  61.817299 19.9307 19.2145 18.9663 19.0990 19.2712 19.3089 0.0257  108.148 -2.611 0.433   4.77   4.18   3.15   0.433  -0.880  50.373  21.280   44.394 -1.43228 246.428 307.465   3.5002 0.19562  72.046  48.471 0          0
2305843036657030862 189.9826647  -1.2014947 296.888733  61.535156 16.4544 15.7142 15.4013 15.5875 15.8393 15.8644 0.0278  225.044 -1.272 0.146  40.00  36.47  32.43  -5.510  -3.041   7.716   7.307    6.800 -2.67610 159.187 414.676   0.0530 0.92397  12.818   0.507 1          0
2305843036661232488 196.8325618  -2.7515280 310.858093  59.875420 15.8937 15.1349 14.7773 14.9183 15.1278 15.1341 0.0233   98.782 -2.084 0.086  54.03  56.48  53.51  -9.384  -6.074   6.753   6.504    5.856 -2.73651 152.502 426.557   0.3696 0.71160  10.600   1.786 1          0
2305843036665415366 198.8410377  -1.8360784 315.130737  60.467739 14.1979 13.4675 13.1809 13.3509 13.5965 13.6441 0.0277   23.699 -3.923 0.002 130.87 132.96 130.02   3.531 -23.189   3.730   7.020    3.263 -2.95573 319.788 418.780   0.2474 0.86770  21.611   1.531 1          0
2305843036665418105 199.3136795  -2.7011627 315.724121  59.527847 15.0010 14.1867 13.7462 13.8561 14.0393 14.0492 0.0269  -53.525 -1.681 0.084  96.09 104.83 100.83 -14.623  -8.847   4.145   6.855    3.590 -2.92583 186.442 421.205  -0.0227 0.55409   9.618   2.760 0          0
2305843036665418932 199.6429032  -2.4026240 316.481201  59.753414 16.7314 15.9526 15.6142 15.7598 15.9835 16.0087 0.0301  -63.308 -1.983 0.055  49.30  44.33  38.12   0.861  -7.956   9.550   5.751    8.262 -2.52770 298.267 439.086   0.3073 0.86583  25.636   1.843 1          0
2305843036669609663 194.7659005  -2.9320140 306.728516  59.883507 14.8231 14.0752 13.7636 13.9172 14.1329 14.1512 0.0293   43.100 -1.156 0.048  89.58  93.79  88.49  -2.633  -7.598   3.738   7.238    3.251 -2.93238 117.720 415.648  -1.2421 0.61440   8.442   2.016 0          0
2305843036669615473 195.6304192  -1.9831646 308.609436  60.766342 18.5431 17.7748 17.4272 17.5475 17.7139 17.6670 0.0220  -25.011 -2.184 0.275  11.84  12.14   9.78   0.513  -2.901  24.192   9.266   21.113 -1.65551 280.092 390.384   1.0912 0.57746  48.765  13.062 0          0
2305843036669618396 195.2951495  -2.5937371 307.830200  60.185318 15.7856 15.0397 14.7470 14.9129 15.1571 15.2111 0.0240  162.721 -4.000 0.001  60.61  60.85  54.69  -2.127  -5.909   7.832   6.569    6.810 -2.65431 111.573 425.551   0.7513 0.54653   9.603   2.816 0          0
2305843036673803945 196.3559953  -1.7784941 310.131897  60.897583 16.5109 15.7672 15.4528 15.5716 15.7922 15.8609 0.0225  264.657 -2.396 0.002  36.26  39.89  37.30  -7.175  -2.986   9.615   6.290    8.414 -2.53694 259.531 429.979   0.2049 0.90356  21.489   1.089 1          0
2305843036673807135 196.1911007  -1.6341841 309.826691  61.059036 13.0341 12.4353 12.3108 12.5488 12.8762 12.9760 0.0238  -87.609 -3.198 0.083 115.92 142.48 141.74 -11.271  -0.104   2.116   7.590    1.871 -3.03779 247.074 410.789  -2.1196 0.22481  10.479   6.632 0          0
2305843036673808452 196.8605380  -1.2908603 311.289856  61.320904 15.6069 14.8611 14.5927 14.7081 14.8945 14.9387 0.0195   26.005 -2.370 0.157  55.07  57.03  55.30  -7.598   0.722   6.661   6.543    5.859 -2.76569 227.028 425.960  -1.2419 0.46262  13.112   4.817 0          0
2305843036678003009 200.3064142  -1.3545067 318.249969  60.628277 16.4142 15.7399 15.5585 15.7726 16.0447 16.0591 0.0319  -20.360 -4.000 0.000  44.41  39.47  34.59  -3.420  -2.654  10.627   5.524    9.272 -2.46226 101.660 443.154  -1.4539 0.55987  10.975   3.097 0          0
2305843036678005208 200.0175904  -0.7911444 317.941895  61.243397 17.1952 16.4075 16.0724 16.2282 16.4550 16.4684 0.0267  345.194 -2.667 0.126  35.63  31.89  27.96  -5.685  -0.675  12.669   5.481   11.116 -2.30116 362.862 443.951  -0.0641 0.97508  51.891   0.655 1          0
2305843036678006770 199.1511354  -1.8468339 315.742859  60.397427 16.4642 15.6975 15.3930 15.5529 15.7839 15.8116 0.0263 -224.193 -2.296 0.080  51.73  48.74  40.48  -5.411  -4.489   8.869   5.906    7.724 -2.59741 306.956 436.384  -0.4572 0.48578  23.248   8.046 0          0
2305843036682193213 201.5155575  -0.1015232 321.334259  61.526939 16.7538 15.9574 15.6090 15.7659 15.9973 16.0325 0.0222  125.190 -0.834 0.106  42.70  41.92  37.81  -6.394  -5.091   8.486   5.631    7.472 -2.67613 122.571 441.209   0.6518 0.70826  10.513   1.795 1          0
2305843036682195953 201.3265644  -0.6227390 320.656433  61.078110 17.1292 16.3831 15.9664 16.0616 16.2099 16.2222 0.0300   53.431 -3.023 0.149  34.73  35.46  31.33   1.359  -4.442  13.624   5.192   11.933 -2.20682 265.507 449.416   0.7024 0.50197  24.077   7.983 0          0
2305843036682198655 200.9043094  -0.4132986 319.926056  61.392162 16.6419 15.9211 15.5010 15.5384 15.6379 15.6585 0.0287  221.021 -2.153 0.091  40.81  49.68  44.19  -5.557  -1.566  10.791   5.383    9.484 -2.47552 226.849 445.776  -0.0800 0.93828  18.958   0.604 1          0
2305843036694784554 194.5280045  -1.5015413 306.409637  61.325130 16.9211 16.2431 15.7801 15.8135 15.9191 15.9197 0.0189  113.530 -1.911 0.039  36.58  38.32  35.06  -2.293  -4.150  12.222   6.662   10.735 -2.35432  69.736 424.114  15.6010 0.69881  12.670   2.246 0          0
2305843036698977311 195.1723389  -0.2122343 307.957550  62.569202 16.8692 16.1792 15.7572 15.8044 15.9197 15.9231 0.0240  253.135 -1.498 0.058  41.87  44.41  40.67  -7.247  -1.139  11.262   6.455   10.008 -2.45529 319.441 427.332  -0.1494 0.88930  35.449   2.077 1          0
2305843036703162499 192.4126676  -0.1286886 301.956390  62.739674 15.9267 15.2804 15.0899 15.2926 15.5783 15.6447 0.0214   63.968 -4.000 0.001  57.14  50.26  43.56  -3.787  -6.417   8.764   6.956    7.806 -2.62999  89.640 419.702   1.1333 0.64481  10.632   2.296 0          0
2305843036703170229 193.1834564  -0.0202532 303.641907  62.849709 16.1122 15.3934 15.0249 15.1200 15.2799 15.2689 0.0220   57.915 -1.936 0.079  66.49  64.07  60.45 -10.004 -13.482   7.960   6.880    7.098 -2.68653 402.878 420.831   1.1724 0.69081  53.825   9.843 0          0
2305843036703174532 193.4772041   0.0349509 304.288055  62.900192 14.0149 13.2909 12.8834 12.9796 13.1489 13.1559 0.0224  124.810 -1.138 0.018 151.32 154.84 158.30 -26.285  -6.724   2.707   7.578    2.429 -3.00674 218.291 410.954   0.1100 0.89310  12.933   0.730 1          0
2305843036703175505 193.0981009  -0.6189446 303.444427  62.251854 15.5660 14.8163 14.4174 14.5274 14.7399 14.7754 0.0284  230.130 -2.168 0.026  72.70  72.93  62.81  -0.407  -1.469   5.812   7.076    5.160 -2.81682 241.366 417.967  -0.3886 0.11323  10.765   8.575 0          0
2305843036719941111 194.9027824   1.9271408 307.719055  64.722893 14.6576 13.9186 13.5799 13.7226 13.9157 13.9163 0.0215    0.193 -1.669 0.037 112.85 117.51 112.38 -12.000 -14.986   3.775   7.327    3.432 -2.96666 130.366 414.400   0.6440 0.51489   8.251   2.642 0          0
2305843036728331356 185.3485367  -3.8665918 288.616028  58.167629 16.8941 16.1482 15.7280 15.8011 15.9377 15.9105 0.0597  178.348 -2.338 0.152  49.54  50.44  43.41  -2.420  -9.137  10.835   8.355    9.221 -2.43641 302.816 400.964   2.7569 0.37636  26.718  12.106 0          0
2305843036728333068 184.6050657  -3.7387282 287.192505  58.120464 17.1423 16.4523 16.0413 16.0846 16.1819 16.1629 0.0380   63.025 -2.630 0.000  31.39  33.85  32.02  -3.578  -0.799  14.211   9.324   12.082 -2.26440 171.009 389.740  -2.8020 0.25471  15.856   9.419 0          0
2305843036732530421 187.1328687  -3.4502266 291.805756  58.925800 17.1131 16.3100 15.9922 16.1586 16.3748 16.3412 0.0376  107.589 -4.000 0.001  39.99  39.09  30.63  -3.365  -0.981  13.709   8.601   11.756 -2.27245 138.737 397.994  -1.6998 0.48637  15.672   5.416 0          0
2305843036732530590 187.1247648  -2.7279260 291.544159  59.635677 16.0481 15.3187 14.9147 14.9911 15.1063 15.0645 0.0340   92.422 -2.377 0.031  69.92  79.50  68.82  -1.953  -3.156   8.036   7.693    6.951 -2.62814  83.626 409.419  -0.9042 0.68743  10.485   1.942 0          0
2305843036736722824 183.2549697  -2.3650729 283.996979  59.087032 16.2757 15.5405 15.1712 15.2770 15.4457 15.4574 0.0253   10.444 -1.433 0.073  53.59  52.89  50.04   1.132  -6.479   7.908   8.217    6.803 -2.64126 210.598 402.666   0.0315 0.96071  16.767   0.336 1          0
2305843036740921132 185.1063039  -0.7790810 286.717651  61.112576 18.3950 17.6051 17.2439 17.3722 17.5791 17.6250 0.0296    8.289 -1.555 0.154  17.19  15.28  12.75  -0.725  -2.595  19.795  10.640   17.345 -2.10479 132.392 376.271   0.3879 0.82628  24.047   2.287 1          0
2305843036745107076 187.7687561  -1.2668849 292.325958  61.184841 14.2764 13.5506 13.3099 13.5107 13.7908 13.8463 0.0217  157.869 -1.028 0.063  88.45  90.74  86.10  -8.654 -16.857   2.829   7.788    2.499 -2.97890  77.320 408.151   1.1323 0.74714   8.345   1.208 1          0
2305843036745110298 189.4250620  -1.5372100 295.803986  61.144268 17.8571 17.1058 16.7030 16.8176 17.0003 17.0149 0.0279  125.584 -4.000 0.001  19.59  19.82  17.05  -0.530  -0.325  20.577   9.731   18.031 -1.97665 172.941 385.380  -0.2753 0.22933  20.830  13.058 0          0
2305843036745114892 187.9514175  -1.6620690 292.828247  60.823967 14.1588 13.4057 13.0889 13.2443 13.4966 13.5666 0.0216  110.205 -1.735 0.055  94.15 100.44  98.45 -13.610  -5.485   2.891   7.766    2.544 -2.97352 114.604 408.445  -0.6199 0.74460   9.220   1.350 1          0
2305843036749305424 189.6676210  -0.0345375 295.967499  62.664440 13.4277 12.7140 12.3340 12.4329 12.5926 12.5878 0.0220   69.856 -2.816 0.043 107.90 126.85 128.41 -14.153   0.500   2.524   7.767    2.262 -3.00702 190.378 408.434  -1.2323 0.46021   9.990   3.693 0          0
2305843036749308623 190.3847445   0.5065838 297.422882  63.272400 18.2193 17.5104 17.1395 17.2504 17.4479 17.5256 0.0208  215.093 -1.699 0.025  21.28  19.21  16.42  -1.459  -1.837  19.896   8.913   17.781 -2.04171 126.998 394.352   0.3476 0.82236  23.150   2.257 1          0
2305843036749311490 189.0446691   0.1669654 294.565369  62.790569 15.2680 14.5148 14.1704 14.3066 14.5002 14.4844 0.0222   54.502 -2.350 0.082  67.72  66.41  63.86  -1.615 -19.974   5.338   7.518    4.766 -2.84187 340.876 411.761   0.9689 0.67520  27.882   5.406 0          0
2305843036753499214 185.9800660   0.0391513 288.092590  62.115467 14.9889 14.3083 13.8904 13.9476 14.0845 14.1252 0.0280  136.105 -2.704 0.064  79.68  85.26  80.61  -3.554  -1.408   5.256   7.793    4.665 -2.83709 156.600 408.087  -1.1417 0.37268   9.484   4.334 0          0
2305843036757690983 188.8502686   1.5224165 293.722168  64.107025 16.9443 16.2309 15.8941 16.0156 16.2017 16.1986 0.0215   43.583 -2.547 0.001  29.10  29.48  27.34  -6.794  -2.990  12.252   7.769   11.038 -2.45934 260.668 408.414  -0.2505 0.33977  22.445  11.061 0          0
2305843036761889315 182.0015863  -1.2094776 280.947662  59.795517 16.7232 16.0278 15.6556 15.7119 15.8385 15.8476 0.0218 -129.775 -1.761 0.068  34.73  36.99  33.60  -0.001  -4.164  10.959   8.959    9.490 -2.49282 276.382 393.823  -0.2100 0.88658  29.040   1.746 1          0
2305843036770271385 180.7101423   0.1653032 277.530640  60.617813 14.8557 14.1435 13.7831 13.8955 14.0835 14.1205 0.0241   17.149 -1.675 0.048  87.57  89.10  84.75   2.818 -15.636   4.221   8.191    3.698 -2.88822 242.208 402.998   0.1084 0.94154  16.183   0.487 1          0
2305843036770280274 181.6569441  -0.4503298 279.777924  60.391296 16.4414 15.7267 15.5098 15.7044 15.9671 16.0123 0.0197   33.021 -2.136 0.143  37.07  40.04  33.13  -1.549  -2.291   8.943   8.620    7.794 -2.61208 128.846 397.766  -1.4960 0.52560  12.303   3.826 0          0
2305843036770281507 181.2713111  -0.7659990 279.277069  59.959682 16.2160 15.4717 15.0393 15.1123 15.2376 15.2239 0.0242  117.729 -1.591 0.072  53.77  54.18  50.40  -4.711  -4.141   7.977   8.516    6.925 -2.66041  58.372 399.017  -0.3234 0.90751  11.255   0.546 1          0
2305843036774467543 182.8052224   1.8351739 280.383301  62.932812 14.7436 13.9935 13.6830 13.8368 14.0804 14.1268 0.0280  142.822 -1.883 0.042  88.42  86.54  82.41  -0.095 -12.915   3.831   8.071    3.431 -2.92754 141.497 404.501   0.1943 0.85700  10.160   0.782 1          0
2305843036774467788 182.8262657   1.9008347 280.377441  63.001705 15.0711 14.3263 14.0016 14.1359 14.3675 14.4274 0.0287  119.156 -1.234 0.048  77.79  77.23  71.26  -9.324 -12.089   4.221   8.078    3.781 -2.90610  84.347 404.414   1.6475 0.66678   9.016   1.803 0          0
2305843036774474640 183.5111308   1.3455286 282.194305  62.702007 16.1745 15.4344 15.1139 15.2604 15.4824 15.5265 0.0311  197.394 -1.363 0.083  52.66  48.41  42.45  -3.048  -5.335   7.089   8.152    6.319 -2.74116  99.138 403.481   0.4026 0.70257  10.644   1.859 1          0
2305843036782856083 186.8448288   2.6511020 288.671356  64.854622 17.7329 17.0372 16.7121 16.7909 16.9300 16.9263 0.0186  -15.375 -1.643 0.137  19.08  20.62  17.63  -0.367  -1.122  17.333   9.081   15.706 -2.26533 175.177 392.438  -0.5402 0.52233  22.247   6.980 0          0
2305843036787051608 184.4540474   2.5498760 283.373291  64.137413 15.9225 15.2610 15.0317 15.2301 15.4783 15.5082 0.0197   71.109 -4.000 0.000  52.12  47.00  41.27  -0.860  -9.707   8.804   8.202    7.941 -2.66863 240.641 402.857   1.2045 0.48555  18.194   6.301 0          0
2305843036787053947 184.9792737   2.5534376 284.525421  64.292877 18.3578 17.6646 17.2994 17.4065 17.5887 17.6130 0.0197   49.868 -1.277 0.150  15.33  14.63  11.81  -0.900  -1.835  20.796  10.539   18.753 -2.16499  62.105 377.242   0.0124 0.94910  22.295   0.582 1          0
2305843036787057145 184.1256512   1.6425610 283.278564  63.173485 15.9411 15.1609 14.7977 14.9553 15.1751 15.1838 0.0242  -94.882 -2.138 0.058  55.55  55.24  47.47   2.085 -10.267   6.722   8.058    6.018 -2.76645 311.377 404.665   0.0477 0.97637  27.634   0.330 1          0
2305843036795437399 191.6735617   0.6308854 300.275543  63.478165 18.2859 17.5778 17.2191 17.3297 17.5384 17.5862 0.0221  -66.919 -1.724 0.150  17.74  17.63  14.90  -1.689  -1.759  20.486   8.662   18.339 -1.99330 153.634 397.277  -0.5637 0.70703  24.959   4.283 1          0
2305843036795439291 191.7102832   0.9212001 300.331421  63.769733 16.1244 15.3596 15.0415 15.1937 15.4377 15.4998 0.0181  100.262 -1.919 0.037  59.60  59.66  55.25  -6.487  -4.277   7.360   7.127    6.619 -2.73663  91.442 417.229  -0.0931 0.93907  10.498   0.330 1          0
2305843036795441828 192.4172047   1.0459330 301.926239  63.914227 17.7319 17.0776 16.7290 16.7863 16.8841 16.8506 0.0216  217.983 -2.657 0.031  22.74  23.97  23.64  -2.428  -1.471  20.130   8.281   18.088 -2.00497 167.634 401.880  -0.1730 0.90363  26.773   1.355 1          0
2305843036795445572 190.9323880   2.0971491 298.388031  64.900864 19.1902 18.3244 17.9285 18.0563 18.1998 18.2347 0.0296  150.250 -2.184 0.362  10.30   8.92   8.15  -1.830  -1.341  30.241  11.469   27.391 -1.74979 139.060 368.644  -0.5385 0.59367  33.432   8.524 0          0
2305843036795449712 190.4224644   1.3079427 297.352234  64.074036 14.6339 13.9014 13.6347 13.8190 14.0655 14.1066 0.0169   93.940 -4.000 0.000 114.69 114.21 109.52  -6.777  -8.924   4.706   7.481    4.251 -2.89481  21.052 412.277   4.5470 0.92334   9.126   0.364 1          0
2305843036799638795 191.5224433   2.1694877 299.768188  65.008377 18.2063 17.4849 17.1327 17.2570 17.4534 17.4846 0.0249  -21.161 -2.019 0.136  19.07  18.69  15.57  -1.206  -1.957  20.160   8.375   18.283 -2.05987 105.033 400.717  -0.2011 0.91299  22.547   1.026 1          0
2305843036803827282 189.5983105   3.1974184 294.946594  65.866714 17.4930 16.8057 16.4710 16.5715 16.7474 16.7611 0.0245  -43.502 -1.892 0.236  19.99  22.55  18.87  -0.747  -2.678  15.117   7.900   13.810 -2.35297 151.896 406.696  -0.1484 0.89642  20.203   1.103 1          0
2305843036808028575 190.9680906   4.2068180 298.097992  67.007530 17.8202 17.0668 16.7277 16.8655 17.0853 17.0982 0.0271  227.754 -1.780 0.148  18.87  18.55  15.86  -0.208  -1.324  15.839   7.579   14.594 -2.33766 216.324 410.936   0.0422 0.34167  21.571  10.584 0          0
2305843036808030993 191.0322668   2.6499083 298.533752  65.459221 15.0182 14.2989 14.0538 14.2543 14.5021 14.5012 0.0249 -173.515 -4.000 0.001  99.96  92.42  88.10 -10.395  -5.314   5.538   7.381    5.056 -2.86425 289.027 413.655  -0.3924 0.31007  16.819   8.858 0          0
2305843036812226755 193.4072926   3.1630424 304.278351  66.029060 16.3167 15.5616 15.2523 15.3964 15.5970 15.6243 0.0302   63.965 -1.813 0.064  53.98  51.25  42.28  -3.682  -5.140   8.067   6.899    7.387 -2.73824  14.862 420.545   0.4605 0.95474  10.357   0.240 1          0
2305843036820608234 193.0089044   5.0116094 303.327301  67.882896 17.6617 16.9868 16.5709 16.6266 16.7585 16.7937 0.0301  -78.392 -1.231 0.074  28.35  27.06  22.47  -0.927  -3.315  15.444   6.957   14.320 -2.36847 173.744 419.699   0.0641 0.95691  21.963   0.484 1          0
2305843036820609954 192.1603079   4.1500977 301.146088  67.012146 15.7183 14.9331 14.5524 14.6580 14.8126 14.8242 0.0327  -95.530 -3.012 0.023  83.82  78.77  71.78  -4.489  -5.592   6.975   7.174    6.438 -2.81061 167.911 416.553  -0.4155 0.44098  11.002   4.268 0          0
2305843036820613945 192.9812697   4.1161919 303.242676  66.987648 17.9967 17.2191 16.7572 16.8151 16.9328 16.9221 0.0378   48.094 -1.322 0.006  24.65  23.38  19.84  -3.103  -3.427  16.820   7.148   15.493 -2.26373 136.565 416.926   0.2844 0.36895  17.082   7.875 0          0
2305843036828993145 188.4482171   4.7517116 291.508545  67.231285 16.0979 15.3607 15.0379 15.2025 15.4418 15.4574 0.0210  164.446 -0.694 0.099  47.88  44.95  39.40  -5.970  -3.500   6.378   7.643    5.900 -2.83641 125.858 410.077  -0.2497 0.85635  11.142   0.862 1          0
2305843036833189956 191.0230983   4.9075940 298.103119  67.710449 16.1282 15.3730 15.0130 15.1376 15.3340 15.3245 0.0237  223.738 -1.889 0.070  45.71  42.57  40.23  -4.264  -3.136   7.512   7.297    6.968 -2.78997 169.450 414.821  -0.0569 0.68335  12.782   2.404 0          0
2305843036833190764 189.8080316   3.6730874 295.317657  66.364220 12.7217 11.9725 11.6382 11.7970 12.0275 12.0607 0.0298   -3.306 -1.612 0.016 104.07 147.86 154.67   0.729 -31.217   1.453   7.975    1.351 -3.07551 169.241 405.732  -0.4955 0.73143  10.206   1.583 1          0
2305843036833192977 188.7271824   4.5608634 292.298340  67.090729 18.8778 18.1737 17.8185 17.9636 18.2056 18.3015 0.0203  158.619 -1.708 0.268  10.51  10.07   7.32  -0.704  -1.739  25.886  10.278   23.856 -2.00524  97.975 379.794   1.0705 0.67874  27.041   5.175 0          0
2305843036833194300 189.0453966   4.9511492 292.948151  67.526688 17.8033 17.1581 16.7345 16.7422 16.7734 16.7288 0.0233  -63.268 -1.298 0.076  19.40  20.92  19.39  -0.469  -2.348  18.788   8.517   17.375 -2.25241 171.898 399.007   0.0193 0.91605  26.349   1.155 1          0
2305843036833194482 189.0459613   5.0197844 292.921722  67.594582 16.5814 15.9371 15.6385 15.8638 16.1417 16.1998 0.0239   55.427  0.176 0.078  34.89  32.09  26.56  -1.349  -5.729   7.137   7.561    6.616 -2.80383  95.435 411.184  -0.2395 0.88302  10.800   0.671 1          0
2305843036833196105 188.7251458   4.7656333 292.205780  67.292343 15.7610 15.0198 14.7308 14.9010 15.1476 15.1999 0.0210   32.325 -2.087 0.061  54.73  51.33  45.26  -8.180 -17.214   6.364   7.614    5.889 -2.83823 351.868 410.466   1.7031 0.55385  31.693   9.100 0          0
2305843036833197762 188.9429850   4.7049621 292.785889  67.267586 17.1472 16.4264 15.9954 16.0508 16.1362 16.1403 0.0233   75.656 -2.664 0.086  31.02  30.96  28.36  -2.716  -1.468  14.447   7.916   13.340 -2.43372  99.573 406.491  -1.9604 0.59898  15.884   3.984 0          0
2305843036837380349 187.0763280   3.8737858 288.565247  66.098183 16.7523 16.0814 15.8288 15.9776 16.2217 16.2851 0.0217  101.929 -4.000 0.001  30.42  29.63  24.80  -4.240  -2.276  13.104   8.212   11.997 -2.48190 137.090 402.729  -0.4110 0.59428  16.297   4.147 0          0
2305843036837382847 186.1561202   5.1597791 285.532745  67.121353 17.7119 16.8905 16.5688 16.7252 16.9371 16.9504 0.0169  134.910 -3.253 0.664  21.20  20.44  16.71  -0.441  -0.961  17.498   9.124   16.138 -2.34014 154.957 391.956  -0.3753 0.32744  18.965   9.609 0          0
2305843036837384171 186.2593094   4.6132239 286.150574  66.620949 17.6721 16.8935 16.5428 16.6957 16.9082 16.9286 0.0185  141.351 -4.000 0.001  21.45  20.99  17.88   0.090  -1.035  18.678   9.378   17.160 -2.27964 180.549 389.148  -0.1082 0.19044  19.816  13.476 0          0
2305843036837387825 186.7551903   5.0657257 287.080383  67.182976 15.2400 14.5907 14.4039 14.6367 14.9429 15.0095 0.0195  -38.439 -4.000 0.000  64.34  58.80  52.58  -7.448  -8.664   6.207   7.834    5.740 -2.84352 161.590 407.555   0.1965 0.32579  10.060   5.116 0          0
2305843036837389772 186.7396040   4.9458302 287.116821  67.062912 16.7838 15.9743 15.5864 15.7301 15.9426 15.9737 0.0170  195.597 -2.261 0.175  39.10  36.89  33.19  -0.482  -2.724  10.097   7.971    9.317 -2.65026 168.963 405.779  -0.0849 0.28334  12.760   7.126 0          0
2305843036841577158 187.9270247   6.1754365 289.426849  68.528305 19.5116 18.7928 18.3461 18.4898 18.7101 18.7219 0.0186   77.585 -1.954 0.388   7.01   7.05   5.62  -1.643  -2.960  34.525  12.548   32.139 -1.88896 322.781 359.537   0.4233 0.50712 105.459  34.489 0          0
2305843036841582769 188.3621311   5.8677281 290.746307  68.312828 19.9569 19.2015 18.7312 18.7589 18.8112 18.7222 0.0213  211.554 -2.934 0.550   4.84   5.81   5.26  -1.478  -0.323  54.807  18.962   50.930 -1.61863 300.734 318.574  -1.3449 0.52253 173.294  54.346 0          0
2305843036862546943 202.0583400   0.6661425 322.908661  62.102283 16.1120 15.3837 14.8727 14.8917 15.0077 15.0315 0.0288  108.427 -1.729 0.057  58.77  60.77  58.60 -11.925  -3.059   7.732   5.738    6.847 -2.75154 294.052 439.309   0.1050 0.82860  22.169   2.078 1          0
2305843036870937645 201.1841475   1.3066731 321.505096  62.971413 15.4828 14.7314 14.3513 14.4739 14.6914 14.7135 0.0311   85.980 -2.275 0.049  77.78  75.65  71.77  -1.832 -10.654   5.600   6.405    5.004 -2.89168 149.077 428.133   0.4026 0.76099   9.807   1.331 1          0
2305843036908687728 198.8122517   6.0002837 319.003418  68.125923 16.4781 15.6819 15.2056 15.2666 15.3883 15.3803 0.0340   40.633 -3.197 0.097  54.59  55.68  51.36 -11.777  -5.529  10.082   5.891    9.370 -2.71006 417.912 436.631   0.3724 0.77976  74.635   9.236 1          0
2305843036908689599 199.3905814   5.6788682 320.261444  67.667381 15.4039 14.6987 14.5069 14.7300 15.0348 15.0891 0.0355    7.918 -1.723 0.064  78.89  71.23  61.20  -2.883  -7.112   4.963   6.855    4.608 -2.96478  96.289 421.203  -0.9168 0.72261   8.729   1.406 1          0
2305843037000964899 197.3209185   7.2764862 315.783569  69.701714 18.5559 17.9136 17.4921 17.4871 17.5508 17.5311 0.0337   67.352 -1.816 0.128  13.79  15.38  12.74  -1.320  -1.426  27.110   6.707   25.430 -1.78188  27.182 423.424  -0.4493 0.93950  26.482   0.826 1          0
2305843037000965992 198.8039772   7.3570158 319.937805  69.439903 19.7059 18.9967 18.6061 18.6660 18.8256 18.8397 0.0300  -42.163 -1.243 0.135   5.94   6.17   4.73  -1.742  -0.606  38.661   9.029   36.193 -1.31633 203.417 393.024  -3.8012 0.17226  41.910  29.593 0          0
2305843037143569290 158.6294626 -15.5935432 260.961273  35.885853 15.4133 14.7386 14.3166 14.3302 14.4013 14.4090 0.0692  144.612 -2.556 0.002  94.88 118.59 111.51  -5.952  -7.922   6.147  10.242    3.626 -2.64064 148.666 380.156   0.1421 0.43452  11.164   4.401 0          0
2305843037143574876 157.6755122 -15.8486297 260.273499  35.114643 18.5785 17.8709 17.4535 17.4760 17.5139 17.4812 0.0822  149.963 -1.466 0.120  15.74  16.53  16.19  -0.141  -1.500  22.898  21.666   13.200 -2.12168  77.015 305.747   0.6267 0.84204  26.465   2.269 1          0
2305843037147766515 160.7279576 -14.9582968 262.485687  37.620789 15.6460 14.9201 14.4867 14.5578 14.6771 14.6480 0.0630  170.338 -1.366 0.025  93.55  95.24  92.60   0.220  -7.727   5.547   9.798    3.408 -2.68087 108.478 384.680   0.5038 0.82289  11.452   1.113 1          0
2305843037147769270 161.1975070 -15.9493709 263.682373  37.089535 16.8646 16.1590 15.9121 16.1107 16.3606 16.3796 0.0516  322.908 -4.000 0.001  44.10  40.19  35.90  -3.282  -2.178  12.246  13.421    7.409 -2.33285 172.871 352.758   0.0607 0.94684  20.762   0.567 1          0
2305843037151956668 162.0665953 -14.7078418 263.625244  38.586815 14.4119 13.6583 13.1719 13.2303 13.3289 13.2945 0.0649   86.939 -0.339 0.010 156.71 164.42 172.05 -10.029   0.547   2.763   8.714    1.745 -2.89269 183.229 396.662  -2.3925 0.33644   9.835   4.883 0          0
2305843037151965590 162.3735773 -14.9140310 264.087555  38.591106 13.5679 12.8563 12.4974 12.6105 12.7788 12.7642 0.0819  264.981 -4.000 0.001 182.76 190.79 213.86  -9.399 -26.696   2.644   8.666    1.670 -2.90213 215.146 397.228   2.0051 0.13652   9.425   7.160 0          0
2305843037156155181 159.7390760 -14.2916969 261.015198  37.571751 18.0803 17.3545 16.9102 16.9636 17.0796 17.0598 0.0583  -45.161 -1.362 0.044  25.35  26.26  25.18  -0.571  -2.120  17.349  17.065   10.605 -2.22105 238.663 328.873  -0.1968 0.88085  36.302   2.300 1          0
2305843037156157255 159.3527467 -14.2566896 260.616364  37.368748 16.4767 15.6872 15.2975 15.4315 15.6257 15.6375 0.0503  161.383 -2.020 0.068  70.25  68.96  64.37   4.298  -2.977   8.124  11.231    4.954 -2.53855 242.368 370.768   0.1318 0.48329  19.099   6.653 0          0
2305843037156162004 159.0269962 -15.4326440 261.211853  36.248604 18.6602 17.8898 17.4031 17.4479 17.5460 17.5319 0.0645  232.620 -1.826 0.140  15.77  16.71  15.75  -0.044  -1.474  22.934  21.334   13.589 -2.11260  83.315 307.223   1.7263 0.66624  25.371   5.082 0          0
2305843037168739746 155.4668901 -14.4275596 257.165619  34.832500 16.9458 16.1238 15.6558 15.7025 15.7933 15.7591 0.0934  115.014 -2.017 0.059  53.29  52.92  45.65   0.727  -3.483   9.822  12.709    5.635 -2.47477 128.405 358.250   0.1018 0.94539  16.294   0.457 1          0
2305843037168741257 156.2381703 -14.5027086 257.915527  35.264362 13.8728 13.1444 12.7806 12.8941 13.0779 13.0857 0.0981   64.302 -0.102 0.015 143.10 165.42 172.50  -4.620  -6.233   1.899   8.666    1.118 -2.96570 154.371 397.232  -5.4480 0.34827   8.827   4.267 0          0
2305843037168742992 156.7425086 -14.2154981 258.143677  35.799839 18.6363 17.8101 17.4213 17.5159 17.6565 17.5729 0.0901  112.133 -1.648 0.160  15.43  14.48  12.55  -0.794  -1.345  20.123  19.702   11.800 -2.19617  81.391 314.867  -0.5368 0.84920  24.286   1.980 1          0
2305843037168744174 154.8574858 -14.5728594 256.744537  34.333481 16.8432 16.0490 15.5628 15.6025 15.6891 15.6535 0.1068  146.554 -2.042 0.098  60.27  56.25  49.27  -6.923  -3.802   9.213  12.396    5.221 -2.50139 246.990 360.769  -0.3544 0.24113  18.851  11.526 0          0
2305843037181319723 156.7600016 -13.5927185 257.660065  36.284843 16.6416 15.9526 15.4794 15.5030 15.5649 15.5408 0.0721   29.237 -1.343 0.034  56.67  57.93  55.27   1.256  -5.110   9.168  12.152    5.450 -2.50548 218.564 362.774   0.0793 0.96268  21.631   0.411 1          0
2305843037198097070 162.4172721 -13.7655928 263.272125  39.550251 17.8311 17.0987 16.6540 16.7298 16.8825 16.8820 0.0521   95.215 -1.167 0.097  26.95  27.44  26.25  -1.162  -2.507  14.737  14.763    9.408 -2.27142  95.364 343.220  -0.1185 0.92172  19.043   0.776 1          0
2305843037252628944 164.9473172  -7.1854543 260.669891  46.322712 18.6524 17.8380 17.2620 17.2955 17.3646 17.3678 0.0384  202.452 -1.801 0.180  15.33  18.78  16.61  -0.958  -1.733  23.391  19.246   16.944 -2.16569  52.875 317.131   0.5579 0.86339  26.047   1.910 1          0
2305843037424592058 169.2637508  -4.6815318 263.729004  50.863216 16.6915 15.9395 15.5932 15.7176 15.9173 15.9499 0.0433  380.988 -2.208 0.171  45.23  44.04  38.95  -2.361  -0.819   9.677  10.739    7.529 -2.54072 266.983 375.323  -0.0110 0.72708  26.357   4.165 1          0
2305843037424593041 169.5801474  -4.8397001 264.283386  50.909222 16.4757 15.7792 15.2858 15.2555 15.2699 15.2293 0.0440  245.350 -1.786 0.044  50.38  54.45  55.04  -5.783  -2.247  10.031  10.835    7.808 -2.52186 209.702 374.417  -0.2241 0.83116  20.795   1.917 1          0
2305843037424593731 169.7127630  -4.3347267 264.007812  51.401760 18.3062 17.5430 17.1310 17.1931 17.3177 17.2818 0.0514   62.660 -2.015 0.119  20.46  19.64  16.91  -0.849  -2.024  20.681  15.975   16.187 -2.20890  90.592 335.380   0.0456 0.97655  24.752   0.294 1          0
2305843037428780105 172.3006010  -3.3303854 266.670380  53.649807 15.4956 14.7645 14.3568 14.4364 14.5562 14.5193 0.0453  208.960 -2.006 0.063  67.12  82.85  78.21 -12.420  -2.399   5.792   9.070    4.686 -2.75412 267.715 392.566  -0.1873 0.87690  21.194   1.390 1          0
2305843037428785122 171.9825575  -2.8200917 265.755371  53.912380 16.2760 15.4926 15.1493 15.2789 15.4930 15.5263 0.0353   51.043 -1.374 0.101  57.35  57.09  50.20   0.000   0.000   7.263   9.521    5.891 -2.67699 221.385 387.605  -1.6060 0.21130  13.570   8.835 0          0
2305843037432976965 166.2893166  -5.1649323 260.439941  48.738979 13.8681 13.1713 12.7542 12.8126 12.9183 12.8790 0.0532   91.748 -2.902 0.035 127.34 145.94 153.68   0.888 -10.723   3.059   8.768    2.321 -2.91269 122.839 396.031  -0.5561 0.76815  10.310   1.352 1          0
2305843037432979433 165.4020586  -6.3577756 260.465515  47.255119 16.4117 15.5928 15.1543 15.2603 15.4007 15.3791 0.0342  377.771 -2.248 0.077  67.47  66.28  66.99  -4.706  -2.731   8.534  10.790    6.290 -2.58368 245.848 374.846   0.1913 0.90069  23.414   1.223 1          0
2305843037432980629 166.3442183  -6.3576046 261.576813  47.815372 15.1351 14.3715 14.0253 14.1777 14.3806 14.3536 0.0583   71.322 -1.830 0.026 117.41 111.97 107.74   3.296  -5.239   4.273   9.077    3.188 -2.82360 190.025 392.483  -0.6507 0.60538  12.548   3.084 0          0
2305843037437168113 168.1223505  -4.7534968 262.327728  50.152546 13.2209 12.5055 12.1758 12.2994 12.4980 12.5153 0.0400   50.499 -2.869 0.007 135.45 165.23 177.92   3.286 -20.506   2.170   8.504    1.687 -2.97882 169.515 399.160  -0.3350 0.79255  11.159   1.291 1          0
2305843037437170110 167.1714203  -4.0570840 260.491699  50.152931 19.2196 18.4087 17.9757 18.0895 18.2970 18.3141 0.0693  371.883 -1.505 0.385   9.77   9.95   7.75  -1.115  -0.962  25.372  19.357   19.507 -2.16556 231.552 316.573  -0.0269 0.96540  49.495   0.871 1          0
2305843037437174042 167.5173761  -3.7447536 260.629791  50.610016 17.3001 16.6161 16.0937 16.2032 16.3706 16.3885 0.0504  219.547 -0.499 0.091  33.68  32.54  30.31  -4.735  -7.369  10.315  11.286    7.996 -2.53234 243.775 370.271   0.9062 0.24280  19.267  11.739 0          0
2305843037445560964 165.9737407  -3.7346812 258.717743  49.676460 15.1536 14.3842 13.9962 14.0963 14.2894 14.3392 0.0697  126.590 -1.784 0.064  86.98  89.77  82.59  -5.553  -3.534   4.255   9.148    3.266 -2.84194 105.206 391.688  -2.1447 0.58717   9.955   2.589 0          0
2305843037445563429 166.1673185  -4.2140433 259.408478  49.419083 16.5246 15.7610 15.4214 15.5702 15.7704 15.7714 0.0622  318.562 -1.794 0.025  42.93  40.90  38.78  -5.800  -2.986   8.056  10.507    6.142 -2.62920 218.218 377.548   0.0720 0.95699  20.017   0.440 1          0
2305843037449748757 168.3918277  -4.3122407 262.268127  50.667740 16.9254 16.1629 15.7791 15.8688 16.0227 15.9867 0.0474 -124.607 -2.614 0.160  36.21  37.22  34.22  -1.683  -1.031  11.494  11.668    8.913 -2.47458 296.685 366.891  -1.0729 0.58885  33.815   8.750 0          0
2305843037449749565 169.2205832  -4.3011867 263.330109  51.152214 16.6611 15.9437 15.5777 15.6695 15.8455 15.8951 0.0433  -16.693 -1.348 0.057  46.70  45.83  40.24   2.240  -5.128   9.102  10.515    7.111 -2.57200 260.427 377.469  -0.0056 0.98086  25.412   0.246 1          0
2305843037449760194 168.0757861  -3.0529076 260.679230  51.497940 17.4525 16.7491 16.3727 16.4293 16.5879 16.6107 0.0462  180.841 -2.487 0.181  26.93  29.40  25.02  -0.565  -3.505  15.228  13.487   11.942 -2.37507 102.988 352.266   5.0733 0.55630  18.045   5.144 0          0
2305843037458144373 168.1045896  -2.5874240 260.264587  51.887096 16.8292 16.0603 15.7364 15.8782 16.0603 16.0360 0.0359  -15.373 -2.182 0.045  34.30  31.80  28.49  -0.373  -5.382  10.490  11.265    8.277 -2.53941 200.684 370.458   0.1353 0.91411  21.030   0.944 1          0
2305843037458146853 168.0634562  -2.5565239 260.181305  51.886887 16.9424 16.1453 15.7902 15.9263 16.0984 16.0703 0.0360  152.272 -2.873 0.179  33.75  30.38  27.10   0.055  -3.602  11.686  11.798    9.218 -2.49506 102.322 365.774   0.5656 0.66923  15.507   3.073 0          0
2305843037458148085 167.4898594  -2.8304363 259.716400  51.321251 15.0053 14.3113 13.8551 13.8977 13.9989 13.9795 0.0541   53.814 -1.770 0.044  84.32  93.81  92.66  -6.452  -5.383   4.556   9.149    3.579 -2.83038 117.844 391.682  -1.4441 0.51412   9.940   3.190 0          0
2305843037462331991 168.9925698  -1.9933676 260.842926  52.894863 14.8778 14.2347 13.6095 13.5766 13.6238 13.6238 0.0400  -56.883 -0.654 0.019  69.91  89.68  87.45   1.007  -4.202   4.069   8.928    3.267 -2.86670 249.163 394.185  -1.3174 0.45459  15.135   5.675 0          0
2305843037462341972 168.3158336  -0.5954741 258.522125  53.590042 17.7800 17.0462 16.7152 16.8703 17.0921 17.1373 0.0394  286.439 -2.150 0.158  20.32  19.68  15.88  -0.082  -1.025  15.714  13.573   12.672 -2.40274 201.955 351.627  -0.0370 0.45731  24.316   9.055 0          0
2305843037466530988 174.5083751  -4.3861929 270.788879  53.840797 16.5030 15.6580 15.1845 15.2682 15.3839 15.3230 0.0414  282.050 -1.836 0.087  54.75  59.18  54.71  -4.289  -2.128   8.403   9.518    6.805 -2.59369 177.835 387.640  -0.0413 0.93074  16.033   0.575 1          0
2305843037470727504 176.1514088  -2.3380840 271.643982  56.418785 16.7417 16.0201 15.7811 15.9583 16.1970 16.2390 0.0206  -38.442 -4.000 0.000  33.96  35.60  29.55   0.707  -5.339  12.660  10.617   10.567 -2.42170 271.134 376.492   0.3757 0.82113  31.797   3.123 1          0
2305843037474918111 172.4778786  -2.9443349 266.579865  54.071133 14.6781 13.9140 13.5513 13.6776 13.8702 13.8716 0.0443   68.493 -1.381 0.043  86.70 114.39 109.27  -7.644  -4.398   3.466   8.568    2.828 -2.90237 124.682 398.388  -3.0554 0.47405   9.184   3.277 0          0
2305843037474919601 173.3195011  -1.6912986 266.672943  55.579235 15.1047 14.4142 14.1542 14.3432 14.6128 14.6639 0.0253  187.103 -4.000 0.000  83.61  83.32  79.94  -7.729  -7.840   5.756   8.994    4.769 -2.77209 122.204 393.428   0.6163 0.71832  11.352   1.861 1          0
2305843037479111828 173.7887214  -1.6266932 267.323181  55.879391 19.7069 18.8484 18.5062 18.5860 18.7711 18.8203 0.0251   -4.423 -2.059 0.656   7.41   6.90   5.34  -0.093  -1.507  39.519  23.964   32.740 -1.96312 194.779 296.209   0.6918 0.67764  58.204  11.184 0          0
2305843037479114407 173.5006694  -0.8976187 266.196625  56.348434 18.3059 17.6017 17.3006 17.4075 17.6543 17.7166 0.0194   95.073 -4.000 0.000  15.87  16.80  12.94  -1.248  -2.269  26.628  17.326   22.189 -2.12600 123.318 327.381   0.4488 0.48605  28.707   9.928 0          0
2305843037479115204 173.4169981  -1.4753449 266.618011  55.814133 16.6129 15.8477 15.4330 15.5404 15.7067 15.6762 0.0239 -139.511 -2.345 0.110  47.57  46.40  43.19   1.088  -3.715   9.864  10.156    8.181 -2.56546 314.453 381.017  -0.3424 0.85744  36.454   2.798 1          0
2305843037483305953 177.1688600  -1.4291612 272.544800  57.691696 16.2914 15.6177 15.1808 15.2310 15.3567 15.3686 0.0186  -60.256 -1.354 0.046  45.53  46.91  42.59   3.320  -5.632   8.537   9.198    7.235 -2.62312 315.237 391.133  -0.0847 0.92702  32.868   1.245 1          0
2305843037487498991 178.3746668   0.7635188 272.724640  60.192295 16.5764 15.8907 15.4231 15.4126 15.4552 15.4475 0.0201   71.833 -2.455 0.001  56.48  58.64  57.51  -3.016  -4.461  11.750   9.826   10.216 -2.50588  93.001 384.384   0.3753 0.63114  14.366   3.249 0          0
2305843037487503209 179.2756190  -0.3195907 275.275879  59.602497 15.7430 14.9749 14.6520 14.8300 15.0901 15.1346 0.0262  168.421 -0.775 0.065  72.43  72.51  65.03  -1.273  -7.971   5.203   8.377    4.508 -2.82330 104.556 400.694   0.2680 0.78757   9.945   1.182 1          0
2305843037487504564 178.0030887   0.3840546 272.403076  59.686226 14.2896 13.6201 13.3769 13.5591 13.8158 13.8750 0.0196   16.688 -4.000 0.001 131.95 134.24 124.54  -3.575  -7.370   4.130   8.377    3.586 -2.89030 117.151 400.702  -1.2164 0.59759   9.582   2.413 0          0
2305843037491699905 175.4483308   0.8466636 267.588837  58.854416 15.7363 15.0377 14.8068 15.0108 15.2779 15.3161 0.0234   38.021 -4.000 0.000  74.73  67.10  66.21  -1.354  -7.121   7.743   9.270    6.648 -2.69525 130.291 390.338   0.2631 0.85351  13.481   1.065 1          0
2305843037491700888 175.6990768  -0.0317016 268.855927  58.224247 16.9772 16.3246 15.9471 16.0082 16.1526 16.1676 0.0249  284.436 -1.320 0.060  40.79  42.00  40.18  -4.247  -2.625  11.699  10.342    9.967 -2.50362 205.750 379.162   0.0609 0.95237  22.453   0.548 1          0
2305843037495894211 178.2960713   1.0500921 272.322418  60.412731 16.9596 16.1966 15.7565 15.8082 15.9106 15.8919 0.0202  126.782 -3.036 0.149  44.73  45.16  43.69  -2.058  -8.469  13.441  10.323   11.708 -2.44402 357.119 379.352   2.0011 0.57841  56.189  15.008 0          0
2305843037500083146 172.7524080  -1.1408323 265.301758  55.740929 16.0898 15.2926 14.9681 15.1172 15.3313 15.3570 0.0281   66.496 -1.833 0.194  57.08  60.76  51.91  -4.361  -2.668   7.042   9.391    5.842 -2.70739 117.197 389.006  -2.8685 0.47572  11.167   3.967 0          0
2305843037504282562 173.7897544   0.4567168 265.306641  57.645695 17.9535 17.2752 16.8204 16.8314 16.9067 16.9014 0.0212  184.874 -1.446 0.063  25.56  26.24  26.50  -1.241  -1.987  19.344  13.701   16.363 -2.28898  60.105 350.686   0.3061 0.92696  22.105   0.838 1          0
2305843037508472068 169.3490207  -0.5061212 259.811920  54.296516 16.8753 16.1352 15.7230 15.8016 15.9481 15.9511 0.0611   -8.725 -1.101 0.079  32.16  32.03  27.98  -2.842  -3.370   9.357  10.618    7.622 -2.61080 150.358 376.483  -0.8124 0.52400  14.620   4.566 0          0
2305843037508473874 170.0306974  -0.6918205 260.939758  54.558540 15.7378 14.9888 14.7272 14.9171 15.1901 15.2384 0.0422  153.319 -4.000 0.001  55.21  50.17  45.50  -5.757  -6.922   7.184   9.761    5.875 -2.70651 112.485 385.067   0.5422 0.65646  11.993   2.487 0          0
2305843037508476683 170.1280143  -0.2206368 260.586975  54.994518 15.1884 14.4964 14.2153 14.3400 14.5563 14.6294 0.0414  137.880 -2.154 0.088  62.36  63.26  54.69  -7.093  -4.409   5.068   9.137    4.173 -2.82230 101.992 391.816  -0.6816 0.76533  10.829   1.439 1          0
2305843037508478374 170.0023890  -0.9229088 261.136871  54.355873 15.8626 15.1432 14.7328 14.8001 14.9256 14.9269 0.0466  131.346 -2.497 0.050  54.32  53.80  52.40  -4.874  -1.583   7.264   9.786    5.926 -2.69998 141.301 384.800  -1.3801 0.52997  12.646   3.885 0          0
2305843037512665749 171.3082622   0.7020857 261.294952  56.438599 20.0972 19.3430 18.8882 19.0382 19.2589 19.3951 0.0347  253.893 -3.790 1.315   4.42   4.50   3.08  -1.374  -0.938  51.628  30.826   43.053 -1.98551 268.419 273.066  -0.3936 0.53001 117.794  36.184 0          0
2305843037512667694 171.5599959   1.9690241 260.275269  57.604996 18.3608 17.6104 17.1888 17.2181 17.2994 17.3016 0.0348   51.312 -2.413 0.310  14.21  15.40  13.14   0.675  -1.067  24.204  16.446   20.464 -2.25141 205.356 332.511   0.0403 0.40293  33.922  14.437 0          0
2305843037521057949 175.2354050   1.8403911 266.217529  59.589592 15.8931 15.1791 14.8157 14.9204 15.1048 15.1220 0.0251    3.973 -2.031 0.036  71.20  73.78  66.99   2.353  -7.376   7.087   9.159    6.133 -2.74011 231.274 391.562  -0.0026 0.97086  18.989   0.281 1          0
2305843037521059200 175.3862383   2.6519493 265.601959  60.355408 14.7926 14.0806 13.8482 14.0584 14.2985 14.2626 0.0193   87.261 -1.775 0.003 106.30  98.94 102.23  -5.727 -10.409   4.027   8.587    3.521 -2.90820  30.382 398.168  -0.0969 0.92785   9.697   0.363 1          0
2305843037525247774 173.4713478   2.7398356 262.348267  59.356457 16.0097 15.2561 14.9639 15.1356 15.3734 15.3898 0.0366  196.391 -1.936 0.054  49.17  53.63  45.98  -3.029  -1.615   6.757   9.303    5.836 -2.76588 156.333 389.975  -0.6613 0.53421  12.491   3.792 0          0
2305843037525250420 173.6256405   2.3735163 263.007233  59.145653 17.7644 16.9964 16.6948 16.8439 17.0474 17.0477 0.0282  145.608 -1.938 0.175  21.06  21.99  18.15  -1.084  -2.078  15.878  12.221   13.654 -2.41896  47.988 362.202  -0.2026 0.86113  18.437   1.376 1          0
2305843037542033418 162.4717328  -1.8926813 252.818329  48.785164 16.7961 16.0695 15.7832 15.9248 16.1244 16.1286 0.0405   21.405 -2.268 0.086  37.48  40.92  36.11  -3.075  -6.816  10.579  12.222    7.984 -2.56538 222.707 362.194   0.3506 0.39410  20.165   8.764 0          0
2305843037546227029 163.3147868  -1.5961234 253.454971  49.575642 18.1178 17.4267 17.0745 17.1781 17.3562 17.3721 0.0382  224.035 -2.779 0.353  17.64  19.21  15.20  -1.813   1.156  21.160  17.856   16.139 -2.31355 317.544 324.426  -1.6357 0.54770  66.245  19.359 0          0
2305843037554613944 167.8359040  -0.4007973 257.688232  53.440514 15.4751 14.7560 14.3659 14.4280 14.5247 14.4929 0.0342  180.755 -2.835 0.110  63.14  66.23  61.50  -5.736 -11.167   6.693   9.849    5.399 -2.73502 199.414 384.142   1.6194 0.13488  11.639   8.873 0          0
2305843037604946977 169.9139000   1.5370955 258.381470  56.253624 14.0468 13.2954 12.9678 13.1144 13.3314 13.3406 0.0379   54.129 -1.563 0.028 108.29 108.30 105.73  -7.145 -16.412   2.661   8.625    2.235 -2.97288  78.506 397.717  -0.2870 0.89789   9.151   0.492 1          0
2305843037609135011 167.9188289   1.9590644 255.181351  55.296436 15.8509 15.0681 14.7494 14.9072 15.1115 15.1124 0.0377   99.233 -1.658 0.055  58.20  60.54  54.63  -4.416  -4.767   6.116   9.691    5.051 -2.78685  65.313 385.794  -1.6688 0.74112  10.998   1.635 1          0
2305843037609135283 168.7177228   2.3670935 255.775497  56.128174 17.4776 16.7785 16.2957 16.3325 16.4236 16.4010 0.0435  265.266 -1.481 0.088  30.03  30.46  28.87  -3.233  -2.848  14.085  12.653   11.720 -2.49636 181.384 358.694   0.1219 0.84520  24.047   2.017 1          0
2305843037609136305 167.0737498   2.0261541 254.003021  54.784611 16.5754 15.8581 15.4241 15.4829 15.5821 15.5761 0.0438  198.527 -2.566 0.003  49.80  50.86  47.13  -2.105  -3.684  10.360  11.389    8.489 -2.61308  67.612 369.351   0.3253 0.91585  14.927   0.656 1          0
2305843037609138232 166.7178136   1.9739254 253.609314  54.506462 17.6303 16.9767 16.5454 16.5771 16.6908 16.7089 0.0473   50.164 -2.245 0.078  26.74  28.16  24.51  -1.017  -3.657  16.787  14.381   13.696 -2.43372 134.423 345.837   0.6316 0.66132  22.464   4.580 0          0
2305843037617523082 172.2001648   3.4130761 259.569946  59.140396 18.6021 17.9121 17.5206 17.5914 17.7386 17.7447 0.0347  122.536 -1.646 0.121  14.36  12.47  11.79  -1.498  -2.485  24.230  16.054   20.826 -2.27612 117.943 334.894   0.5572 0.47601  26.342   9.352 0          0
2305843037617527895 171.9970672   4.0091562 258.535767  59.483658 16.7770 16.0097 15.7072 15.8778 16.1083 16.1207 0.0420   18.977 -4.000 0.000  42.38  38.56  33.49  -2.212  -5.496  11.755  11.047   10.151 -2.58350 153.469 372.449   0.4971 0.57605  17.368   4.672 0          0
2305843037621719217 173.0149571   4.9348065 258.975250  60.839687 15.9594 15.3036 14.8717 14.9003 14.9916 14.9946 0.0352  167.978 -2.798 0.044  60.94  62.13  60.79  -1.663  -4.307   8.613   9.892    7.544 -2.71207  70.249 383.701   0.1286 0.84279  12.617   1.076 1          0
2305843037621719607 173.4485506   4.4998863 260.221527  60.760815 17.8051 17.0460 16.6066 16.6740 16.8062 16.8091 0.0316  -66.181 -1.300 0.114  26.74  25.19  23.10  -0.666  -2.715  15.633  12.098   13.665 -2.47026 188.431 363.232  -0.1836 0.89760  26.407   1.425 1          0
2305843037621719907 173.4908765   5.3459561 259.219513  61.455990 18.9013 18.1025 17.7110 17.8641 17.9981 17.9954 0.0313  205.098 -0.985 0.170  12.03  10.46   9.32  -0.617  -1.455  23.755  15.166   20.893 -2.31561 106.871 340.534   0.1343 0.76433  28.119   3.756 1          0
2305843037625909926 170.5971668   5.0802188 255.078506  59.405354 13.3004 12.5720 12.2716 12.4573 12.7044 12.7333 0.0385  133.549 -1.686 0.016 128.39 138.93 135.97  13.191 -22.355   1.867   8.500    1.628 -3.03336 219.353 399.202  -0.2033 0.80737  12.870   1.372 1          0
2305843037651080725 169.1717901   5.5653733 252.403687  58.802383 18.5297 17.7954 17.4096 17.5233 17.6962 17.6599 0.0709  169.027 -0.340 0.157  15.31  14.05  11.13  -1.863  -1.962  17.614  13.968   15.095 -2.46948  82.808 348.752  -0.3460 0.86041  21.841   1.639 1          0
2305843037743350825 150.8524315  -2.9214924 242.794876  39.584602 17.7549 17.0335 16.7083 16.8279 17.0280 17.0296 0.0445  129.850 -1.142 0.153  23.52  23.27  18.13  -0.866  -2.599  14.445  16.562    9.238 -2.50080  39.312 331.816  -0.2917 0.94523  19.232   0.541 1          0
2305843037743351474 150.4089499  -1.4801951 240.969681  40.142372 18.8553 18.0685 17.7332 17.8453 18.0628 18.0775 0.0597  200.143 -0.874 0.318  12.61  11.57   8.91  -0.453  -2.171  21.590  21.683   13.960 -2.41339  58.337 305.673   1.7193 0.79369  26.022   2.993 1          0
2305843037743362650 150.7308184  -2.5847769 242.356430  39.703575 16.4405 15.6306 15.2705 15.3893 15.5661 15.5833 0.0535   -7.493 -2.199 0.065  56.21  57.84  48.38   3.805  -5.328   8.291  12.506    5.325 -2.67275 268.097 359.878  -0.0059 0.92771  27.969   1.049 1          0
2305843037747545453 151.8483954  -2.1451990 242.837189  40.846180 16.2474 15.4905 15.1036 15.2227 15.3807 15.3277 0.0420  296.812 -2.751 0.119  57.83  59.99  55.18  -1.113  -2.727   8.464  12.493    5.564 -2.66813 147.731 359.979   0.0253 0.90331  16.610   0.844 1          0
2305843037747548100 151.7432521  -1.9913678 242.591858  40.862564 17.7461 17.1136 16.6892 16.7051 16.7726 16.7403 0.0473  117.000 -1.550 0.084  23.63  25.67  22.66  -0.784  -2.075  17.355  18.387   11.390 -2.45524  48.702 321.570  -0.5126 0.90409  21.985   1.107 1          0
2305843037755933963 156.0092677   0.8231290 243.348816  45.943214 16.6723 15.9334 15.6528 15.8151 16.0251 16.0297 0.0501   68.286 -3.114 0.012  34.77  33.09  28.18   1.476  -5.573  10.439  13.158    7.531 -2.62598 185.952 354.754   0.4923 0.71821  20.501   3.362 1          0
2305843037760138087 152.5268476   0.3742658 240.769333  42.953285 15.2070 14.4316 14.0584 14.1775 14.3612 14.3911 0.0315   56.556 -1.607 0.055  60.50  72.16  65.67   7.630 -11.791   4.669  10.311    3.206 -2.84821 258.143 379.468   0.1308 0.88995  20.491   1.193 1          0
2305843037764328162 153.7211003   1.2935339 240.787598  44.460197 18.0112 17.3554 16.8921 16.9026 16.9894 16.9761 0.0395   53.744 -2.175 0.226  17.73  17.78  16.95  -0.159  -3.468  20.544  19.970   14.428 -2.44596 187.359 313.565   0.9324 0.54814  31.732   9.262 0          0
2305843037772709908 150.6622066  -0.7885044 240.458832  40.768040 17.7714 17.0371 16.6712 16.7600 16.9477 17.0267 0.0542  246.482 -2.115 0.172  25.71  25.23  20.50  -2.053  -2.838  15.835  17.538   10.376 -2.50442 138.282 326.185   0.1469 0.71319  23.674   3.963 1          0
2305843037772714029 150.6813005  -0.7752260 240.460480  40.791264 14.4339 13.7423 13.4896 13.6699 13.9612 14.0698 0.0550  121.623 -4.000 0.000 123.94 125.00 113.51  -7.054  -3.607   3.921  10.006    2.586 -2.88052 143.217 382.530  -1.5442 0.49966  11.137   3.716 0          0
2305843037781103212 149.7409780   1.2614241 237.553360  41.263279 14.5143 13.7606 13.2067 13.2158 13.2833 13.2705 0.0241   87.255 -1.079 0.018  92.86 108.01 115.44  -3.026  -0.561   3.521   9.880    2.347 -2.91355 187.876 383.826  -5.3465 0.19209  10.330   7.001 0          0
2305843037785295769 152.8144176   1.3140863 239.990875  43.756756 18.3236 17.5955 17.1414 17.1879 17.2773 17.2364 0.0430  205.969 -1.284 0.116  14.26  15.03  13.47  -1.307  -2.093  20.280  20.029   14.065 -2.45578  88.801 313.279   0.0291 0.80770  25.927   2.758 1          0
2305843037785303763 152.0206049   1.4585384 239.169937  43.212814 16.6065 15.8326 15.4653 15.5778 15.7348 15.7364 0.0369   45.786 -2.842 0.071  32.76  32.32  29.34  -3.163  -3.530  10.266  13.635    7.059 -2.65096 147.016 351.172  -0.5973 0.41778  15.994   6.568 0          0
2305843037789491837 152.9180438   2.1523281 239.149857  44.346710 18.3035 17.5839 17.2573 17.4241 17.6746 17.7182 0.0467  256.779 -1.050 0.356  12.94  11.91   9.92  -1.147  -2.038  17.186  17.918   12.050 -2.51194 114.687 324.090  -0.0063 0.96342  24.918   0.464 1          0
2305843037789492647 153.7161571   2.5775532 239.348007  45.239426 15.6512 14.9321 14.6488 14.8097 15.0279 15.0278 0.0398   79.178 -2.095 0.054  58.47  54.18  50.42   4.553 -10.263   6.018  10.982    4.299 -2.80323 226.845 373.046   0.3808 0.75130  18.874   2.680 1          0
2305843037793687836 150.2952818   2.8818495 236.212509  42.655624 16.5692 15.8247 15.5771 15.7377 15.9731 15.9860 0.0200  175.943 -1.092 0.059  37.58  33.69  28.81  -2.099  -3.537   8.593  12.834    5.852 -2.71994  62.746 357.264  -0.7258 0.84813  14.511   1.193 1          0
2305843037797876464 151.9335612   3.9415759 236.311310  44.603001 17.6068 16.8643 16.4969 16.5856 16.7394 16.7704 0.0174  157.007 -2.585 0.338  21.70  22.16  19.15  -2.926  -2.423  17.114  18.054   12.055 -2.54530 183.737 323.350  -0.2815 0.30258  24.200  12.957 0          0
2305843037818852673 144.5950456  -1.0001235 236.083252  35.761333 16.4626 15.7309 15.2157 15.2571 15.3662 15.3732 0.0287  214.889 -1.295 0.048  53.63  57.80  54.81  -2.746  -4.194   8.564  13.381    5.035 -2.69603  91.992 353.059  -0.0700 0.96692  15.396   0.259 1          0
2305843037823053680 145.0300630  -0.8964011 236.287720  36.176739 16.6472 15.8941 15.5991 15.7780 16.0228 16.0377 0.0339   67.493 -1.616 0.102  42.34  40.87  35.71   0.381  -4.036   8.723  13.448    5.180 -2.69093 111.346 352.561  -0.3583 0.86035  16.081   1.207 1          0
2305843037844017356 136.4656785  -1.0460701 230.808395  28.959116 16.1703 15.4537 15.1704 15.3307 15.5595 15.5773 0.0240   76.292 -1.795 0.007  74.50  63.91  55.93   0.970  -5.767   7.639  13.461    3.730 -2.74655 108.487 352.460   0.0068 0.92171  15.726   0.641 1          0
2305843037848220744 137.7336931   1.4724066 229.099319  31.360641 19.7803 19.0152 18.6389 18.6884 18.8612 18.6515 0.0291  139.009 -1.139 0.478   6.78   5.95   4.95   0.780  -1.591  38.832  38.991   20.285 -2.44347 191.989 252.433   1.5757 0.22441  48.251  30.564 0          0
2305843037877577377 145.1637533   3.0084752 232.310287  38.471725 16.4996 15.7547 15.4561 15.6237 15.8272 15.7937 0.0332   -8.664 -1.725 0.014  49.65  48.41  41.19   1.778  -5.524   8.568  13.395    5.362 -2.73410 197.628 352.959  -0.0310 0.97855  21.312   0.231 1          0
2305843037890161627 150.4227674   4.3406331 234.664719  43.587326 15.1200 14.3650 14.0306 14.1854 14.3978 14.4184 0.0204   68.100 -2.064 0.076  73.28  70.72  64.51  -2.910 -12.188   4.757  10.575    3.306 -2.87254 113.977 376.892   0.3394 0.79261  11.879   1.374 1          0
2305843037911130471 140.9127369   4.6827084 227.739777  35.730782 16.5656 15.8111 15.3898 15.4601 15.5951 15.5967 0.0523  -14.548 -2.106 0.017  68.20  64.24  60.56   1.097  -6.097   9.230  14.350    5.424 -2.74483 193.535 346.054   0.1412 0.92956  22.321   0.815 1          0
2305843037915320869 142.4766094   5.9365052 227.361954  37.706879 14.6000 13.8872 13.4927 13.5619 13.6927 13.6816 0.0533 -102.571 -1.945 0.015 132.75 130.05 140.33   7.117  -9.805   3.792  10.472    2.345 -2.92923 293.072 377.893  -0.4276 0.81181  24.639   2.559 1          0
2305843037936288281 157.2580157   1.8661144 243.347687  47.569958 16.3392 15.6382 15.2891 15.3964 15.5616 15.5379 0.0523  -51.721 -1.661 0.093  50.56  48.11  43.50   0.119  -7.387   8.042  11.683    5.963 -2.71357 231.802 366.767   0.0538 0.94030  22.462   0.691 1          0
2305843037940489235 158.2988158   2.2340226 243.927475  48.603031 16.7744 16.1091 15.6414 15.6763 15.7555 15.7479 0.0378   44.385 -1.579 0.053  38.02  41.15  37.73   1.174  -3.837  10.766  13.000    8.105 -2.62732 164.847 355.967  -0.0088 0.85527  19.687   1.536 1          0
2305843037940490086 158.6056452   2.8739319 243.482193  49.249443 16.9654 16.2870 15.8541 15.9191 16.0590 16.0874 0.0311    0.713 -1.326 0.063  35.61  37.47  34.12  -0.783  -4.062  11.060  13.114    8.407 -2.62650 146.096 355.092  -0.1553 0.90663  19.191   0.940 1          0
2305843037940491599 159.1045274   2.5160072 244.395187  49.398914 18.6617 17.9568 17.5950 17.6912 17.8839 17.9180 0.0348  157.824 -1.719 0.271  12.42  13.14  10.72  -1.543  -1.592  24.113  20.582   18.346 -2.38347 104.349 310.659  -0.4422 0.59738  28.306   7.135 0          0
2305843037948872322 158.3702552   4.0264591 241.878616  49.797207 16.1752 15.4132 15.0333 15.1566 15.3203 15.3003 0.0444  282.949 -2.636 0.102  51.64  52.60  46.40  -2.602  -0.875   7.998  11.562    6.135 -2.73683 216.117 367.819  -0.4434 0.66663  19.851   3.971 0          0
2305843037978232323 153.4891773   4.5049436 236.929001  46.195518 18.5053 17.8200 17.5123 17.6413 17.8811 17.9027 0.0260  178.518 -1.973 0.076  12.21  12.94   9.88  -1.335  -4.083  23.090  21.556   16.707 -2.47112 271.618 306.235   1.1726 0.26172  46.141  26.998 0          0
2305843037986621358 157.9673195   5.8781060 239.205154  50.610977 16.9999 16.3069 15.8945 15.9430 16.0530 16.0224 0.0344   83.134 -2.032 0.055  30.68  32.07  30.52  -0.259  -3.359  12.425  13.974    9.634 -2.63557  73.774 348.712  -0.0274 0.96017  17.762   0.361 1          0
2305843037986625968 156.6185991   5.9422889 237.889008  49.566505 18.4383 17.6724 17.2827 17.3893 17.5760 17.6391 0.0239   67.271 -1.911 0.223  13.09  15.57  12.89  -1.078  -2.992  21.799  19.732   16.632 -2.48947 138.755 314.719   0.6304 0.50210  27.618   9.155 0          0
2305843038141810914 158.7575155  12.3575500 230.970383  54.831165 15.7197 14.9902 14.6353 14.7733 14.9477 14.9100 0.0270  238.850 -1.881 0.066  75.06  71.02  69.47   2.342  -5.537   6.294  10.852    5.172 -2.87906 198.102 374.262   0.0086 0.17919  12.628   8.790 0          0
2305843038141811377 158.1438498  12.4963674 230.249023  54.379658 18.2957 17.4948 17.1187 17.2375 17.4498 17.5180 0.0302  150.118 -1.128 0.182  20.12  18.89  16.03  -1.203  -2.543  17.878  16.854   14.571 -2.64664  52.387 330.093   0.1771 0.94855  22.850   0.603 1          0
2305843038141812619 158.1759026  12.3019334 230.565506  54.310722 19.5795 18.7984 18.4096 18.5612 18.7938 18.8780 0.0269   72.715 -2.608 0.499   7.92   7.03   5.45  -0.102  -1.689  36.879  27.411   30.008 -2.49030 107.828 283.730   1.7226 0.61597  42.129  10.012 0          0
2305843038141813428 158.1809100  11.8916415 231.177231  54.109760 14.8091 14.0639 13.7381 13.8809 14.0964 14.1351 0.0373  132.814 -1.841 0.023  99.54 108.21 105.28  -5.487 -12.296   3.928   9.811    3.207 -2.95770  43.632 384.541   0.9495 0.84348  10.597   0.900 1          0
2305843038146003173 156.1997579  11.4139127 230.244720  52.191307 15.4975 14.8151 14.4020 14.4534 14.5622 14.5456 0.0284  232.734 -1.560 0.034  83.02  86.37  84.18  -5.757  -7.714   6.021  10.933    4.783 -2.87905 154.360 373.505   0.3601 0.82349  14.988   1.451 1          0
2305843038146004415 156.3358286  11.6144476 230.068695  52.406719 16.3873 15.6757 15.4221 15.5927 15.8497 15.9229 0.0302  148.390 -1.574 0.107  53.35  49.33  42.76  -3.498  -7.159   8.054  11.957    6.410 -2.82103 100.136 364.419   0.9456 0.66275  14.022   2.844 0          0
2305843038146008676 155.9510617  12.2041148 228.924210  52.367332 19.7474 19.0870 18.7246 18.9541 19.2729 19.3833 0.0338  213.665 -3.663 1.621   6.08   4.92   3.36  -1.034  -0.276  42.116  31.653   33.417 -2.48245 232.401 270.692  -1.2186 0.45255  74.166  27.952 0          0
2305843038208917749 181.9732805   2.6794452 277.992371  63.422874 15.9650 15.2704 14.8741 14.9508 15.0860 15.0747 0.0209  105.378 -2.485 0.051  43.82  47.35  48.07 -12.573  -0.962   8.117   8.486    7.279 -2.70400 387.569 399.371  -0.3102 0.78702  55.400   6.603 1          0
2305843038217310609 180.9328745   3.5686807 275.051697  63.827503 15.7071 14.9769 14.7142 14.8951 15.1322 15.1590 0.0225  168.576 -1.954 0.052  51.69  51.55  44.72  -5.616  -5.975   6.200   8.409    5.585 -2.81166  80.522 400.312   0.3227 0.89513  10.744   0.595 1          0
2305843038217311043 179.5701389   2.9832300 272.885010  62.711956 15.5897 14.8884 14.6812 14.8933 15.1925 15.2491 0.0277   42.940 -1.469 0.087  58.26  54.48  46.83  -4.103  -6.761   5.390   8.442    4.811 -2.84490  65.840 399.903  -0.8471 0.80559   9.881   1.064 1          0
2305843038221510542 183.0556273   4.1390539 279.068939  65.177872 16.3156 15.5947 15.2515 15.3626 15.5536 15.5779 0.0183   93.188 -2.077 0.102  40.06  42.55  37.76  -4.569  -7.928   8.769   8.433    7.978 -2.69593 154.497 400.012   1.6484 0.29339  11.653   6.366 0          0
2305843038225696476 185.2307785   4.8353901 283.517059  66.550026 18.3329 17.5675 17.1155 17.2069 17.3289 17.3235 0.0154  128.647 -1.793 0.250  17.59  16.91  14.55  -1.842  -2.035  21.428  10.333   19.674 -2.21033  71.628 379.249   0.0857 0.81640  22.997   2.325 1          0
2305843038225700203 183.3649448   4.7785559 279.207428  65.885521 17.5051 16.7674 16.4330 16.5996 16.8100 16.8470 0.0161  -31.457 -1.473 0.126  24.13  22.38  18.02  -1.467  -3.389  13.559   9.115   12.394 -2.49816 130.434 392.062  -0.1011 0.93068  18.350   0.659 1          0
2305843038229890137 181.7618721   4.8953839 275.525452  65.377457 18.1231 17.3904 17.0283 17.1233 17.3354 17.3809 0.0149  124.199 -1.785 0.204  17.83  16.69  13.41  -2.116  -1.857  19.357  10.910   17.616 -2.31479  77.303 373.714  -0.4265 0.78664  21.533   2.571 1          0
2305843038229893712 181.2762414   5.8010315 273.527252  65.991615 18.3047 17.6253 17.2552 17.3664 17.5837 17.5122 0.0182   -2.646 -1.422 0.092  16.42  14.93  11.45  -0.822  -2.416  20.235  11.232   18.504 -2.32088 112.906 370.763   0.2103 0.91407  24.645   1.106 1          0
2305843038229896658 182.5143787   4.9696946 277.114380  65.745583 18.1668 17.4681 17.0147 17.0542 17.1693 17.2192 0.0174  228.066 -1.855 0.185  19.77  19.11  16.40  -2.653  -1.438  21.307  11.203   19.444 -2.25451 200.681 371.021  -0.2677 0.74269  33.380   4.929 1          0
2305843038229898447 181.0552177   4.0641620 274.830780  64.328583 17.7079 16.9779 16.5866 16.6818 16.8596 16.8730 0.0200   79.530 -1.524 0.070  22.05  21.70  18.49  -1.825  -2.378  15.528  10.140   14.014 -2.41936  25.274 381.178  -1.4996 0.92347  17.402   0.692 1          0
2305843038234084092 182.8508220   6.3698623 276.504425  67.164467 14.7331 13.9760 13.6844 13.8537 14.1304 14.2273 0.0145  141.093 -2.038 0.033  89.82  86.33  79.94 -15.038  -4.995   3.894   8.169    3.609 -2.95674 187.950 403.272  -0.1097 0.94130  12.872   0.389 1          0
2305843038234085201 183.1938817   6.3468846 277.337585  67.277237 15.2657 14.5046 14.1900 14.3478 14.5534 14.5433 0.0154   13.939 -2.357 0.057  71.61  73.06  66.31  -7.140 -14.040   5.357   8.194    4.961 -2.88846 187.840 402.953   0.9897 0.29098  10.649   5.848 0          0
2305843038234087528 182.7983996   4.9058838 277.810699  65.795372 15.4984 14.7730 14.4368 14.5709 14.7659 14.8087 0.0170  108.093 -4.000 0.001  59.43  68.19  59.09  -7.879  -6.947   7.279   8.330    6.659 -2.77873 153.814 401.273   0.5186 0.55306  12.233   3.520 0          0
2305843038234089439 183.1513358   5.9950146 277.585449  66.936195 15.2762 14.5410 14.0835 14.1441 14.2526 14.2436 0.0243  218.214 -1.301 0.031  72.81  77.89  71.93  -8.836  -8.307   5.078   8.177    4.692 -2.89805 155.922 403.172   0.5965 0.66647  11.442   2.290 0          0
2305843038234090618 181.6182306   5.9094018 274.167450  66.237152 18.4224 17.6713 17.3071 17.4353 17.6677 17.7420 0.0183   33.857 -2.292 0.192  15.95  14.69  11.25  -0.301  -0.970  22.243  11.673   20.377 -2.26933 141.200 366.848  -0.4689 0.48749  25.185   8.678 0          0
2305843038234091525 184.1334544   6.0092237 279.909637  67.307556 19.2944 18.6092 18.3721 18.5405 18.7729 18.8219 0.0165    5.563 -3.985 0.005   7.14   5.87   4.45  -1.923  -0.710  42.509  16.998   39.232 -1.88716 273.779 329.254  -1.3974 0.32964  83.520  42.108 0          0
2305843038234093351 182.7245729   5.0203433 277.538025  65.873154 15.0818 14.3947 13.9740 14.1085 14.3213 14.3850 0.0183   84.030 -0.048 0.045  67.68  79.28  70.10  -4.457  -1.931   3.812   8.145    3.499 -2.95077 161.746 403.577  -2.5418 0.29707   9.037   4.898 0          0
2305843038238286839 177.3850390   2.6190122 269.144592  61.362041 15.0281 14.2857 13.9695 14.1290 14.3592 14.3861 0.0330  -75.896 -2.019 0.027  92.57  94.91  89.53  -4.443 -18.240   4.405   8.498    3.887 -2.89057 270.987 399.229   0.2987 0.58010  17.717   4.708 0          0
2305843038242474714 178.7817360   4.8558718 269.373535  63.995430 16.5099 15.8003 15.5461 15.7230 15.9769 16.0196 0.0186   25.069 -4.000 0.000  55.66  51.98  41.48  -1.401  -5.157  11.304   9.614   10.180 -2.60004 123.107 386.611   0.4987 0.79577  16.015   1.821 1          0
2305843038250861743 178.2842888   5.8007438 267.285156  64.558182 16.6320 15.8819 15.5432 15.7118 15.9247 15.9559 0.0139  215.283 -4.000 0.000  65.70  55.10  45.56  -7.152  -2.272  11.788   9.825   10.666 -2.60076 311.169 384.393  -0.1344 0.73048  39.414   6.139 1          0
2305843038255057392 179.7974311   6.7585665 269.218811  66.148796 19.2344 18.5264 18.1066 18.1658 18.3937 18.4974 0.0161  197.504 -1.188 0.295   9.49   8.59   5.76  -0.888  -1.518  30.167  14.757   27.612 -2.16866 108.128 343.259   0.4174 0.85175  35.070   2.808 1          0
2305843038255064081 180.3739198   5.4497870 271.965973  65.274055 17.8493 17.1154 16.7452 16.8537 17.0170 17.0117 0.0152  -16.359 -2.207 0.092  25.18  22.37  19.58   0.067  -2.715  18.175  10.966   16.529 -2.37616 175.736 373.197   0.2367 0.76864  26.594   3.479 1          0
2305843038259258081 181.3859444   7.7847827 271.478973  67.808846 18.6281 17.8829 17.4033 17.5211 17.6728 17.6783 0.0128  174.810 -2.256 0.120  16.66  15.91  15.16  -0.611  -1.338  24.909  12.288   23.084 -2.27000 109.880 361.651   0.0905 0.69211  28.077   5.109 0          0
2305843038263445106 178.9807620   7.2735851 266.843384  66.175018 17.6082 16.8953 16.5262 16.6275 16.7889 16.7726 0.0155  -58.159 -1.242 0.085  34.45  28.74  24.13  -1.293  -2.463  14.912  10.418   13.662 -2.52620 154.342 378.412  -0.4399 0.78641  21.524   2.573 1          0
2305843038263445705 178.8548858   7.1414131 266.754425  65.996788 16.8620 16.1309 15.7554 15.8650 16.0479 16.0294 0.0147  291.789 -2.115 0.124  56.74  48.75  41.67  -0.043  -2.049  11.267   9.604   10.314 -2.64494 245.914 386.722  -0.0244 0.39500  21.943   9.516 0          0
2305843038267638640 180.0485540   7.5829711 268.722137  66.987083 19.5449 18.7524 18.2968 18.3852 18.5595 18.5928 0.0142  149.714 -1.527 0.129   8.71   8.36   7.98  -0.695  -0.818  34.845  16.018   32.094 -2.12520  85.125 335.112  -0.4289 0.78230  37.656   4.599 1          0
2305843038267640474 180.7032697   8.0552939 269.568665  67.720291 16.3200 15.5388 15.0754 15.1541 15.2874 15.2895 0.0154  138.334 -2.090 0.049  71.01  70.44  71.53  -3.417  -1.524   8.650   8.845    8.025 -2.76176 143.250 395.137  -1.0375 0.57688  13.494   3.621 0          0
2305843038267641508 179.6416098   8.6109986 266.442749  67.655685 17.4474 16.7589 16.3762 16.4359 16.5466 16.5218 0.0200  105.859 -2.147 0.128  33.10  33.53  33.15  -3.995  -3.741  16.108  10.512   14.920 -2.52109 205.433 377.504   0.3227 0.25066  21.611  12.949 0          0
2305843038267642116 179.6711373   8.7171774 266.357727  67.760971 18.4452 17.6673 17.2834 17.3888 17.5618 17.5434 0.0202   56.277 -2.925 0.214  19.84  18.49  17.87  -0.959  -2.048  24.728  12.796   22.910 -2.32340  53.785 357.563   0.8973 0.84456  26.673   2.248 1          0
2305843038271836234 185.9486232   5.6172881 284.693085  67.504906 14.5121 13.7373 13.3901 13.5486 13.7939 13.8594 0.0219  135.403 -1.515 0.033  91.97  91.87  88.55 -20.713 -30.781   3.251   7.978    3.024 -2.99020 344.144 405.690   3.3080 0.49135  24.775   8.450 0          0
2305843038271836809 185.8973860   6.1867765 284.136139  68.036446 14.1647 13.4232 13.0523 13.1900 13.3882 13.3690 0.0227  140.091 -1.972 0.045  91.84  90.88  91.27 -24.996 -35.922   3.049   8.001    2.847 -3.00295 404.374 405.396   3.2149 0.67676  43.342   8.355 0          0
2305843038271840251 186.2599147   5.5654168 285.509613  67.539856 16.7996 16.0648 15.6805 15.7826 15.9226 15.9108 0.0211  231.428 -2.556 0.934  33.76  34.30  30.42  -1.908  -2.344  11.617   8.200   10.754 -2.59291 163.873 402.888  -0.0023 0.62200  16.546   3.856 0          0
2305843038276029946 187.3053967   7.5232803 286.876678  69.699524 17.6035 16.9042 16.6929 16.8920 17.1545 17.2246 0.0219  116.765 -2.813 0.550  27.86  23.83  19.59  -3.367  -2.561  16.438   8.499   15.433 -2.44432 134.382 399.218   0.0009 0.59752  19.625   4.944 0          0
2305843038276031778 187.1880047   7.4047321 286.638092  69.555641 16.3393 15.6141 15.3183 15.4768 15.7196 15.7866 0.0229  157.839 -1.870 0.045  60.80  55.23  50.91  -3.334  -5.580   8.198   7.865    7.700 -2.78524  88.069 407.155   0.7201 0.70310  11.269   1.965 1          0
2305843038276036238 187.2052494   6.9301343 287.019501  69.100220 17.8580 17.0952 16.7125 16.8273 17.0379 17.0890 0.0186  246.305 -1.893 0.164  27.75  24.90  23.04  -2.168  -3.281  16.585   8.571   15.510 -2.42072 187.015 398.351   0.7377 0.64387  23.949   5.188 0          0
2305843038288612161 189.1174525   7.9813544 291.752380  70.527519 18.7559 17.9425 17.4952 17.5633 17.7075 17.7102 0.0239  125.887 -2.013 0.236  15.18  14.44  12.83  -2.068  -2.506  25.633   9.371   24.180 -2.13137 169.768 389.232   0.3874 0.35847  28.545  13.480 0          0
2305843038288613499 189.1555522   8.5120533 291.581848  71.056587 16.7465 16.0126 15.6441 15.7434 15.9323 15.9628 0.0208  182.765 -2.016 0.600  47.06  47.64  41.13  -5.893  -2.575  10.473   7.621    9.924 -2.71381 204.238 410.375  -0.0220 0.88207  19.333   1.211 1          0
2305843038288614264 188.6799508   8.0073169 290.462311  70.473244 16.0082 15.2449 14.8835 15.0288 15.1987 15.1867 0.0194  122.786 -1.007 0.029  59.42  60.84  54.08  -6.384  -7.481   6.536   7.707    6.179 -2.87282  90.349 409.222   1.2340 0.66870  10.272   2.039 0          0
2305843038305394442 182.4640612   7.6221385 274.218597  68.144646 18.0466 17.4073 17.0047 17.0024 17.0734 17.0792 0.0170   13.723 -2.004 0.040  21.07  23.83  24.26  -0.588  -1.899  22.820  11.336   21.199 -2.29748  94.976 369.826   0.1436 0.87202  26.141   1.787 1          0
2305843038305394574 182.6288057   8.1556260 273.990082  68.696167 14.7467 14.0397 13.8380 14.0742 14.3361 14.3204 0.0146   36.827 -1.943 0.008  96.10  95.81 102.96  -6.543  -3.398   3.998   8.228    3.745 -2.96458 137.372 402.533  -3.2995 0.41363   9.271   3.845 0          0
2305843038313777200 181.8357383   9.2524397 270.641693  69.311623 16.8455 16.0918 15.7387 15.8838 16.1094 16.1428 0.0187  194.907 -2.826 0.093  47.02  45.40  41.34  -2.780  -5.288  11.344   9.071   10.633 -2.68404 147.293 392.550   1.4464 0.49794  15.419   5.168 0          0
2305843038452191701 177.5989131  16.5166162 246.701080  72.328171 18.3182 17.6200 17.2935 17.4134 17.5910 17.5766 0.0394  130.884 -1.752 0.121  14.82  17.75  16.00   0.000   0.000  20.717  12.113   19.766 -2.64454 247.580 363.101  -1.1243 0.23069  33.010  20.635 0          0
2305843038464773428 178.7128247  17.2650536 247.044128  73.626671 17.7975 17.0190 16.6525 16.7727 16.9527 16.9427 0.0529   73.331 -2.332 0.122  23.05  25.29  23.95   0.500  -1.810  15.863  10.737   15.245 -2.74799 173.103 375.349  -0.4937 0.24796  19.156  11.544 0          0
2305843038557049517 199.0688274  17.7067534 335.526672  78.972923 17.8559 17.1306 16.6715 16.7183 16.8420 16.8762 0.0167   47.346 -2.627 0.031  86.24  93.53  80.32  -0.523  -1.351  19.564   5.002   19.215 -2.82645 129.659 453.187  -0.9713 0.41874  19.934   8.167 0 NGC 5053 1
2305843038594794100 197.6821409  22.6390445 348.233551  83.733025 18.0558 17.3654 17.0286 17.1483 17.3495 17.3707 0.0143  -26.456 -1.623 0.138  21.51  22.16  19.52  -2.152  -3.196  18.889   6.158   18.792 -3.07325 103.420 432.129   3.5179 0.55578  19.989   5.707 0          0
2305843038594795706 198.4413195  23.1103360 355.661072  83.545158 17.8317 17.0836 16.7162 16.8368 17.0639 17.1332 0.0137 -244.147 -2.545 0.173  26.92  25.42  21.55  -0.699  -2.229  17.741   6.178   17.644 -3.11716 254.695 431.794  -0.2407 0.85309  37.110   2.942 1          0
2305843038594796834 198.4179456  22.7399182 353.090424  83.318764 17.4023 16.6807 16.2480 16.3011 16.4292 16.4364 0.0158  109.734 -2.225 0.094  35.78  36.19  33.00  -1.783  -2.010  15.351   6.402   15.263 -3.10802 126.793 428.177  -0.4247 0.72716  18.866   2.980 1          0
2305843038603182380 196.5087597  24.1726890 351.797150  85.578186 17.5596 16.8098 16.4895 16.6633 16.8882 16.9168 0.0224   27.572 -1.894 0.081  33.89  29.28  26.25   0.503  -3.075  14.137   7.097   14.113 -3.11968 186.463 417.655  -0.5603 0.24759  17.133  10.333 0          0
2305843038603185865 196.9540218  23.4279865 348.841156  84.766335 18.5097 17.7544 17.3326 17.4106 17.5438 17.5394 0.0132 -119.491 -1.489 0.180  19.93  18.98  17.70  -1.570  -3.017  23.081   6.100   23.000 -3.07474 178.638 433.097   0.9687 0.56900  30.279   8.318 0          0
2305843038603186181 196.6860510  23.2064894 345.210175  84.768730 18.2960 17.6191 17.3832 17.5658 17.8141 17.8855 0.0140   36.220 -3.880 1.881  18.12  15.26  13.22  -0.558  -1.389  26.284   5.859   26.190 -3.03697  91.929 437.196  -0.7806 0.61642  26.993   6.405 0          0
2305843038603186246 196.6884115  23.3898561 346.573883  84.905006 16.1517 15.4766 15.3068 15.5260 15.8093 15.8705 0.0141   42.280 -4.000 0.000  67.29  56.96  50.54  -5.116  -7.051   9.758   7.345    9.738 -3.11419 163.770 414.144   3.7209 0.27125  12.513   7.173 0          0
2305843038603187766 197.0633748  23.4482049 349.774933  84.710274 15.9403 15.2570 15.0501 15.2442 15.4979 15.5502 0.0128  -25.224 -3.982 0.032  68.60  59.97  54.72  -4.578  -5.556   9.000   7.372    8.980 -3.12161  65.071 413.770   2.3211 0.70578  11.628   2.006 1          0
2305843038603188377 197.4587862  23.6585022 354.073517  84.587776 17.1743 16.4279 16.0055 16.0734 16.2076 16.2369 0.0133  -32.197 -2.295 0.073  40.41  44.78  40.92  -2.513  -4.222  13.722   6.889   13.678 -3.12219  85.141 420.691   1.7086 0.67961  15.659   2.987 0          0
2305843038603189184 196.0469313  23.5589830 342.532623  85.413811 14.9606 14.2515 13.8570 13.9355 14.1036 14.1159 0.0218  108.461 -2.244 0.047 108.71 104.34 109.35 -15.184  -3.206   4.831   7.830    4.836 -3.12678 258.865 407.606   0.0404 0.97869  18.542   0.200 1          0
2305843038603191095 196.6830583  22.5316397 340.803497  84.241600 17.8732 17.2067 16.8406 16.9067 16.9871 16.9310 0.0171 -109.997 -1.723 0.093  26.30  25.37  24.63  -1.601  -2.697  19.507   6.345   19.425 -3.03999 121.764 429.084   0.3662 0.81892  23.536   2.343 1          0
2305843038653517472 182.8656099  21.6742552 241.719955  79.396225 16.4215 15.7016 15.2898 15.3400 15.4639 15.4945 0.0235  155.933 -1.508 0.042  60.44  62.48  62.72  -6.488  -4.383   9.031   9.093    8.900 -2.97994 194.978 392.302   0.2519 0.83714  18.762   1.663 1          0
2305843038666098261 184.3376923  21.0697498 249.035156  80.145561 16.7081 15.9653 15.6248 15.7469 15.9025 15.9004 0.0247 -124.715 -1.838 0.057  46.06  48.04  45.41  -2.753  -2.713  10.165   8.956   10.038 -2.95918 174.271 393.863  -0.6314 0.45240  15.907   5.997 0          0
2305843038666100644 183.9052411  21.4376289 245.904053  80.055634 17.8354 17.0692 16.6252 16.6974 16.8402 16.8570 0.0288  -13.813 -1.302 0.092  28.70  31.84  29.70  -1.280  -3.166  15.714   9.604   15.501 -2.88070  64.079 386.722   0.2186 0.94039  18.994   0.583 1          0
2305843038666100952 184.5616363  21.0724708 249.813110  80.307541 17.7091 16.9658 16.7166 16.9299 17.1938 17.2438 0.0243  -83.292 -1.938 0.277  26.23  24.53  21.03  -0.396  -3.594  14.907   9.341   14.717 -2.88666 161.595 389.559   0.0277 0.91433  22.768   1.019 1          0
2305843038666103176 183.4718040  21.9835723 241.980225  80.036682 17.7629 17.0292 16.5880 16.6502 16.7783 16.7974 0.0282   47.424 -1.440 0.108  30.02  33.17  29.96  -1.550  -2.670  15.954   9.776   15.738 -2.88966  20.920 384.910  -0.2985 0.96442  18.556   0.336 1          0
2305843038666104539 183.2816041  21.9471870 241.607605  79.868713 17.0348 16.2649 15.7522 15.7466 15.7968 15.7555 0.0235  197.454 -1.271 0.032  47.98  53.74  53.01  -3.920  -3.281  11.869   9.355   11.707 -2.94399 191.324 389.401   0.1467 0.91465  22.104   0.985 1          0
2305843038670297123 186.2237907  23.7866793 240.622833  83.141548 16.9144 16.1119 15.7983 15.9919 16.2452 16.2795 0.0210  147.990 -1.817 0.004  39.99  38.69  33.99  -0.682  -5.120   9.914   8.826    9.866 -3.02444 168.217 395.351   0.0277 0.28345  13.707   7.652 0          0
2305843038716429719 187.1470991  24.6316901 237.572342  84.287224 18.5170 17.8010 17.4879 17.6225 17.8538 17.8789 0.0211   -5.395 -3.065 0.184  14.83  14.65  13.47   0.052  -2.183  25.974   9.778   25.869 -2.91650 156.494 384.888   0.1099 0.41100  29.754  12.420 0          0
2305843038716433116 186.4087328  24.2281283 238.018112  83.504562 17.7385 17.0046 16.6185 16.7115 16.8669 16.8896 0.0188   45.986 -2.588 0.085  26.69  29.33  27.85   0.463  -1.846  17.973   9.401   17.881 -2.95710 182.500 388.899  -0.6593 0.18987  20.587  14.017 0          0
2305843038716434243 185.9869771  24.4398242 234.890335  83.254501 18.3767 17.6063 17.2448 17.3826 17.5820 17.6116 0.0206  -64.888 -2.593 0.024  17.56  18.76  16.94  -0.505  -1.960  22.542   9.916   22.411 -2.92137 113.814 383.457  -0.2408 0.81558  27.552   2.799 1          0
2305843038716435025 186.1782682  24.6183279 234.109299  83.486931 15.3838 14.6655 14.3821 14.5353 14.7447 14.7652 0.0223 -107.102 -4.000 0.001  88.75  83.11  84.40  -1.577 -10.951   6.858   8.672    6.836 -3.06885 210.565 397.160   0.4630 0.77330  17.126   2.189 1          0
2305843038729015580 191.6819440  27.2877369 204.003983  88.940689 15.4989 14.7742 14.4162 14.5435 14.7208 14.7255 0.0123  -55.688 -2.576 0.002  85.45  87.45  86.11  -3.395  -7.983   6.370   8.302    6.390 -3.13582  75.809 401.623   0.1712 0.89066  11.125   0.643 1          0
2305843038729016900 191.6970214  27.4619889 194.762024  88.914413 13.8258 13.1116 12.7732 12.9139 13.1292 13.1832 0.0127  -41.101 -0.748 0.014 137.45 152.78 155.89  -7.307 -10.710   2.379   8.248    2.400 -3.14020 105.681 402.291  -2.8287 0.55793   8.622   2.447 0          0
2305843038733206452 190.2284664  27.7779371 196.777756  87.576622 16.1231 15.3648 15.0664 15.2599 15.5159 15.5517 0.0137  105.980 -1.381 0.072  67.93  58.49  54.67  -5.633  -3.003   6.860   8.471    6.876 -3.13171 157.790 399.558  -0.4595 0.77532  13.930   1.763 1          0
2305843038733206595 189.7102515  27.5651439 203.333664  87.168892 19.8254 19.1574 18.6326 18.6748 18.7701 18.7882 0.0142 -103.810 -0.943 0.313   5.47   5.52   5.59  -1.878  -2.148  41.517  10.021   41.492 -3.06044 334.178 382.380   1.9892 0.61765 171.209  40.468 0          0
2305843038733207053 190.2491042  28.2110231 187.233505  87.447243 16.6930 16.0340 15.8112 16.0312 16.3166 16.3631 0.0134  -75.482 -4.000 0.001  46.48  39.43  36.32  -4.011  -5.856  12.306   8.723   12.316 -3.13368 181.965 396.558   2.3630 0.25905  16.333   9.612 0          0
2305843038737406078 190.9125792  29.5303025 157.980179  87.049431 15.1115 14.4571 14.2914 14.5206 14.8044 14.8069 0.0162   12.577 -1.093 0.117  95.77  83.39  81.71  -5.009  -5.563   4.441   8.411    4.457  3.13140  94.521 400.282  -3.3183 0.59181   9.597   2.461 0          0
2305843038737407208 191.0686380  29.6625870 154.375824  87.016068 16.8535 16.1850 15.7761 15.8232 15.9091 15.8736 0.0181 -192.803 -1.294 0.043  44.94  45.18  46.47  -1.251  -5.183  11.494   8.724   11.501  3.11193 210.921 396.542   0.1474 0.90866  22.997   1.101 1          0
2305843038829676853 178.2222811  19.0077770 240.974457  74.294106 18.4497 17.7821 17.3999 17.4292 17.5210 17.4649 0.0296   96.383 -1.967 0.206  13.98  17.32  16.40  -0.168  -2.225  25.580  13.003   24.654 -2.65723 123.396 355.944   0.6761 0.45920  27.911  10.344 0          0
2305843039014225919 182.1318522  22.5295788 235.884766  79.238708 18.2451 17.5564 17.3211 17.4787 17.7013 17.7086 0.0323  -31.332 -2.543 0.587  17.24  17.01  14.89  -1.699  -2.799  21.968  10.994   21.608 -2.82755 115.576 372.942   1.0125 0.57478  25.351   6.845 0          0
2305843039014229857 182.0355890  21.3999873 240.750610  78.598022 19.7871 19.0590 18.7486 18.8741 19.1400 19.1168 0.0324  -40.806 -1.704 0.033   5.65   5.81   5.04  -1.954  -0.698  38.488  13.567   37.759 -2.63029 256.030 351.671  -0.3942 0.23709  64.056  39.503 0          0
2305843039014229869 182.7335186  22.0901977 239.435822  79.511490 13.7064 13.0603 12.8479 13.0432 13.3065 13.3662 0.0312  134.497 -4.000 0.001 154.78 152.41 155.02 -19.967 -18.809   3.111   8.504    3.080 -3.08423 207.891 399.156   1.0038 0.52787  12.477   3.855 0          0
2305843039014231661 182.3869160  22.0905257 238.553909  79.234543 17.9917 17.3665 16.9864 16.9873 17.0493 17.0162 0.0364 -192.654 -1.570 0.068  22.90  26.74  25.82  -3.150  -1.442  20.736  10.702   20.397 -2.82770 297.845 375.677  -0.2092 0.49590  53.566  18.051 0          0
2305843039026812080 183.2289312  23.0970343 235.637527  80.397469 15.2930 14.5745 14.3058 14.4756 14.7055 14.6865 0.0286 -132.009 -1.767 0.113  50.15  48.26  49.46  -1.445 -10.247   5.025   8.698    4.977 -3.06195 188.371 396.848  -0.1384 0.85490  13.931   1.090 1          0
2305843039031004725 184.9466629  24.6767801 230.175827  82.473686 18.0989 17.4155 16.9317 16.9549 17.0453 17.0217 0.0283  128.762 -2.340 0.069  22.81  25.38  24.17  -1.284  -1.615  21.620  10.204   21.459 -2.92680 118.325 380.535  -0.2695 0.86103  27.276   2.037 1          0
2305843039031008138 184.8788712  24.0516954 234.312927  82.174629 18.2173 17.4997 17.2969 17.4905 17.7669 17.8414 0.0195   26.320 -1.960 0.040  17.42  16.74  14.63  -1.580  -2.692  19.833   9.980   19.674 -2.92000  49.443 382.802  13.2889 0.78001  22.069   2.728 1          0
2305843039039394725 183.8803671  26.0415507 218.610901  81.898872 16.9796 16.2916 15.8886 15.9631 16.1082 16.0946 0.0241    9.606 -1.594 0.076  39.04  42.80  35.94  -2.127  -3.757  11.639   9.518   11.547 -3.03384  13.451 387.641  -0.5311 0.97434  15.092   0.196 1          0
2305843039064557319 182.5661836  27.4316589 208.673584  80.849129 13.6052 12.8149 12.5203 12.6585 12.8502 12.8296 0.0210  -21.021 -1.122 0.026 151.91 155.44 161.43 -15.832  -6.146   2.198   8.513    2.192 -3.12189 154.894 399.051  -1.1234 0.51844   9.810   3.111 0          0
2305843039064560283 182.2565631  27.2028429 210.054245  80.569199 18.1732 17.4730 17.1031 17.1552 17.2826 17.2453 0.0199   25.809 -1.688 0.102  19.38  18.60  16.11  -0.499  -2.110  21.323  11.317   21.063 -2.98635  76.883 369.995  -0.2898 0.68541  23.957   4.472 0          0
2305843039085533958 183.5141195  27.5984971 207.544815  81.688972 17.3082 16.5234 16.2034 16.3698 16.6035 16.6362 0.0223   13.144 -2.163 0.101  36.47  34.37  25.94  -3.390  -6.908  12.742   9.848   12.633 -3.05499 221.329 384.156  13.6701 0.04966  17.163  15.538 0          0
2305843039085534028 183.4684898  26.8074395 212.988907  81.625977 15.1140 14.3898 13.9199 13.9384 14.0037 13.9832 0.0231   27.133 -1.397 0.017 118.01 121.30 119.64   6.059  -8.845   5.045   8.823    5.014 -3.09623 273.994 395.393  -0.4659 0.57444  19.629   5.306 0          0
2305843039089728873 185.2945257  27.5995946 207.184082  83.266075 18.0083 17.2732 16.9541 17.0931 17.2923 17.2893 0.0219 -119.346 -2.160 0.251  20.25  17.99  14.90  -1.270  -2.437  18.762  10.170   18.658 -3.04260 127.861 380.877  -0.0364 0.92719  25.197   0.952 1          0
2305843039098114240 190.3227783  29.1539217 170.175797  86.982452 14.7605 14.0565 13.7814 13.9505 14.2020 14.2318 0.0142  -73.297 -1.781 0.002 112.69 111.53 104.25 -18.054 -19.770   4.032   8.409    4.048  3.13729 277.442 400.307   2.5522 0.26772  15.651   9.041 0          0
2305843039110694894 183.0753970  28.4339255 202.090469  81.248367 17.1984 16.4628 16.1869 16.3699 16.6275 16.6613 0.0207   53.728 -1.904 0.114  36.19  32.91  25.17  -4.147  -5.319  12.023   9.899   11.908 -3.07204 149.999 383.630   1.8151 0.42951  16.668   6.652 0          0
2305843039110696549 182.6131221  28.2213015 203.696991  80.863098 16.6125 15.8572 15.5149 15.6541 15.8694 15.8861 0.0214   97.201 -2.149 0.061  52.62  50.93  41.28  -5.219  -3.366   9.569   9.597    9.472 -3.07791 151.629 386.794  -0.0183 0.95161  17.047   0.423 1          0
2305843039198778232 174.8508415  32.8450613 188.430130  73.414688 16.2529 15.5379 15.3027 15.4899 15.7612 15.8072 0.0230   17.515 -1.840 0.239  72.95  64.00  54.09  -1.677  -4.035   7.813  10.402    7.515 -3.11016  86.181 378.570  -3.4299 0.61868  12.938   3.048 0          0
2305843039202968976 173.0522239  33.8545909 186.558121  71.693626 18.6990 17.9926 17.6444 17.7602 17.9371 17.9810 0.0246   87.030 -2.243 0.244  16.46  13.79  11.31  -0.771  -1.183  26.635  16.485   25.329 -3.08360 109.311 332.275  -0.8300 0.73138  32.928   5.109 1          0
2305843039202971222 172.4142027  32.5386348 191.011230  71.492409 17.0703 16.3565 16.0770 16.2417 16.4862 16.5362 0.0240  -87.045 -1.718 0.015  47.97  39.16  28.67   0.124  -5.035  11.355  11.741   10.798 -3.08292 157.517 366.263   0.0374 0.89500  20.283   1.124 1          0
2305843039202971486 171.9045906  33.0866030 189.627548  70.958145 17.1842 16.4818 16.1048 16.1734 16.2782 16.2734 0.0202 -135.676 -2.550 0.021  43.92  40.08  35.35  -3.398  -6.513  14.797  12.960   14.021 -3.07925 306.718 356.282   1.5859 0.47025  45.335  16.335 0          0
2305843039202971938 172.3613426  33.1851877 189.062881  71.308380 18.2543 17.5789 17.2162 17.3249 17.5367 17.5749 0.0176 -166.930 -2.266 0.118  21.15  16.98  13.24  -2.442  -1.698  21.876  15.121   20.761 -3.06849 234.105 340.832  -0.0113 0.39232  38.363  16.744 0          0
2305843039207162669 173.6603491  34.4252300 184.325928  72.002579 18.5509 17.8215 17.5313 17.7014 17.9288 17.9404 0.0214  133.286 -2.092 0.206  17.08  12.72  10.58  -2.590  -1.591  23.394  15.371   22.288 -3.10611 225.802 339.203   0.1061 0.63081  43.872   9.932 0          0
2305843039228138067 183.2551719  34.7903207 167.607620  78.762276 18.5093 17.6909 17.3274 17.4951 17.7350 17.7611 0.0108 -104.042 -3.150 0.544  16.62  12.47  10.13  -1.098  -2.540  24.262  12.808   23.829  3.06229 121.233 357.467   0.7216 0.72069  30.217   4.905 1          0
2305843039228138604 183.3140697  34.7417696 167.636719  78.830582 16.8606 16.0990 15.7876 15.9469 16.1951 16.2654 0.0102  -34.665 -2.052 0.070  45.77  37.57  31.65  -1.715  -4.154  10.643  10.207   10.468  3.09833  46.097 380.502  -0.4965 0.91419  14.842   0.665 1          0
2305843039232332412 183.8030817  35.3371247 163.988739  78.726006 16.0704 15.3203 15.0085 15.1568 15.3635 15.3866 0.0090  129.120 -1.824 0.046  67.01  58.27  53.25  -9.054  -8.982   7.533   9.615    7.412  3.09934 268.340 386.597   0.9910 0.57283  23.455   6.370 0          0
2305843039236527855 182.1752046  36.0354196 165.851181  77.281555 15.0111 14.2996 13.8813 13.9599 14.0926 14.1025 0.0225  -31.954 -0.465 0.015 103.67 100.81  98.46   1.883  -1.697   4.135   9.085    4.057  3.11709 241.259 392.393  -3.7511 0.19629  12.932   8.688 0          0
2305843039261692425 181.0161708  36.8416789 165.874741  76.048912 18.7369 17.9345 17.6042 17.7561 17.9253 17.7745 0.0202   33.054 -2.325 0.165  15.07  13.35  12.11  -0.702  -2.699  26.156  14.344   25.420  3.03410 138.574 346.095   0.7219 0.40182  29.553  12.611 0          0
2305843039261694154 180.7950556  37.1701614 165.332153  75.700272 17.4682 16.6775 16.2698 16.3805 16.5882 16.6522 0.0192 -207.649 -2.351 0.072  41.72  39.06  35.15  -1.290  -1.482  14.243  11.612   13.831  3.06481 221.558 367.379  -0.5454 0.55869  27.325   7.736 0          0
2305843039261695191 180.4177353  36.3841164 168.597351  75.966354 17.4016 16.6633 16.3168 16.4306 16.6038 16.5958 0.0222  -28.927 -2.422 0.020  39.50  36.40  30.87  -2.723  -0.773  14.870  11.730   14.456  3.08078 172.976 366.360  -0.7271 0.27367  19.639  11.199 0          0
2305843039261695254 180.2321937  36.7662486 167.746964  75.613289 13.1714 12.5044 11.9178 11.9834 12.1231 12.1357 0.0221  -18.139 -0.493 0.013 206.22 266.97 293.25 -14.473   3.309   1.687   8.616    1.656  3.13127 239.248 397.820  -2.0769 0.28632  11.778   6.535 0          0
2305843039265885084 180.5676598  38.1158497 163.044144  74.931747 17.8948 17.1691 16.8771 17.0479 17.2875 17.3146 0.0155 -110.551 -1.389 0.093  28.28  25.11  20.10  -1.143  -2.628  16.155  12.249   15.630  3.04144  95.144 361.973  -0.2549 0.92672  21.805   0.829 1          0
2305843039270078649 178.4241861  37.8190412 167.938293  73.831573 17.9279 17.1595 16.8193 17.0012 17.2970 17.2925 0.0207 -127.020 -2.173 0.065  29.64  25.06  19.45  -1.296  -3.138  16.150  12.604   15.543  3.06696 113.420 359.089   0.1483 0.94125  22.928   0.694 1          0
2305843039270079529 178.6078438  37.9661838 167.201523  73.856667 16.9848 16.2464 15.9041 16.0370 16.2563 16.2649 0.0186 -173.145 -1.357 0.080  44.40  38.87  29.97  -1.038  -3.891  10.609  11.080   10.218  3.08259 169.004 372.147  -0.2548 0.84066  19.924   1.725 1          0
2305843039270081508 179.6430727  38.3070996 164.352371  74.265648 17.9460 17.2201 16.8791 17.0086 17.1848 17.1533 0.0149 -193.605 -1.829 0.133  30.64  24.99  21.79  -2.086  -4.850  18.173  12.979   17.525  3.03900 273.508 356.127   1.2335 0.52935  43.275  13.318 0          0
2305843040700364897 309.4346651  -0.5315716  45.277031 -23.726351 16.6319 15.9062 15.4404 15.4553 15.4983 15.4384 0.1023 -202.307 -1.961 0.019  41.18  41.85  42.90  -4.503  -9.241   9.125   6.380   -3.666  1.94648 287.495 428.520  -0.3757 0.79306  16.716   1.929 1          0
2305843040700376432 310.1511785  -0.8183363  45.391937 -24.490911 15.0739 14.3836 14.0353 14.1015 14.2222 14.2382 0.0598 -219.894 -2.318 0.076  80.71  80.03  78.11  -4.923  -9.498   5.033   5.968   -2.074  2.56360 130.040 435.313   0.3065 0.84644   7.675   0.638 1          0
2305843040704537075 312.9993350  -0.6956845  47.089561 -26.896328 16.0492 15.2757 14.8945 14.9860 15.0847 15.0057 0.0952  -63.053 -1.454 0.039  69.13  66.44  64.97  -2.145  -2.277   6.269   6.018   -2.825  2.39337 166.273 434.463  -1.6408 0.32104   6.988   3.592 0          0
2305843040704543044 311.5163341  -0.8552657  46.105270 -25.693954 18.6164 17.9044 17.4412 17.4323 17.5091 17.4801 0.0858 -205.527 -1.690 0.145  11.90  13.59  11.90   0.696  -3.463  23.000  16.146   -9.988  1.18105 214.289 334.325  -0.3957 0.19531  22.105  14.881 0          0
2305843040708737266 312.9829608  -0.3189648  47.444195 -26.691446 14.1635 13.3969 12.9812 13.0653 13.1738 13.1091 0.1295 -171.884 -1.428 0.026 142.52 137.04 143.73 -10.527 -23.636   2.388   6.950   -1.055  2.91353 146.869 419.797   0.3432 0.78356   8.384   1.017 1          0
2305843040708744534 314.1591143   0.5000650  48.909901 -27.281570 17.1173 16.4411 15.8449 15.8794 15.9757 15.9776 0.0744 -179.909 -0.198 0.031  40.75  45.01  41.98  -1.275  -2.994   9.279   6.817   -4.246  1.99416  77.006 421.767  -0.2429 0.87284   8.086   0.549 1          0
2305843040708750311 313.6043934   1.1284575  49.189919 -26.481478 15.8181 15.0431 14.5506 14.5848 14.6533 14.6422 0.0842 -147.804 -1.879 0.014  84.25  87.26  85.88   0.156  -5.515   6.082   6.220   -2.700  2.41751  29.352 431.118  -1.2997 0.81312   7.066   0.728 1          0
2305843040708758731 313.2825574  -0.1092100  47.817177 -26.842628 16.3981 15.7316 15.5039 15.6648 15.8796 15.9204 0.0938   -6.684 -3.962 0.002  54.45  49.78  42.70  -5.101  -4.218   9.610   6.815   -4.333  1.94063 282.917 421.806  -2.5953 0.30886  14.366   7.586 0          0
2305843040712967077 310.7255679  -0.0780837  46.412140 -24.620583 16.6652 15.8514 15.4472 15.5401 15.6903 15.7146 0.0641  -73.182 -1.305 0.073  41.17  42.72  39.49  -3.577  -6.376   8.262   6.232   -3.434  2.08040 176.729 430.914  -1.6353 0.40300   8.238   3.505 0          0
2305843040712969282 311.8513775  -0.1676553  46.951687 -25.638849 15.7814 14.9989 14.6172 14.7149 14.8388 14.7890 0.0853  -65.593 -1.700 0.142  54.14  56.40  56.72  -4.116  -3.525   5.675   6.024   -2.444  2.47207 170.726 434.363  -1.9018 0.25720   6.607   3.904 0          0
2305843040712980380 310.1219941  -0.6168041  45.568375 -24.365767 16.9728 16.1858 15.7133 15.7662 15.8681 15.8410 0.0575 -269.101 -1.230 0.080  39.69  39.74  36.33  -5.761  -6.799   9.973   6.749   -4.110  1.85005 315.975 422.792  -0.3315 0.85017  21.844   1.769 1          0
2305843040717153714 312.5573066   0.4513046  47.941914 -25.932865 16.4808 15.7133 15.2903 15.3601 15.5069 15.5065 0.0880 -219.762 -1.654 0.094  57.94  56.90  53.71  -0.056   0.053   7.677   6.260   -3.348  2.18225 188.552 430.457   0.2163 0.48898   8.618   2.958 0          0
2305843040717161439 312.2252813   0.3870210  47.692390 -25.680071 17.4044 16.7334 16.3225 16.3354 16.3597 16.2723 0.0920 -242.405 -1.574 0.117  28.91  31.14  32.42  -2.219  -1.104  13.652   9.099   -5.916  1.56459 192.867 392.240   0.0457 0.35899  12.792   6.034 0          0
2305843040725574127 309.1015344  -0.1934494  45.417885 -23.269609 14.2151 13.5365 13.1126 13.1970 13.3524 13.3447 0.1004   44.346  0.498 0.021 102.29 104.19 109.81  -1.632   5.460   2.145   6.972   -0.830  2.93886 316.780 419.480  -6.4435 0.36493  14.746   6.861 0          0
2305843040738146311 309.6425936   0.9755169  46.813889 -23.155018 15.6511 14.8972 14.4543 14.5090 14.6656 14.6781 0.0956   67.524 -2.330 0.032  66.32  68.97  60.34   1.586  -5.581   5.533   6.014   -2.164  2.47700 244.755 434.536  -1.6886 0.22655   8.560   5.398 0          0
2305843041627339411 247.7276697  -7.8017985   7.760608  26.456165 16.5137 15.8167 15.4179 15.4354 15.4840 15.3807 0.2885 -127.453 -4.000 0.001  53.39  54.52  55.72  -7.287  -0.478   7.226   1.993    3.224  2.68787 214.760 542.538   0.0778 0.92022   6.303   0.262 1          0
2305843041631495370 248.5734021  -7.5750420   8.507460  25.904192 15.1133 14.4444 14.0527 14.0879 14.1699 14.1103 0.2820   52.644 -3.825 0.100  90.64 114.43 110.08  -0.608 -12.748   3.714   4.927    1.635  3.04112 175.733 454.703  -0.5654 0.66858   6.874   1.365 0          0
2305843041648312596 251.7597382  -3.8273656  13.918062  25.356085 16.8198 16.0740 15.7112 15.7762 15.8678 15.8079 0.2191  -89.857 -3.999 0.000  50.89  48.78  46.32  -0.008 -10.970   9.159   1.998    3.923  1.65428 325.878 542.321  -0.4129 0.86912  14.138   0.990 1          0
2305843041660866746 245.0267311  -6.0811528   7.563250  29.637081 16.3542 15.6206 15.1764 15.1806 15.2471 15.1872 0.3001 -137.256 -3.973 0.002  66.42  67.74  65.31 -11.752  -3.493   6.257   2.901    3.101  2.89230 230.851 506.901   0.5539 0.69708   7.343   1.311 0          0
2305843041660873591 245.2396340  -6.3546341   7.452310  29.305027 16.4299 15.6130 15.0477 15.0212 15.0494 14.9502 0.3217   49.388 -3.959 0.001  58.96  74.02  70.75  -6.717  -6.910   5.860   3.205    2.876  2.93333  97.689 497.251  -0.0120 0.90094   4.398   0.229 1          0
2305843041665039515 246.1704719  -5.4883281   8.876743  29.057886 16.6218 15.8077 15.2771 15.3031 15.3817 15.3280 0.2185   30.226 -0.687 0.080  42.08  61.13  60.72  -2.133  -8.985   5.473   3.554    2.667  2.93237 133.989 487.165  -0.5017 0.76192   5.270   0.712 1          0
2305843041665045257 245.4006720  -4.2504177   9.534035  30.397646 16.0782 15.2786 14.7343 14.7178 14.7550 14.6991 0.2125   38.934 -1.526 0.044  78.24  81.93  83.63  -9.582  -2.164   4.992   4.021    2.536  2.96327 176.213 474.999  -0.4094 0.53653   5.656   1.706 0          0
2305843041673422375 244.8084190  -2.9601005  10.376348  31.619581 16.4964 15.6788 15.1839 15.1858 15.2265 15.1506 0.2136  -22.214 -2.141 0.035  76.98  75.52  72.23  -0.607  -9.491   6.443   2.973    3.385  2.80280 175.511 504.526  -0.2915 0.82661   6.235   0.592 1          0
2305843041673427634 245.1556678  -3.8702324   9.733284  30.815805 17.0979 16.3576 15.9313 15.9655 16.0641 16.0170 0.2134 -109.243 -3.999 0.000  40.87  40.92  41.15  -3.754  -6.315  10.435   1.643    5.344  1.17324 143.976 560.555  -0.3192 0.59738   6.590   1.661 0          0
2305843041681832636 248.2631345  -2.7625755  12.794478  28.866009 17.1675 16.4397 15.9627 15.9412 15.9659 15.8986 0.2977  -76.255 -3.742 0.057  52.71  51.53  48.78   6.203  -6.563   9.219   1.817    4.452  1.75080 434.655 551.174  -0.4494 0.83119  37.182   3.428 1          0
2305843041681843721 248.6625354  -1.4641754  14.289893  29.235056 16.4802 15.7190 15.3043 15.3758 15.4704 15.3852 0.1449 -138.852 -4.000 0.000  44.87  48.03  43.40   2.319  -9.172   8.970   2.027    4.383  1.87816 331.877 540.951  -0.2870 0.83451  16.011   1.444 1          0
2305843041681844157 248.6838215  -1.4346444  14.331535  29.232956 16.8830 16.0792 15.6145 15.6769 15.7499 15.6389 0.1428 -198.291 -1.610 0.050  38.80  42.01  38.50  -3.741  -7.240   8.240   2.165    4.027  2.17680 164.645 534.748   0.8886 0.55047   5.722   1.659 0          0
2305843041686007701 245.5045740  -2.0730458  11.696531  31.543961 15.8266 14.9791 14.4543 14.4728 14.5413 14.5037 0.1440   65.907 -1.032 0.035 112.57 112.01 108.57   2.559 -13.750   4.676   4.377    2.457  2.95594 272.962 466.567  -0.4094 0.78494  10.486   1.263 1          0
2305843041686022496 246.4745616  -2.0452449  12.352062  30.752951 16.1028 15.3421 14.9174 14.9845 15.1167 15.0988 0.1414  -41.385 -1.526 0.042  86.01  86.62  83.33  -3.166 -13.710   5.698   3.576    2.922  2.84435 199.960 486.555   0.2901 0.83332   7.029   0.639 1          0
2305843041686027802 246.0752099  -1.5321462  12.594851  31.368858 17.1315 16.3309 15.9218 16.0014 16.1325 16.0944 0.1100  -63.200 -1.674 0.081  49.77  48.24  43.20  -2.391  -4.389   9.815   1.828    5.109  1.58072  47.681 550.653  -0.4814 0.87305   5.518   0.374 1          0
2305843041686039802 246.8986058  -1.9339329  12.731159  30.460499 17.0894 16.3057 15.8428 15.8860 15.9836 15.9329 0.1521  -20.740 -1.274 0.072  49.01  49.26  47.55  -0.509  -7.271   8.613   1.896    4.369  2.10026 178.925 547.234  -0.7765 0.59962   6.357   1.591 0          0
2305843041686040531 246.8818467  -2.1947995  12.467920  30.330975 16.6481 15.9172 15.4407 15.4490 15.5217 15.4607 0.2164   63.130 -3.987 0.014  61.38  63.72  61.59  -1.391  -7.525   8.543   1.880    4.317  2.13139 198.353 548.028  -1.2365 0.41213   6.272   2.611 0          0
2305843041690207698 246.8307812  -0.6468913  13.945320  31.218349 17.0854 16.3780 15.8532 15.8280 15.8700 15.8265 0.0883    7.198 -1.535 0.049  49.64  54.25  50.85  -5.742  -0.285  11.198   2.556    5.801  1.12631 236.854 519.023   0.3367 0.70766  11.317   1.937 1          0
2305843041690210500 246.6831212  -0.9033676  13.599729  31.203630 16.6202 15.8589 15.4662 15.5384 15.6996 15.6953 0.1030 -265.600 -1.691 0.160  62.48  60.95  53.84  -5.432 -12.329   7.982   2.241    4.139  2.34301 352.700 531.512   0.8996 0.77184  17.986   2.316 1          0
2305843041690215412 247.6135149  -0.7348241  14.349981  30.511480 18.2576 17.4601 17.0086 17.0600 17.1633 17.1322 0.1016 -121.592 -2.891 0.317  21.75  19.97  17.96  -3.018  -1.097  19.485   9.087    9.873  0.47559 159.822 392.374   0.1712 0.27558  13.538   7.688 0          0
2305843041690221592 248.0756512  -0.9833437  14.394300  29.988205 16.6141 15.8760 15.4189 15.4514 15.5189 15.4431 0.1161  -80.404 -1.845 0.086  50.88  48.58  45.82  -5.275  -5.493   8.407   2.143    4.205  2.13555  70.782 535.737   0.7982 0.70690   4.841   0.831 1          0
2305843041690221701 246.9724384  -1.2219972  13.470932  30.787685 14.9155 14.1530 13.7227 13.7911 13.9352 13.9210 0.1189   56.696 -1.915 0.052 140.13 149.66 151.76 -11.332  -7.396   3.577   5.266    1.844  3.00522 139.065 448.002  -0.3859 0.61204   5.748   1.383 0          0
2305843041690222599 247.0129509  -1.1416544  13.575069  30.797323 15.6871 14.9821 14.5993 14.6724 14.8331 14.8201 0.1203  -36.705 -3.999 0.001  96.09  99.04  96.82  -1.706  -4.526   6.565   3.024    3.368  2.68858 111.093 502.882  -2.5223 0.44397   4.567   1.759 0          0
2305843041690229997 247.0764987  -1.3062596  13.454458  30.654558 17.2266 16.4377 15.9212 15.9238 16.0039 15.9515 0.1308   25.170 -1.055 0.048  44.60  47.81  48.00  -3.514  -0.014   9.525   1.920    4.857  1.69007 202.433 546.030  -0.0326 0.77750   8.015   1.003 1          0
2305843041828624029 252.5615932  -3.2112866  14.965812  25.008125 16.6504 15.8821 15.3678 15.3469 15.3784 15.3053 0.2796 -188.192 -4.000 0.001  56.95  67.54  62.96  -3.721  -6.873   7.478   2.409    3.166  2.32823 130.737 524.685   1.1131 0.45534   4.262   1.595 0          0
2305843041828640822 253.1758430  -2.8425833  15.667638  24.681644 14.6388 13.8819 13.3273 13.3174 13.3689 13.2921 0.2864  -20.009  0.580 0.009 138.20 160.45 171.14   1.143   3.121   1.735   6.704    0.741  3.07804 266.263 423.479  -8.4678 0.17427   9.309   6.546 0          0
2305843041828641056 253.0115568  -2.6025484  15.797824  24.947317 14.7456 14.0933 13.6895 13.7145 13.8030 13.7774 0.2472   34.829 -4.000 0.001 123.75 139.36 144.01  -5.669 -13.728   3.479   5.242    1.480  2.97706 128.326 448.453  -0.3856 0.79111   6.458   0.753 1          0
2305843041832857724 253.4333998  -2.1672661  16.449673  24.815313 16.2344 15.4739 15.0559 15.0816 15.1437 15.0340 0.2433  -77.889 -1.224 0.111  78.62  76.86  67.21  -1.034 -10.867   4.994   4.066    2.106  2.82041 140.211 473.902  -0.2418 0.83127   5.285   0.487 1          0
2305843041837004228 252.0105618  -2.3155446  15.485727  25.948866 16.7181 15.8688 15.3226 15.3111 15.3279 15.2558 0.1918 -133.308 -1.984 0.055  68.50  71.76  71.15  -2.425  -1.441   7.283   2.575    3.192  2.39524 159.528 518.319  -0.1582 0.65075   4.982   1.054 0          0
2305843041837013891 251.5488110  -3.0323330  14.537823  25.959677 16.8974 16.1070 15.5620 15.5263 15.5483 15.4944 0.2674  -34.465 -1.124 0.097  62.60  63.03  59.61   0.046 -17.722   6.305   3.066    2.767  2.65892 377.051 501.567   0.1216 0.95577  18.745   0.424 1          0
2305843041837039884 252.0106184  -1.8310248  15.944634  26.203533 17.0791 16.2999 15.8294 15.8450 15.9009 15.8373 0.1880   -5.273 -1.245 0.074  51.89  54.47  51.47  -4.909  -2.461   8.215   2.311    3.630  2.07369 120.671 528.610  -0.3157 0.83127   4.996   0.460 1          0
2305843041837048899 251.8482266  -2.0427303  15.648805  26.230453 16.3745 15.6422 15.2418 15.2832 15.3533 15.3001 0.1791  -33.334 -4.000 0.001  73.40  74.06  71.23  -0.243  -6.720   8.345   2.250    3.691  2.02775 164.585 531.135  -0.8316 0.51763   5.290   1.681 0          0
2305843041837050837 251.9677957  -1.7676262  15.979822  26.273212 16.3165 15.5888 15.1786 15.2148 15.2839 15.2218 0.1941  -33.750 -1.652 0.013  74.48  77.71  73.46  -0.133  -6.895   6.128   3.289    2.720  2.66376 149.081 494.733  -1.0614 0.48153   4.751   1.663 0          0
2305843041837052075 251.7767751  -2.0281327  15.620735  26.298851 16.2329 15.5116 15.1402 15.1915 15.2760 15.2271 0.1808  -31.805 -4.000 0.000  76.27  76.50  73.39  -0.308  -6.717   7.805   2.385    3.462  2.23076 155.555 525.619  -0.8645 0.52911   4.996   1.539 0          0
2305843041837080975 252.4449971  -2.1901676  15.857721  25.645567 16.8243 16.0080 15.5339 15.5514 15.5962 15.5103 0.1960 -136.443 -1.865 0.020  58.88  62.07  58.84   1.356   0.918   7.560   2.485    3.276  2.29452 297.219 521.710  -0.3324 0.60252   9.946   2.467 0          0
2305843041837086955 250.5116960  -2.5476271  14.376753  27.094236 17.2075 16.5378 16.1296 16.1213 16.2006 16.2046 0.2505  -48.821 -3.944 0.007  45.77  43.85  41.84  -4.761  -1.609  10.858   2.668    4.942  1.11853 141.614 514.928   0.4215 0.65526   6.620   1.379 0          0
2305843041841216925 253.0016325  -1.7453836  16.599934  25.403255 16.8489 16.0510 15.5572 15.5748 15.6521 15.6026 0.2088  -28.968 -2.005 0.055  52.29  55.26  50.47  -5.651  -8.891   7.368   2.635    3.166  2.33523 146.249 516.150   0.1027 0.73315   4.838   0.745 1          0
2305843041841221509 253.0598083  -2.2083554  16.196392  25.112520 13.9767 13.1733 12.6311 12.5968 12.6076 12.5325 0.2419  -80.146 -0.757 0.012 184.21 197.82 235.09   1.977  -6.374   1.679   6.761    0.730  3.07882 208.354 422.607  -2.5615 0.17090   7.206   5.102 0          0
2305843041841248328 252.8825794  -1.4791549  16.783686  25.643139 16.5407 15.7240 15.1825 15.1779 15.2238 15.1491 0.2218  -55.011 -2.667 0.078  68.80  73.79  69.69  -3.249  -8.186   6.686   2.991    2.899  2.52052  90.305 503.964  -0.1770 0.93196   4.652   0.164 1          0
2305843041862180060 251.5783838  -1.0753785  16.412403  26.966898 16.0147 15.3515 14.9376 14.9630 15.0640 15.0181 0.1602   85.400 -4.000 0.001  80.12  82.41  77.75  -1.904  -2.254   7.506   2.599    3.408  2.32737 206.916 517.435  -2.5317 0.28443   5.509   3.069 0          0
2305843041862186023 249.7066685  -1.8687491  14.538134  28.137081 16.2050 15.5090 15.1099 15.1142 15.1956 15.1589 0.1750 -247.597 -4.000 0.001  71.35  75.39  70.09  -9.084 -10.484   8.063   2.219    3.806  2.20694 344.164 532.453   1.3507 0.64436  15.226   3.293 0          0
2305843041862219116 249.7543788  -0.6890445  15.703902  28.722757 17.0083 16.2667 15.8355 15.8518 15.9515 15.9400 0.1319  104.579 -1.984 0.100  34.49  36.04  33.64   0.116  -1.931   9.859   2.344    4.738  1.51732 252.461 527.282  -0.6268 0.44233   9.161   3.542 0          0
2305843041866393019 250.9841440  -0.1865533  16.920298  27.936411 18.0994 17.3891 16.9972 17.0132 17.0791 17.0346 0.1472  -89.262 -1.444 0.116  21.20  20.88  19.05   2.405  -3.920  15.689   6.479    7.338  0.67214 344.676 426.960   0.0448 0.55714  30.994   8.815 0          0
2305843041866393178 251.0769680   0.1928165  17.342510  28.052818 15.7782 14.9963 14.5450 14.6039 14.7299 14.7231 0.1383  -42.077 -1.761 0.006  76.22  72.01  66.73  -8.580  -7.123   5.003   4.201    2.363  2.82297  68.304 470.645   0.1658 0.92975   4.893   0.178 1          0
2305843041866396475 251.8315002   0.1439845  17.732893  27.380308 15.6301 14.8977 14.5059 14.5964 14.7452 14.7294 0.1562 -105.363 -4.000 0.001  66.25  72.65  64.94  -7.424   0.709   5.766   3.674    2.660  2.70329 209.257 483.903  -0.2087 0.88308   7.311   0.454 1          0
2305843041866403081 251.2160568   0.3050005  17.532524  27.991219 15.2249 14.4405 13.9811 14.0224 14.1209 14.1099 0.1417 -102.196 -2.490 0.040  97.82  94.57  90.38  -6.653 -13.342   4.261   4.755    2.011  2.90091  92.747 458.281   0.7616 0.74865   5.840   0.839 1          0
2305843041866403515 251.1238591   0.2592019  17.434349  28.046772 15.1076 14.3333 13.9090 13.9717 14.1051 14.1144 0.1463   42.980 -1.357 0.077 100.41  96.01  90.31  -6.768 -12.008   3.485   5.352    1.652  2.96854 128.720 446.369  -0.5352 0.74620   6.301   0.916 1          0
2305843041866407472 251.5075426   0.3504649  17.745787  27.764301 17.4201 16.6493 16.0755 16.0451 16.0602 15.9975 0.1575 -275.522 -1.944 0.144  36.94  37.81  35.76  -3.786  -9.612  11.261   3.301    5.242  1.16815 389.563 494.387  -0.3172 0.87885  31.733   2.046 1          0
2305843041866418653 251.6649118   0.9022688  18.373322  27.910311 16.8905 16.1114 15.8548 16.0106 16.1993 16.2000 0.0939  -93.999 -1.661 0.100  40.59  36.15  32.23  -1.742  -5.397   9.033   2.592    4.230  1.81372  89.208 517.692  -0.3808 0.81535   5.303   0.539 1          0
2305843041866420097 251.7116221   1.1528169  18.644636  27.997021 14.3973 13.6177 13.2082 13.2834 13.3395 13.2633 0.0834  -56.728 -1.867 0.042 115.87 127.30 124.47  -1.828 -10.860   3.218   5.588    1.525  2.97828 122.315 441.997  -1.2460 0.59441   6.350   1.615 0          0
2305843041870546227 249.4292286  -0.1345033  16.048100  29.290754 16.7159 15.9662 15.4793 15.4966 15.5784 15.5818 0.1045  -63.599 -2.339 0.099  43.75  45.79  43.66  -8.020  -0.943   9.364   2.285    4.582  1.72443 249.213 529.689   0.5066 0.61583   9.471   2.252 0          0
2305843041870546768 249.0670814  -0.0202675  15.941616  29.659000 16.5791 15.7465 15.2165 15.2625 15.3759 15.3655 0.1125  108.563 -1.817 0.020  49.39  51.27  48.46  -0.539  -9.869   7.406   2.678    3.670  2.42078 278.696 514.571  -0.8164 0.63127   9.872   2.231 0          0
2305843041870585789 248.4473351  -0.6396676  14.958606  29.857695 15.6522 14.8841 14.4740 14.5360 14.6601 14.6625 0.1057 -152.578 -1.502 0.074  65.13  73.46  65.71  -8.033  -1.519   5.079   4.108    2.539  2.86120 172.399 472.861  -0.1147 0.93387   6.641   0.227 1          0
2305843041870592389 248.9552145  -0.5838893  15.323229  29.456915 16.0689 15.2933 14.9076 14.9929 15.1350 15.1509 0.1274  -25.563 -1.567 0.029  57.72  57.37  51.39  -3.471  -3.813   5.777   3.606    2.849  2.76405 105.155 485.751  -3.5406 0.51044   4.653   1.508 0          0
2305843041874746330 251.0260264   1.5034330  18.594282  28.765627 15.4748 14.8371 14.6675 14.8716 15.1586 15.2408 0.0747   20.320 -1.939 0.192  71.18  62.93  53.72  -8.370  -5.264   5.113   4.206    2.471  2.79489 128.015 470.532  -0.3941 0.61182   5.040   1.214 0          0
2305843041874767871 250.4055251   1.5602238  18.290598  29.329090 12.6588 11.8774 11.4030 11.4054 11.5033 11.4945 0.0725  -42.643 -0.635 0.004 164.88 179.27 204.29 -11.965  -9.447   1.288   7.151    0.649  3.09231 147.678 416.880  -6.0083 0.36624   7.230   3.354 0          0
2305843041874770201 250.8717358   1.8490458  18.846107  29.073277 16.2123 15.4402 14.9401 15.0006 15.1532 15.1581 0.0700   50.807 -1.238 0.067  58.77  61.15  53.54  -5.490  -5.672   6.535   3.351    3.182  2.55849 136.483 492.936  -0.7176 0.42235   4.741   1.926 0          0
2305843041874775834 249.1100469   1.3268232  17.296024  30.322685 16.9841 16.2492 15.8497 15.9283 16.0814 16.0667 0.0643   -8.923 -1.374 0.076  36.26  35.07  31.70  -0.527  -8.135  10.088   2.592    5.093  1.52565 253.693 517.720  -1.2297 0.50486  10.278   3.382 0          0
2305843041874780450 250.7667609   0.4712772  17.432365  28.462088 16.3411 15.6910 15.2798 15.3747 15.5353 15.5187 0.1168  -17.651 -0.234 0.099  52.71  49.18  45.71  -4.125  -6.672   5.992   3.547    2.864  2.68060  69.363 487.350  -1.1993 0.74742   4.667   0.675 1          0
2305843041878936270 252.6755828   1.7791937  19.803211  27.477942 14.3396 13.5593 13.1534 13.2670 13.4198 13.4004 0.0629 -189.896 -2.105 0.053 108.18 114.20 112.60  -7.451 -21.526   3.088   5.705    1.439  2.97818 174.351 439.894   0.8100 0.36821   6.206   2.866 0          0
2305843041878956917 252.9453753   0.2411140  18.463446  26.471523 15.0307 14.3359 13.8947 13.8774 13.9555 13.9235 0.1997 -218.078 -3.999 0.001  81.59  89.31  89.75 -10.372 -10.412   4.422   4.623    1.982  2.86701 157.131 461.084   1.7200 0.38463   5.412   2.405 0          0
2305843041878980903 253.0879455   1.1970077  19.467627  26.830093 16.1057 15.4030 14.9559 14.9241 14.9581 14.9238 0.0803    4.872 -1.380 0.025  60.15  60.93  63.20  -3.866   3.883   7.496   2.926    3.388  2.27536 330.224 506.083  -0.3610 0.85734  14.431   1.108 1          0
2305843041878990886 252.5924679   1.3111284  19.299810  27.315969 15.8185 14.9848 14.5637 14.6760 14.8681 14.9018 0.0720  -59.405 -1.519 0.031  73.14  67.10  66.25  -8.017   0.099   5.305   4.066    2.444  2.74834 191.844 473.904  -0.3868 0.76810   6.746   0.885 1          0
2305843041879008458 252.9805868   1.0686295  19.282825  26.858643 16.8036 16.0382 15.7476 15.9313 16.1496 16.1197 0.0871 -108.675 -3.933        41.06  34.82  33.00  -1.597  -4.647  10.701   3.256    4.833  1.31830  87.866 495.730  -0.2873 0.86023   6.205   0.466 1          0
2305843041883133301 254.0856525   2.8944021  21.673145  26.799982 16.2161 15.5147 15.2706 15.4450 15.6710 15.6611 0.0744 -105.421 -4.000 0.001  59.45  56.38  49.30  -8.875  -5.371   8.919   3.047    4.024  1.83685 238.016 502.150   0.3124 0.20377   6.942   4.592 0          0
2305843041883158574 253.2760306   2.3437109  20.689953  27.236103 16.7141 15.9310 15.5979 15.7263 15.9024 15.9004 0.0761   20.546 -1.866 0.070  47.21  49.80  42.60  -0.613  -8.848   8.777   2.900    4.019  1.88607 251.165 506.934  -1.2208 0.51124   8.799   2.846 0          0
2305843041883204171 254.1103856   3.2248332  22.010546  26.938580 16.4242 15.7171 15.2606 15.2960 15.3776 15.3419 0.0765   32.527 -1.235 0.046  46.57  46.38  42.63  -1.207  -7.521   7.945   3.117    3.603  2.12271 194.084 499.956  -1.6717 0.36580   6.002   2.787 0          0
2305843041887322773 252.6469085   2.5377400  20.531200  27.878689 16.4496 15.6196 15.2439 15.3889 15.5586 15.5070 0.0792 -127.798 -1.058 0.062  65.29  58.90  54.79  -3.879  -3.041   6.751   3.348    3.163  2.46648  90.414 492.996  -0.0438 0.89903   4.869   0.259 1          0
2305843041887324456 251.8609002   2.3111357  19.866907  28.448847 17.0682 16.3040 15.9118 16.0123 16.1693 16.1123 0.0714  -67.653 -1.578 0.113  34.13  30.98  28.70  -2.884  -5.716  10.260   3.079    4.887  1.47764 102.790 501.153  -1.0857 0.63662   6.110   1.357 0          0
2305843041887335334 252.4610455   2.2389922  20.133535  27.892460 16.3674 15.6364 15.1247 15.0816 15.1003 15.0368 0.0675   74.706 -1.274 0.026  50.64  56.46  54.56  -2.926  -3.766   8.399   2.836    3.932  2.01948 168.545 509.088  -2.1835 0.30805   5.379   2.845 0          0
2305843041887341169 252.1214394   2.0031002  19.710743  28.069702 16.3302 15.5714 15.2250 15.3433 15.5246 15.5375 0.0649  -54.729 -1.624 0.045  52.13  47.89  44.20  -1.142  -7.132   7.420   3.005    3.497  2.31596 132.562 503.521  -0.7235 0.64259   5.276   1.148 0          0
2305843041887344649 251.1396647   1.8581689  19.009220  28.846504 16.9701 16.2154 15.8290 15.9306 16.0710 16.0545 0.0739   80.283 -1.787 0.012  38.70  38.83  34.04  -2.745  -4.647  10.140   2.900    4.892  1.50187 171.562 506.944  -2.7518 0.27819   6.231   3.519 0          0
2305843041887350692 251.8603204   1.6354863  19.201941  28.111824 16.4935 15.6934 15.2972 15.3960 15.5322 15.5119 0.0677   93.847 -2.064 0.067  52.50  49.28  46.74  -3.106  -0.570   8.332   2.726    3.929  2.05134 238.929 512.892  -0.8174 0.60561   8.303   2.039 0          0
2305843041887362297 251.4916972   2.2878299  19.634676  28.757172 16.7414 16.0243 15.6931 15.8328 16.0375 16.0197 0.0784   34.139 -1.502 0.150  42.49  37.54  34.67  -6.062  -3.340   8.549   2.765    4.116  1.99604 161.801 511.533  -0.3519 0.58784   6.020   1.563 0          0
2305843041891521097 253.9667757   3.4534796  22.157574  27.174562 16.2628 15.5243 15.1337 15.2794 15.4981 15.5337 0.0779   44.647 -0.048 0.038  64.58  62.81  55.03  -3.057  -6.024   5.597   4.054    2.565  2.65995 155.030 474.196  -2.1319 0.32436   4.999   2.550 0          0
2305843041891532131 254.0598380   3.2429262  22.000925  26.991501 17.0439 16.2340 15.8473 15.9684 16.1425 16.1305 0.0771  -39.707 -1.485 0.145  45.78  44.16  38.48  -5.117   1.392   9.493   3.189    4.309  1.68272 259.939 497.753   0.3212 0.82777  11.038   1.040 1          0
2305843041891534920 254.2576601   3.5863929  22.445452  26.984140 16.8429 16.1203 15.6228 15.6270 15.6887 15.6462 0.0859   60.833 -1.236 0.042  49.17  53.98  52.58  -7.744  -5.908   9.500   3.254    4.312  1.68610 275.489 495.786  -0.5117 0.33578   9.850   4.898 0          0
2305843041891554519 252.6037646   4.0109109  21.967411  28.634838 14.8128 14.0818 13.7895 13.9216 14.1039 14.1279 0.0917 -245.380 -4.000 0.001 123.64 120.68 114.59  -1.994  -1.019   4.584   4.719    2.208  2.81701 237.184 459.024  -0.2505 0.70957   8.467   1.438 1          0
2305843041891577826 253.2058955   4.1378336  22.422451  28.169405 13.6582 12.8727 12.4510 12.5577 12.7219 12.7236 0.0909  -83.917 -0.471 0.021 183.09 211.46 208.84  -8.944   7.086   1.756   6.803    0.846  3.05470 243.805 421.983  -1.5701 0.38293   9.864   4.401 0          0
2305843041895808425 258.9116575   0.7325345  22.170164  21.533815 16.9449 16.1893 15.7348 15.7202 15.7579 15.6925 0.2508  123.897 -4.000 0.000  55.66  58.03  53.45   0.795 -10.136   9.392   3.299    3.448  1.60440 391.354 494.460  -1.8785 0.70615  23.093   3.977 1          0
2305843041895809873 258.3998587   0.5895967  21.767832  21.911489 16.7843 15.9917 15.5337 15.5725 15.6534 15.6023 0.2096 -138.100 -4.000 0.001  67.34  64.18  62.91  -2.815   0.375   8.843   3.098    3.301  1.76007 200.271 500.567   0.5691 0.63747   6.602   1.462 0          0
2305843041929291873 254.7942902   3.7687453  22.912354  26.601597 15.8117 15.1026 14.7876 14.9012 15.0664 15.0366 0.1008  166.968 -3.995 0.040  69.01  70.57  71.52  -9.769  -3.117   7.272   3.362    3.262  2.28916 336.958 492.598  -0.4174 0.56488  14.033   3.902 0          0
2305843041937659796 253.9137363   4.4532196  23.117760  27.699997 17.2676 16.4688 15.9369 15.9538 16.0327 16.0073 0.0867 -368.374 -1.787 0.059  43.27  45.21  41.44  -4.545  -7.747  11.390   4.104    5.292  1.30493 377.647 472.979   0.0362 0.88398  30.793   1.896 1          0
2305843041937669494 253.6463039   4.4729341  22.993876  27.943865 14.8242 14.1707 13.4545 13.4373 13.4722 13.4586 0.0913  -48.786 -0.446 0.011 126.33 143.62 147.15 -15.581 -20.150   3.282   5.652    1.552  2.93988 178.381 440.837   0.9129 0.51778   6.987   2.220 0          0
2305843041937706681 253.7814171   5.2279412  23.819773  28.182659 16.1862 15.3844 14.8504 14.8709 14.9379 14.8620 0.1258   13.435 -1.828 0.043  70.59  73.79  72.62  -3.169  -7.833   6.368   3.814    3.015  2.50515 140.042 480.219  -1.0348 0.53649   5.367   1.619 0          0
2305843041954464140 257.1739815   7.6593134  27.988321  26.300653 16.7886 16.1174 15.8710 16.0269 16.2660 16.2977 0.0932 -296.986 -0.881 0.080  42.06  36.41  30.12  -5.522  -1.827   8.119   3.849    3.602  2.04972 217.310 479.327   3.8678 0.20227   6.631   4.400 0          0
2305843041954467726 256.6804513   7.7399934  27.824743  26.774250 17.3149 16.6373 16.1695 16.1512 16.1905 16.1701 0.0933 -116.832 -2.149 0.068  33.24  37.26  33.10  -3.317  -2.816  13.628   6.232    6.133  1.14644  76.898 430.917  -0.2738 0.74971   8.806   1.260 1          0
2305843041954471347 256.5407862   7.1673015  27.182299  26.640871 16.4348 15.5831 15.1282 15.2108 15.3152 15.2686 0.0897   70.970 -2.555 0.001  54.84  57.71  52.25   3.398  -7.346   7.961   3.751    3.575  2.09302 343.050 481.874  -1.6818 0.56657  16.262   4.499 0          0
2305843041954477078 257.5893762   7.8394075  28.372370  26.012526 15.2086 14.5343 14.0254 13.9925 14.0223 13.9607 0.1563 -322.218 -1.282 0.034  87.52  95.48  92.59  -6.747   0.857   4.064   5.285    1.795  2.80703 273.744 447.629   0.1725 0.88833  11.547   0.683 1          0
2305843041954477554 256.3414902   7.3707448  27.285976  26.909019 16.3317 15.6435 15.3707 15.5063 15.7116 15.7082 0.0817 -108.567 -4.000 0.001  49.19  48.77  41.36  -3.888  -3.971   9.551   3.955    4.324  1.73069  38.988 476.637  -0.0421 0.99682   5.875   0.009 1          0
2305843041958654211 258.1613958   9.0321958  29.841358  26.030096 16.8988 16.1132 15.7193 15.8155 15.9389 15.8759 0.1145  -32.989 -2.258 0.092  46.69  40.70  38.97  -7.076  -4.987   9.357   4.281    4.109  1.78409 207.262 468.772  -0.3060 0.09183   6.267   5.212 0          0
2305843042004782616 231.5886801  -4.2045968 358.985657  41.222855 16.0704 15.2863 14.8632 14.9396 15.0627 14.9890 0.1389   11.429 -1.503 0.067  81.54  80.01  73.63  -3.887  -5.664   5.576   4.008    3.684 -3.12307  73.915 475.310  -1.8043 0.69670   5.537   0.990 0          0
2305843042004789425 231.6776282  -4.0453306 359.221863  41.263996 17.9633 17.2700 16.8270 16.8133 16.8479 16.7926 0.1357  -71.574 -2.475 0.000  26.08  27.98  26.89  -3.353  -3.559  17.298   4.823   11.396 -0.03662 166.216 456.839  -2.7486 0.29392  13.114   7.156 0          0
2305843042017351424 237.0188112  -2.4217878   5.295588  38.217178 16.5952 15.8171 15.3070 15.3012 15.3423 15.2587 0.2020  -60.873 -1.401 0.088  63.32  70.78  72.62  -5.630  -2.205   6.510   3.143    4.035  2.99084 118.286 499.162  -0.6345 0.69124   5.716   1.043 0          0
2305843042021565685 234.4886452  -1.6608244   4.037360  40.672569 17.0349 16.2826 15.8096 15.8379 15.9260 15.8724 0.1356 -124.094 -2.005 0.109  52.46  54.61  52.93   0.253  -7.474   9.677   1.014    6.309  2.60699 256.745 604.856  -0.1303 0.90657  13.211   0.647 1          0
2305843042021565928 234.3906656  -1.8365396   3.776016  40.638546 16.2394 15.4754 15.0082 15.0487 15.1296 15.0631 0.1279  -11.682 -3.969 0.033  83.12  85.06  84.20 -15.410 -11.065   8.359   1.913    5.449  2.92146 515.702 546.380   3.1812 0.91051 119.388   5.592 1          0
2305843042025735032 236.1484107  -0.8114649   6.254704  39.889141 18.3594 17.5394 17.0782 17.1364 17.2695 17.2509 0.1041 -131.954 -2.213 0.193  22.82  23.77  22.37  -0.225  -4.244  18.175   5.882   11.641  0.26128 252.646 436.799  -0.2870 0.57389  23.398   6.335 0          0
2305843042025748238 235.6500950  -1.1025858   5.557069  40.106815 15.1316 14.4300 13.9786 14.0009 14.0783 14.0614 0.1075  -59.271 -3.025 0.032 131.87 138.05 141.99 -11.824  -6.619   5.008   4.405    3.238  3.05728 123.166 465.928   0.6658 0.72383   6.243   1.000 1          0
2305843042025750185 235.7243017  -0.9670554   5.756629  40.131004 17.1536 16.3710 15.9962 16.1071 16.2821 16.2887 0.1070 -150.403 -4.000 0.001  48.94  46.74  44.27  -1.061  -3.844  12.453   1.600    8.023  0.63967 160.430 563.042   0.2047 0.84334  10.794   0.917 1          0
2305843042025753270 235.8312574  -1.0403670   5.766098  40.001553 16.6198 15.8717 15.5013 15.6111 15.8077 15.8393 0.1073 -128.588 -2.126 0.051  64.80  62.49  58.90  -3.408  -2.091   8.015   2.178    5.157  2.85442 143.194 534.215  -0.4370 0.32118   5.764   2.962 0          0
2305843042025753597 236.0867311  -1.1204150   5.886486  39.750324 15.3324 14.5507 14.1506 14.2461 14.4052 14.3955 0.1166  -79.696 -1.709 0.004 109.67 116.16 109.75 -12.748  -8.071   4.169   5.026    2.679  3.07614 102.632 452.707   0.5780 0.82244   6.791   0.662 1          0
2305843042025759428 236.5589160  -1.5514780   5.816746  39.113338 16.7936 16.0674 15.7158 15.8164 15.9828 15.9811 0.1268  -19.698 -4.000 0.001  55.14  53.56  53.02  -0.482  -9.905  10.583   0.833    6.677  1.59920 344.384 622.304  -0.7843 0.70868  23.423   3.993 1          0
2305843042025762439 236.4006708  -1.9598751   5.276258  38.988327 16.3125 15.5883 15.2422 15.3442 15.5090 15.4995 0.1474   26.387 -3.968 0.124  69.04  67.42  67.89  -1.554  -4.358   8.084   2.025    5.091  2.85221 119.416 541.061  -1.7379 0.44843   5.633   2.145 0          0
2305843042025763070 236.8895705  -1.7538882   5.869501  38.727947 17.3593 16.6620 16.3373 16.4268 16.5971 16.5922 0.1432  -40.235 -4.000 0.001  39.12  37.61  35.56   2.690  -2.830  13.626   2.622    8.519  0.42752 335.855 516.613   0.4650 0.56157  27.079   7.603 0          0
2305843042034122829 244.6218391  -2.4337357  10.762594  32.071404 16.9650 16.2299 15.7399 15.7609 15.8521 15.7894 0.1696  -10.683 -1.154 0.081  57.06  54.87  53.39  -6.163  -1.110   7.933   2.030    4.216  2.47479 166.542 540.829  -0.1124 0.94168   6.494   0.195 1          0
2305843042034129549 244.5271014  -2.4616071  10.672262  32.133698 15.8995 15.2200 14.8784 14.9559 15.0695 14.9900 0.1768  106.235 -3.997 0.001  89.52  83.96  82.18   0.913  -7.674   6.732   2.805    3.587  2.75569 251.590 510.145  -0.9367 0.56405   8.275   2.306 0          0
2305843042046735067 244.9406478  -2.0920048  11.307328  32.000549 16.7458 15.9905 15.4577 15.4381 15.4784 15.4445 0.1539  -30.227 -1.118 0.031  66.86  68.55  66.50  -4.655  -4.691   7.646   2.238    4.056  2.53746  31.753 531.639  -0.3485 0.90093   4.712   0.246 1          0
2305843042046736975 245.6154318  -0.8041688  13.013650  32.152737 14.8660 14.0959 13.7792 13.9307 14.1570 14.1929 0.0905 -166.406 -1.181 0.031 146.27 134.86 135.39  -2.191  -7.205   3.255   5.555    1.746  3.02965 174.425 442.588  -0.6913 0.44606   6.467   2.477 0          0
2305843042046741350 244.4737223  -1.1684626  11.906065  32.903606 16.1299 15.3493 14.8401 14.8412 14.9228 14.8970 0.1164  -16.276 -0.868 0.035  97.14  96.13  91.47   0.352  -7.546   5.870   3.529    3.197  2.84932 172.461 487.861  -0.9159 0.53661   5.920   1.785 0          0
2305843042050922673 246.4098670  -0.7433327  13.583443  31.519970 16.2022 15.4685 15.1421 15.2802 15.4837 15.4740 0.0896   72.850 -4.000 0.000  77.39  73.99  65.64   2.089  -8.707   8.436   2.077    4.413  2.19192 320.134 538.675  -1.1736 0.66685  14.144   2.827 0          0
2305843042050923764 246.0422118  -1.1179173  12.979625  31.623875 17.0142 16.3236 15.7567 15.8237 15.9528 15.9736 0.0949    2.119 -0.785 0.046  57.19  52.17  49.24   0.055  -5.683   8.657   1.942    4.542  2.12071 176.066 544.968  -1.4108 0.38479   5.934   2.636 0          0
2305843042050925478 245.8862982  -0.3940028  13.594190  32.149292 16.8738 16.1156 15.7022 15.7782 15.9355 15.9101 0.0915  -87.594 -1.588 0.042  52.71  48.16  45.59  -3.176  -5.315   9.041   1.952    4.813  1.96930  55.272 544.484   0.0688 0.97269   5.411   0.075 1          0
2305843042050940043 245.5259667  -0.3053233  13.450539  32.499950 16.9889 16.2677 15.6886 15.6459 15.6856 15.6447 0.1037  -71.974 -1.040 0.030  56.01  56.93  57.37  -2.072  -5.106   9.630   1.913    5.175  1.72713  79.579 546.404  -0.4903 0.84753   5.861   0.484 1          0
2305843042063506377 238.6731761  -1.1164599   7.880517  37.684547 17.1879 16.4287 15.9037 15.8860 15.9108 15.8357 0.1367  -17.646 -1.926 0.033  46.69  50.26  47.46  -2.169  -2.566  10.740   1.187    6.565  1.37934  75.502 590.578  -0.0137 0.64319   6.717   1.459 0          0
2305843042063512212 238.1555197  -0.9433718   7.668603  38.204079 15.6706 14.9201 14.4368 14.4389 14.4951 14.4731 0.1355   17.391 -1.399 0.027  96.55 118.62 110.32  -2.360   2.123   5.013   4.330    3.111  3.01990 261.143 467.631  -2.6389 0.31998   8.780   4.523 0          0
2305843042067702575 239.5432207  -0.0879151   9.576337  37.578911 17.1118 16.3156 15.8423 15.8961 16.0085 15.9698 0.1390   49.967 -1.200 0.075  47.99  49.51  46.43  -5.856  -5.590   8.661   1.829    5.285  2.46725 135.195 550.589   0.1263 0.40650   5.850   2.469 0          0
2305843042067707508 239.6814317   0.4395302  10.222319  37.768326 16.3316 15.5757 15.1000 15.1248 15.1907 15.1298 0.1137 -121.827 -1.035 0.031  82.48  80.55  79.77  -8.841  -7.766   6.742   3.103    4.137  2.83184 157.795 500.413   6.0577 0.21767   5.247   3.371 0          0
2305843042071872152 237.1306057  -0.5897470   7.250937  39.238064 16.2284 15.4845 15.0442 15.0938 15.2048 15.1689 0.0895 -261.365 -2.197 0.082  83.01  79.40  78.39  -2.385  -4.759   7.507   2.538    4.755  2.84827 235.757 519.702   0.0239 0.29306   7.935   4.338 0          0
2305843042071879611 238.1022608  -0.3728819   8.215660  38.584160 16.7603 15.9760 15.5016 15.5328 15.6169 15.6134 0.0992  -40.300 -1.051 0.037  70.74  69.26  63.55  -2.469  -7.612   8.269   2.023    5.161  2.66744 133.819 541.147   0.0143 0.83010   6.635   0.616 1          0
2305843042071881355 238.4467200   0.3680363   9.243518  38.737236 14.3133 13.5574 13.2100 13.3460 13.5270 13.5305 0.0902   55.347 -4.000 0.001 166.78 179.01 170.67  -0.068  -6.200   3.517   5.515    2.214  3.06161 204.112 443.332  -1.9989 0.30664   7.170   3.804 0          0
2305843042071899144 237.8111208  -0.7922441   7.562860  38.570892 16.7219 15.9119 15.5239 15.6233 15.7986 15.8070 0.1006   65.073 -4.000 0.001  68.52  62.79  55.42  -5.804  -5.793  10.245   1.084    6.388  1.80659 188.626 598.826  -0.2344 0.25051   7.463   4.473 0          0
2305843042076067476 239.3152417   1.1927221  10.745378  38.497776 16.3671 15.7082 15.4708 15.6266 15.8741 15.9465 0.0912   82.221  0.204 0.038  62.11  56.76  46.14  -1.631  -1.020   6.015   3.682    3.753  2.90091 230.834 483.696  -2.7525 0.17815   6.859   4.785 0          0
2305843042076073921 238.7482034   0.9798425  10.107999  38.842880 15.4177 14.6407 14.1835 14.2513 14.3881 14.3814 0.0956  245.843 -2.390 0.061 116.95 124.48 115.41   5.036 -16.598   4.937   4.468    3.108  2.98994 455.623 464.517  -0.3049 0.93502  47.996   1.612 1          0
2305843042076076120 238.0444368   1.2431962   9.866499  39.570503 16.5173 15.7329 15.2707 15.3150 15.4261 15.3961 0.0998  -36.706 -1.264 0.051  74.22  72.47  68.33  -3.071  -3.275   7.395   2.761    4.717  2.77998  84.891 511.666  -2.4395 0.58684   5.499   1.432 0          0
2305843042076096968 238.6336999   0.6570929   9.684523  38.751514 17.3184 16.5240 16.0543 16.1028 16.2023 16.1661 0.1038  -49.585 -2.130 0.065  43.60  45.50  39.54  -2.323  -1.201  11.575   1.675    7.244  1.13516 119.131 558.775   1.0310 0.47259   7.671   2.747 0          0
2305843042097053701 230.9634234  -3.1436873 359.480499  42.397087 18.0467 17.2527 16.7604 16.7691 16.8226 16.7843 0.1825  135.106 -1.194 0.103  29.26  29.24  28.51  -4.872  -3.591  12.785   1.256    8.617 -0.06824 200.368 585.425  -0.6545 0.62109  12.549   2.933 0          0
2305843042101241661 231.6371017  -2.0481639   1.199170  42.615829 14.5844 13.8630 13.5510 13.6846 13.8524 13.8150 0.1555  -87.878 -3.842 0.002 138.88 143.55 135.96  -8.063  -9.141   3.512   5.620    2.392  3.13197  81.358 441.407  -0.5811 0.78116   6.164   0.757 1          0
2305843042101252335 232.5199567  -2.3652505   1.648886  41.739609 17.5019 16.7488 16.3644 16.4225 16.5237 16.4652 0.1745 -108.134 -1.850 0.072  31.84  33.28  33.71  -7.691  -1.655  10.913   0.240    7.266  1.78811 267.234 709.624   1.8742 0.42416  13.678   5.530 0          0
2305843042105428514 229.6415740  -2.6506489 358.765808  43.705978 17.5262 16.7965 16.3182 16.3296 16.3835 16.3024 0.1764  -20.867 -1.303 0.168  37.58  37.99  37.19  -2.873  -4.717  10.678   0.502    7.379 -2.80411  61.628 662.914   0.7550 0.80882   7.593   0.803 1          0
2305843042105431421 230.1881468  -2.4760447 359.450897  43.419281 15.6653 14.8962 14.3160 14.2818 14.3135 14.2671 0.2122  203.110 -2.162 0.046 113.63 116.12 113.78 -19.088  -0.455   4.475   4.952    3.088 -3.13530 365.395 454.189   0.0873 0.68993  21.927   4.023 0          0
2305843042109620366 230.5359270  -0.4391239   1.899304  44.498272 15.3699 14.6208 14.2820 14.4325 14.6622 14.6940 0.0671  146.406 -4.000 0.000 114.73 113.11 105.52  -4.348  -4.352   5.832   4.045    4.098  3.10751 183.227 474.412  -0.5092 0.19427   6.008   4.054 0          0
2305843042109630045 230.7236284  -2.2764810   0.144925  43.153118 16.0417 15.3689 15.0769 15.1833 15.3333 15.3164 0.1775  -53.151 -1.318 0.072  81.77  77.32  68.96 -15.505  -5.340   5.311   4.326    3.644  3.13933 232.950 467.726   0.5653 0.70103   9.752   1.714 1          0
2305843042113818072 234.1644768  -1.6246694   3.805924  40.947563 17.2885 16.5741 16.0592 16.0362 16.0606 15.9766 0.1392  -83.648 -1.625 0.086  44.91  47.58  46.93  -1.485  -4.646  11.155   0.599    7.310  1.20273 120.672 649.494  -0.1922 0.89828   8.595   0.461 1          0
2305843042113828188 234.4513711  -1.0239197   4.665214  41.098866 14.7120 13.9685 13.4984 13.5334 13.6356 13.5922 0.1310  146.028 -4.000 0.001 144.45 159.70 154.52  -1.443 -12.787   4.112   5.121    2.716  3.09236 232.160 450.811  -0.2704 0.77605   9.622   1.213 1          0
2305843042113838399 233.6642365  -0.7627070   4.283962  41.877392 16.6534 15.8792 15.2949 15.2669 15.2767 15.1991 0.1195   19.331 -1.746 0.053  56.09  60.64  57.49  -1.568  -8.715   8.426   1.995    5.630  2.90447 201.069 542.446   0.0769 0.62185   8.747   2.039 0          0
2305843042113839281 232.9249825  -0.6145055   3.814534  42.546345 15.2017 14.4740 13.9416 13.9134 13.9347 13.9157 0.1021   25.185 -1.282 0.018  98.70 123.89 118.35 -12.625 -11.134   4.447   4.938    3.020  3.09744 126.214 454.478   1.4626 0.44866   5.847   2.225 0          0
2305843042118019093 234.4424134  -0.3236749   5.391216  41.538319 14.4171 13.7531 13.0496 13.0647 13.1173 13.0327 0.1073  -15.046  0.133 0.007 118.64 133.89 148.47  -3.672  -4.683   2.387   6.429    1.599  3.11547 177.652 427.746 -47.1273 0.20013   6.625   4.416 0          0
2305843042118021419 233.8390602  -0.2798493   4.938793  42.040474 15.5303 14.8367 14.2936 14.2681 14.2987 14.2698 0.0991 -106.194 -1.194 0.022  88.13  98.26  99.92 -13.475  -5.972   5.175   4.384    3.477  3.06605 186.271 466.394   0.6406 0.64986   7.659   1.625 0          0
2305843042118025586 234.8014112  -0.9382632   5.041357  40.877026 17.0343 16.2799 15.8709 15.9438 16.0868 16.0439 0.1303   30.597 -3.878        50.70  50.34  46.64  -7.368  -1.558  11.509   0.902    7.531  1.01239 264.592 615.333   0.1857 0.63727  15.327   3.396 0          0
2305843042118029401 233.7623428   0.2392775   5.427169  42.420753 16.7559 16.0317 15.5788 15.5854 15.6566 15.6420 0.0715  -48.871 -1.679 0.003  51.05  51.03  51.30  -1.555  -4.921  10.010   1.090    6.755  2.44548 105.898 598.352  -0.5389 0.76972   7.575   0.986 1          0
2305843042118034602 234.2934161   0.2777021   5.906868  42.024120 15.4962 14.7575 14.4010 14.5038 14.6536 14.6097 0.0778 -256.513 -1.747 0.062  92.96  86.89  85.62 -14.860  -6.598   5.148   4.415    3.457  3.05234 299.468 465.698   0.6163 0.62677  13.433   3.082 0          0
2305843042122204524 231.4156382   0.3475695   3.533442  44.324547 16.9261 16.1952 15.8833 16.0149 16.1985 16.1989 0.0627  -15.579 -2.262 0.101  46.50  42.37  37.79  -2.725   1.880  10.694   0.728    7.474  2.43730 277.444 633.714  -0.3746 0.47523  15.260   5.428 0          0
2305843042122210373 232.1528184   0.1911804   4.009245  43.653206 16.0984 15.3985 14.9181 14.9070 14.9252 14.8620 0.0708 -152.666 -1.331 0.026  78.18  80.33  78.30  -5.146  -9.264   7.470   2.831    5.163  3.00772 194.350 509.255   0.9062 0.43223   7.730   3.065 0          0
2305843042122219150 232.6470306   0.2461835   4.493944  43.301689 17.5088 16.7001 16.3070 16.4198 16.5630 16.5402 0.0623  248.688 -2.180 0.229  37.69  36.91  31.71  -0.649  -1.083  13.410   1.721    9.193  0.46026 323.504 556.227   0.2221 0.64962  26.816   5.696 0          0
2305843042126409251 234.0531773   0.6696585   6.129609  42.453243 15.4790 14.7846 14.3922 14.4501 14.5749 14.5522 0.0732 -140.366 -2.716 0.061  92.69  89.42  87.32  -8.703  -2.047   6.013   3.818    4.068  3.01720 182.452 480.117  -0.0262 0.82332   7.676   0.744 1          0
2305843042126410958 233.4180204   0.1787156   5.074766  42.654846 16.4855 15.6715 15.2136 15.2633 15.3711 15.3610 0.0773   15.922 -2.480 0.065  66.88  64.77  62.87  -3.286  -9.832   8.623   1.960    5.847  2.85142 228.032 544.084   0.4404 0.52372   9.787   3.059 0          0
2305843042130604662 227.7696729  -0.3856012 359.353485  46.614578 15.2887 14.4865 14.0741 14.1880 14.3460 14.3143 0.0630  -14.050 -2.284 0.375  97.18  93.91  91.46  -4.301   1.916   4.791   4.911    3.494 -3.13403 234.672 455.035  -2.2101 0.30933   8.590   4.531 0          0
2305843042130608829 228.7030040  -1.4032461 359.170929  45.239681 16.9860 16.2032 15.7768 15.8430 15.9323 15.8707 0.1444  253.787 -2.128 0.134  55.77  53.38  49.82  -0.805  -4.875   9.220   1.705    6.551 -3.08644 298.089 557.148  -0.1539 0.39188  14.776   6.456 0          0
2305843042134788236 228.7247113  -0.4846909   0.167685  45.837009 16.7935 16.0626 15.7663 15.9222 16.1621 16.2064 0.0634  -34.955 -2.405 0.002  57.50  49.69  44.00  -3.145  -5.418   9.739   1.407    6.990  3.12749  74.999 574.931   0.5762 0.80898   7.464   0.788 1          0
2305843042134792072 229.8423625  -0.2450775   1.472991  45.151913 14.8249 14.0512 13.6103 13.6818 13.8147 13.8327 0.0633  -70.118 -1.875 0.051 152.11 166.18 165.43  -4.017 -12.330   3.871   5.474    2.759  3.12877 114.600 444.076  -0.2397 0.83816   6.580   0.579 1          0
2305843042134796833 229.5748275   0.8747768   2.447587  46.079803 18.6704 17.8785 17.4816 17.5662 17.7385 17.7948 0.0512  -72.355 -0.939 0.152  17.07  15.92  15.12  -1.626  -2.267  20.715   6.214   14.906  0.09890  66.060 431.208  -0.4599 0.86738  16.805   1.193 1          0
2305843042134800454 230.2125260   0.2318309   2.328428  45.178108 16.1910 15.2896 14.8335 14.9044 15.0177 14.9515 0.0626  -79.102 -2.241 0.051  99.28  95.14  95.12  -2.507  -5.037   7.175   3.150    5.097  3.07632  99.194 498.938  -0.7275 0.66400   6.313   1.275 0          0
2305843042134802651 229.1061712   0.0970544   1.157479  45.933067 14.0355 13.2444 12.8901 13.0074 13.1441 13.1104 0.0559  -92.158 -1.668 0.011 204.81 208.24 210.39 -15.440   1.863   2.676   6.344    1.939  3.13567 219.474 429.098  -0.7418 0.62513   9.935   2.292 0          0
2305843042134803616 230.4257123  -0.1307369   2.130206  44.781570 16.8280 16.0465 15.5776 15.6555 15.7823 15.7699 0.0600 -108.547 -1.247 0.040  59.76  61.08  58.01   0.468  -5.971   9.030   1.804    6.366  3.00917 218.333 551.845  -0.3583 0.80024  11.039   1.225 1          0
2305843042134807007 228.6235957  -0.4775855   0.078935  45.917362 14.9528 14.2593 13.9824 14.1173 14.3497 14.4120 0.0627   87.347 -4.000 0.000 137.59 129.84 120.04   5.700 -18.121   5.177   4.599    3.730  3.14052 416.722 461.615  -0.0165 0.97422  36.737   0.480 1          0
2305843042138990444 226.7445595   0.3675434 359.160614  47.879856 15.1472 14.4018 14.0157 14.1227 14.2866 14.2767 0.0581  141.859 -2.921 0.083  94.23 100.47  94.36  -4.388  -7.087   5.050   4.814    3.758 -3.13128 166.085 457.032  -0.2900 0.45361   6.804   2.557 0          0
2305843042138998344 226.4695172  -0.1066093 358.363464  47.761574 15.6398 14.8478 14.4132 14.4913 14.6320 14.6216 0.0565  -33.787 -1.763 0.071  79.49  84.20  78.93  -9.359 -11.932   5.572   4.457    4.137 -3.11759 158.513 464.759   3.8792 0.24270   6.169   3.759 0          0
2305843042138998920 226.3976394  -1.1311989 357.188293  47.111084 15.4177 14.5925 14.0341 14.0719 14.1853 14.1745 0.0765   89.225 -1.190 0.034  84.58 106.77  99.84  -0.770  -4.688   4.395   5.216    3.234 -3.11345 196.805 448.959  -1.2974 0.33742   7.388   3.660 0          0
2305843042143179554 229.0952938   1.2527210   2.421842  46.690048 14.5202 13.8092 13.3736 13.4342 13.5551 13.5379 0.0453   49.294 -2.681 0.020 177.70 191.51 181.22  -2.445 -24.047   4.003   5.461    2.927  3.12034 308.989 444.329   0.4178 0.81208  16.095   1.669 1          0
2305843042147369442 230.7311269   0.3013906   2.873562  44.824268 16.4223 15.7243 15.4595 15.6282 15.8825 15.9138 0.0604   36.641 -2.248 0.019  69.47  59.50  53.93   2.936  -4.001   8.227   2.386    5.805  3.01867 287.310 525.595  -1.2749 0.51844  13.735   4.356 0          0
2305843042147373436 230.5180654   0.4854073   2.881912  45.105732 15.2245 14.5207 14.2524 14.4275 14.6799 14.7181 0.0587  -40.227 -0.311 0.026 126.89 113.85 104.85   1.856  -2.727   3.847   5.493    2.739  3.11674 239.047 443.733  -3.5495 0.16205   7.831   5.647 0          0
2305843042147374363 230.4213474   0.7023086   3.031861  45.318428 15.8609 15.1224 14.8436 15.0291 15.2650 15.2606 0.0544   57.118 -4.000 0.000  95.11  87.03  75.58  -9.195   0.249   7.571   2.894    5.391  3.04414 263.621 507.144  -0.0887 0.94507  13.150   0.371 1          0
2305843042147380680 231.4542382   1.5797410   4.920660  45.064384 15.9213 15.2155 14.8274 14.8926 15.0213 15.0010 0.0544   -3.285 -1.837 0.052  78.95  86.96  78.72 -13.487   1.851   6.942   3.339    4.923  3.01531 369.357 493.269   0.0929 0.96020  26.048   0.529 1          0
2305843042147382918 229.5773387   0.9177152   2.497414  46.105415 17.9792 17.2914 17.0226 17.1811 17.4489 17.5525 0.0506 -237.542 -2.683 0.554  25.39  21.33  18.94  -2.696  -2.677  18.064   4.370   13.006  0.12521 230.386 466.726  -0.2966 0.66285  22.951   4.653 0          0
2305843042147386590 230.0931363   1.2720143   3.363782  45.933552 15.1891 14.4392 14.1123 14.2586 14.4740 14.4707 0.0457   54.719 -4.000 0.000 126.61 124.93 112.58  -3.548  -9.478   5.739   4.222    4.134  3.08609 130.684 470.163   0.0116 0.95432   6.766   0.158 1          0
2305843042147387412 229.7250767   0.7654058   2.465544  45.894394 13.8592 13.1498 12.7062 12.7476 12.8514 12.8548 0.0563  -73.636 -1.867 0.018 222.61 229.95 243.38  -8.482 -14.711   2.695   6.331    1.952  3.12885  77.613 429.306  -0.4355 0.84256   6.672   0.570 1          0
2305843042151572458 231.7493473   2.2238268   5.898368  45.226608 14.8282 14.0437 13.5940 13.6672 13.8025 13.8035 0.0540   90.989 -2.473 0.080 126.24 149.74 141.25   1.826  -5.821   4.172   5.289    2.975  3.08447 244.577 447.564  -1.3968 0.39986   9.370   4.017 0          0
2305843042151573666 233.0810614   2.5397323   7.382294  44.354122 18.1807 17.4639 17.1569 17.3090 17.5241 17.5240 0.0469  145.017 -1.744 0.120  20.89  18.05  15.41  -2.141  -3.109  18.245   5.046   12.743  0.33860 204.063 452.297  -0.6827 0.53810  19.026   5.714 0          0
2305843042151575630 232.8744362   2.2751459   6.913039  44.361694 15.5866 14.8914 14.6278 14.7787 15.0172 15.0581 0.0474  -43.845 -1.175 0.051  89.82  84.84  77.10   1.011  -4.856   5.276   4.479    3.700  3.04005 198.594 464.259  -1.7744 0.29571   7.030   3.821 0          0
2305843042151576043 231.4387333   1.9125083   5.278786  45.281723 18.2262 17.5174 17.1173 17.1662 17.2760 17.2988 0.0579  -51.196 -1.316 0.106  20.98  22.04  18.55  -3.703  -2.354  19.144   5.382   13.590  0.23234 175.473 445.790  -0.8955 0.19079  14.773  10.039 0          0
2305843042151583560 231.6471261   1.6329911   5.148211  44.945530 18.2442 17.5407 17.1855 17.2893 17.4740 17.5074 0.0487  149.863 -1.549 0.171  20.28  19.59  15.61  -1.842  -1.196  18.993   5.351   13.404  0.22740 194.040 446.386   0.2257 0.85396  21.257   1.674 1          0
2305843042155764354 229.4942667   2.0715311   3.715549  46.902447 16.3583 15.5426 15.1870 15.3220 15.5291 15.5453 0.0385   54.159 -1.713 0.071  47.42  48.56  43.88   4.542  -9.781   7.610   3.026    5.565  3.03001 380.658 502.832  -0.3577 0.84323  29.610   2.518 1          0
2305843042155767960 230.5360332   2.4138968   5.049065  46.301250 17.5885 16.8480 16.4971 16.6265 16.8236 16.8162 0.0405  167.285 -0.941 0.095  35.59  29.54  27.02  -3.741  -1.224  12.893   1.042    9.320  0.85170 231.741 602.433  -0.0244 0.87946  16.680   1.070 1          0
2305843042155768118 229.0426834   2.1542158   3.391705  47.304810 13.5930 12.8486 12.4218 12.5049 12.6544 12.6635 0.0401  135.031 -2.799 0.042 142.00 170.45 176.10 -15.594 -36.928   2.559   6.474    1.897  3.12574 312.617 427.038   0.8701 0.63039  16.337   3.704 0          0
2305843042155781364 230.4583649   2.3057465   4.856580  46.295521 16.0735 15.3706 14.9315 14.9765 15.1037 15.0942 0.0415 -106.954 -1.259 0.030  84.39  81.29  77.61  -5.603  -5.674   7.162   3.293    5.186  3.01404  82.889 494.621   0.5148 0.64640   6.181   1.328 0          0
2305843042155783304 229.4355131   2.1158259   3.711869  46.975952 16.2234 15.4456 15.1340 15.2801 15.4923 15.5096 0.0411   50.794 -1.355 0.096  52.47  52.69  47.60   3.955  -9.759   7.032   3.423    5.149  3.05075 339.918 490.833  -0.3703 0.81274  20.882   2.157 1          0
2305843042159954697 231.0187748   3.1599168   6.331293  46.374535 15.1412 14.3604 13.9939 14.1054 14.2769 14.2929 0.0456  -27.372 -2.128 0.026 124.85 121.61 114.48  -2.701  -0.938   4.694   4.995    3.411  3.07003 190.209 453.322  -4.5609 0.17966   6.486   4.510 0          0
2305843042159958133 230.9116626   4.1483386   7.392807  47.051811 14.4545 13.7153 13.2365 13.2919 13.4241 13.3939 0.0485  -21.131 -1.102 0.019 154.55 162.43 157.48  -8.546 -19.533   3.143   6.087    2.316  3.09632 119.508 433.310   0.4922 0.75112   7.543   1.072 1          0
2305843042164155306 235.2635519   1.2070763   7.688678  41.807777 16.6646 15.8522 15.4194 15.5003 15.6438 15.6220 0.0915  105.066 -2.212 0.031  59.93  57.71  52.64  -3.684  -9.920   8.529   2.077    5.691  2.71968 264.405 538.662   0.1420 0.41902  11.039   4.520 0          0
2305843042164159410 236.7319357   0.7974693   8.399076  40.380653 15.6323 14.8774 14.5799 14.6762 14.8487 14.9069 0.0994  -16.384 -1.092 0.041  73.02  74.67  66.03  -3.159 -10.862   4.907   4.537    3.191  3.02095 117.361 462.977  -0.1579 0.93407   6.670   0.227 1          0
2305843042164159799 237.2430180   0.8797062   8.877594  40.014156 16.1783 15.3950 14.9313 14.9854 15.1150 15.0919 0.0921 -347.162 -1.790 0.073  88.44  90.44  80.06  -9.860  -7.138   6.683   3.240    4.305  2.89534 341.776 496.204   0.9095 0.55050  17.288   5.012 0          0
2305843042164165930 235.7114251   1.9167957   8.812514  41.862793 15.7395 14.9598 14.4328 14.4534 14.5260 14.5037 0.0794   58.741 -1.065 0.026  89.82  90.24  94.23  -3.706  -9.662   5.378   4.287    3.600  2.99797 139.408 468.629  -0.1955 0.81591   6.499   0.659 1          0
2305843042164166359 236.2213945   2.3473770   9.678884  41.696316 18.6319 17.8116 17.4052 17.4957 17.6510 17.6971 0.1005  140.339 -2.391 0.077  16.87  15.48  13.80  -3.670  -3.301  20.946   7.705   13.914  0.34826 312.061 409.255  -1.3280 0.56792  40.598  11.188 0          0
2305843042164167312 236.3280705   1.6163751   8.965388  41.186741 14.0920 13.4335 12.8249 12.8597 12.9847 13.0263 0.0880   39.828  0.035 0.007 145.63 167.02 176.64  -6.774 -13.598   2.142   6.619    1.427  3.10364 132.088 424.775  -1.3224 0.55460   7.303   2.092 0          0
2305843042164167625 236.6633653   1.6494455   9.258986  40.932938 16.7992 16.0618 15.7226 15.8535 16.0424 16.0309 0.1050  -67.364 -4.000 0.000  38.58  38.43  35.11  -4.357  -4.747  10.786   1.320    7.067  1.68440  90.421 580.858   0.2445 0.56027   7.220   2.035 0          0
2305843042168366208 237.9104941   1.5237456  10.065710  39.840965 17.1469 16.3636 15.9787 16.0749 16.2069 16.1485 0.1173  -65.567 -2.192 0.068  49.26  44.36  41.12  -2.691  -7.370  10.344   1.437    6.628  1.83362 184.995 572.963  -0.3193 0.61522   9.257   2.205 0          0
2305843042172540612 235.6598557   2.6582368   9.587089  42.334049 17.3182 16.5138 16.0993 16.1977 16.3503 16.3318 0.0763  104.098 -1.815 0.103  39.24  37.27  34.50  -6.912  -0.263  11.388   1.406    7.669  1.49259 305.856 574.989   0.2352 0.87113  21.425   1.476 1          0
2305843042172544802 234.8986036   2.6526932   8.983557  42.951469 16.5475 15.8341 15.4592 15.5310 15.6469 15.6349 0.0568 -383.085 -2.794 0.100  55.07  53.81  49.53  -5.300  -7.658  10.263   1.405    6.995  2.15340 402.802 575.095   1.0617 0.79655  41.285   4.675 1          0
2305843042172551924 234.7991064   1.7545367   7.913214  42.506039 17.0579 16.2901 15.9351 16.0702 16.2634 16.2687 0.0649  -67.873 -3.909 0.007  44.11  39.38  36.62  -5.620  -2.252  12.864   1.777    8.689  0.82526 186.395 553.266   0.1644 0.28263  10.236   5.725 0          0
2305843042172552485 234.9352880   1.7064755   7.969570  42.367805 16.1835 15.4647 15.1620 15.2962 15.5027 15.5382 0.0681    7.068 -4.000 0.000  65.35  61.20  55.45  -6.220  -6.782   8.955   1.881    6.039  2.63212 155.135 547.962   0.8898 0.22839   6.352   3.990 0          0
2305843042172557305 234.8523125   1.9783706   8.201218  42.595005 14.9777 14.2539 13.7628 13.7729 13.8313 13.8191 0.0647   43.614 -1.473 0.019 124.50 128.34 126.74  -3.890 -21.863   4.339   5.062    2.949  3.05147 294.952 451.983   0.4243 0.79902  13.998   1.564 1          0
2305843042172560679 235.0668605   1.4352437   7.779132  42.101379 17.0173 16.2872 15.7717 15.7673 15.8156 15.7744 0.0757    6.773 -1.342 0.052  49.84  51.18  48.14  -5.168  -4.761  10.690   1.124    7.168  1.87203 125.019 595.543   0.0995 0.44185   7.494   2.901 0          0
2305843042176737856 236.2284498   3.0360696  10.443761  42.083797 16.3570 15.6284 15.2124 15.2765 15.4068 15.3906 0.0821   54.264 -1.826 0.054  59.04  61.03  54.36   0.354  -3.469   7.761   2.739    5.208  2.75055 209.267 512.419  -3.6807 0.18229   7.021   4.856 0          0
2305843042176739752 236.5138853   2.8580882  10.464150  41.748081 16.5704 15.8669 15.3771 15.3585 15.4256 15.4234 0.0835 -207.410 -2.590 0.113  53.96  59.17  54.42  -8.585  -7.046   9.959   1.615    6.634  2.15201 328.954 562.188   1.6563 0.50891  19.811   6.448 0          0
2305843042197715395 232.7318166   3.8374449   8.572522  45.400249 19.1889 18.5203 18.1986 18.2806 18.4175 18.3984 0.0474  -84.548 -2.648 0.383   9.19   8.43   6.61  -1.458  -2.812  35.726  17.074   25.396  0.22079 312.074 328.819  -2.6781 0.47282  80.670  28.875 0          0
2305843042197718040 232.8155719   3.5838551   8.349295  45.184303 14.7689 14.0316 13.6938 13.8282 14.0461 14.0566 0.0499    6.187 -1.787 0.012 136.78 126.82 128.02 -10.933 -11.021   3.730   5.615    2.660  3.07355  56.552 441.507   0.4829 0.87051   6.395   0.443 1          0
2305843042206093665 231.8052469   4.1560314   8.167947  46.336468 15.6273 14.9529 14.7681 14.9713 15.2488 15.2625 0.0475  -50.299 -2.200 0.085  88.20  73.27  67.82  -7.938  -5.983   5.907   4.202    4.284  3.00328  59.517 470.615   0.7795 0.84086   6.273   0.542 1          0
2305843042231263807 247.8799825   1.2471245  16.475117  31.333509 15.8675 15.1512 14.7102 14.7650 14.8605 14.7928 0.0688  -41.864 -1.997 0.029  65.69  65.22  60.50  -2.012 -17.494   6.658   3.186    3.469  2.61085 384.482 497.833   0.1695 0.94394  22.850   0.659 1          0
2305843042231267662 248.1702487   1.3721382  16.776405  31.150524 14.8709 14.1971 13.9047 14.0592 14.2932 14.3040 0.0693   28.457 -1.721 0.000  90.09  88.87  78.08 -12.497  -4.357   3.810   5.169    1.984  2.95851 162.469 449.863  -0.3610 0.52264   5.960   1.869 0          0
2305843042231268505 248.3942724   0.8208274  16.363352  30.672480 15.3802 14.6868 14.1892 14.2340 14.3458 14.3624 0.0856  104.952 -0.672 0.032  83.16  80.55  77.71  -4.874  -6.032   4.359   4.727    2.235  2.91623 193.941 458.872  -1.0856 0.32255   6.035   3.091 0          0
2305843042231268738 248.3786090   1.6250438  17.155100  31.103006 15.0822 14.3739 14.1053 14.2717 14.4712 14.4463 0.0674  -25.713 -4.000 0.001  83.33  74.19  71.03 -15.847  -4.173   5.423   4.007    2.811  2.79274 271.163 475.339   0.4449 0.50090   9.147   3.042 0          0
2305843042231276535 247.8779599   1.3352712  16.562033  31.381105 12.9317 12.1903 11.7446 11.8235 11.9793 11.9588 0.0652   62.201 -1.004 0.027 154.14 172.14 178.47 -12.504 -31.782   1.459   7.023    0.777  3.09103 156.619 418.725  -0.3462 0.82991   8.760   0.814 1          0
2305843042231296919 247.1388387   0.3075358  15.082187  31.469528 15.8097 15.0496 14.6030 14.6433 14.7484 14.6999 0.0979  120.586 -2.143 0.049  71.10  68.79  65.00  -5.447 -19.969   6.034   3.499    3.158  2.74886 434.439 488.695   0.2365 0.91737  34.552   1.489 1          0
2305843042231297065 247.3704300   0.5021568  15.419430  31.376310 16.3359 15.5724 15.1986 15.3114 15.4797 15.4404 0.0894  -10.304 -2.306 0.070  55.00  49.96  45.87  -4.736  -8.326   7.534   2.631    3.928  2.43400 132.817 516.275  -0.0170 0.68910   5.337   0.982 0          0
2305843042231306824 248.1706443   0.6826856  16.090364  30.790897 16.3732 15.6346 15.3271 15.4612 15.6300 15.6059 0.0870 -203.999 -4.000 0.000  50.18  47.25  41.46   1.088  -2.550   9.480   2.288    4.854  1.73456 247.780 529.564   0.2569 0.34094   8.666   4.259 0          0
2305843042235463685 248.5338441   2.0287408  17.652887  31.177292 16.6564 15.9554 15.5522 15.6149 15.7450 15.7207 0.0707 -114.766 -0.985 0.054  40.23  45.01  40.00  -4.741  -2.437   8.533   2.538    4.421  2.08205  96.700 519.692   0.7808 0.68986   5.446   1.000 0          0
2305843042235481833 249.3206151   2.2884912  18.380074  30.632952 16.4878 15.7870 15.4055 15.3711 15.4087 15.4293 0.0604   53.704 -1.714 0.000  42.24  47.42  44.64  -1.318   0.712   9.998   2.713    5.095  1.58296 265.511 513.345  -0.1002 0.70026  11.910   2.100 1          0
2305843042235495416 248.1792105   2.5041136  17.919832  31.724730 16.5305 15.7592 15.4430 15.5732 15.7722 15.7898 0.0675 -107.889 -1.754 0.062  42.99  47.09  40.76  -6.044  -5.140   8.107   2.681    4.267  2.22834  88.547 514.494   1.4289 0.56386   5.065   1.412 0          0
2305843042235501088 248.3858026   2.4754013  18.014256  31.532480 16.7673 16.0769 15.8540 16.0252 16.2784 16.3285 0.0631  -73.628 -0.683 0.098  35.70  35.36  29.00  -8.327  -1.260   8.299   2.637    4.344  2.16328 218.263 516.064   0.5070 0.66896   8.165   1.620 0          0
2305843042235504182 248.0448641   2.4400017  17.774445  31.807474 16.0452 15.2893 14.9924 15.1221 15.3274 15.3608 0.0683 -273.448 -1.904 0.025  54.25  60.58  52.75  -8.771  -8.205   6.656   3.302    3.515  2.59140 245.859 494.349   4.3787 0.24884   7.247   4.359 0          0
2305843042243852373 248.0024526   3.6329512  18.964291  32.447487 16.1280 15.3632 14.8941 14.9310 15.0101 14.9812 0.0655   52.713 -2.115 0.034  68.24  71.96  67.57  -0.991  -9.821   7.563   2.997    4.063  2.37727 250.068 503.757  -0.7301 0.61700   9.239   2.188 0          0
2305843042243853597 247.9673228   3.6788575  18.990568  32.500824 16.5145 15.7787 15.2777 15.2590 15.2781 15.2264 0.0652  -97.686 -2.241 0.033  56.45  61.29  58.56  -2.098  -8.303   9.876   2.729    5.307  1.68850 219.929 512.765  -0.5116 0.70158   9.706   1.702 1          0
2305843042243854582 248.0969933   3.7799966  19.171085  32.439362 16.2234 15.4797 14.9809 14.9810 15.0342 15.0115 0.0686   34.864 -1.162 0.031  66.94  68.75  68.57  -7.202  -6.664   7.363   3.098    3.955  2.42243 164.478 500.566  -0.0609 0.28232   5.253   2.940 0          0
2305843042243860564 247.0449625   3.0703010  17.813108  32.988022 14.2979 13.5331 13.1842 13.2186 13.2954 13.2296 0.0693 -111.219 -1.748 0.023 123.55 131.98 142.14 -13.061 -13.522   3.291   5.641    1.806  2.99130  70.222 441.044   4.8177 0.61967   5.964   1.400 0          0
2305843042243877212 247.4229660   4.3323305  19.342209  33.297527 16.1252 15.3919 15.0488 15.1799 15.4007 15.4283 0.0631 -109.485 -1.942 0.066  60.53  59.65  51.13  -6.377  -9.014   6.865   3.373    3.776  2.54292 133.477 492.297   0.9273 0.55501   5.627   1.610 0          0
2305843042243885924 247.0307184   4.0080009  18.771679  33.474434 16.3531 15.5811 15.2059 15.3280 15.5155 15.5196 0.0647  -22.690 -1.227 0.089  55.13  52.03  47.01   2.180  -6.644   7.009   3.262    3.873  2.52680 236.531 495.550  -1.1577 0.42863   7.951   3.180 0          0
2305843042248038769 249.3822741   3.4883877  19.625685  31.181936 15.2250 14.4620 14.1147 14.2551 14.4699 14.4789 0.0619   34.222 -1.975 0.035  93.70  89.16  86.90  -8.872   2.867   4.484   4.768    2.333  2.86801 268.046 457.989  -0.7859 0.46780   9.522   3.453 0          0
2305843042248041004 249.3524071   3.2426240  19.359369  31.085371 15.1993 14.5259 14.3097 14.4912 14.7439 14.7725 0.0659  -21.468 -4.000 0.001  78.61  78.02  72.80   4.288 -16.102   5.716   3.934    2.960  2.71642 377.067 477.156  -0.2702 0.90759  21.660   1.049 1          0
2305843042252242448 251.5929468   5.7559912  23.176809  30.352869 16.3988 15.6735 15.2301 15.2676 15.3442 15.3104 0.1063   21.360 -1.671 0.054  58.66  62.89  62.42  -8.106   1.619   7.669   3.356    3.881  2.25313 298.866 492.777  -0.0653 0.95117  13.363   0.334 1          0
2305843042256462159 249.2141133   5.6031235  21.699535  32.361790 15.8176 15.1228 14.8592 15.0081 15.2265 15.2338 0.0682  -15.351 -1.923 0.045  79.42  73.63  68.90  -2.810  -1.233   6.142   3.888    3.296  2.62564 170.490 478.332  -1.5361 0.41307   5.974   2.481 0          0
2305843042256467067 248.9192396   5.9373512  21.880768  32.779469 14.1862 13.4000 13.0291 13.1621 13.3464 13.3272 0.0811   17.695  0.175 0.013 154.47 154.95 154.83  -8.210  -2.777   2.124   6.584    1.166  3.04036 193.003 425.318  -2.6934 0.16314   6.711   4.828 0          0
2305843042260646368 250.2381368   6.7467231  23.459469  32.007191 17.0236 16.2717 15.9210 16.0307 16.2230 16.2439 0.0915   32.267 -1.949 0.054  49.52  43.89  40.38  -2.760  -3.198   9.931   3.386    5.265  1.71049 132.181 491.923  -1.2257 0.54818   6.891   2.011 0          0
2305843042260654244 249.3500891   6.0490202  22.240025  32.456184 15.7769 15.0862 14.7913 14.9122 15.1283 15.1723 0.0790  -74.163 -4.000 0.000  83.52  78.31  69.95 -12.899   2.551   7.380   3.390    3.966  2.37280 399.442 491.801   0.3800 0.87507  28.741   1.915 1          0
2305843042260663927 249.3047562   5.9062122  22.065805  32.427738 16.2844 15.5248 15.1921 15.3242 15.5414 15.5633 0.0747  -91.484 -0.947 0.046  70.47  64.00  57.38  -1.321  -5.811   6.435   3.768    3.458  2.56939 109.464 481.418  -0.8527 0.59167   5.316   1.364 0          0
2305843042285827322 250.1211528   7.0635049  23.726431  32.257648 15.4644 14.7659 14.4604 14.5870 14.7843 14.7678 0.1005  -74.889 -4.000 0.001  50.66  48.56  47.53 -10.169  -1.173   6.079   4.062    3.253  2.60728 199.897 473.996   0.1825 0.84511   7.682   0.645 1          0
2305843042298393835 253.8834448   5.9447536  24.593340  28.428162 16.9050 16.1846 15.7825 15.8148 15.9050 15.8643 0.1152 -136.191 -1.595 0.106  40.17  41.76  36.11  -2.156  -5.637   9.556   3.541    4.551  1.72876 101.233 487.515  -0.2365 0.90408   6.452   0.325 1          0
2305843042298405817 253.2183569   7.0687303  25.384701  29.533043 18.2086 17.3682 16.8170 16.8454 16.9415 16.9092 0.1021 -186.731 -1.098 0.122  26.39  22.60  20.95  -2.504  -2.713  15.035   6.679    7.402  0.99667  91.368 423.859   0.1152 0.88538  10.680   0.649 1          0
2305843042298414706 253.1874977   5.4704582  23.746861  28.818571 17.0263 16.2668 15.9044 16.0214 16.1765 16.1239 0.1212   98.294 -4.000 0.001  45.48  41.17  39.20  -6.280  -4.961  11.655   4.270    5.615  1.29789 301.871 469.026  -0.9184 0.45992  16.006   5.921 0          0
2305843042298423344 253.2227737   4.9360427  23.228777  28.535316 15.4846 14.8295 14.5529 14.6961 14.9452 15.0264 0.1142  134.995 -4.000 0.001  90.11  83.24  76.73   4.812  -8.095   5.874   4.015    2.815  2.60995 367.471 475.148  -1.7772 0.64455  18.683   4.038 0          0
2305843042298423492 253.2263843   4.9181443  23.212780  28.523664 16.8325 16.1188 15.6039 15.5917 15.6497 15.6449 0.1160    5.322 -1.200 0.042  55.59  55.30  54.62  -4.711  -0.999   8.863   3.241    4.235  1.89821 175.925 496.160  -0.1901 0.88919   7.461   0.438 1          0
2305843042302579503 254.4606866   6.5739163  25.528324  28.209932 16.0026 15.2948 15.0028 15.1573 15.3729 15.3578 0.1158  -36.705 -2.216 0.062  59.94  55.18  47.75  -5.208  -0.443   6.047   4.098    2.867  2.54671 172.181 473.115  -0.6206 0.67783   6.507   1.249 0          0
2305843042302603338 254.5517178   7.6588899  26.673624  28.623068 17.0874 16.3224 15.8470 15.8658 15.9292 15.8688 0.1484  -44.692 -1.244 0.053  43.78  40.09  38.92  -5.009  -4.115   9.018   3.728    4.323  1.87745  97.896 482.483  -0.3841 0.68324   5.864   1.104 0          0
2305843042302603951 254.6970691   7.5566368  26.643707  28.448362 15.8562 15.1516 14.8706 15.0256 15.2350 15.2136 0.1187   -8.355 -2.071 0.045  70.88  60.57  57.11 -16.062  -0.691   5.587   4.403    2.671  2.61768 336.270 465.963   0.1470 0.64497  15.256   3.293 0          0
2305843042302609511 255.0233916   7.6529312  26.906950  28.203009 14.9955 14.2446 13.8677 13.9744 14.1272 14.0735 0.1053  137.537 -2.098 0.020 100.69  92.58  94.38  -7.466 -22.984   3.902   5.369    1.857  2.84749 358.631 446.039  -0.0719 0.95294  20.276   0.489 1          0
2305843042302610721 253.3886155   7.3112717  25.721292  29.493542 15.3947 14.5956 14.1015 14.1199 14.1955 14.1972 0.1109 -154.874 -1.013 0.025  96.55  96.41  92.66  -1.438   3.715   4.265   5.120    2.112  2.82151 273.694 450.826  -0.7299 0.62164  10.930   2.550 0          0
2305843042302616756 254.5731907   7.7078473  26.734341  28.626127 18.5259 17.8481 17.2891 17.3336 17.4464 17.4536 0.1512  -86.307 -0.486 0.225  18.15  14.91  13.19  -1.430  -3.106  15.285   7.128    7.314  1.00994  73.570 417.218  -1.1336 0.70230  10.233   1.790 1          0
2305843042306776376 250.9455109   6.8794357  23.982378  31.447605 16.0795 15.3214 14.9141 15.0169 15.1546 15.0929 0.0959  -88.212 -1.513 0.049  73.37  75.61  69.52  -8.375 -17.185   6.147   4.022    3.216  2.58300 344.645 474.977   0.4901 0.79516  17.458   1.992 1          0
2305843042306778506 252.5719246   7.4666712  25.455030  30.285257 14.8271 14.0956 13.5724 13.5746 13.6449 13.6405 0.0961  101.889 -1.140 0.021 114.50 115.26 115.73 -17.121  -8.082   3.557   5.590    1.807  2.90321 253.942 441.951  -0.1560 0.19459   7.693   5.187 0          0
2305843042306780713 250.9902270   6.6946277  23.814960  31.322311 15.0933 14.3240 13.9799 14.1279 14.3389 14.3475 0.0976   29.764 -1.442 0.067 112.51 116.03 105.36   0.047  -1.401   3.656   5.495    1.914  2.91006 244.687 443.694 -17.3081 0.11623   7.230   5.724 0          0
2305843042306786640 252.0551983   7.0535869  24.756878  30.551556 15.9532 15.1754 14.7542 14.8045 14.9194 14.9017 0.0829  151.335 -1.700 0.074  66.35  63.22  62.90 -13.830  -1.518   6.310   3.982    3.216  2.53328 389.322 475.968  -0.1381 0.71046  23.829   4.034 1          0
2305843042310948506 253.1965323   7.3696979  25.681299  29.689751 16.1768 15.3824 14.7845 14.7369 14.7361 14.6940 0.1100  -14.110 -1.218 0.033  73.91  74.76  72.96  -6.440  -9.380   6.570   3.933    3.262  2.46140 164.229 477.188  -0.1054 0.71088   6.174   1.043 1          0
2305843042310949595 252.7674328   7.9354230  26.040682  30.325405 15.5575 14.8131 14.5128 14.6698 14.9222 14.9863 0.0961   32.439 -1.932 0.032  79.62  74.89  63.25  -0.178  -5.448   4.777   4.850    2.423  2.75909 203.096 456.292  -4.4055 0.15819   5.946   4.322 0          0
2305843042310956412 253.0972940   7.5803790  25.845928  29.873198 16.0905 15.2878 14.8969 14.9778 15.1273 15.1510 0.0987  -31.360 -4.000 0.001  69.01  64.73  58.27  -8.552  -5.571   7.936   3.609    3.958  2.16026 197.083 485.654   0.1007 0.15105   5.756   4.245 0          0
2305843042310964293 253.7857507   8.1675838  26.803413  29.529425 16.6575 15.8850 15.4685 15.5446 15.6959 15.7033 0.1078 -231.877 -2.299 0.093  53.13  47.69  43.98  -5.855   0.523   8.460   3.698    4.174  2.02697 241.703 483.277   1.2524 0.48807   9.316   3.205 0          0
2305843042310966579 253.8031532   8.3126459  26.961401  29.578945 16.2548 15.4952 15.0594 15.1180 15.2429 15.2275 0.1051  -52.419 -2.316 0.081  62.15  57.22  53.96  -2.573 -15.273   7.273   3.846    3.597  2.30013 368.810 479.391  -0.2009 0.91527  22.061   0.976 1          0
2305843042310972634 253.4574705   8.0843345  26.549988  29.782494 16.1441 15.4288 14.9195 14.9104 14.9555 14.9330 0.1033   46.849 -2.796 0.041  65.65  64.09  63.09   0.045  -1.390   7.939   3.692    3.949  2.15497 242.322 483.423  -1.3243 0.40727   8.567   3.608 0          0
2305843042310973949 254.2002996   8.1666774  27.013279  29.162113 17.9522 17.2926 16.7893 16.8468 16.9540 16.9640 0.1331  -76.007 -1.002 0.124  24.02  22.17  18.20  -4.578  -4.706  13.312   5.706    6.481  1.18198 198.900 439.877  -0.9259 0.13309   9.123   6.980 0          0
2305843042310999615 253.1263518   8.4302995  26.737488  30.230495 15.5935 14.8710 14.5201 14.6168 14.7804 14.7640 0.1029 -101.221 -1.792 0.218  77.73  76.73  67.40  -8.948  -3.543   5.128   4.691    2.593  2.70270 109.009 459.630   0.0951 0.93451   6.227   0.211 1          0
2305843042315152153 255.6830617   9.1808443  28.790060  28.296301 16.1132 15.3918 14.9524 14.9983 15.0936 15.0737 0.0983 -217.472 -1.200 0.039  66.93  63.40  60.11  -5.672  -5.836   6.425   4.237    3.054  2.44303 105.660 469.810   3.5036 0.48862   5.226   1.795 0          0
2305843042315155123 254.8718697   8.1411012  27.326454  28.556011 16.6608 15.9798 15.6813 15.7836 15.9544 15.9559 0.1137   25.700 -1.805 0.052  46.86  40.12  36.56  -3.116  -2.758   8.475   3.768    4.055  2.00533 150.200 481.431  -1.1781 0.51270   6.352   2.046 0          0
2305843042315166268 256.0296341   8.8742334  28.647871  27.854231 15.0819 14.3432 13.9906 14.1067 14.2812 14.2792 0.0967   -5.931 -4.000 0.001 105.71  98.79  92.67  -0.950 -13.573   5.049   4.791    2.370  2.67859 227.871 457.509  -0.4626 0.74734   8.763   1.267 1          0
2305843042315172802 255.4050569   8.1981538  27.651863  28.109064 16.7152 15.9753 15.5592 15.6076 15.7363 15.7177 0.0968 -182.637 -1.229 0.080  50.82  46.79  43.25  -4.053  -2.222   8.352   3.807    3.940  2.02614 105.701 480.403   1.4267 0.60723   5.809   1.420 0          0
2305843042315179991 256.4075936   7.7027828  27.651861  26.999453 16.5568 15.8010 15.4073 15.4787 15.6239 15.6400 0.0833  -16.588 -1.462 0.068  48.76  52.22  44.52  -5.107  -3.407   8.027   3.808    3.649  2.08291 118.913 480.388  -0.5654 0.66742   5.707   1.138 0          0
2305843042315195118 256.4291322   8.0415643  28.003012  27.131552 17.0110 16.1761 15.7044 15.7783 15.9182 15.9208 0.0885   82.018 -1.699 0.012  42.62  44.28  37.90  -5.782  -3.711   9.341   3.997    4.262  1.78753 230.115 475.599  -0.7471 0.38297   8.496   3.791 0          0
2305843042315196692 255.5891932   7.8286474  27.369785  27.780905 16.2444 15.5251 15.0951 15.1249 15.2285 15.2158 0.0845 -153.326 -2.687 0.122  64.23  60.29  55.10  -3.434  -2.721   8.337   3.771    3.890  2.02362  71.554 481.340   0.8640 0.74209   5.551   0.822 1          0
2305843042319337425 256.2377465   9.4195834  29.304369  27.907951 18.6670 17.8860 17.4851 17.5666 17.7064 17.6923 0.0865   11.868 -2.372 0.025  18.24  15.52  12.49   0.679  -2.419  22.768  13.588   10.633  0.81067 268.705 351.522  -0.2368 0.30231  28.542  15.291 0          0
2305843042319338365 256.9977053   9.6105480  29.865702  27.315653 16.7606 16.0206 15.5887 15.6282 15.7259 15.7201 0.1032 -171.086 -1.863 0.043  46.26  45.49  40.04  -3.865  -5.051   9.159   4.210    4.206  1.84549  80.425 470.427   0.3640 0.85233   6.280   0.501 1          0
2305843042319339259 257.1196658   9.5778302  29.891119  27.193092 16.3302 15.6165 15.1232 15.0991 15.1367 15.1154 0.1044   -5.164 -1.987 0.025  57.23  59.67  55.21   1.433  -9.137   8.104   4.088    3.708  2.06847 294.167 473.358  -1.1592 0.53178  12.280   3.754 0          0
2305843042319360915 257.5378451   9.1219355  29.631821  26.623327 17.5058 16.7380 16.3090 16.3494 16.4747 16.4762 0.1256 -271.986 -0.765 0.089  33.95  30.68  28.74  -3.036  -9.161  10.582   4.677    4.742  1.56548 332.178 459.924  -0.1981 0.89424  21.399   1.195 1          0
2305843042319361704 257.3445418   8.4493788  28.862406  26.500038 16.7785 16.0430 15.6711 15.7478 15.9044 15.9142 0.1437  -18.663 -1.360 0.094  45.73  44.47  40.28  -6.354  -4.957   7.704   3.969    3.443  2.14719 139.051 476.278  -0.4020 0.47455   5.464   1.947 0          0
2305843042319379700 257.2387926   8.9069204  29.270830  26.795023 15.8252 15.0331 14.4656 14.4314 14.4487 14.4033 0.1080  -35.138 -1.631 0.045  82.34  82.28  87.51   3.628  -9.640   5.831   4.460    2.638  2.53435 273.126 464.681  -0.8664 0.49694   9.853   3.311 0          0
2305843042319388434 256.6650829   9.8978706  29.998140  27.735441 16.3923 15.6916 15.2414 15.2684 15.3282 15.2779 0.0951   84.100 -1.680 0.021  61.65  58.22  57.13  -3.828  -3.958   8.065   4.100    3.759  2.08548 206.712 473.062  -1.6746 0.24294   6.678   4.067 0          0
2305843042319389315 257.2865399   9.7831423  30.179140  27.133539 14.7793 14.0775 13.5690 13.5393 13.5590 13.5029 0.1189   33.682 -2.233 0.011 105.93 113.34 114.04  11.946  -7.738   3.992   5.436    1.833  2.80689 396.726 444.781  -1.4798 0.65852  25.995   5.352 0          0
2305843042319391006 257.4230588  10.0581378  30.523090  27.130554 15.9074 15.2251 14.9531 15.0746 15.2337 15.1863 0.1243 -175.533 -3.923 0.018  62.46  57.58  53.50  -9.605  -5.606   7.364   4.197    3.365  2.22558 206.930 470.752   0.8400 0.12212   5.856   4.582 0          0
2305843042319403143 256.4081760   9.5516644  29.521555  27.813959 17.1146 16.3476 15.9212 15.9933 16.1224 16.1202 0.0904  -26.085 -1.730 0.082  42.71  37.84  36.06  -3.740  -1.561  10.396   4.535    4.851  1.61417 135.527 463.018  -0.1188 0.93580   8.105   0.269 1          0
2305843042948490791 272.2818310  20.9283550  47.564671  18.389351 15.6482 14.8758 14.5168 14.6046 14.7437 14.7292 0.0661 -328.135 -3.257 0.057  99.71  93.03  88.12  -4.661 -13.069   6.661   6.106    2.111  2.27215 325.742 432.995   0.2432 0.89356  18.511   1.041 1          0
2305843042948500204 272.4653913  20.7608925  47.472244  18.166260 16.1709 15.3983 15.1450 15.3069 15.5204 15.5470 0.0710 -381.054 -1.815 0.034  75.57  66.06  57.94  -3.422   5.592   6.844   6.122    2.144  2.24232 364.281 432.733   1.0794 0.70113  23.728   4.169 1          0
2305843042948572401 273.5546109  20.9418459  48.064449  17.299850 16.1655 15.5063 15.0936 15.0949 15.1346 15.0792 0.0912 -255.703 -2.311 0.023  66.03  78.22  73.94  -4.492  -4.248   8.377   6.601    2.498  2.01872 111.063 425.059   0.4893 0.77245   7.597   0.975 1          0
2305843042948622390 272.9296840  21.8989918  48.753021  18.207886 16.7477 16.0043 15.7133 15.8475 16.0290 16.0402 0.0996 -157.025 -4.000 0.001  56.87  51.54  46.90  -2.900  -7.626  10.905   7.909    3.411  1.74509 278.906 406.585  -1.0967 0.55443  16.926   4.852 0          0
2305843042961108891 273.9409689  21.4352716  48.687531  17.161741 15.6037 14.9018 14.4704 14.4977 14.5718 14.5565 0.1263 -331.959 -1.933 0.016  92.48  99.23  95.44  -5.464  -6.641   5.349   6.171    1.591  2.47024 156.423 431.912   2.4788 0.34769   6.698   3.242 0          0
2305843042961132568 273.6357173  22.7426137  49.836357  17.929405 15.2407 14.5323 14.1373 14.1778 14.2812 14.2637 0.1409  -51.536 -4.000 0.001 104.29 111.67 102.95  -9.386  -6.527   5.368   6.274    1.665  2.47016 197.387 430.238  -0.5569 0.38902   7.417   3.262 0          0
2305843042961194698 273.0667182  21.9754355  48.878799  18.120031 15.1221 14.3108 13.9362 14.0475 14.2041 14.1943 0.1021  -54.892 -1.829 0.037 120.00 116.21 119.75  -0.103  -5.032   3.922   6.404    1.234  2.68773 170.412 428.143  -3.4187 0.26244   6.596   3.854 0          0
2305843042965363894 275.9892155  22.4309353  50.421879  15.806916 16.3349 15.5642 15.1181 15.1628 15.2968 15.2922 0.1568  -35.877 -1.103 0.054  77.96  72.83  64.81  -0.767  -3.103   5.843   6.337    1.603  2.38860 177.841 429.214  -2.2837 0.32742   7.140   3.618 0          0
2305843043166585245 264.5541638  24.4214182  48.297970  26.298164 15.4480 14.7240 14.4030 14.5204 14.6902 14.6657 0.0941 -241.893 -4.000 0.001  98.08  99.72  91.69 -11.960  -8.990   6.156   6.125    2.739  2.40363 274.265 432.681   0.5355 0.49531  12.316   4.157 0          0
2305843043166586934 264.1833617  24.2757366  48.018627  26.567936 16.8243 15.9832 15.4318 15.4471 15.5018 15.4661 0.0838   -0.805 -1.720 0.040  55.59  67.61  64.61  -5.249   1.129   9.179   6.677    4.112  1.98850 263.056 423.894  -0.1103 0.85733  15.532   1.193 1          0
2305843043166601558 264.8543505  23.9415992  47.897560  25.878763 16.8446 16.1008 15.7529 15.8672 16.0456 16.0126 0.0997 -310.446 -1.552 0.042  48.29  47.37  41.44   0.107  -0.288   8.698   6.514    3.804  2.04136 215.850 426.402   0.7688 0.13097   8.388   6.446 0          0
2305843043233712020 253.1835485  24.2464859  44.325665  36.087082 18.1316 17.4164 17.1038 17.2417 17.4122 17.4360 0.0609 -140.215 -1.612 0.296  18.84  17.31  16.00   0.505  -2.020  17.664  10.178   10.399  1.37018 190.887 380.788  -0.2893 0.16717  15.067  10.751 0          0
2305843043233722726 254.0906207  22.9692574  43.134449  34.911633 15.6166 14.9000 14.6188 14.7676 14.9928 15.0217 0.0669 -226.536 -1.424 0.095  88.40  80.68  74.95  -6.136  -2.867   5.208   5.864    2.993  2.62042  98.997 437.095   0.7334 0.71105   6.870   1.160 1          0
2305843043233723170 253.3642792  23.0647461  42.994904  35.577248 16.8677 16.1235 15.6752 15.7027 15.8214 15.7994 0.0654 -272.271 -2.229 0.112  49.95  49.75  47.77  -3.554  -8.581  10.754   6.229    6.261  1.86340 330.474 430.960  -0.2242 0.85231  27.570   2.198 1          0
2305843043233724081 254.1590818  23.0333226  43.232418  34.871403 15.9019 15.1376 14.7665 14.8528 15.0208 15.0480 0.0621 -129.442 -2.101 0.035  71.69  79.62  72.25  -5.287  -9.789   6.553   5.649    3.757  2.43152 174.055 440.896  -0.1001 0.91056   8.939   0.418 1          0
2305843043258864774 263.4050310  23.9482763  47.407143  27.128546 15.8723 15.2242 14.7257 14.7015 14.7432 14.7356 0.0678  -70.579 -1.630 0.023  94.77  95.05  94.16  -2.881  -2.999   7.055   6.082    3.227  2.27818 108.271 433.398  -1.9400 0.57982   7.108   1.890 0          0
2305843043267267276 262.1299776  26.6000042  49.838665  29.067829 16.6789 15.9455 15.6995 15.8705 16.1207 16.1830 0.0448  -69.510 -3.233 0.119  52.32  50.54  46.75  -2.043  -2.539  10.590   7.416    5.151  1.87586 109.744 413.164  -1.5586 0.59679   9.440   2.384 0          0
2305843043267268771 261.7338840  26.1137889  49.184151  29.256773 16.4208 15.6390 15.3124 15.4583 15.6614 15.6743 0.0559  -14.868 -1.834 0.041  65.21  62.48  56.67  -5.841   3.159   7.807   6.374    3.825  2.19952 294.816 428.629  -0.0594 0.96001  18.075   0.369 1          0
2305843043271460936 255.0091051  23.7485925  44.349277  34.346714 16.6030 15.8460 15.4737 15.5920 15.7771 15.7761 0.0546  -66.219 -2.187 0.020  50.59  50.72  48.89  -1.913  -2.493   9.024   5.946    5.099  2.07437 108.498 435.690  -1.3027 0.59208   8.145   2.087 0          0
2305843043271461756 254.8915208  23.6346379  44.178150  34.414780 16.8334 16.0605 15.6463 15.7186 15.8199 15.7854 0.0537 -141.742 -2.888 0.043  46.65  48.34  45.31  -0.944  -0.923  11.485   6.749    6.495  1.77951 121.249 422.787   0.1487 0.61924  10.016   2.355 0          0
2305843043271473305 255.1732946  22.7411521  43.247875  33.892506 16.4408 15.7270 15.3763 15.4826 15.6811 15.6844 0.0535  -98.295 -1.855 0.037  55.02  54.63  49.35  -3.798  -2.943   8.343   5.698    4.661  2.15734  56.577 440.026  -0.7660 0.85259   7.549   0.601 1          0
2305843043275650008 257.7853527  24.9507414  46.634014  32.297760 14.9906 14.3203 13.9019 14.0194 14.2171 14.2783 0.0507   13.109 -0.371 0.018 106.90 123.85 114.22   4.024  -5.633   3.614   6.499    1.947  2.79277 272.149 426.650  -3.8759 0.21909  10.319   6.610 0          0
2305843043275661430 256.6588456  24.7187386  46.006481  33.203545 16.8584 16.0937 15.7533 15.8837 16.0707 16.0473 0.0524 -202.645 -2.355 0.056  50.91  48.18  46.90  -3.394  -5.615  10.404   6.621    5.703  1.90132 159.936 424.741  -0.3022 0.80142  11.033   1.216 1          0
2305843043279837591 253.8139868  24.2276525  44.510315  35.531738 14.0515 13.4310 13.3048 13.5330 13.8503 13.9748 0.0567  -65.223 -0.796 0.077 130.65 125.20 118.76  -5.147 -17.109   2.433   6.935    1.431  2.94005 138.469 420.022  -0.7719 0.65589   8.047   1.672 0          0
2305843043279837892 254.3049102  24.5595878  45.059769  35.201103 18.9068 18.0159 17.5132 17.5744 17.6683 17.6316 0.0559  -80.786 -2.039 0.082  13.04  13.11  13.24  -0.806  -2.539  24.974  15.736   14.381  1.16294 192.990 336.873  -2.9128 0.13299  21.475  16.434 0          0
2305843043279840798 255.2178950  25.1565097  46.048817  34.581078 15.5936 14.8488 14.5325 14.6512 14.8452 14.8537 0.0457  -82.169 -2.226 0.038  79.82  79.67  69.59  -9.840  -4.911   5.960   5.956    3.395  2.50669 156.624 435.515   0.1080 0.45416   7.226   2.712 0          0
2305843043279845914 254.8057312  25.2308782  46.005302  34.959694 15.6073 14.9144 14.6741 14.8406 15.1046 15.1415 0.0403 -106.094 -1.315 0.220  80.62  71.94  68.26  -3.229  -5.817   5.412   6.034    3.114  2.58434  81.088 434.201  -2.3783 0.67865   6.951   1.331 0          0
2305843043279846837 254.3201864  25.0700746  45.663361  35.334999 18.7143 18.0205 17.6038 17.6285 17.7033 17.7262 0.0451  -12.547 -1.512 0.109  12.32  12.81  12.54  -1.479  -0.777  26.198  16.716   15.135  1.15417 151.532 330.904  -0.0983 0.92441  28.499   1.119 1          0
2305843043279850072 254.3251192  23.6994273  44.062634  34.928867 13.8263 13.1520 12.9364 13.1282 13.3693 13.4009 0.0506 -106.304 -4.000 0.001 155.93 146.48 150.65 -11.898  -9.586   3.150   6.599    1.819  2.86598  58.990 425.087  -0.1117 0.97591   7.345   0.090 1          0
2305843043279852735 255.0351978  24.7282150  45.492500  34.615360 13.5476 12.8295 12.5548 12.6906 12.9184 13.0103 0.0556 -539.856 -1.980 0.034 141.85 154.39 155.32 -22.345 -24.641   2.207   7.053    1.271  2.95689 415.826 418.287   1.9646 0.68972  38.711   7.108 0          0
2305843043279854878 254.7477855  24.5488810  45.190903  34.812714 18.4091 17.6583 17.3705 17.5181 17.7569 17.7759 0.0517  -20.564 -2.965 0.048  14.11  12.88  10.28  -1.750  -0.460  22.371  13.875   12.760  1.22012 161.949 349.421   0.1638 0.90659  24.641   1.207 1          0
2305843043279860113 255.5945886  24.3951590  45.288906  34.030975 16.9448 16.2279 15.8708 15.9644 16.1363 16.1358 0.0499  -63.279 -2.384 0.021  42.89  39.95  38.92  -4.895  -2.088  11.467   6.920    6.421  1.79046 156.913 420.240  -0.1286 0.54111  10.775   3.208 0          0
2305843043279860166 253.9749240  23.8727985  44.147621  35.286514 18.2373 17.4649 17.0757 17.1376 17.2703 17.2902 0.0590  -66.879 -2.401 0.011  17.57  18.33  18.17  -4.144  -3.207  20.527  12.287   11.848  1.25269 328.295 361.663  -0.7844 0.46669  46.303  16.836 0          0
2305843043284028881 256.3716001  25.0336161  46.274094  33.545765 16.7120 15.9426 15.5820 15.7066 15.9062 15.8899 0.0541 -115.570 -1.970 0.030  54.69  49.58  49.17  -3.230  -7.107   9.155   6.241    5.066  2.05831 188.686 430.773  -0.8017 0.55529  10.447   2.987 0          0
2305843043288220063 257.8132964  25.9626385  47.788136  32.573006 15.1963 14.4105 13.9975 14.1065 14.2934 14.3192 0.0395  -62.575 -2.010 0.022 119.80 114.50 114.14  -2.052   2.275   4.671   6.277    2.529  2.65863 219.461 430.181  -0.9479 0.54324   9.898   2.930 0          0
2305843043288224028 258.3709550  26.1000705  48.116573  32.133690 14.6149 13.9466 13.7903 14.0067 14.3104 14.4151 0.0350   13.848 -4.000 0.000 113.59 111.29  98.05  -3.652  -4.291   4.570   6.316    2.445  2.66791 190.838 429.557  -3.2439 0.14963   6.843   5.061 0          0
2305843043288226313 259.3953522  26.4173424  48.789509  31.348114 15.3756 14.7394 14.6003 14.8193 15.1003 15.1525 0.0394  -24.746 -1.705 0.064  89.29  79.38  73.72  -2.269  -1.754   5.220   6.243    2.729  2.57447 180.282 430.732  -2.1441 0.34016   7.683   3.783 0          0
2305843043288233099 257.8376043  25.5505057  47.328499  32.431358 16.6641 15.8997 15.6053 15.7473 15.9547 15.9853 0.0433 -103.232 -1.031 0.060  50.67  49.27  43.59  -1.253  -3.916   8.449   6.230    4.540  2.14140 111.548 430.947  -2.0051 0.50141   7.773   2.581 0          0
2305843043288237562 258.9013178  25.7006160  47.833004  31.559971 16.1951 15.4306 15.1712 15.3586 15.6105 15.6467 0.0369  -86.031 -1.221 0.084  72.10  61.99  59.93  -2.443  -8.071   6.753   6.084    3.545  2.36476 169.563 433.368  -1.0566 0.53567   8.495   2.568 0          0
2305843043288239690 259.2820563  25.5413439  47.775623  31.184706 16.7395 16.0285 15.7662 15.9325 16.1747 16.1936 0.0487  -52.927 -1.966 0.120  48.48  42.05  40.82  -1.948  -5.609   9.542   6.625    4.948  1.99243 181.445 424.680  -3.5803 0.23923   8.808   5.407 0          0
2305843043288244316 259.3182745  25.6030273  47.855877  31.172138 15.1670 14.4825 14.1140 14.1640 14.2690 14.2524 0.0438 -218.561 -2.262 0.017 110.42 107.70 113.69  -0.206  -4.432   5.498   6.134    2.859  2.53674 139.044 432.523  -0.1783 0.59686   7.063   1.783 0          0
2305843043292419700 260.3676876  28.0091673  50.862129  30.978994 15.7544 15.1037 14.6972 14.7374 14.8270 14.7775 0.0381 -217.963 -1.334 0.025  88.72  91.96  87.96  -8.169  -8.436   6.717   6.388    3.469  2.36722 206.522 428.403   0.3044 0.68181  10.305   1.950 0          0
2305843043292444739 260.2022389  27.2361998  49.949734  30.898108 17.4269 16.7580 16.4279 16.4474 16.5067 16.4831 0.0348 -143.210 -2.260 0.027  35.35  36.33  35.82  -4.512  -3.091  17.135  11.327    8.796  1.45817 272.061 369.909  -0.5289 0.24144  23.122  14.128 0          0
2305843043296620629 257.5132204  26.3067518  48.087578  32.930172 14.8177 14.1386 13.9327 14.1384 14.4304 14.5155 0.0339 -109.174 -4.000 0.001 116.88 103.96 102.46  -5.416  -0.373   4.965   6.244    2.713  2.62181 124.948 430.721  -0.5129 0.78307   8.152   0.992 1          0
2305843043317587910 269.6757626  23.8575017  49.496521  21.719807 17.6938 16.8974 16.5551 16.6911 16.8806 16.8659 0.0970 -199.425 -1.909 0.080  34.70  31.53  28.06  -1.536  -1.995  12.872   9.102    4.764  1.61821  26.400 392.200   0.2380 0.95792  10.453   0.225 1          0
2305843043317598811 269.5706497  23.6212271  49.221947  21.724243 16.0625 15.3434 15.0409 15.1756 15.4125 15.4754 0.1003   21.390 -1.636 0.068  76.37  70.25  64.96  -5.257  -2.824   5.995   6.216    2.231  2.39592 211.012 431.173  -1.4268 0.22828   7.571   4.757 0          0
2305843043317653802 270.7057525  23.7993596  49.805389  20.820774 15.1744 14.4706 13.9367 14.0018 14.1022 14.0989 0.1009   99.557 -1.033 0.024 114.86 124.26 119.38  -2.350  -8.986   3.868   6.490    1.390  2.70208 297.824 426.782  -2.8237 0.35559  12.541   5.962 0          0
2305843043317669673 270.7737724  23.0409939  49.076275  20.483824 17.4273 16.7299 16.3373 16.4028 16.5404 16.5414 0.1194 -208.701 -0.886 0.146  35.01  38.62  34.13  -3.001  -7.105  10.749   7.776    3.766  1.77860 248.623 408.318  -0.6995 0.65595  15.171   3.152 0          0
2305843043317674801 270.0624477  23.2031630  48.979973  21.151770 15.4183 14.7224 14.3929 14.5035 14.6975 14.7125 0.1190  -26.930 -4.000 0.000 108.07  99.79  91.98  -7.735  -4.086   5.717   6.191    2.075  2.43423 183.768 431.595  -0.7782 0.27244   6.753   3.861 0          0
2305843043321780822 272.7799327  23.4535882  50.213818  18.927849 16.5357 15.7706 15.2974 15.3419 15.4501 15.3638 0.1378 -164.344 -2.112 0.043  66.13  66.98  58.17  -2.492   2.338   7.509   6.571    2.445  2.16128 200.797 425.521   0.2529 0.85356  10.667   0.843 1          0
2305843043321811604 272.9500294  22.2624057  49.113972  18.330132 13.0529 12.2906 11.9957 12.1408 12.3212 12.3243 0.1050  -42.255 -4.000 0.001 184.15 196.09 217.79 -20.324 -23.636   1.931   7.144    0.625  2.94636 191.186 416.981  -0.2709 0.82667   9.472   0.899 1          0
2305843043321881349 272.5858139  23.0704183  49.767525  18.948465 17.3500 16.6807 16.2120 16.1818 16.2370 16.1998 0.1233 -205.283 -1.308 0.069  40.87  45.10  38.61  -1.068   0.927  11.822   8.592    3.841  1.68487 176.188 398.100   1.2119 0.48301  11.318   3.946 0          0
2305843043330204717 271.5801899  25.2427493  51.552086  20.604059 17.0906 16.4231 16.1136 16.1836 16.3601 16.3893 0.1105    7.488 -1.745 0.087  43.46  43.25  35.23  -0.903  -2.406  10.537   7.996    3.713  1.83235 208.532 405.456  -1.1687 0.46621  11.799   4.296 0          0
2305843043330226270 271.1265096  24.4783429  50.631264  20.710693 17.4326 16.6083 15.9950 15.9902 16.0308 15.9600 0.1085 -157.901 -1.270 0.001  45.56  45.97  46.01  -2.894  -5.301  10.951   8.100    3.877  1.78257 169.431 404.138  -1.2223 0.49805  10.548   3.534 0          0
2305843043330231949 270.2783100  24.4900547  50.343933  21.434656 15.2135 14.4221 13.9748 14.0573 14.1746 14.1228 0.0911 -137.118 -1.447 0.016 121.75 127.44 119.17  -4.684   4.875   4.114   6.473    1.518  2.66867 215.668 427.055  -0.3408 0.78141  10.291   1.263 1          0
2305843043330237148 270.3670159  24.8249616  50.710907  21.479523 16.2637 15.4459 14.9747 15.0154 15.1250 15.1103 0.1026 -237.086 -2.487 0.028  82.88  81.45  78.30   2.793  -7.253   7.321   6.552    2.691  2.20629 256.804 425.815  -0.2210 0.42055  11.272   4.598 0          0
2305843043330247149 271.4876249  23.6827621  49.970428  20.112310 15.5254 14.8345 14.5559 14.6903 14.8944 14.9052 0.1182 -340.667 -3.985 0.000  91.11  91.01  87.07  -4.492  -4.823   6.028   6.294    2.084  2.38209 156.243 429.906   2.5145 0.34745   6.895   3.339 0          0
2305843043342803584 268.6808590  25.7787599  51.098392  23.241627 16.0203 15.2751 14.9330 15.0293 15.2041 15.2186 0.0891 -138.846 -0.863 0.042  77.77  78.59  74.74  -5.493  -3.707   5.763   6.386    2.287  2.44014  58.707 428.424  -0.5916 0.88305   7.299   0.453 1          0
2305843043342810027 268.3301885  25.1735686  50.361099  23.330091 16.7256 16.0532 15.8985 16.1328 16.4022 16.4130 0.0613  -16.411 -3.122 0.172  47.56  42.04  34.97  -3.300  -5.141  10.454   7.678    4.146  1.84450 224.471 409.609  -3.0801 0.02351   9.038   8.622 0          0
2305843043342812237 268.1577148  24.9847176  50.109177  23.411261 17.3324 16.5591 16.1364 16.1947 16.3576 16.3707 0.0613 -261.004 -1.529 0.100  40.83  42.20  36.08  -1.871  -4.079  11.867   8.443    4.718  1.71509 139.625 399.892  -0.2325 0.89608  11.755   0.644 1          0
2305843043346942285 266.0261191  25.4915203  49.913445  25.396864 14.5089 13.7857 13.5162 13.6362 13.8212 13.8520 0.0671 -167.341 -1.407 0.014 128.74 124.87 128.60  -0.334  -0.648   3.272   6.696    1.419  2.79707 157.098 423.592  -0.6899 0.61915   7.795   1.834 0          0
2305843043351152327 267.9625476  26.2877058  51.381130  24.021696 17.1913 16.5380 15.9194 15.9171 15.9916 16.0213 0.0773   -7.492 -0.373 0.029  45.79  48.07  47.89  -2.619  -7.424  10.098   7.609    4.117  1.89761 303.502 410.533  -3.1374 0.38628  18.122   8.023 0          0
2305843043351161428 266.6809713  25.5778081  50.221329  24.868752 16.8747 16.1060 15.7284 15.8116 15.9700 15.9875 0.0974 -269.056 -2.467 0.001  59.18  55.11  49.10   0.223  -5.159   9.852   7.304    4.150  1.91730 202.663 414.726  -0.1514 0.64907  11.665   2.482 0          0
2305843043351164844 267.8704781  26.4921347  51.561745  24.168015 16.0817 15.2880 14.8717 14.9200 15.0341 15.0272 0.0700  -99.309 -1.977 0.028  79.35  82.41  75.43  -7.485  -1.730   7.081   6.568    2.910  2.26194 166.763 425.572  -0.1202 0.56948   8.121   2.228 0          0
2305843043351178289 267.3490828  24.8847529  49.730412  24.065056 17.7829 17.0542 16.7239 16.8389 17.0134 16.9438 0.0872 -355.456 -1.479 0.045  24.72  26.19  23.13  -1.139  -3.903  13.926   9.702    5.679  1.56835 229.039 385.677  -0.0533 0.96411  19.211   0.351 1          0
2305843043351178295 267.4198279  25.4070761  50.292248  24.183352 15.7038 15.0126 14.5546 14.5223 14.5456 14.5279 0.0825 -201.410 -2.102 0.017  85.80 107.22 102.85  -7.517  -3.525   6.741   6.376    2.772  2.30556 122.333 428.594   0.5241 0.59985   7.079   1.771 0          0
2305843043351190158 266.2353461  25.8549010  50.362083  25.339630 16.0581 15.3273 14.9398 15.0168 15.1780 15.1689 0.0755  -44.766 -1.792 0.018  78.68  75.99  72.94  -2.518  -3.692   6.728   6.373    2.890  2.31633 143.129 428.630  -3.9440 0.37547   7.139   3.241 0          0
2305843043351200483 267.2679062  26.5000562  51.372597  24.679117 15.8155 15.0510 14.5865 14.6203 14.6777 14.6329 0.0669 -160.347 -1.628 0.030  94.78 101.41  95.96  -2.488  -9.103   6.317   6.438    2.649  2.37109 170.666 427.597  -0.4934 0.76088   9.080   1.233 1          0
2305843043355349189 270.0859369  25.0631244  50.852551  21.802540 15.7349 14.9982 14.6749 14.7905 14.9579 14.9462 0.0970  -75.155 -1.399 0.044  92.04  89.30  79.67  -2.735  -4.550   5.275   6.369    1.972  2.50263 120.953 428.695 -13.1057 0.44188   6.755   2.615 0          0
2305843043355403736 270.3966795  25.7632315  51.664734  21.787651 16.7898 16.0754 15.7890 15.9349 16.1147 16.0718 0.0999  -84.818 -1.769 0.139  52.21  46.45  42.47   0.037  -5.810   8.850   7.155    3.293  2.01960 205.117 416.831  -1.6654 0.18977   8.651   5.892 0          0
2305843043363742020 268.0718939  26.9100146  52.059277  24.137903 16.0238 15.2181 14.8332 14.9302 15.1026 15.1063 0.0640 -141.432 -0.995 0.055  78.99  79.76  69.82  -3.315  -7.026   5.925   6.480    2.435  2.42339 103.601 426.939  -0.8616 0.70429   7.620   1.322 1          0
2305843043363746766 267.8919179  26.6508077  51.732704  24.202982 13.1801 12.4658 12.0292 12.1199 12.3117 12.3579 0.0667    2.838  0.851 0.006 152.14 165.17 182.03   1.118 -12.756   1.320   7.523    0.560  3.01562 228.752 411.704  -3.8930 0.16175   8.597   6.203 0          0
2305843043439221168 263.7960148  25.5237763  49.211895  27.309166 16.6719 15.9411 15.4566 15.4569 15.4883 15.4348 0.0685 -170.614 -1.545 0.014  61.36  64.97  62.65   0.069  -3.093   9.684   7.006    4.449  1.94758 132.204 418.975  -0.4029 0.51196   8.535   2.755 0          0
2305843043439228271 263.8185254  25.9708017  49.696056  27.433176 17.8741 17.1270 16.8139 16.9451 17.1666 17.2179 0.0612    5.380 -1.978 0.109  25.38  24.02  20.80  -3.545  -0.601  15.595  10.583    7.183  1.49881 238.131 376.816  -0.1540 0.67813  21.511   4.126 0          0
2305843043439238541 265.5469260  25.7447522  50.020004  25.888388 16.8109 16.1557 15.7395 15.7585 15.8324 15.8071 0.0609  -76.761 -1.688 0.055  52.89  52.98  53.48  -2.273   1.648  10.949   7.776    4.786  1.81348 224.654 408.315   0.2673 0.85069  15.256   1.231 1          0
2305843043439241201 264.4908198  26.0255882  49.971718  26.878222 15.5858 14.8220 14.5623 14.7604 14.9969 15.0017 0.0543 -202.907 -1.882 0.043  94.67  84.73  78.83  -3.351  -7.884   5.270   6.308    2.396  2.53442  95.843 429.676  -0.0213 0.91167   7.692   0.355 1          0
2305843043439245124 264.8804972  26.1073298  50.184570  26.573151 16.0581 15.3289 15.0351 15.1621 15.3584 15.3465 0.0613 -126.260 -3.925 0.067  72.80  70.21  62.22  -2.672  -4.058   8.612   6.759    3.861  2.07554  76.257 422.643  -3.7427 0.67824   7.829   1.501 0          0
2305843043439264789 264.9418079  25.3810309  49.437790  26.284431 17.1047 16.3459 15.9990 16.1407 16.3673 16.4173 0.0541 -100.352 -2.007 0.050  44.12  40.27  38.00  -1.106  -1.974  10.817   7.607    4.795  1.82203 104.058 410.565  -0.6720 0.71195   9.446   1.589 1          0
2305843043439265517 264.7938791  25.1492994  49.144562  26.334486 17.1529 16.2586 15.5966 15.6018 15.6609 15.6060 0.0510  -56.358 -2.351 0.049  55.50  57.69  61.51  -4.627  -0.978  11.469   7.913    5.091  1.75810 186.601 406.534  -0.1380 0.62793  12.184   2.785 0          0
2305843043439270460 264.5841650  25.0196474  48.937992  26.471054 15.9186 15.0961 14.6385 14.7341 14.8913 14.8973 0.0641 -111.413 -0.936 0.042  91.81  88.05  89.84  -3.455  -1.959   5.441   6.207    2.438  2.50859  99.883 431.318  -0.9789 0.70597   7.367   1.270 1          0
2305843043443416799 266.4607834  26.6066520  51.221375  25.395952 16.7039 15.9935 15.6791 15.7881 15.9888 16.0412 0.0632  -16.978 -0.962 0.057  56.83  52.78  47.00  -1.072  -3.401   8.504   6.881    3.656  2.08584 185.918 420.812  -2.5038 0.27797   8.595   4.856 0          0
2305843043447634315 262.1011783  27.7755122  51.115269  29.444700 16.3431 15.6392 15.2212 15.2542 15.3505 15.3366 0.0605 -151.370 -1.920 0.027  65.24  68.34  60.61  -1.708  -0.086   8.639   6.810    4.256  2.10657 125.564 421.871   0.0723 0.91524   9.112   0.403 1          0
2305843047176343916  59.0596218 -17.6019012 210.294144 -46.472771 18.9229 17.9731 17.4921 17.5894 17.7320 17.7193 0.0349   -4.008 -3.326 0.077   9.96  11.81  10.43   1.033  -1.569  28.151  26.846  -20.348 -2.76873 116.804 285.646   0.2061 0.89829  38.576   2.067 1          0
2305843047176350810  57.8769040 -18.3770666 210.772812 -47.799511 18.5771 17.8515 17.5030 17.6306 17.7778 17.7833 0.0507   60.416 -2.553 0.007  11.14  11.67  10.48   1.213  -1.546  24.557  23.964  -18.135 -2.78170  47.661 296.210   0.1157 0.96339  30.629   0.571 1          0
2305843047268621895  57.8569715 -17.9254795 210.134659 -47.657940 16.8874 16.2168 16.0208 16.2144 16.4864 16.5267 0.0515   -7.008 -4.000 0.001  32.68  31.45  29.36   3.142  -3.372  12.733  16.233   -9.372 -2.87313 116.084 333.797   0.3106 0.84887  21.065   1.722 1          0
2305843047851631255  44.3968403  -3.9138817 180.860764 -51.988873 17.8850 17.1100 16.6309 16.7099 16.8139 16.7968 0.0523  119.330 -2.031 0.149  29.67  30.03  28.47  -0.980  -3.319  16.461  18.379  -12.923 -3.13331 275.796 321.611  -0.3913 0.27456  38.578  21.957 0          0
2305843047860012411  44.3991950  -2.6823033 179.378326 -51.171402 18.6564 17.8915 17.3934 17.4103 17.4433 17.3867 0.0562 -162.906 -2.035 0.079  18.06  19.72  19.53   0.159  -2.880  25.304  24.125  -19.651  3.13446 282.543 295.583   0.0873 0.66333  70.938  14.359 0          0
2305843047860012421  43.0545434  -2.1069350 177.234192 -51.764805 16.3050 15.5715 15.1593 15.2150 15.3331 15.2979 0.0599  -91.032 -1.265 0.029  77.67  81.74  74.45   4.491  -5.627   7.617  12.936   -5.950  3.12401 100.464 356.467   0.1541 0.93735  15.639   0.506 1          0
2305843047860013411  42.8844221  -2.8326296 177.901917 -52.386986 16.0063 15.3390 15.1071 15.2951 15.5601 15.5867 0.0417   59.365 -4.000 0.001  84.24  75.35  68.32   4.290  -3.751   8.623  13.488   -6.797  3.12731  58.280 352.259  -0.2709 0.94401  15.645   0.451 1          0
2305843047860018849  43.1747214  -1.6784344 176.870560 -51.381447 17.2616 16.4593 16.0678 16.1715 16.3128 16.2796 0.0607  -33.126 -2.845 0.059  41.80  43.96  40.59   0.456  -4.754  13.031  16.363  -10.140  3.11445 183.100 333.008  -0.0574 0.42572  22.768   9.171 0          0
2305843051341284340 134.9240403 -22.4486484 248.668747  15.221381 16.6474 15.9537 15.5925 15.6506 15.7411 15.6956 0.2126  127.749 -3.030 0.254  51.47  52.09  49.14   4.134  -5.190   7.987  13.142    2.125 -2.56371 209.915 354.873   0.3971 0.74967  19.635   2.809 1          0
2305843051576178758 148.7931132 -14.8400377 251.944519  30.090668 16.0824 15.3676 14.8770 14.8677 14.8953 14.8486 0.0631  229.487 -1.313 0.030  51.09  61.73  55.74  -3.567  -5.140   7.393  11.861    3.732 -2.60323  96.339 365.234   0.3088 0.80792  12.927   1.373 1          0
2305843051588751714 148.7160938 -13.8907419 251.093994  30.697729 17.7915 16.9821 16.5383 16.6652 16.8808 16.9244 0.0509   25.065 -4.000 0.000  34.08  30.56  24.56  -0.869  -3.816  17.551  19.361    8.993 -2.31235 252.422 316.555   0.2940 0.61982  38.424   9.018 0          0
2305843051588756469 149.1601380 -12.2169925 250.024506  32.166031 17.7019 16.9918 16.5503 16.5813 16.6624 16.6165 0.0616  120.899 -1.739 0.073  33.95  34.19  29.33  -2.208  -1.478  15.765  17.883    8.425 -2.36431 143.474 324.279  -1.1247 0.37522  19.959   9.068 0          0
2305843051588760922 148.3550778 -13.1447075 250.182938  30.958014 17.2420 16.5721 16.0952 16.0995 16.1487 16.1228 0.0514   76.159 -1.673 0.004  47.71  47.62  45.33   1.061  -3.540  13.511  16.301    6.981 -2.40914 187.070 333.382   0.3970 0.80140  24.750   2.729 1          0
2305843051613932169 147.5397256 -12.8152832 249.271820  30.601585 18.5891 17.7492 17.3350 17.4487 17.6432 17.6798 0.0526  166.220 -2.327 0.254  20.42  17.76  13.76   0.652  -0.804  21.614  22.821   11.040 -2.27452 127.164 300.816  -0.0009 0.51591  26.220   8.373 0          0
2305843051920105899 136.6399784 -14.0516199 242.745728  21.674095 18.7244 17.9295 17.5586 17.6032 17.7316 17.7679 0.0783   19.193 -2.329 0.239  14.22  15.23  14.56   0.635  -1.501  24.674  27.653    9.160 -2.31280 208.690 282.925   0.1500 0.91243  46.113   2.111 1          0
2305843051928528441 132.2715953 -14.9904920 240.883911  17.712715 16.1879 15.3762 14.8541 14.9153 15.0163 14.9638 0.0698  285.856 -1.140 0.042  68.08  78.98  73.97   1.135  -3.506   6.431  12.400    1.985 -2.69532  87.866 360.733   0.4319 0.85115  13.094   1.053 1          0
2305843051936883844 131.5516493 -13.9338923 239.555588  17.752831 13.6587 12.9881 12.5562 12.6658 12.8733 12.9201 0.0612   47.409  0.162 0.015 152.88 179.95 199.21  -3.155   1.135   1.792   9.192    0.569 -2.98087 216.696 391.204 -30.8543 0.06653   9.209   8.060 0          0
2305843051941068951 132.8409769 -12.6589135 239.214127  19.512161 14.2295 13.5637 13.2525 13.4308 13.6625 13.7023 0.0503   28.433 -0.122 0.025 136.56 149.63 141.09  -4.111   1.622   2.454   9.600    0.844 -2.93305 240.441 386.760 -20.4442 0.04769  10.554   9.593 0          0
2305843051941080389 132.1925154 -13.7766346 239.796066  18.352505 13.7972 13.1175 12.5614 12.6274 12.7670 12.8134 0.0473    9.618 -0.913 0.015 148.46 190.26 206.45  -4.758   3.112   2.237   9.456    0.728 -2.94631 263.692 388.305 -20.8031 0.14513  12.680   9.466 0          0
2305843051941091877 132.2864397 -13.9866136 240.032181  18.305906 13.0738 12.3997 11.7583 11.7904 11.9618 12.0315 0.0518   28.327  0.708 0.009 140.82 211.68 232.49  -7.501  -0.303   1.290   8.884    0.427 -3.02191 226.934 394.684 -11.4042 0.02527   8.906   8.467 0          0
2305843051941113008 133.0626016 -12.8622852 239.522675  19.571537 15.8110 15.0293 14.6874 14.8164 14.9967 14.9945 0.0491  129.420 -2.406 0.110  81.12  85.18  75.35   1.588  -4.765   6.488  12.472    2.202 -2.70551  88.689 360.150  -0.2041 0.91741  13.640   0.587 1          0
2305843051945282596 134.4682863 -13.7803923 241.164261  20.146107 17.2388 16.4185 15.9494 16.0283 16.1773 16.1667 0.0562  252.577 -2.027 0.077  41.00  41.75  39.56   2.220   0.574  11.564  16.462    4.017 -2.52562 214.702 332.415  -0.3179 0.18735  19.299  13.209 0          0
2305843051945295307 135.2336038 -12.5053604 240.532837  21.499918 18.3809 17.6880 17.4301 17.5689 17.7717 17.8009 0.0553  288.818 -2.094 0.077  12.96  14.62  13.31  -0.692  -0.837  21.415  24.993    7.894 -2.37442 121.196 292.278  -0.4970 0.80727  29.983   3.197 1          0
2305843051949472092 135.5196380 -11.7881592 240.085571  22.148134 17.5613 16.7641 16.4665 16.6641 16.9564 17.0386 0.0440  115.135 -3.399 0.461  28.01  26.34  21.85   0.425  -2.474  14.689  19.066    5.576 -2.47472  97.242 318.045   0.1141 0.95396  21.902   0.516 1          0
2305843051953671848 133.4393756 -12.7288105 239.632812  19.948456 14.6314 13.9370 13.6334 13.7764 13.9939 14.0080 0.0776  106.655 -4.000 0.001 122.40 133.28 123.46   0.906  -3.501   4.277  10.810    1.485 -2.81496 119.600 374.653  -1.8493 0.56386  11.232   3.132 0          0
2305843051953679652 134.5986485 -11.8675939 239.586914  21.370693 18.2643 17.5341 17.0005 17.0823 17.2611 17.3242 0.0465  122.517 -1.316 0.069  21.85  21.84  20.45  -1.453  -0.328  17.421  21.562    6.390 -2.43549 180.932 306.206  -3.2498 0.19882  22.776  15.221 0          0
2305843051957864078 136.0189552 -10.6390386 239.388397  23.218929 17.9360 17.2798 16.8055 16.8280 16.9100 16.8957 0.0375  125.614 -1.737 0.023  24.50  26.82  27.53   0.456  -1.999  18.843  22.615    7.472 -2.42208  92.591 301.675   0.3263 0.89911  25.762   1.369 1          0
2305843051957876813 135.0345462 -11.6456536 239.660828  21.846777 16.9526 16.2724 15.6733 15.7211 15.8545 15.9006 0.0475   78.185 -0.095 0.026  43.27  54.65  50.20  -2.466   2.226   8.733  14.147    3.281 -2.62434 282.019 347.479 -22.7960 0.26165  24.771  14.496 0          0
2305843051970447671 139.4663267 -11.0843610 242.002838  25.667837 18.5249 17.8001 17.3367 17.3518 17.4491 17.4642 0.0608  166.859 -1.492 0.188  16.04  17.91  18.26   0.531  -0.973  22.097  24.834    9.616 -2.35475  91.477 292.872  -0.0920 0.69044  27.234   4.987 0          0
2305843051970455337 139.3495013 -11.3975333 242.200333  25.385983 15.8326 15.0894 14.6895 14.7720 14.9116 14.8936 0.0655  282.831 -2.813 0.084  78.29  79.34  81.87  -1.057  -5.956   6.912  12.412    2.991 -2.68038  99.855 360.641   1.3455 0.67390  13.330   2.597 0          0
2305843051970456047 139.1441158 -11.0275846 241.739609  25.451427 16.3638 15.5995 15.2245 15.3414 15.5326 15.5416 0.0586  323.220 -1.810 0.006  56.51  59.50  54.50   0.622  -2.794   7.634  12.974    3.310 -2.65459 139.370 356.171   0.3006 0.77061  15.381   1.993 1          0
2305843051995605377 137.8068471 -11.2243105 241.039841  24.286371 16.4201 15.5805 15.2133 15.3537 15.5492 15.5754 0.0552  164.327 -1.842 0.036  62.00  62.09  57.31   0.182  -4.241   7.543  13.006    3.132 -2.66075  40.248 355.922  -0.1312 0.90622  13.599   0.669 1          0
2305843052004011946 135.9747148  -9.9622665 238.761917  23.578564 16.4298 15.6571 15.3158 15.4284 15.6093 15.6241 0.0396   33.901 -2.700 0.066  59.75  63.25  58.08   0.597  -4.933   9.234  14.521    3.726 -2.61992 178.211 344.866  -0.0243 0.97514  20.498   0.258 1          0
2305843052033353401 131.2765533 -12.7591069 238.380188  18.202105 15.3734 14.6671 14.2789 14.4197 14.6442 14.7173 0.0433   38.303 -0.048 0.028  99.72  99.74  92.48   1.116   1.828   4.089  10.764    1.303 -2.82922 240.575 375.085  -2.8106 0.15897  13.210   9.586 0          0
2305843052033364849 130.6640730 -11.2717777 236.729111  18.542381 14.8106 14.0208 13.5555 13.6279 13.7563 13.7653 0.0639    1.296 -0.691 0.013 148.56 149.20 153.86  -5.736  -4.872   3.333  10.286    1.085 -2.88184 230.511 379.718  -1.6857 0.20376  12.408   8.208 0          0
2305843052045942390 131.1335413 -10.8436629 236.625122  19.163580 17.1228 16.3979 15.9441 15.9699 16.0627 16.0797 0.0640  120.638 -1.639 0.027  46.77  50.87  50.65   1.347  -3.345  11.685  16.990    3.872 -2.56815 110.768 329.303   0.2905 0.88967  19.413   1.133 1          0
2305843052045954775 131.6632875 -10.2099587 236.375656  19.949444 14.1612 13.5008 13.1406 13.3342 13.5855 13.6613 0.0437   35.386 -0.199 0.022 165.87 170.59 170.13  -4.573   1.597   2.333   9.597    0.820 -2.95018 237.518 386.788 -22.8072 0.03232  10.254   9.612 0          0
2305843052045954916 131.2760659 -10.8576829 236.720230  19.271862 15.1970 14.4407 13.8776 13.8461 13.8738 13.8433 0.0786  280.434 -1.523 0.018 139.44 148.82 156.16  -1.963  -4.836   4.669  11.245    1.568 -2.80779 103.406 370.642   0.0393 0.97473  12.690   0.162 1          0
2305843052050155755 133.7471659 -10.5615173 237.923523  21.442266 17.5773 16.8922 16.3938 16.4495 16.5797 16.6112 0.0343  302.844 -1.772 0.013  32.23  34.02  33.25   0.294  -1.912  14.942  19.536    5.502 -2.49407 108.729 315.682   0.3403 0.85854  22.500   1.713 1          0
2305843052062716147 126.4865641 -11.2408436 234.363770  15.127164 17.9731 17.1757 16.6791 16.7547 16.8726 16.8894 0.0416  115.764 -1.781 0.011  24.15  28.78  30.63  -1.565  -0.005  16.683  21.919    4.398 -2.50166 219.165 304.642  -3.3354 0.05085  23.455  21.186 0          0
2305843055279747602 199.5151036 -27.5736767 310.130310  34.925686 12.5863 11.8182 11.4517 11.5850 11.7735 11.7613 0.0707  120.495 -1.103 0.025 140.65 171.19 188.84 -19.420 -10.958   1.201   7.611    0.707 -3.04250  82.427 410.512  -1.8479 0.68439   7.697   1.442 0          0
2305843055304910632 198.2461390 -27.5059595 308.774689  35.121223 16.7280 15.9869 15.6321 15.7453 15.9121 15.9012 0.0792  206.015 -1.619 0.083  40.80  39.45  36.08  -5.285  -4.295   8.766   6.707    5.052 -2.15642 104.068 423.427   0.5296 0.75699   8.977   1.242 1          0
2305843055304923251 198.2328532 -26.2315251 308.921661  36.390121 16.5691 15.7752 15.3681 15.4438 15.5663 15.5399 0.0797   74.324 -0.819 0.067  47.16  48.70  44.93  -3.680   0.093   7.517   6.442    4.471 -2.32211 152.296 427.543  -1.5091 0.32118   8.010   4.115 0          0
2305843055325889077 199.9749123 -27.2290971 310.679688  35.214108 16.8208 16.1202 15.8452 15.9663 16.1584 16.1713 0.0717   48.579 -2.310 0.120  32.05  33.29  28.41   1.098  -4.074  10.358   6.954    5.979 -1.96623 237.413 419.734   0.3095 0.83513  16.243   1.459 1          0
2305843055351041439 200.1048057 -26.0914921 311.013672  36.325050 15.4600 14.7169 14.3963 14.5474 14.7693 14.7763 0.0705   -5.346 -1.964 0.042  76.27  72.94  68.04  -5.786  -7.405   4.939   6.346    2.940 -2.64881 149.702 429.062  -0.7701 0.43347   7.246   2.864 0          0
2305843055359433352 198.9962772 -25.1886300 309.921600  37.349739 16.2937 15.5433 15.2170 15.3632 15.5905 15.6081 0.0857  100.508 -1.543 0.042  50.30  49.22  42.80  -3.257  -2.630   6.651   6.289    4.047 -2.44084  81.204 429.995  -1.0013 0.71803   7.610   1.249 1          0
2305843055548199369 222.4996087 -27.8695833 332.634827  28.077057 16.4256 15.7507 15.3301 15.4121 15.5582 15.5451 0.1465  -89.912  0.540 0.061  52.58  51.01  47.57  -4.333  -0.433   5.368   4.552    2.537 -2.64291 236.707 462.647 -18.4905 0.14185   6.627   4.981 0          0
2305843055548208332 222.5491273 -28.0201925 332.592682  27.924706 15.9214 15.0460 14.4613 14.4984 14.5574 14.4637 0.1464  269.502 -0.985 0.040  74.75  76.12  76.77 -19.936  -2.020   4.614   4.954    2.173 -2.75309 345.327 454.146   0.4993 0.64183  16.644   3.631 0          0
2305843055548209686 222.4202086 -27.9397032 332.526306  28.051214 15.7187 14.8651 14.3656 14.4432 14.5553 14.4708 0.1431  110.987 -1.415 0.067  84.72  83.85  82.91  -1.188  -7.774   4.379   5.098    2.071 -2.78437 144.411 451.262  -0.2900 0.80787   6.990   0.743 1          0
2305843055594311466 224.0965820 -27.6534848 334.133911  27.542608 15.7748 14.9866 14.5084 14.5385 14.6292 14.5971 0.1255  155.354 -0.842 0.031  73.27  80.84  77.02  -6.816  -1.889   4.797   4.754    2.229 -2.74068 140.471 458.284  -0.2246 0.62354   5.478   1.270 0          0
2305843055594322886 224.7045470 -27.1949429 334.923828  27.649290 15.0758 14.2943 13.8046 13.8328 13.9082 13.8507 0.1503  228.786 -1.359 0.035  92.67 106.18 110.92 -14.052  -4.329   3.498   5.556    1.637 -2.90296 188.075 442.566   0.3177 0.36901   6.223   2.868 0          0
2305843055594323633 224.3952487 -27.3666921 334.557922  27.648506 15.4892 14.7888 14.4930 14.5863 14.7448 14.7340 0.1344 -113.396 -4.000 0.001  73.50  78.74  71.95 -13.866  -3.320   5.980   4.108    2.783 -2.55448 305.032 472.880  -0.5006 0.74526  12.886   1.881 1          0
2305843055594325510 223.3136568 -28.1194558 333.194458  27.499134 16.4400 15.6117 14.9812 14.9717 14.9960 14.8821 0.1279 -121.195 -1.448 0.059  52.36  65.53  63.32  -2.000  -1.271   6.781   3.922    3.138 -2.37795 258.799 477.452  -2.7806 0.33424   8.381   4.182 0          0
2305843055594340676 222.3864211 -27.1530476 332.942932  28.747927 18.7383 17.9392 17.4703 17.5204 17.6163 17.6257 0.1253   54.879 -2.073 0.024  16.01  15.45  13.19  -1.701  -2.036  21.036  11.759   10.097 -0.79437  52.109 366.103  -0.5585 0.83926  15.621   1.365 1          0
2305843055594356784 223.5619999 -27.0559844 334.024841  28.299681 16.1335 15.2904 14.7618 14.7953 14.8789 14.8250 0.1256   98.565 -1.499 0.364  70.11  76.76  73.02  -2.894  -5.000   5.792   4.252    2.755 -2.58861  92.517 469.437  -0.2678 0.88415   5.531   0.340 1          0
2305843055594357227 223.9352963 -26.9182582 334.428864  28.244848 15.4570 14.7444 14.2037 14.1592 14.1664 14.1382 0.1298  145.689 -1.970 0.033  81.53  98.13 102.75  -9.324 -12.397   5.161   4.548    2.453 -2.69542 167.281 462.736   2.6891 0.22456   5.233   3.314 0          0
2305843055598505198 224.7454777 -26.4721035 335.394043  28.241982 15.9364 15.1659 14.7142 14.7899 14.8908 14.7877 0.1555   96.687 -1.506 0.067  67.04  68.22  68.96 -14.446 -10.484   5.085   4.533    2.417 -2.71746 202.949 463.073   0.9256 0.53806   7.111   2.136 0          0
2305843055598510053 224.5914552 -26.4268183 335.288910  28.353775 15.3528 14.6017 14.1443 14.1989 14.2947 14.2145 0.1487  -25.839 -2.775 0.101  89.09  92.06  96.05  -2.707 -13.895   4.626   4.817    2.208 -2.78052 204.459 456.970  -0.0782 0.43082   6.479   2.577 0          0
2305843055619473802 222.0456488 -26.9014050 332.785614  29.117401 17.0309 16.3111 15.8308 15.8257 15.8949 15.8954 0.1250   24.623 -1.194 0.047  40.75  44.55  42.58  -0.804  -5.637   9.514   3.886    4.632 -1.77994 171.799 478.382   0.2122 0.84196   8.113   0.696 1          0
2305843055619476930 222.3315555 -27.0443423 332.956726  28.866488 16.4867 15.6585 15.2166 15.2967 15.4379 15.4138 0.1299  126.870 -0.907 0.088  55.26  56.05  53.98  -6.441  -1.254   6.199   4.175    3.001 -2.50901 132.410 471.267  -0.2834 0.60607   5.435   1.333 0          0
2305843055619487215 221.7429206 -26.2399990 332.892517  29.825993 16.5231 15.7285 15.2568 15.3272 15.4848 15.4482 0.1203   17.470 -0.766 0.146  36.29  37.01  35.47 -11.046  -4.622   6.336   4.150    3.160 -2.49370 178.853 471.859  -0.2220 0.84973   7.213   0.586 1          0
2305843055619506638 222.6153994 -25.8433465 333.903259  29.775290 15.2039 14.4296 13.9574 14.0306 14.1377 14.0853 0.1472  172.200 -0.830 0.027  97.50 105.19  99.53 -13.869 -11.863   3.398   5.707    1.701 -2.91225 112.029 439.864   1.8491 0.56952   6.342   1.739 0          0
2305843055619513768 222.9731261 -25.9766193 334.143127  29.496319 16.5493 15.8156 15.5049 15.6317 15.7658 15.6947 0.1455  -51.238 -4.000 0.001  47.85  47.44  44.23  -7.923  -3.682   9.231   3.635    4.548 -1.84034 222.200 484.944  -1.4951 0.34439   8.216   4.006 0          0
2305843055619515060 222.2721554 -26.2471735 333.361969  29.582878 18.6672 17.8911 17.3641 17.4218 17.4855 17.4915 0.1218  154.486 -1.881 0.253   8.60   8.86   9.19  -3.270  -2.245  20.111  10.815    9.909 -0.81113 170.413 374.611  -1.0940 0.51982  17.665   5.581 0          0
2305843055619523752 222.6038278 -26.0739007 333.758057  29.582031 16.1084 15.3412 14.8797 14.9245 14.9762 14.8976 0.1327  127.039 -2.585 0.056  65.01  69.73  66.25  -8.929 -15.423   6.840   3.890    3.384 -2.39909 362.745 478.273   0.9037 0.59347  18.979   4.842 0          0
2305843055623687345 223.6288721 -25.2741715 335.144012  29.790062 16.8250 16.0146 15.3937 15.3551 15.4026 15.3573 0.1284   54.345 -1.352 0.064  44.96  50.95  47.89   3.747  -5.916   8.138   3.467    4.048 -2.11377 318.670 489.588   0.2038 0.91263  15.775   0.721 1          0
2305843055623700216 223.9868273 -25.4662215 335.344025  29.456497 16.9884 16.1881 15.7086 15.7379 15.8672 15.8649 0.1338  230.756 -1.696 0.060  39.11  43.85  37.34  -5.174  -5.316   8.731   3.424    4.297 -1.95708 171.841 490.825   1.5121 0.41025   6.480   2.710 0          0
2305843056454151436 225.7345560  -1.3534871 356.273254  47.432652 16.3224 15.5572 15.1085 15.1606 15.2875 15.2810 0.0765  283.094 -2.212 0.070  63.92  64.55  58.10  -2.103  -6.664   7.887   2.892    5.816 -3.02141 307.625 507.188   0.1246 0.41660  15.149   6.239 0          0

